Graphical Calculi and their Conjecture Synthesis

Categorical Quantum Mechanics, and graphical calculi in particular, has proven to be an intuitive and powerful way to reason about quantum computing. This work continues the exploration of graphical calculi, inside and outside of the quantum computing setting, by investigating the algebraic structures with which we label diagrams. The initial aim for this was Conjecture Synthesis; the algorithmic process of creating theorems. To this process we introduce a generalisation step, which itself requires the ability to infer and then verify parameterised families of theorems. This thesis introduces such inference and verification frameworks, in doing so forging novel links between graphical calculi and fields such as Algebraic Geometry and Galois Theory. These frameworks inspired further research into the design of graphical calculi, and we introduce two important new calculi here. First is the calculus RING, which is initial among ring-based qubit graphical calculi, and in turn inspired the introduction and classification of phase homomorphism pairs also presented here. The second is the calculus ZQ, an edge-decorated calculus which naturally expresses arbitrary qubit rotations, eliminating the need for non-linear rules such as (EU) of ZX. It is expected that these results will be of use to those creating optimisation schemes and intermediate representations for quantum computing, to those creating new graphical calculi, and for those performing conjecture synthesis.

==> figures/QR/QR_ASSl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomial] (0) at (0, 0.5) {$+b$};
		\node [style=polynomial] (1) at (0, -0.5) {$+a$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_BA1l.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (13) at (-2.5, -2) {};
		\node [style=none] (14) at (-0.75, 2.75) {};
		\node [style=none] (15) at (-1.75, 3.25) {$n$};
		\node [style=none] (16) at (-1, 2.5) {};
		\node [style=none] (17) at (-2.75, -2.25) {};
		\node [style=none] (18) at (-1, -2) {};
		\node [style=none] (19) at (-0.75, -2.25) {};
		\node [style=none] (20) at (-2.75, 2.75) {};
		\node [style=none] (21) at (-2.5, 2.5) {};
		\node [style=none] (22) at (-1.75, -2.75) {$m$};
		\node [style=none] (23) at (-1.75, 2.25) {$\ldots$};
		\node [style=white] (24) at (-1.75, 1) {};
		\node [style=white] (25) at (-1.75, -0.5) {};
		\node [style=ZH] (36) at (-2.5, -1.25) {H};
		\node [style=ZH] (37) at (-1, -1.25) {H};
		\node [style=ZH] (38) at (-1.75, 0.25) {H};
		\node [style=white] (39) at (-0.75, -0.25) {$-\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (20.center) to (14.center);
		\draw [decorate] (19.center) to (17.center);
		\draw (24.center) to (25.center);
		\draw [bend right=15] (21.center) to (24.center);
		\draw [bend right=15] (24.center) to (16.center);
		\draw (25.center) to (36.center);
		\draw (36.center) to (13.center);
		\draw (25.center) to (37.center);
		\draw (37.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_BA1r.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2.5) {};
		\node [style=none] (1) at (2.5, 1.5) {$\ldots$};
		\node [style=none] (2) at (4, 2.5) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=none] (4) at (2.5, -1) {$\ldots$};
		\node [style=none] (5) at (3.5, -2) {};
		\node [style=none] (6) at (0.75, 2.75) {};
		\node [style=none] (7) at (4.25, 2.75) {};
		\node [style=none] (8) at (1.25, -2.25) {};
		\node [style=none] (9) at (3.75, -2.25) {};
		\node [style=none] (10) at (2.5, -2.75) {$m$};
		\node [style=none] (11) at (2.5, 3.25) {$n$};
		\node [style=white] (27) at (1.5, -1) {};
		\node [style=white] (28) at (3.5, -1) {};
		\node [style=white] (29) at (1, 1.5) {};
		\node [style=white] (30) at (4, 1.5) {};
		\node [style=none] (31) at (3.25, 0) {$\ldots$};
		\node [style=none] (32) at (1.75, 0) {$\ldots$};
		\node [style=ZH] (39) at (1, 0.75) {H};
		\node [style=ZH] (40) at (2, 0.75) {H};
		\node [style=ZH] (41) at (3, 0.75) {H};
		\node [style=ZH] (42) at (4, 0.75) {H};
		\node [style=ZH] (43) at (1, 2) {H};
		\node [style=ZH] (44) at (4, 2) {H};
		\node [style=white] (45) at (0.25, 2.25) {$-\frac{1}{2}$};
		\node [style=white] (46) at (3.25, 2.25) {$-\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (6.center) to (7.center);
		\draw [decorate] (9.center) to (8.center);
		\draw (0.center) to (29.center);
		\draw (2.center) to (30.center);
		\draw (27.center) to (3.center);
		\draw (28.center) to (5.center);
		\draw (29.center) to (39.center);
		\draw (39.center) to (27.center);
		\draw (29.center) to (40.center);
		\draw (40.center) to (28.center);
		\draw (27.center) to (41.center);
		\draw (30.center) to (41.center);
		\draw (30.center) to (42.center);
		\draw (42.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_BA2l.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (13) at (-2.5, -1.5) {};
		\node [style=none] (14) at (-0.75, 2.25) {};
		\node [style=none] (15) at (-1.75, 2.75) {$n$};
		\node [style=none] (16) at (-1, 2) {};
		\node [style=none] (17) at (-2.75, -1.75) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (-0.75, -1.75) {};
		\node [style=none] (20) at (-2.75, 2.25) {};
		\node [style=none] (21) at (-2.5, 2) {};
		\node [style=none] (22) at (-1.75, -2.25) {$m$};
		\node [style=none] (23) at (-1.75, 1.25) {$\ldots$};
		\node [style=white] (24) at (-1.75, 0.5) {};
		\node [style=white] (25) at (-1.75, -0.5) {};
		\node [style=polynomial] (36) at (-1.75, 0) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (20.center) to (14.center);
		\draw [decorate] (19.center) to (17.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (13.center);
		\draw (25.center) to (18.center);
		\draw (24.center) to (21.center);
		\draw (24.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_BA2r.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 2) {};
		\node [style=none] (1) at (2.5, 1) {$\ldots$};
		\node [style=none] (2) at (3.75, 2) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=none] (4) at (2.5, -1.5) {$\ldots$};
		\node [style=none] (5) at (3.5, -2) {};
		\node [style=none] (6) at (1, 2.25) {};
		\node [style=none] (7) at (4, 2.25) {};
		\node [style=none] (8) at (1.25, -2.25) {};
		\node [style=none] (9) at (3.75, -2.25) {};
		\node [style=none] (10) at (2.5, -2.75) {$m$};
		\node [style=none] (11) at (2.5, 2.75) {$n$};
		\node [style=white] (27) at (1.5, -1) {};
		\node [style=white] (28) at (3.5, -1) {};
		\node [style=white] (29) at (1.25, 1) {};
		\node [style=white] (30) at (3.75, 1) {};
		\node [style=none] (31) at (3.25, -0.25) {$\ldots$};
		\node [style=none] (32) at (1.75, -0.25) {$\ldots$};
		\node [style=polynomial] (39) at (1.25, 0.25) {$1$};
		\node [style=polynomial] (40) at (2, 0.25) {$1$};
		\node [style=polynomial] (41) at (3, 0.25) {$1$};
		\node [style=polynomial] (42) at (3.75, 0.25) {$1$};
		\node [style=polynomial] (48) at (1.5, -1.5) {$-1$};
		\node [style=polynomial] (49) at (3.5, -1.5) {$-1$};
		\node [style=polynomial] (50) at (1.25, 1.5) {$-1$};
		\node [style=polynomial] (51) at (3.75, 1.5) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (6.center) to (7.center);
		\draw [decorate] (9.center) to (8.center);
		\draw (0.center) to (29.center);
		\draw (2.center) to (30.center);
		\draw (27.center) to (3.center);
		\draw (28.center) to (5.center);
		\draw (29.center) to (39.center);
		\draw (39.center) to (27.center);
		\draw (40.center) to (28.center);
		\draw (29.center) to (40.center);
		\draw (30.center) to (41.center);
		\draw (41.center) to (27.center);
		\draw (30.center) to (42.center);
		\draw (42.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_Dl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (1) at (0, 1) {};
		\node [style=polynomial] (3) at (-0.5, 0.5) {};
		\node [style=white] (4) at (0, 0) {$a$};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=white] (6) at (1, 0) {$b$};
		\node [style=none] (7) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (7.center) to (1.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_Dr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomial] (1) at (0, 1) {};
		\node [style=white] (3) at (-0.5, 0.5) {};
		\node [style=white] (4) at (0, 0) {$b$};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=white] (6) at (1, 0) {$a \times b$};
		\node [style=none] (7) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (7.center) to (1.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_Hl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=polynomial] (8) at (0, 1.25) {$1$};
		\node [style=white] (9) at (0, 0.75) {-2};
		\node [style=polynomialT] (10) at (0, 0.25) {$1$};
		\node [style=polynomial] (11) at (0, -0.25) {$1$};
		\node [style=white] (12) at (0, -0.75) {-2};
		\node [style=polynomialT] (13) at (0, -1.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_Ir.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1.5, -0.25) {$1-a$};
		\node [style=none] (1) at (2.25, 2) {};
		\node [style=white] (2) at (3, -0.25) {$a-1$};
		\node [style=white] (3) at (2.25, 1.25) {};
		\node [style=white] (6) at (2.25, -1.75) {};
		\node [style=none] (7) at (2.25, -2.5) {};
		\node [style=polynomial] (14) at (1.5, 0.25) {$a$};
		\node [style=polynomial] (15) at (3, 0.25) {1};
		\node [style=polynomialT] (24) at (3, -0.75) {1};
		\node [style=polynomialT] (31) at (1.5, -0.75) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (31.center) to (6.center);
		\draw [in=270, out=90] (31.center) to (0.center);
		\draw (2.center) to (24.center);
		\draw (24.center) to (6.center);
		\draw (3.center) to (14.center);
		\draw (14.center) to (0.center);
		\draw (3.center) to (15.center);
		\draw (15.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_Ol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-3.75, -1) {};
		\node [style=none] (1) at (-3.75, 2.5) {};
		\node [style=white] (2) at (-1.25, -1) {};
		\node [style=white] (3) at (-3.75, 1.5) {};
		\node [style=none] (6) at (-3.75, -2) {};
		\node [style=none] (7) at (-1.25, -2) {};
		\node [style=polynomialT] (18) at (-3.75, -0.5) {$-1$};
		\node [style=polynomial] (19) at (-3, -0.5) {1};
		\node [style=polynomial] (20) at (-2, -0.5) {1};
		\node [style=polynomial] (21) at (-1.25, -0.5) {1};
		\node [style=polynomial] (41) at (-3.75, 0.5) {1};
		\node [style=white] (42) at (-1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (18.center) to (0.center);
		\draw [bend right=15] (0.center) to (19.center);
		\draw (21.center) to (2.center);
		\draw [bend left=15] (2.center) to (20.center);
		\draw [bend left=300, looseness=1.50] (20.center) to (19.center);
		\draw [bend right] (21.center) to (3.center);
		\draw (3.center) to (41.center);
		\draw (41.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_Or.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (1.75, 2.25) {};
		\node [style=none] (10) at (4.25, -2) {};
		\node [style=none] (11) at (1.75, -2) {};
		\node [style=white] (12) at (4.25, -1) {};
		\node [style=polynomial] (13) at (1.75, 0.25) {1};
		\node [style=white] (14) at (1.75, -1) {};
		\node [style=white] (15) at (1.75, 1.5) {};
		\node [style=white] (16) at (2.5, 0) {};
		\node [style=white] (17) at (3.5, 0) {};
		\node [style=polynomialT] (22) at (1.75, -0.5) {$-1$};
		\node [style=polynomial] (23) at (4.25, -0.5) {$1$};
		\node [style=polynomial] (24) at (2.5, -0.5) {$1$};
		\node [style=polynomial] (25) at (3.5, -0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (15.center);
		\draw [bend left] (15.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw (24.center) to (14.center);
		\draw (24.center) to (16.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (12.center);
		\draw (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_Or2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (2.5, 2.25) {};
		\node [style=none] (10) at (4.25, -2) {};
		\node [style=none] (11) at (1.75, -2) {};
		\node [style=white] (12) at (4.25, -1) {$-2$};
		\node [style=white] (13) at (1.75, 0.25) {$-1$};
		\node [style=white] (14) at (1.75, -1) {1};
		\node [style=white] (15) at (2.5, 1.5) {};
		\node [style=white] (16) at (2.5, 0) {};
		\node [style=white] (17) at (3.5, 0) {};
		\node [style=polynomialT] (22) at (1.75, -0.5) {$-1$};
		\node [style=polynomial] (23) at (4.25, -0.5) {$+1$};
		\node [style=polynomial] (24) at (2.5, -0.5) {$+1$};
		\node [style=polynomial] (25) at (3.5, -0.5) {$+1$};
		\node [style=ZH] (31) at (2, 1) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (15.center);
		\draw [bend left] (15.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw (24.center) to (14.center);
		\draw (24.center) to (16.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (12.center);
		\draw (13.center) to (31.center);
		\draw (31.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_S1l.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (0, 0.75) {$\ldots$};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=white] (3) at (0, 0.25) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0, -0.75) {$\ldots$};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (-0.5, -1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0, 1.75) {$n$};
		\node [style=none] (12) at (0, -1.75) {$m$};
		\node [style=white] (13) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw (3.center) to (13.center);
		\draw [bend right=15] (13.center) to (4.center);
		\draw [bend left=15] (13.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_S1r.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0, 0.75) {$\ldots$};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=white] (3) at (0, 0) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (0, -0.5) {$\ldots$};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=none] (11) at (0, 1.5) {$n$};
		\node [style=none] (12) at (0, -1.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (6.center);
		\draw [bend right=15] (3.center) to (4.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_UnitPlus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=polynomial] (3) at (0, 0.5) {};
		\node [style=white] (4) at (0.75, -0.25) {0};
		\node [style=none] (5) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_UnitTimes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=white] (3) at (0, 0.5) {};
		\node [style=white] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_ZS.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (2, 0.75) {$\ldots$};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=white] (3) at (2, -0) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (2, -0.75) {$\ldots$};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=none] (8) at (3, 1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style=none] (11) at (2, -1.75) {$m$};
		\node [style=none] (12) at (2, 1.75) {$n$};
		\node [style=none] (13) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=none] (15) at (-0.75, 1.75) {};
		\node [style=none] (16) at (-1.75, 2.25) {$n$};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (18) at (-2.75, -1.75) {};
		\node [style=none] (19) at (-1, -1.5) {};
		\node [style=none] (20) at (-0.75, -1.75) {};
		\node [style=none] (21) at (-2.75, 1.75) {};
		\node [style=none] (22) at (-2.5, 1.5) {};
		\node [style=none] (23) at (-1.75, -2.25) {$m$};
		\node [style=none] (24) at (-1.75, 1.25) {$\ldots$};
		\node [style=white] (25) at (-1.75, 0.5) {};
		\node [style=white] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3.center) to (6.center);
		\draw [bend right=15, looseness=1.00] (3.center) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3.center);
		\draw [bend right=15, looseness=1.00] (3.center) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25.center) to (26.center);
		\draw [bend right=15, looseness=1.00] (26.center) to (14.center);
		\draw [bend left=15, looseness=1.00] (26.center) to (19.center);
		\draw [bend right=15, looseness=1.00] (22.center) to (25.center);
		\draw [bend right=15, looseness=1.00] (25.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.25, -0.5) {$a$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=white] (2) at (0.25, -0.5) {$b$};
		\node [style=white] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_of_A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.75, 0.75) {$a-1$};
		\node [style=none] (1) at (-2, 2.75) {};
		\node [style=white] (2) at (-1.25, 0.75) {$b-1$};
		\node [style=white] (3) at (-2, 2) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=white] (5) at (2, -0.75) {$\frac{a+b}{2} - 1$};
		\node [style=none] (6) at (2, 1) {};
		\node [style=white] (7) at (-2, -0.75) {};
		\node [style=white] (8) at (1, 0) {};
		\node [style=polynomial] (9) at (-2.75, 1.25) {$1$};
		\node [style=polynomial] (10) at (-1.25, 1.25) {$1$};
		\node [style=polynomial] (11) at (2, 0) {$1$};
		\node [style=polynomialT] (12) at (-2.75, 0.25) {$1$};
		\node [style=polynomialT] (13) at (-1.25, 0.25) {$1$};
		\node [style=h2] (14) at (-2.5, -0.25) {};
		\node [style=h2] (15) at (-1.5, -0.25) {};
		\node [style=white] (16) at (-2, -2.75) {$-2$};
		\node [style=h2] (17) at (-2, -1.25) {};
		\node [style=h2] (18) at (-2, -1.75) {};
		\node [style=polynomial] (19) at (-2, -2.25) {$1$};
		\node [style=white] (21) at (-2.75, -1) {$-\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (16.center);
		\draw (0.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (7.center);
		\draw (7.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (2.center) to (13.center);
		\draw (3.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (2.center);
		\draw (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_of_BA1.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.75) {};
		\node [style=none] (2) at (3.5, 1.75) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=none] (12) at (-1.25, -1.5) {$\cdots$};
		\node [style=none] (13) at (-1.75, -1.5) {};
		\node [style=none] (16) at (-0.75, 1.75) {};
		\node [style=none] (18) at (-0.75, -1.5) {};
		\node [style=none] (21) at (-1.75, 1.75) {};
		\node [style=none] (23) at (-1.25, 1.75) {$\cdots$};
		\node [style=white] (24) at (-1.25, 1) {};
		\node [style=white] (25) at (-1.25, 0) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=white] (27) at (1.5, -1) {};
		\node [style=white] (28) at (3.5, -1) {};
		\node [style=white] (29) at (1.5, 0.75) {};
		\node [style=white] (30) at (3.5, 0.75) {};
		\node [style=none] (32) at (1.75, -0.5) {$\cdots$};
		\node [style=h2] (36) at (-1.75, -0.75) {};
		\node [style=h2] (37) at (-0.75, -0.75) {};
		\node [style=h2] (38) at (-1.25, 0.5) {};
		\node [style=h2] (39) at (1.25, -0.25) {};
		\node [style=h2] (40) at (2, 0.25) {};
		\node [style=h2] (41) at (3, 0.25) {};
		\node [style=h2] (42) at (3.75, -0.25) {};
		\node [style=h2] (43) at (1.5, 1.25) {};
		\node [style=h2] (44) at (3.5, 1.25) {};
		\node [style=white] (45) at (3, 1.25) {$-\frac{1}{2}$};
		\node [style=white] (46) at (0.75, 1.25) {$-\frac{1}{2}$};
		\node [style=white] (47) at (-2, 0.5) {$-\frac{1}{2}$};
		\node [style=none] (48) at (2.5, 0.5) {$\cdots$};
		\node [style=none] (49) at (3.25, -0.5) {$\cdots$};
		\node [style=none] (50) at (2.5, -1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (16.center);
		\draw (0.center) to (29.center);
		\draw (2.center) to (30.center);
		\draw (27.center) to (3.center);
		\draw (28.center) to (5.center);
		\draw (25.center) to (36.center);
		\draw (36.center) to (13.center);
		\draw (25.center) to (37.center);
		\draw (37.center) to (18.center);
		\draw (29.center) to (39.center);
		\draw (39.center) to (27.center);
		\draw (29.center) to (40.center);
		\draw (40.center) to (28.center);
		\draw (27.center) to (41.center);
		\draw (30.center) to (41.center);
		\draw (30.center) to (42.center);
		\draw (42.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_of_BA2.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.5) {};
		\node [style=none] (1) at (2.25, 0.5) {$\ldots$};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (1.25, -2) {};
		\node [style=none] (4) at (2.25, -1.5) {$\ldots$};
		\node [style=none] (5) at (3.25, -2) {};
		\node [style=none] (12) at (-1.5, -1.75) {$\ldots$};
		\node [style=none] (13) at (-2.25, -2) {};
		\node [style=none] (16) at (-0.75, 1.5) {};
		\node [style=none] (18) at (-0.75, -2) {};
		\node [style=none] (21) at (-2.25, 1.5) {};
		\node [style=none] (23) at (-1.5, 1.25) {$\ldots$};
		\node [style=white] (24) at (-1.5, 0.5) {};
		\node [style=white] (25) at (-1.5, -1) {$-2$};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=white] (27) at (1.25, -1.5) {};
		\node [style=white] (28) at (3.25, -1.5) {};
		\node [style=white] (29) at (1, 0.5) {$-2$};
		\node [style=white] (30) at (3.5, 0.5) {$-2$};
		\node [style=none] (31) at (3, -0.75) {$\ldots$};
		\node [style=none] (32) at (1.5, -0.75) {$\ldots$};
		\node [style=h2] (33) at (-2.25, 1) {};
		\node [style=h2] (34) at (-0.75, 1) {};
		\node [style=h2] (35) at (-1.5, 0) {};
		\node [style=polynomial] (36) at (-1.5, -0.5) {1};
		\node [style=polynomialT] (37) at (-2.25, -1.5) {1};
		\node [style=polynomialT] (38) at (-0.75, -1.5) {1};
		\node [style=polynomialT] (39) at (1, -0.25) {1};
		\node [style=polynomialT] (40) at (1.75, -0.25) {1};
		\node [style=polynomialT] (41) at (2.75, -0.25) {1};
		\node [style=polynomialT] (42) at (3.5, -0.25) {1};
		\node [style=polynomial] (44) at (3.5, 1) {1};
		\node [style=polynomial] (45) at (1, 1) {1};
		\node [style=white] (48) at (-2.25, 0) {$-\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw (0.center) to (29.center);
		\draw (2.center) to (30.center);
		\draw (27.center) to (3.center);
		\draw (28.center) to (5.center);
		\draw (33.center) to (24.center);
		\draw (24.center) to (34.center);
		\draw (34.center) to (16.center);
		\draw (33.center) to (21.center);
		\draw (25.center) to (37.center);
		\draw (37.center) to (13.center);
		\draw (25.center) to (38.center);
		\draw (38.center) to (18.center);
		\draw (29.center) to (39.center);
		\draw (39.center) to (27.center);
		\draw [bend right, looseness=0.75] (40.center) to (28.center);
		\draw (29.center) to (40.center);
		\draw (30.center) to (41.center);
		\draw [bend left] (41.center) to (27.center);
		\draw (30.center) to (42.center);
		\draw (42.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_of_HBox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {$a-1$};
		\node [style=polynomial] (2) at (-0.75, 0.75) {1};
		\node [style=polynomial] (3) at (0.75, 0.75) {1};
		\node [style=none] (4) at (0, 0.75) {$\dots$};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (0.75, 1.25) {};
		\node [style=polynomialT] (7) at (-0.75, -0.75) {1};
		\node [style=polynomialT] (8) at (0.75, -0.75) {1};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (0, -0.75) {$\dots$};
		\node [style=none] (11) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (3.center);
		\draw (0.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (0.center) to (8.center);
		\draw (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_of_HS1.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (1.75, 1) {$\ldots$};
		\node [style=none] (2) at (2.5, 1.25) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (5) at (1.75, -1) {$\ldots$};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=none] (13) at (-1.75, -1.75) {$\ldots$};
		\node [style=none] (14) at (-2.5, -2) {};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (22) at (-2.5, 2) {};
		\node [style=none] (24) at (-1.75, 1.75) {$\ldots$};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=polynomial] (30) at (-2.5, 1.5) {$1$};
		\node [style=polynomial] (31) at (-1, 1.5) {$1$};
		\node [style=white] (32) at (-1.75, 1) {-2};
		\node [style=polynomialT] (33) at (-1.75, 0.5) {};
		\node [style=polynomialT] (34) at (-1.75, 0.5) {$1$};
		\node [style=polynomial] (38) at (-1.75, -0.5) {$1$};
		\node [style=white] (39) at (-1.75, -1) {$a-1$};
		\node [style=polynomialT] (40) at (-2.5, -1.5) {$1$};
		\node [style=polynomialT] (41) at (-1, -1.5) {$1$};
		\node [style=polynomial] (43) at (1, 0.75) {$1$};
		\node [style=polynomial] (44) at (2.5, 0.75) {$1$};
		\node [style=white] (45) at (1.75, 0) {$a-1$};
		\node [style=polynomialT] (46) at (1, -0.75) {$1$};
		\node [style=polynomialT] (47) at (2.5, -0.75) {$1$};
		\node [style=white] (48) at (2.75, 0) {};
		\node [style=h2] (49) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (17.center);
		\draw (22.center) to (30.center);
		\draw (32.center) to (34.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (14.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (19.center);
		\draw (43.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw (46.center) to (4.center);
		\draw (47.center) to (6.center);
		\draw (0.center) to (43.center);
		\draw (2.center) to (44.center);
		\draw (34.center) to (49.center);
		\draw (49.center) to (38.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_of_HS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-0.5, 0) {$=$};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=white] (7) at (0.25, 0) {};
		\node [style=h2] (8) at (-1.25, 0.25) {};
		\node [style=h2] (9) at (-1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_of_I.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1.5, 0.5) {$a-1$};
		\node [style=none] (1) at (2.25, 2.5) {};
		\node [style=white] (2) at (3, 0.5) {$a-1$};
		\node [style=white] (3) at (2.25, 1.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=white] (5) at (1.5, -1) {};
		\node [style=white] (6) at (2.25, -2) {};
		\node [style=none] (7) at (2.25, -2.75) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=white] (9) at (-1.5, 0.5) {$a-1$};
		\node [style=white] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (-1.5, -1.5) {};
		\node [style=polynomial] (13) at (-1.5, 1) {1};
		\node [style=polynomial] (14) at (1.5, 1) {1};
		\node [style=polynomial] (15) at (3, 1) {1};
		\node [style=white] (16) at (0.75, -2.75) {$-2$};
		\node [style=polynomial] (17) at (0.75, -2.25) {1};
		\node [style=h2] (18) at (0.75, -1.75) {};
		\node [style=h2] (19) at (0.75, -1.25) {};
		\node [style=h2] (20) at (1.5, -0.5) {};
		\node [style=h2] (21) at (1.75, -1.5) {};
		\node [style=polynomialT] (22) at (1.5, 0) {1};
		\node [style=polynomialT] (24) at (3, 0) {1};
		\node [style=white] (25) at (0.75, 1.75) {$-\half$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
		\draw (0.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (2.center) to (8.center);
		\draw [in=30, out=-90] (8.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (10.center) to (12.center);
		\draw (19.center) to (16.center);
		\draw [in=135, out=90, looseness=1.50] (19.center) to (5.center);
		\draw (5.center) to (21.center);
		\draw (21.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_of_M.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-1.5, -0.5) {$a$};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=white] (2) at (-0.5, -0.5) {$b$};
		\node [style=white] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=white] (5) at (1, -0.5) {$(a \times b) - 1$};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=polynomial] (7) at (1, 0.25) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_of_O.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-3.75, -1) {$-2$};
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=white] (2) at (-1.25, -1) {$-2$};
		\node [style=white] (3) at (-3, 1.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=white] (5) at (-3.75, 0.5) {};
		\node [style=none] (6) at (-3.75, -2) {};
		\node [style=none] (7) at (-1.25, -2) {};
		\node [style=white] (8) at (-4.5, 1.25) {};
		\node [style=none] (9) at (2.5, 2.25) {};
		\node [style=none] (10) at (4.25, -2) {};
		\node [style=none] (11) at (1.75, -2) {};
		\node [style=white] (12) at (4.25, -1) {$-2$};
		\node [style=white] (13) at (1.75, 0.5) {};
		\node [style=white] (14) at (1.75, -1) {$-2$};
		\node [style=white] (15) at (2.5, 1.5) {};
		\node [style=white] (16) at (2.5, 0) {};
		\node [style=white] (17) at (3.5, 0) {};
		\node [style=polynomial] (18) at (-3.75, -0.5) {1};
		\node [style=polynomial] (19) at (-3, -0.5) {1};
		\node [style=polynomial] (20) at (-2, -0.5) {1};
		\node [style=polynomial] (21) at (-1.25, -0.5) {1};
		\node [style=polynomial] (22) at (1.75, -0.5) {1};
		\node [style=polynomial] (23) at (4.25, -0.5) {1};
		\node [style=polynomial] (24) at (2.5, -0.5) {1};
		\node [style=polynomial] (25) at (3.5, -0.5) {1};
		\node [style=polynomialT] (26) at (-3.75, -1.5) {1};
		\node [style=polynomialT] (27) at (-1.25, -1.5) {1};
		\node [style=polynomialT] (28) at (1.75, -1.5) {1};
		\node [style=polynomialT] (29) at (4.25, -1.5) {1};
		\node [style=h2] (30) at (1.75, 0) {};
		\node [style=h2] (31) at (2, 1) {};
		\node [style=h2] (32) at (1, 0) {};
		\node [style=h2] (33) at (1, -0.5) {};
		\node [style=polynomial] (34) at (1, -1) {1};
		\node [style=white] (35) at (1, -1.5) {$-2$};
		\node [style=h2] (36) at (-4.5, -0.25) {};
		\node [style=h2] (37) at (-4.5, -0.75) {};
		\node [style=polynomial] (38) at (-4.5, -1.25) {1};
		\node [style=white] (39) at (-4.5, -1.75) {$-2$};
		\node [style=h2] (40) at (-3.75, 0) {};
		\node [style=h2] (41) at (-3.5, 1) {};
		\node [style=white] (43) at (-4.75, 0.5) {$-\half$};
		\node [style=white] (44) at (1, 0.75) {$-\half$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (9.center) to (15.center);
		\draw [bend left] (15.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw (18.center) to (0.center);
		\draw [bend right=15] (0.center) to (19.center);
		\draw (21.center) to (2.center);
		\draw [bend left=15] (2.center) to (20.center);
		\draw [bend left=300, looseness=1.50] (20.center) to (19.center);
		\draw [bend right] (21.center) to (3.center);
		\draw (24.center) to (14.center);
		\draw (24.center) to (16.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (12.center);
		\draw (13.center) to (31.center);
		\draw (31.center) to (15.center);
		\draw (35.center) to (32.center);
		\draw (32.center) to (13.center);
		\draw (39.center) to (36.center);
		\draw (36.center) to (5.center);
		\draw (3.center) to (41.center);
		\draw (41.center) to (5.center);
		\draw (5.center) to (40.center);
		\draw (40.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_of_U.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=white] (2) at (-0.75, -0.5) {$0$};
		\node [style=polynomial] (3) at (-0.75, 0.25) {$1$};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=white] (5) at (0.75, -0.5) {$1$};
		\node [style=none] (6) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_of_ZH_of_plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (0, 3.75) {};
		\node [style=none] (53) at (0, -3) {};
		\node [style=none] (54) at (1.75, -3) {};
		\node [style=polynomial] (61) at (0, -0.75) {1};
		\node [style=polynomialT] (62) at (0, -2) {1};
		\node [style=white] (63) at (0, -1.5) {$-2$};
		\node [style=polynomial] (64) at (1.75, 0.25) {1};
		\node [style=polynomialT] (65) at (1.75, -2) {1};
		\node [style=white] (66) at (1.75, -1.5) {$-2$};
		\node [style=white] (75) at (1.25, 1.25) {};
		\node [style=polynomialT] (80) at (1.25, 2.75) {1};
		\node [style=white] (81) at (1.25, 3.25) {$-2$};
		\node [style=polynomial] (82) at (0.75, 0.25) {1};
		\node [style=polynomial] (83) at (1.25, -1) {1};
		\node [style=white] (84) at (0, 0) {};
		\node [style=white] (85) at (0, 1.5) {};
		\node [style=polynomial] (86) at (-0.5, 0.5) {1};
		\node [style=white] (87) at (-0.5, -0.25) {};
		\node [style=ZH] (92) at (0, -2.5) {$H$};
		\node [style=ZH] (93) at (1.75, -2.5) {$H$};
		\node [style=ZH] (94) at (0.75, 0.75) {$H$};
		\node [style=ZH] (95) at (1.75, 0.75) {$H$};
		\node [style=ZH] (96) at (1.25, 1.75) {$H$};
		\node [style=ZH] (97) at (1.25, 2.25) {$H$};
		\node [style=white] (98) at (2.5, 0.75) {$-\half$};
		\node [style=white] (99) at (2.5, 1.75) {$-\half$};
		\node [style=white] (100) at (2.5, -0.25) {$-\half$};
		\node [style=white] (101) at (2.5, -1.25) {$-\half$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86.center) to (87.center);
		\draw [in=240, out=90] (86.center) to (85.center);
		\draw (85.center) to (52.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw [in=-75, out=135] (66.center) to (83.center);
		\draw [in=-90, out=60, looseness=0.50] (63.center) to (82.center);
		\draw [in=315, out=90, looseness=0.50] (83.center) to (84.center);
		\draw (80.center) to (81.center);
		\draw (62.center) to (92.center);
		\draw (92.center) to (53.center);
		\draw (65.center) to (93.center);
		\draw (93.center) to (54.center);
		\draw (94.center) to (82.center);
		\draw (95.center) to (64.center);
		\draw (97.center) to (96.center);
		\draw (97.center) to (80.center);
		\draw (75.center) to (94.center);
		\draw (75.center) to (95.center);
		\draw (75.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_of_ZS1.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (2, 0.75) {$\ldots$};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=white] (3) at (2, -0) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (2, -0.75) {$\ldots$};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=none] (8) at (3, 1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style=none] (11) at (2, -1.75) {$m$};
		\node [style=none] (12) at (2, 1.75) {$n$};
		\node [style=none] (13) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=none] (15) at (-0.75, 1.75) {};
		\node [style=none] (16) at (-1.75, 2.25) {$n$};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (18) at (-2.75, -1.75) {};
		\node [style=none] (19) at (-1, -1.5) {};
		\node [style=none] (20) at (-0.75, -1.75) {};
		\node [style=none] (21) at (-2.75, 1.75) {};
		\node [style=none] (22) at (-2.5, 1.5) {};
		\node [style=none] (23) at (-1.75, -2.25) {$m$};
		\node [style=none] (24) at (-1.75, 1.25) {$\ldots$};
		\node [style=white] (25) at (-1.75, 0.5) {};
		\node [style=white] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3.center) to (6.center);
		\draw [bend right=15, looseness=1.00] (3.center) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3.center);
		\draw [bend right=15, looseness=1.00] (3.center) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25.center) to (26.center);
		\draw [bend right=15, looseness=1.00] (26.center) to (14.center);
		\draw [bend left=15, looseness=1.00] (26.center) to (19.center);
		\draw [bend right=15, looseness=1.00] (22.center) to (25.center);
		\draw [bend right=15, looseness=1.00] (25.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_of_ZS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-1.5, 0) {$=$};
		\node [style=none] (6) at (-3.75, 0.75) {};
		\node [style=white] (7) at (-3.75, -0.5) {};
		\node [style=none] (8) at (-3, 0) {$=$};
		\node [style=none] (9) at (-3.75, -1) {};
		\node [style=white] (10) at (-3.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (9.center) to (7.center);
		\draw [bend right=45] (7.center) to (10.center);
		\draw [bend left=45] (7.center) to (10.center);
		\draw (10.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_of_crossing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-1, -1) {};
		\node [style=white] (1) at (1, -1) {};
		\node [style=white] (2) at (0, 0) {-2};
		\node [style=none] (3) at (-1, 1.75) {};
		\node [style=none] (4) at (1, 1.75) {};
		\node [style=polynomialT] (5) at (-0.5, -0.5) {1};
		\node [style=polynomialT] (6) at (0.5, -0.5) {1};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (0.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.25] (3.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw (2.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (7.center);
		\draw (1.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_of_greyspider.tikz <==
\begin{tikzpicture}[decoration=brace, scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (6) at (0, 0) {};
		\node [style=ZH] (7) at (-1, 1) {$H$};
		\node [style=ZH] (8) at (1, 1) {$H$};
		\node [style=ZH] (9) at (-1, -1) {$H$};
		\node [style=ZH] (10) at (1, -1) {$H$};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=none] (12) at (1, 1.5) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=none] (15) at (0, 1) {$\ldots $};
		\node [style=none] (16) at (0, -1) {$\ldots $};
		\node [style=none] (25) at (1.25, 1.75) {};
		\node [style=none] (26) at (-1.25, 1.75) {};
		\node [style=none] (27) at (1.25, -1.75) {};
		\node [style=none] (28) at (-1.25, -1.75) {};
		\node [style=none] (29) at (0, 2.25) {$n$};
		\node [style=none] (30) at (0, -2.25) {$m$};
		\node [style=white] (31) at (-2, 0) {$\frac{-1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (7.center);
		\draw [bend right=15] (7.center) to (6.center);
		\draw [bend right=15] (6.center) to (8.center);
		\draw (8.center) to (12.center);
		\draw [bend right=15] (6.center) to (9.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw [bend left=15] (6.center) to (10.center);
		\draw [decorate] (26.center) to (25.center);
		\draw [decorate] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_of_negate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (4) at (4.25, 1.25) {$-\frac{1}{2}$};
		\node [style=white] (5) at (2.5, 0) {};
		\node [style=polynomial] (7) at (3.5, -0.75) {$+1$};
		\node [style=none] (8) at (2.5, 1.5) {};
		\node [style=none] (9) at (2.5, -1.5) {};
		\node [style=ZH] (10) at (2.5, 1) {$H$};
		\node [style=ZH] (12) at (2.5, -1) {$H$};
		\node [style=ZH] (13) at (3.5, 0.25) {$H$};
		\node [style=ZH] (14) at (3.5, -0.25) {$H$};
		\node [style=white] (15) at (3.5, -1.25) {$-2$};
		\node [style=white] (16) at (4.25, 0.5) {$-\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw [in=90, out=75, looseness=1.75] (5.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (7.center);
		\draw (7.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_of_plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (0, 5) {};
		\node [style=none] (53) at (0, -4) {};
		\node [style=none] (54) at (2, -4) {};
		\node [style=polynomial] (55) at (0, -2.5) {$+1$};
		\node [style=polynomialT] (56) at (0, -3.5) {$+1$};
		\node [style=white] (57) at (0, -3) {$-2$};
		\node [style=polynomial] (58) at (2, -2.5) {$+1$};
		\node [style=polynomialT] (59) at (2, -3.5) {$+1$};
		\node [style=white] (60) at (2, -3) {$-2$};
		\node [style=polynomial] (61) at (0, -0.75) {$+1$};
		\node [style=polynomialT] (62) at (0, -2) {$+1$};
		\node [style=white] (63) at (0, -1.5) {$-2$};
		\node [style=polynomial] (64) at (2, 0.75) {$+1$};
		\node [style=polynomialT] (65) at (2, -2) {$+1$};
		\node [style=white] (66) at (2, -1.5) {$-2$};
		\node [style=polynomial] (67) at (1, 2.25) {$+1$};
		\node [style=polynomialT] (68) at (1, 1.25) {$+1$};
		\node [style=white] (69) at (1, 1.75) {$-2$};
		\node [style=polynomial] (70) at (2, 2.25) {$+1$};
		\node [style=polynomialT] (71) at (2, 1.25) {$+1$};
		\node [style=white] (72) at (2, 1.75) {$-2$};
		\node [style=polynomial] (73) at (1.5, 3.75) {$+1$};
		\node [style=polynomialT] (74) at (1, 2.75) {$+1$};
		\node [style=white] (75) at (1.5, 3.25) {$-2$};
		\node [style=polynomial] (76) at (1.5, 5.25) {$+1$};
		\node [style=polynomialT] (77) at (1.5, 4.25) {$+1$};
		\node [style=white] (78) at (1.5, 4.75) {$-2$};
		\node [style=polynomialT] (80) at (1.5, 5.75) {$+1$};
		\node [style=white] (81) at (1.5, 6.25) {$-2$};
		\node [style=polynomial] (82) at (1, 0) {$+1$};
		\node [style=polynomial] (83) at (1.25, -1) {$+1$};
		\node [style=white] (84) at (0, 0) {};
		\node [style=white] (85) at (0, 2) {};
		\node [style=polynomial] (86) at (-1, 1) {$+1$};
		\node [style=white] (87) at (-1, 0) {$1$};
		\node [style=polynomialT] (88) at (2, 2.75) {$+1$};
		\node [style=white] (90) at (-1, 3) {$-\half$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86.center) to (87.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (52.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (53.center);
		\draw (54.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw (58.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw (66.center) to (83.center);
		\draw (63.center) to (82.center);
		\draw (82.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (83.center) to (84.center);
		\draw (64.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (70.center);
		\draw (67.center) to (74.center);
		\draw (88.center) to (70.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (88.center);
		\draw (75.center) to (73.center);
		\draw (73.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (76.center);
		\draw (76.center) to (80.center);
		\draw (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_of_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.5, -0.75) {$a-1$};
		\node [style=polynomial] (1) at (0, 0) {};
		\node [style=white] (2) at (0.5, -0.75) {1};
		\node [style=none] (3) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=white] (8) at (-0.5, 0) {$a$};
		\node [style=white] (9) at (0.5, 0) {$b$};
		\node [style=polynomial] (10) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_plus_prime_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (0, 2) {};
		\node [style=none] (53) at (-1.25, -3) {};
		\node [style=none] (54) at (1.25, -3) {};
		\node [style=polynomial] (61) at (-1.25, -0.25) {1};
		\node [style=polynomial] (62) at (-1.25, -2.5) {-1};
		\node [style=white] (63) at (-1.25, -1.75) {$-\half$};
		\node [style=polynomial] (65) at (1.25, -2.5) {-1};
		\node [style=white] (66) at (1.25, -1.75) {$-\half$};
		\node [style=white] (75) at (0, -0.5) {-1};
		\node [style=polynomialT] (82) at (-0.5, -1) {-1};
		\node [style=polynomial] (83) at (1.25, -0.25) {1};
		\node [style=white] (84) at (0, 1) {2};
		\node [style=polynomialT] (102) at (0.5, -1) {-1};
		\node [style=white] (103) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (83.center);
		\draw (63.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw (102.center) to (66.center);
		\draw (102.center) to (75.center);
		\draw (75.center) to (82.center);
		\draw (62.center) to (53.center);
		\draw (65.center) to (54.center);
		\draw (66.center) to (65.center);
		\draw (52.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/QR_special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0.5) {};
		\node [style=white] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (1.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=polynomial] (4) at (0, 1) {1};
		\node [style=polynomial] (5) at (0, -0.5) {-1};
		\node [style=polynomialT] (6) at (0, 0) {1};
		\node [style=white] (7) at (0, 0.5) {-1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/Xt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=polynomial] (4) at (0, 1) {1};
		\node [style=polynomial] (5) at (0, -0.5) {-1};
		\node [style=polynomialT] (6) at (0, 0) {1};
		\node [style=white] (7) at (0, 0.5) {-1};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (-1, -1.75) {};
		\node [style=none] (11) at (1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [bend right=90, looseness=1.75] (2.center) to (9.center);
		\draw [bend right=90, looseness=1.50] (3.center) to (8.center);
		\draw [in=-90, out=90, looseness=0.50] (8.center) to (11.center);
		\draw [in=90, out=-90, looseness=0.50] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZS.l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {\rotatebox[origin=c]{63.43}{$~\cdots~$}};
		\node [style=white, minimum width=0.5 cm] (3) at (-0.5, -0.25) {$s$};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=white, minimum width=0.5 cm] (16) at (-1.5, 0.25) {$r$};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none, yshift=-3.5pt] (18) at (-1.5, 0.75) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (20) at (-0.5, -0.75) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (21) at (-1.5, -0.5) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt] (22) at (-0.5, 0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (13.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (16.center) to (8.center);
		\draw (16.center) to (9.center);
		\draw [bend right] (16.center) to (3.center);
		\draw [bend left] (16.center) to (3.center);
		\draw (16.center) to (12.center);
		\draw (16.center) to (14.center);
		\draw (3.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_5a_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=polynomialT] (11) at (-2.75, 0.75) {};
		\node [style=small black] (12) at (-2.75, 0.25) {};
		\node [style=white] (13) at (-2.75, -0.25) {0};
		\node [style=polynomialT] (14) at (-2, 0.5) {};
		\node [style=small black] (15) at (-2, 0) {};
		\node [style=white] (16) at (-2, -0.5) {0};
		\node [style=polynomialT] (17) at (-1.25, 0.25) {};
		\node [style=small black] (18) at (-1.25, -0.25) {};
		\node [style=white] (19) at (-1.25, -0.75) {0};
		\node [style=polynomialT] (20) at (-0.5, 0) {};
		\node [style=small black] (21) at (-0.5, -0.5) {};
		\node [style=white] (22) at (-0.5, -1) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw [in=90, out=-90, looseness=0.50] (1.center) to (11.center);
		\draw [in=-90, out=45, looseness=0.50] (11.center) to (7.center);
		\draw [in=90, out=30, looseness=1.25] (11.center) to (14.center);
		\draw [in=90, out=90, looseness=1.25] (14.center) to (17.center);
		\draw [in=90, out=90, looseness=1.25] (17.center) to (20.center);
		\draw [in=90, out=45, looseness=1.50] (20.center) to (4.center);
		\draw [in=90, out=60, looseness=1.50] (20.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_5a_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (4) at (0, -2.75) {};
		\node [style=white] (13) at (0.5, -0.25) {};
		\node [style=white] (14) at (1.5, -0.25) {};
		\node [style=ZH] (15) at (1, -0.5) {H};
		\node [style=polynomialT] (16) at (-1.25, -0.75) {};
		\node [style=small black] (17) at (-1.25, -1.25) {};
		\node [style=white] (18) at (-1.25, -1.75) {0};
		\node [style=polynomialT] (19) at (-0.5, -1) {};
		\node [style=small black] (20) at (-0.5, -1.5) {};
		\node [style=white] (21) at (-0.5, -2) {0};
		\node [style=polynomialT] (22) at (-2.5, 1) {};
		\node [style=small black] (23) at (-2.5, 0.5) {};
		\node [style=white] (24) at (-2.5, 0) {0};
		\node [style=polynomialT] (25) at (-1.75, 0.75) {};
		\node [style=small black] (26) at (-1.75, 0.25) {};
		\node [style=white] (27) at (-1.75, -0.25) {0};
		\node [style=none] (28) at (2, 1.5) {};
		\node [style=none] (29) at (2, -2.75) {};
		\node [style=polynomialT] (30) at (3.25, -0.75) {};
		\node [style=small black] (31) at (3.25, -1.25) {};
		\node [style=white] (32) at (3.25, -1.75) {0};
		\node [style=polynomialT] (33) at (2.5, -1) {};
		\node [style=small black] (34) at (2.5, -1.5) {};
		\node [style=white] (35) at (2.5, -2) {0};
		\node [style=polynomialT] (36) at (4.5, 1) {};
		\node [style=small black] (37) at (4.5, 0.5) {};
		\node [style=white] (38) at (4.5, 0) {0};
		\node [style=polynomialT] (39) at (3.75, 0.75) {};
		\node [style=small black] (40) at (3.75, 0.25) {};
		\node [style=white] (41) at (3.75, -0.25) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw [in=90, out=60, looseness=1.25] (19.center) to (4.center);
		\draw [in=30, out=90, looseness=1.25] (19.center) to (16.center);
		\draw [in=-90, out=60] (16.center) to (13.center);
		\draw [in=30, out=90, looseness=1.50] (16.center) to (25.center);
		\draw [in=45, out=120, looseness=1.25] (25.center) to (22.center);
		\draw [in=-90, out=90, looseness=0.50] (22.center) to (1.center);
		\draw [in=90, out=60, looseness=0.50] (25.center) to (14.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw [in=90, out=120, looseness=1.25] (33.center) to (29.center);
		\draw [in=150, out=90, looseness=1.25] (33.center) to (30.center);
		\draw [in=150, out=90, looseness=1.50] (30.center) to (39.center);
		\draw [in=135, out=60, looseness=1.25] (39.center) to (36.center);
		\draw [in=-90, out=90, looseness=0.50] (36.center) to (28.center);
		\draw [in=120, out=90, looseness=0.50] (13.center) to (39.center);
		\draw [in=135, out=-90, looseness=1.25] (14.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_5b_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (7) at (1.5, 1.5) {};
		\node [style=none] (15) at (3.25, 0.75) {};
		\node [style=polynomialT] (16) at (1, 0.75) {};
		\node [style=small black] (17) at (1, 0.25) {};
		\node [style=white] (18) at (1, -0.25) {0};
		\node [style=polynomialT] (19) at (3.25, 0) {};
		\node [style=small black] (20) at (3.25, -0.5) {};
		\node [style=white] (21) at (3.25, -1) {0};
		\node [style=polynomialT] (22) at (1.75, 0.5) {};
		\node [style=small black] (23) at (1.75, 0) {};
		\node [style=white] (24) at (1.75, -0.5) {0};
		\node [style=polynomialT] (25) at (2.5, 0.25) {};
		\node [style=small black] (26) at (2.5, -0.25) {};
		\node [style=white] (27) at (2.5, -0.75) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw [in=90, out=180, looseness=1.25] (15.center) to (19.center);
		\draw [in=90, out=0, looseness=1.25] (15.center) to (19.center);
		\draw [in=105, out=-60, looseness=1.25] (1.center) to (16.center);
		\draw [in=240, out=90, looseness=1.25] (16.center) to (7.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw [in=90, out=45, looseness=2.00] (16.center) to (22.center);
		\draw [in=90, out=75, looseness=2.00] (22.center) to (25.center);
		\draw [in=105, out=75, looseness=2.00] (25.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_5b_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (7) at (1.5, 1.5) {};
		\node [style=none] (14) at (0.75, 1) {};
		\node [style=polynomialT] (18) at (0, 0.75) {};
		\node [style=small black] (19) at (0, 0.25) {};
		\node [style=white] (20) at (0, -0.25) {0};
		\node [style=polynomialT] (21) at (0.75, 0.25) {};
		\node [style=small black] (22) at (0.75, -0.25) {};
		\node [style=white] (23) at (0.75, -0.75) {0};
		\node [style=none] (24) at (2.25, 1) {};
		\node [style=polynomialT] (25) at (1.5, 0.75) {};
		\node [style=small black] (26) at (1.5, 0.25) {};
		\node [style=white] (27) at (1.5, -0.25) {0};
		\node [style=polynomialT] (28) at (2.25, 0.25) {};
		\node [style=small black] (29) at (2.25, -0.25) {};
		\node [style=white] (30) at (2.25, -0.75) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [in=120, out=60, looseness=1.75] (18.center) to (21.center);
		\draw [in=90, out=180, looseness=1.25] (14.center) to (21.center);
		\draw [in=90, out=0, looseness=1.25] (14.center) to (21.center);
		\draw [in=90, out=-90] (1.center) to (18.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw [in=120, out=60, looseness=1.75] (25.center) to (28.center);
		\draw [in=90, out=180, looseness=1.25] (24.center) to (28.center);
		\draw [in=90, out=0, looseness=1.25] (24.center) to (28.center);
		\draw (7.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_5c_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (4.25, 0.75) {};
		\node [style=polynomialT] (19) at (2, 0.75) {};
		\node [style=small black] (20) at (2, 0.25) {};
		\node [style=white] (21) at (2, -0.25) {0};
		\node [style=polynomialT] (22) at (4.25, 0) {};
		\node [style=small black] (23) at (4.25, -0.5) {};
		\node [style=white] (24) at (4.25, -1) {0};
		\node [style=polynomialT] (25) at (2.75, 0.5) {};
		\node [style=small black] (26) at (2.75, 0) {};
		\node [style=white] (27) at (2.75, -0.5) {0};
		\node [style=polynomialT] (28) at (3.5, 0.25) {};
		\node [style=small black] (29) at (3.5, -0.25) {};
		\node [style=white] (30) at (3.5, -0.75) {0};
		\node [style=none] (31) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=90, out=180, looseness=1.25] (18.center) to (22.center);
		\draw [in=90, out=0, looseness=1.25] (18.center) to (22.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw [in=105, out=60, looseness=2.00] (19.center) to (25.center);
		\draw [in=105, out=60, looseness=2.00] (25.center) to (28.center);
		\draw [in=105, out=75, looseness=1.75] (28.center) to (22.center);
		\draw [in=90, out=0, looseness=1.25] (31.center) to (19.center);
		\draw [in=90, out=180, looseness=1.25] (31.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=polynomial] (4) at (-1, 1) {};
		\node [style=small black] (5) at (-1, 0.5) {};
		\node [style=white] (6) at (-1, 0) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw [in=90, out=60, looseness=1.25] (4.center) to (3.center);
		\draw [in=120, out=-90] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_antxn_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.75) {};
		\node [style=none] (1) at (0.5, -1.75) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=small black] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=white] (7) at (-0.5, -0.75) {};
		\node [style=white] (8) at (0.5, -0.75) {};
		\node [style=ZH] (9) at (0, -1) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (6.center) to (1.center);
		\draw (9.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (7.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw [in=-90, out=90] (7.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.25] (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_antxn_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=small black] (3) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 2) {};
		\node [style=none] (6) at (-0.75, 2) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=white] (9) at (-0.5, -0.5) {};
		\node [style=white] (10) at (0.5, -0.5) {};
		\node [style=ZH] (11) at (0, -0.75) {H};
		\node [style=white] (12) at (-1.75, 1) {};
		\node [style=white] (13) at (-0.75, 1) {};
		\node [style=ZH] (14) at (-1.25, 0.75) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (11.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw [in=90, out=-90, looseness=0.75] (3.center) to (9.center);
		\draw (9.center) to (0.center);
		\draw (10.center) to (1.center);
		\draw (14.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw [in=90, out=90, looseness=1.25] (12.center) to (8.center);
		\draw [in=-90, out=-90, looseness=1.50] (8.center) to (13.center);
		\draw (13.center) to (6.center);
		\draw [in=-90, out=90] (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_bazw_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2, -3.75) {r};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (9) at (-2, -4.25) {};
		\node [style=none] (13) at (3.25, -4.25) {};
		\node [style=none] (15) at (2.25, -4.25) {$\dots$};
		\node [style=none] (18) at (2.25, 1) {$\dots$};
		\node [style=white] (20) at (3.25, -3.75) {r};
		\node [style=none] (24) at (0.5, -4.25) {};
		\node [style=white] (27) at (0.5, -3.75) {r};
		\node [style=polynomialT] (28) at (-1.75, -0.5) {};
		\node [style=small black] (29) at (-1.75, -1) {};
		\node [style=white] (30) at (-1.75, -1.5) {0};
		\node [style=polynomialT] (31) at (-2.25, 0) {};
		\node [style=small black] (32) at (-2.25, -0.5) {};
		\node [style=white] (33) at (-2.25, -1) {0};
		\node [style=none] (47) at (-1.5, -2.5) {};
		\node [style=none] (48) at (-1, -2.5) {};
		\node [style=none] (49) at (-0.5, -2.5) {};
		\node [style=none] (50) at (1, -2.5) {};
		\node [style=none] (51) at (1.5, -2.5) {};
		\node [style=none] (52) at (2, -2.5) {};
		\node [style=none] (53) at (3.75, -2.5) {};
		\node [style=none] (54) at (4.25, -2.5) {};
		\node [style=none] (55) at (4.75, -2.5) {};
		\node [style=none] (56) at (0.5, 1) {};
		\node [style=polynomialT] (57) at (0.75, -0.5) {};
		\node [style=small black] (58) at (0.75, -1) {};
		\node [style=white] (59) at (0.75, -1.5) {0};
		\node [style=polynomialT] (60) at (0.25, 0) {};
		\node [style=small black] (61) at (0.25, -0.5) {};
		\node [style=white] (62) at (0.25, -1) {0};
		\node [style=none] (63) at (0.75, -1.5) {};
		\node [style=none] (64) at (3.25, 1) {};
		\node [style=polynomialT] (65) at (3.5, -0.5) {};
		\node [style=small black] (66) at (3.5, -1) {};
		\node [style=white] (67) at (3.5, -1.5) {0};
		\node [style=polynomialT] (68) at (3, 0) {};
		\node [style=small black] (69) at (3, -0.5) {};
		\node [style=white] (70) at (3, -1) {0};
		\node [style=none] (71) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (9.center);
		\draw (20.center) to (13.center);
		\draw (27.center) to (24.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (32.center);
		\draw [in=90, out=-90, looseness=0.75] (1.center) to (31.center);
		\draw [in=90, out=60, looseness=2.25] (31.center) to (28.center);
		\draw [in=90, out=45] (28.center) to (47.center);
		\draw [in=90, out=-90, looseness=1.25] (47.center) to (0.center);
		\draw [in=90, out=60, looseness=1.25] (28.center) to (48.center);
		\draw [in=150, out=-90, looseness=0.75] (48.center) to (27.center);
		\draw [in=90, out=75, looseness=1.50] (28.center) to (49.center);
		\draw [in=165, out=-90, looseness=0.75] (49.center) to (20.center);
		\draw [in=60, out=-90, looseness=0.50] (50.center) to (0.center);
		\draw [in=45, out=-90, looseness=1.25] (51.center) to (27.center);
		\draw [in=150, out=-90] (52.center) to (20.center);
		\draw [in=30, out=-90, looseness=0.50] (53.center) to (0.center);
		\draw [in=15, out=-90, looseness=0.75] (54.center) to (27.center);
		\draw [in=30, out=-90, looseness=1.25] (55.center) to (20.center);
		\draw (58.center) to (59.center);
		\draw (57.center) to (58.center);
		\draw (61.center) to (62.center);
		\draw (60.center) to (61.center);
		\draw [in=90, out=-90, looseness=0.75] (56.center) to (60.center);
		\draw [in=90, out=60, looseness=2.25] (60.center) to (57.center);
		\draw (57.center) to (63.center);
		\draw (66.center) to (67.center);
		\draw (65.center) to (66.center);
		\draw (69.center) to (70.center);
		\draw (68.center) to (69.center);
		\draw [in=90, out=-90, looseness=0.75] (64.center) to (68.center);
		\draw [in=90, out=60, looseness=2.25] (68.center) to (65.center);
		\draw (65.center) to (71.center);
		\draw [in=90, out=45] (57.center) to (50.center);
		\draw [in=90, out=60, looseness=1.25] (57.center) to (51.center);
		\draw [in=90, out=75, looseness=1.50] (57.center) to (52.center);
		\draw [in=90, out=30] (65.center) to (53.center);
		\draw [in=90, out=45, looseness=1.50] (65.center) to (54.center);
		\draw [in=90, out=60, looseness=1.50] (65.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_bazw_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, 1.5) {};
		\node [style=none] (9) at (-0.25, -2) {};
		\node [style=none] (13) at (2.25, -2) {};
		\node [style=none] (15) at (1.5, -2) {$\dots$};
		\node [style=none] (16) at (2.25, 1.5) {};
		\node [style=none] (18) at (1.5, 1.5) {$\dots$};
		\node [style=none] (24) at (0.5, -2) {};
		\node [style=none] (25) at (0.5, 1.5) {};
		\node [style=white] (27) at (1, 0.75) {r};
		\node [style=polynomialT] (30) at (-1, -0.75) {};
		\node [style=small black] (31) at (-1, -1.25) {};
		\node [style=white] (32) at (-1, -1.75) {0};
		\node [style=polynomialT] (33) at (2.75, -0.75) {};
		\node [style=small black] (34) at (2.75, -1.25) {};
		\node [style=white] (35) at (2.75, -1.75) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (27.center) to (16.center);
		\draw (31.center) to (32.center);
		\draw (30.center) to (31.center);
		\draw [in=90, out=60, looseness=1.25] (30.center) to (9.center);
		\draw [in=90, out=75] (30.center) to (24.center);
		\draw [in=90, out=90, looseness=0.75] (30.center) to (13.center);
		\draw (34.center) to (35.center);
		\draw (33.center) to (34.center);
		\draw [in=120, out=105, looseness=0.75] (30.center) to (33.center);
		\draw [in=-90, out=90] (33.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_bin_black.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomial] (0) at (0, 0.41) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (4) at (0.25, 0) {};
		\node [style=small black] (6) at (0, 0.83) {};
		\node [style=none] (7) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_crossing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.5, -1) {};
		\node [style=white] (1) at (0.5, -1) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=h2] (9) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (0.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.25] (3.center) to (1.center);
		\draw (0.center) to (7.center);
		\draw (1.center) to (8.center);
		\draw (9.center) to (0.center);
		\draw (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_cutw_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomialT] (0) at (2.5, -1) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (1.75, 0) {$\dots$};
		\node [style=small black] (4) at (2.5, -1.5) {};
		\node [style=white] (5) at (2.5, -2) {0};
		\node [style=none] (12) at (1.5, -2.5) {};
		\node [style=none] (13) at (2, -2.5) {};
		\node [style=none] (14) at (1.75, -2.5) {$\dots$};
		\node [style=polynomialT] (15) at (3.5, -1) {};
		\node [style=none] (16) at (4.5, 0) {};
		\node [style=none] (17) at (4, 0) {};
		\node [style=none] (18) at (4.25, 0) {$\dots$};
		\node [style=small black] (19) at (3.5, -1.5) {};
		\node [style=white] (20) at (3.5, -2) {0};
		\node [style=none] (21) at (4.5, -2.5) {};
		\node [style=none] (22) at (4, -2.5) {};
		\node [style=none] (23) at (4.25, -2.5) {$\dots$};
		\node [style=small black] (24) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-90] (1.center) to (0.center);
		\draw [in=-90, out=90, looseness=1.25] (0.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (0.center) to (4.center);
		\draw [in=90, out=120, looseness=1.25] (0.center) to (12.center);
		\draw [in=90, out=135, looseness=1.25] (0.center) to (13.center);
		\draw [in=75, out=-90] (16.center) to (15.center);
		\draw [in=-90, out=90, looseness=1.25] (15.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (15.center) to (19.center);
		\draw [in=90, out=60, looseness=1.25] (15.center) to (21.center);
		\draw [in=90, out=45, looseness=1.25] (15.center) to (22.center);
		\draw [in=45, out=180] (24.center) to (0.center);
		\draw [in=135, out=0] (24.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_cutw_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomialT] (0) at (0, -0.25) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (-0.75, 1) {$\dots$};
		\node [style=small black] (4) at (0, -0.75) {};
		\node [style=white] (5) at (0, -1.25) {0};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-0.75, -1.5) {$\dots$};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (0.75, 1) {$\dots$};
		\node [style=none] (15) at (1, -1.5) {};
		\node [style=none] (16) at (0.5, -1.5) {};
		\node [style=none] (17) at (0.75, -1.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-75] (1.center) to (0.center);
		\draw [in=-90, out=90, looseness=0.75] (0.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (0.center) to (4.center);
		\draw [in=90, out=120, looseness=1.50] (0.center) to (6.center);
		\draw [in=90, out=135, looseness=1.50] (0.center) to (7.center);
		\draw [in=90, out=-90, looseness=0.75] (11.center) to (0.center);
		\draw [in=-105, out=75] (0.center) to (10.center);
		\draw [in=90, out=60, looseness=1.50] (0.center) to (15.center);
		\draw [in=90, out=45, looseness=1.50] (0.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_cutz_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, -0.25) {r};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (4) at (0.25, 1) {};
		\node [style=none] (5) at (0, 1) {$\dots$};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (0, -1) {$\dots$};
		\node [style=white] (12) at (1, 0.25) {s};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (15) at (1, -1) {$\dots$};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (1, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-90] (1.center) to (0.center);
		\draw [in=-90, out=75] (0.center) to (4.center);
		\draw [in=90, out=-120] (0.center) to (9.center);
		\draw [in=90, out=-60] (0.center) to (10.center);
		\draw [in=-75, out=90] (13.center) to (12.center);
		\draw [in=90, out=-105] (12.center) to (14.center);
		\draw [in=-90, out=60, looseness=1.25] (12.center) to (16.center);
		\draw [in=-90, out=120, looseness=1.25] (12.center) to (17.center);
		\draw (12.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_cutz_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.5, 0) {rs};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (4) at (0.25, 1) {};
		\node [style=none] (5) at (0, 1) {$\dots$};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (0, -1) {$\dots$};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (15) at (1, -1) {$\dots$};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (1, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.75] (1.center) to (0.center);
		\draw [in=-90, out=105] (0.center) to (4.center);
		\draw [in=90, out=-120] (0.center) to (9.center);
		\draw [in=90, out=-105] (0.center) to (10.center);
		\draw [in=75, out=-90] (17.center) to (0.center);
		\draw [in=15, out=-90, looseness=0.75] (16.center) to (0.center);
		\draw [in=90, out=-75] (0.center) to (14.center);
		\draw [in=90, out=-45] (0.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_inv_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=polynomialT] (7) at (-1, 0.5) {};
		\node [style=small black] (8) at (-1, 0) {};
		\node [style=white] (9) at (-1, -0.5) {0};
		\node [style=polynomialT] (10) at (-0.5, -0.5) {};
		\node [style=small black] (11) at (-0.5, -1) {};
		\node [style=white] (12) at (-0.5, -1.5) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (10.center);
		\draw [in=90, out=60, looseness=2.25] (10.center) to (4.center);
		\draw [in=60, out=90, looseness=2.50] (10.center) to (7.center);
		\draw [in=-90, out=105, looseness=0.75] (7.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_loop_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, -1) {r};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (23) at (0, 1) {};
		\node [style=small black] (24) at (-2, -0.5) {};
		\node [style=polynomialT] (25) at (-2, 0) {};
		\node [style=white] (26) at (-2, -1) {0};
		\node [style=small black] (29) at (-1, -0.5) {};
		\node [style=polynomialT] (30) at (-1, 0) {};
		\node [style=white] (31) at (-1, -1) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (9.center);
		\draw (24.center) to (26.center);
		\draw (25.center) to (24.center);
		\draw [in=-90, out=90] (25.center) to (23.center);
		\draw (29.center) to (31.center);
		\draw (30.center) to (29.center);
		\draw [in=135, out=45, looseness=1.25] (25.center) to (30.center);
		\draw [in=105, out=45, looseness=1.50] (30.center) to (0.center);
		\draw [in=30, out=60, looseness=2.25] (30.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_loop_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (23) at (0, -2) {};
		\node [style=small black] (26) at (1, -1.25) {};
		\node [style=polynomialT] (27) at (1, -0.75) {};
		\node [style=white] (28) at (1, -1.75) {0};
		\node [style=small black] (29) at (1.75, -0.75) {};
		\node [style=white] (31) at (1.75, -1.25) {0};
		\node [style=small black] (32) at (-0.75, -0.5) {};
		\node [style=polynomialT] (33) at (-0.75, 0) {};
		\node [style=white] (34) at (-0.75, -1) {0};
		\node [style=small black] (35) at (0, 0) {};
		\node [style=white] (37) at (0, -0.5) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (28.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (31.center);
		\draw (32.center) to (34.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (37.center);
		\draw [in=90, out=90, looseness=1.75] (29.center) to (27.center);
		\draw [in=90, out=105, looseness=1.50] (27.center) to (23.center);
		\draw [in=90, out=75, looseness=1.50] (33.center) to (35.center);
		\draw [in=-90, out=90] (33.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_natepsilonx_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=none] (13) at (-1.5, -1.25) {};
		\node [style=none] (14) at (-1.5, 1.5) {};
		\node [style=white] (17) at (-1.5, 0.25) {};
		\node [style=white] (18) at (0, 0.25) {};
		\node [style=ZH] (19) at (-0.75, 0) {H};
		\node [style=white] (20) at (0, -0.75) {};
		\node [style=white] (21) at (1.5, -0.75) {};
		\node [style=ZH] (22) at (0.75, -1) {H};
		\node [style=none] (23) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw [in=-90, out=90, looseness=0.75] (18.center) to (14.center);
		\draw (17.center) to (13.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw [in=-90, out=90, looseness=0.75] (21.center) to (18.center);
		\draw (20.center) to (12.center);
		\draw (21.center) to (11.center);
		\draw [in=90, out=-90] (23.center) to (20.center);
		\draw [bend left=90] (17.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_natetax_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=white] (17) at (-0.25, -0.5) {};
		\node [style=white] (18) at (0.75, -0.5) {};
		\node [style=ZH] (19) at (0.25, -0.75) {H};
		\node [style=white] (20) at (-1, 0.25) {};
		\node [style=white] (21) at (0, 0.25) {};
		\node [style=ZH] (22) at (-0.5, 0) {H};
		\node [style=none] (23) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (14.center);
		\draw (17.center) to (13.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (20.center) to (12.center);
		\draw (21.center) to (11.center);
		\draw (20.center) to (23.center);
		\draw [bend right=90, looseness=1.50] (23.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_natnc_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=polynomialT] (27) at (-1, 0.25) {};
		\node [style=small black] (28) at (-1, -0.25) {};
		\node [style=white] (29) at (-1, -0.75) {0};
		\node [style=polynomialT] (30) at (0.5, 0.25) {};
		\node [style=small black] (31) at (0.5, -0.25) {};
		\node [style=white] (32) at (0.5, -0.75) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (9.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (32.center);
		\draw (30.center) to (31.center);
		\draw [in=90, out=-120, looseness=1.25] (1.center) to (27.center);
		\draw [in=90, out=45, looseness=1.50] (27.center) to (0.center);
		\draw [in=90, out=-45, looseness=1.25] (23.center) to (30.center);
		\draw [in=15, out=60, looseness=2.25] (30.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_natnc_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=polynomialT] (25) at (1.5, -0.25) {};
		\node [style=small black] (26) at (1.5, -0.75) {};
		\node [style=white] (27) at (1.5, -1.25) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (23.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (26.center);
		\draw [in=90, out=135] (25.center) to (9.center);
		\draw [in=-45, out=90] (25.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_natwx_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (1.75, -2.5) {};
		\node [style=none] (12) at (-0.5, -2.5) {};
		\node [style=none] (13) at (0.25, 1.75) {};
		\node [style=none] (14) at (-1.25, 1.75) {};
		\node [style=none] (17) at (1.75, 1.75) {};
		\node [style=small black] (18) at (-0.5, -2) {};
		\node [style=polynomialT] (20) at (-1.75, -1.25) {};
		\node [style=white] (21) at (0.25, -0.5) {};
		\node [style=white] (22) at (1.75, -0.5) {};
		\node [style=ZH] (23) at (1, -0.75) {H};
		\node [style=white] (24) at (-1.25, 0.5) {};
		\node [style=white] (25) at (0.25, 0.5) {};
		\node [style=ZH] (26) at (-0.5, 0.25) {H};
		\node [style=small black] (27) at (-1.75, -1.75) {};
		\node [style=white] (28) at (-1.75, -2.25) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (12.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw [in=75, out=-165] (21.center) to (20.center);
		\draw (22.center) to (11.center);
		\draw [in=-90, out=90, looseness=0.50] (21.center) to (17.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw [in=120, out=-90] (24.center) to (20.center);
		\draw [in=90, out=-60, looseness=0.50] (25.center) to (22.center);
		\draw [in=-90, out=90, looseness=0.50] (24.center) to (13.center);
		\draw [in=-90, out=90, looseness=0.25] (25.center) to (14.center);
		\draw [in=90, out=45, looseness=1.50] (20.center) to (18.center);
		\draw (27.center) to (28.center);
		\draw (27.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_natwx_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (1, -2) {};
		\node [style=none] (12) at (-0.5, -2) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (17) at (1, 1) {};
		\node [style=white] (22) at (-0.25, -1.5) {};
		\node [style=white] (23) at (0.75, -1.5) {};
		\node [style=ZH] (24) at (0.25, -1.75) {H};
		\node [style=small black] (25) at (0.5, -0.5) {};
		\node [style=polynomialT] (28) at (1, 0) {};
		\node [style=small black] (29) at (1.25, -0.5) {};
		\node [style=white] (30) at (1.25, -1) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (22.center) to (12.center);
		\draw (23.center) to (11.center);
		\draw (23.center) to (14.center);
		\draw (22.center) to (25.center);
		\draw (29.center) to (30.center);
		\draw (29.center) to (28.center);
		\draw [in=-90, out=105, looseness=1.25] (28.center) to (13.center);
		\draw (28.center) to (17.center);
		\draw [in=90, out=135, looseness=2.00] (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_ph_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, -1) {r};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=none] (26) at (0.5, 0) {};
		\node [style=none] (27) at (-0.25, 0) {};
		\node [style=white] (28) at (-1.75, -0.25) {};
		\node [style=white] (29) at (-0.75, -0.25) {};
		\node [style=ZH] (30) at (-1.25, 0) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (9.center);
		\draw (23.center) to (26.center);
		\draw [in=30, out=-90, looseness=0.75] (26.center) to (0.center);
		\draw (30.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw [in=90, out=90, looseness=1.25] (28.center) to (27.center);
		\draw [in=-90, out=-45, looseness=2.00] (29.center) to (27.center);
		\draw (28.center) to (0.center);
		\draw (29.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_ph_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (1) at (0, 0) {r};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=none] (25) at (0.5, -0.75) {};
		\node [style=none] (27) at (-0.5, 1) {};
		\node [style=white] (28) at (-1, -1) {};
		\node [style=white] (29) at (0, -1) {};
		\node [style=ZH] (30) at (-0.5, -0.75) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (1.center);
		\draw (1.center) to (23.center);
		\draw (30.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw [in=90, out=90, looseness=1.25] (28.center) to (25.center);
		\draw [in=-90, out=-45, looseness=2.00] (29.center) to (25.center);
		\draw [in=150, out=-90, looseness=0.75] (28.center) to (9.center);
		\draw (29.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_rei1x_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (9) at (-1, -2.5) {};
		\node [style=white] (11) at (0.5, -1.5) {};
		\node [style=white] (12) at (-1, -1.5) {};
		\node [style=ZH] (13) at (-0.25, -1.25) {H};
		\node [style=none] (14) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw [in=-90, out=90, looseness=0.75] (11.center) to (6.center);
		\draw [bend left=90, looseness=0.75] (12.center) to (14.center);
		\draw [bend right=90] (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_rei1x_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (9) at (2, -2.5) {};
		\node [style=white] (11) at (0.5, -1.5) {};
		\node [style=white] (12) at (2, -1.5) {};
		\node [style=ZH] (13) at (1.25, -1.25) {H};
		\node [style=none] (14) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw [in=-90, out=90, looseness=0.75] (11.center) to (6.center);
		\draw [bend right=90, looseness=0.75] (12.center) to (14.center);
		\draw [bend left=90] (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_rei2xl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (11) at (-1, -1) {};
		\node [style=white] (12) at (0.5, -1) {};
		\node [style=white] (13) at (-1, 0.5) {};
		\node [style=white] (14) at (0.5, 0.5) {};
		\node [style=ZH] (15) at (-0.25, -0.75) {H};
		\node [style=ZH] (16) at (-0.25, 0.75) {H};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=none] (18) at (0.5, 2) {};
		\node [style=none] (19) at (-1, -1.5) {};
		\node [style=none] (20) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw (15.center) to (11.center);
		\draw (15.center) to (12.center);
		\draw (16.center) to (14.center);
		\draw (13.center) to (18.center);
		\draw (17.center) to (14.center);
		\draw (11.center) to (19.center);
		\draw (12.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_rei3x_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (9) at (-1, -2.25) {};
		\node [style=none] (10) at (0.5, -2.25) {};
		\node [style=none] (12) at (1.75, -2.25) {};
		\node [style=none] (13) at (2, 1.5) {};
		\node [style=white] (14) at (0.5, -1.75) {};
		\node [style=white] (15) at (-1, -1.75) {};
		\node [style=ZH] (16) at (-0.25, -2) {H};
		\node [style=white] (19) at (1.75, -0.75) {};
		\node [style=white] (20) at (0.25, -0.75) {};
		\node [style=ZH] (21) at (1, -1) {H};
		\node [style=white] (24) at (0.5, 0.25) {};
		\node [style=white] (25) at (-1, 0.25) {};
		\node [style=ZH] (26) at (-0.25, 0) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (20.center) to (15.center);
		\draw (19.center) to (12.center);
		\draw (13.center) to (20.center);
		\draw (25.center) to (14.center);
		\draw (19.center) to (24.center);
		\draw (24.center) to (1.center);
		\draw (4.center) to (25.center);
		\draw (14.center) to (10.center);
		\draw (15.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_rei3x_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (9) at (2, -2.25) {};
		\node [style=none] (10) at (0.5, -2.25) {};
		\node [style=none] (12) at (-0.75, -2.25) {};
		\node [style=none] (13) at (-1, 1.5) {};
		\node [style=white] (14) at (0.5, -1.75) {};
		\node [style=white] (15) at (2, -1.75) {};
		\node [style=ZH] (16) at (1.25, -2) {H};
		\node [style=white] (19) at (-0.75, -0.75) {};
		\node [style=white] (20) at (0.75, -0.75) {};
		\node [style=ZH] (21) at (0, -1) {H};
		\node [style=white] (24) at (0.5, 0.25) {};
		\node [style=white] (25) at (2, 0.25) {};
		\node [style=ZH] (26) at (1.25, 0) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (20.center) to (15.center);
		\draw (19.center) to (12.center);
		\draw (13.center) to (20.center);
		\draw (25.center) to (14.center);
		\draw (19.center) to (24.center);
		\draw (24.center) to (1.center);
		\draw (4.center) to (25.center);
		\draw (14.center) to (10.center);
		\draw (15.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_rngminus1_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (25) at (0, 0) {};
		\node [style=none] (26) at (-0.5, -1) {};
		\node [style=white] (27) at (-1.75, 0) {};
		\node [style=white] (28) at (-0.75, 0) {};
		\node [style=ZH] (29) at (-1.25, 0.25) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw [in=90, out=-90] (27.center) to (26.center);
		\draw [in=90, out=90, looseness=1.25] (27.center) to (25.center);
		\draw [in=-90, out=90] (28.center) to (1.center);
		\draw [in=-90, out=-90, looseness=1.50] (25.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_rngplusrs_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (26) at (0, -2.5) {};
		\node [style=white] (31) at (-0.5, 0) {r};
		\node [style=white] (32) at (0.5, 0) {s};
		\node [style=polynomialT] (33) at (-1, -0.75) {};
		\node [style=small black] (34) at (-1, -1.25) {};
		\node [style=white] (35) at (-1, -1.75) {0};
		\node [style=polynomialT] (36) at (1, -0.75) {};
		\node [style=small black] (37) at (1, -1.25) {};
		\node [style=white] (38) at (1, -1.75) {0};
		\node [style=polynomialT] (39) at (-1.75, 0.5) {};
		\node [style=small black] (40) at (-1.75, 0) {};
		\node [style=white] (41) at (-1.75, -0.5) {0};
		\node [style=polynomialT] (42) at (1.75, 0.5) {};
		\node [style=small black] (43) at (1.75, 0) {};
		\node [style=white] (44) at (1.75, -0.5) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35.center);
		\draw (33.center) to (34.center);
		\draw (37.center) to (38.center);
		\draw (36.center) to (37.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (42.center) to (43.center);
		\draw [in=90, out=45, looseness=1.25] (33.center) to (26.center);
		\draw [in=105, out=90, looseness=0.50] (33.center) to (36.center);
		\draw [in=330, out=90, looseness=0.75] (36.center) to (31.center);
		\draw [in=-30, out=60, looseness=1.50] (36.center) to (32.center);
		\draw [in=120, out=60] (39.center) to (31.center);
		\draw [in=165, out=90] (39.center) to (32.center);
		\draw [in=120, out=135, looseness=0.75] (42.center) to (39.center);
		\draw [in=-45, out=90, looseness=0.75] (42.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_symw_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomialT] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-1, 1) {$\dots$};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (1, 1) {$\dots$};
		\node [style=small black] (9) at (0, -0.5) {};
		\node [style=white] (10) at (0, -1) {0};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=none] (12) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=0.75] (1.center) to (0.center);
		\draw [in=-90, out=120, looseness=0.75] (0.center) to (4.center);
		\draw [in=60, out=-90, looseness=0.75] (6.center) to (0.center);
		\draw [in=45, out=-90, looseness=0.75] (7.center) to (0.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (0.center);
		\draw [in=60, out=-90, looseness=1.25] (11.center) to (0.center);
		\draw [in=-90, out=120, looseness=1.25] (0.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_symw_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomialT] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {$\dots$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, 1) {$\dots$};
		\node [style=small black] (9) at (0, -0.5) {};
		\node [style=white] (10) at (0, -1) {0};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=none] (12) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=0.75] (1.center) to (0.center);
		\draw [in=-90, out=135, looseness=0.75] (0.center) to (4.center);
		\draw [in=45, out=-90, looseness=0.75] (6.center) to (0.center);
		\draw [in=45, out=-90, looseness=0.75] (7.center) to (0.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (0.center);
		\draw [in=105, out=-90, looseness=1.25] (11.center) to (0.center);
		\draw [in=-90, out=75, looseness=1.25] (0.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_symz_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {$\dots$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, 1) {$\dots$};
		\node [style=none] (9) at (-0.25, 1) {};
		\node [style=none] (10) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.50] (1.center) to (0.center);
		\draw [in=-90, out=150, looseness=0.50] (0.center) to (4.center);
		\draw [in=30, out=-90, looseness=0.50] (6.center) to (0.center);
		\draw [in=15, out=-90, looseness=0.50] (7.center) to (0.center);
		\draw [in=120, out=-90] (10.center) to (0.center);
		\draw [in=60, out=-90] (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_symz_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {$\dots$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, 1) {$\dots$};
		\node [style=none] (9) at (-0.25, 1) {};
		\node [style=none] (10) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.50] (1.center) to (0.center);
		\draw [in=-90, out=150, looseness=0.50] (0.center) to (4.center);
		\draw [in=30, out=-90, looseness=0.50] (6.center) to (0.center);
		\draw [in=15, out=-90, looseness=0.50] (7.center) to (0.center);
		\draw [in=60, out=-90] (10.center) to (0.center);
		\draw [in=120, out=-90] (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_trw_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomialT] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {$\dots$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, 1) {$\dots$};
		\node [style=small black] (9) at (0, -0.5) {};
		\node [style=white] (10) at (0, -1) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=0.75] (1.center) to (0.center);
		\draw [in=-90, out=135] (0.center) to (4.center);
		\draw [in=45, out=-90] (6.center) to (0.center);
		\draw [in=45, out=-90, looseness=0.75] (7.center) to (0.center);
		\draw [in=120, out=60, loop] (0.center) to ();
		\draw (10.center) to (9.center);
		\draw (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_trw_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomialT] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (-0.5, 1) {$\dots$};
		\node [style=none] (6) at (0.25, 1) {};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.5, 1) {$\dots$};
		\node [style=small black] (9) at (0, -0.5) {};
		\node [style=white] (10) at (0, -1) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=0.75] (1.center) to (0.center);
		\draw [in=-90, out=120, looseness=0.75] (0.center) to (4.center);
		\draw [in=60, out=-90, looseness=0.75] (6.center) to (0.center);
		\draw [in=45, out=-90, looseness=0.75] (7.center) to (0.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_trz_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {$\dots$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.50] (1.center) to (0.center);
		\draw [in=-90, out=150, looseness=0.50] (0.center) to (4.center);
		\draw [in=30, out=-90, looseness=0.50] (6.center) to (0.center);
		\draw [in=15, out=-90, looseness=0.50] (7.center) to (0.center);
		\draw [in=120, out=60, loop] (0.center) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_trz_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {$\dots$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.50] (1.center) to (0.center);
		\draw [in=-90, out=150, looseness=0.50] (0.center) to (4.center);
		\draw [in=30, out=-90, looseness=0.50] (6.center) to (0.center);
		\draw [in=15, out=-90, looseness=0.50] (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_unx_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=none] (27) at (1, 1.5) {};
		\node [style=none] (28) at (1.5, 1.5) {};
		\node [style=white] (30) at (0, 0) {};
		\node [style=white] (31) at (1, 0) {};
		\node [style=none] (34) at (0.5, -2) {};
		\node [style=polynomialT] (35) at (-0.25, -0.75) {};
		\node [style=small black] (36) at (-0.25, -1.25) {};
		\node [style=white] (37) at (-0.25, -1.75) {0};
		\node [style=polynomialT] (38) at (1.25, -0.75) {};
		\node [style=small black] (39) at (1.25, -1.25) {};
		\node [style=white] (40) at (1.25, -1.75) {0};
		\node [style=white] (41) at (0, 0.5) {};
		\node [style=ZH] (42) at (0.5, 0.25) {H};
		\node [style=white] (43) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90] (1.center) to (30.center);
		\draw [in=30, out=-90] (28.center) to (31.center);
		\draw (36.center) to (37.center);
		\draw (35.center) to (36.center);
		\draw (39.center) to (40.center);
		\draw (38.center) to (39.center);
		\draw [in=90, out=45, looseness=1.25] (35.center) to (34.center);
		\draw [in=135, out=90, looseness=0.75] (35.center) to (38.center);
		\draw [in=-45, out=105] (38.center) to (30.center);
		\draw [in=285, out=60, looseness=1.25] (38.center) to (31.center);
		\draw [in=90, out=-90] (27.center) to (41.center);
		\draw (41.center) to (30.center);
		\draw (42.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (31.center);
		\draw [in=90, out=-90] (23.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_unx_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (1.5, 1) {};
		\node [style=white] (30) at (0, 0) {};
		\node [style=white] (31) at (1, 0) {};
		\node [style=none] (34) at (0.5, -2) {};
		\node [style=polynomialT] (35) at (-0.25, -0.75) {};
		\node [style=small black] (36) at (-0.25, -1.25) {};
		\node [style=white] (37) at (-0.25, -1.75) {0};
		\node [style=polynomialT] (38) at (1.25, -0.75) {};
		\node [style=small black] (39) at (1.25, -1.25) {};
		\node [style=white] (40) at (1.25, -1.75) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (30.center);
		\draw (28.center) to (31.center);
		\draw (27.center) to (31.center);
		\draw (30.center) to (23.center);
		\draw (36.center) to (37.center);
		\draw (35.center) to (36.center);
		\draw (39.center) to (40.center);
		\draw (38.center) to (39.center);
		\draw [in=90, out=45, looseness=1.25] (35.center) to (34.center);
		\draw [in=135, out=90, looseness=0.75] (35.center) to (38.center);
		\draw [in=-45, out=105] (38.center) to (30.center);
		\draw [in=285, out=60, looseness=1.25] (38.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_w2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomialT] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=small black] (6) at (0, -0.5) {};
		\node [style=white] (7) at (0, -1) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=-75, looseness=0.75] (1.center) to (0.center);
		\draw [in=255, out=60, looseness=0.75] (0.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_wn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomialT] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (0, 1) {$\dots$};
		\node [style=small black] (6) at (0, -0.5) {};
		\node [style=white] (7) at (0, -1) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=-75, looseness=0.75] (1.center) to (0.center);
		\draw [in=255, out=60, looseness=0.75] (0.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ZW_zn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {r};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (0, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0.center);
		\draw [bend right] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/Z_spider_rule.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (2, 0.75) {$\ldots$};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=white] (3) at (2, -0) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (2, -0.75) {$\ldots$};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=none] (8) at (3, 1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style=none] (11) at (2, -1.75) {$m$};
		\node [style=none] (12) at (2, 1.75) {$n$};
		\node [style=none] (13) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=none] (15) at (-0.75, 1.75) {};
		\node [style=none] (16) at (-1.75, 2.25) {$n$};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (18) at (-2.75, -1.75) {};
		\node [style=none] (19) at (-1, -1.5) {};
		\node [style=none] (20) at (-0.75, -1.75) {};
		\node [style=none] (21) at (-2.75, 1.75) {};
		\node [style=none] (22) at (-2.5, 1.5) {};
		\node [style=none] (23) at (-1.75, -2.25) {$m$};
		\node [style=none] (24) at (-1.75, 1.25) {$\ldots$};
		\node [style=white] (25) at (-1.75, 0.5) {};
		\node [style=white] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3.center) to (6.center);
		\draw [bend right=15, looseness=1.00] (3.center) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3.center);
		\draw [bend right=15, looseness=1.00] (3.center) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25.center) to (26.center);
		\draw [bend right=15, looseness=1.00] (26.center) to (14.center);
		\draw [bend left=15, looseness=1.00] (26.center) to (19.center);
		\draw [bend right=15, looseness=1.00] (22.center) to (25.center);
		\draw [bend right=15, looseness=1.00] (25.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/Z_spiderl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.5, 0.75) {$a$};
		\node [style=white] (1) at (0.5, 0.25) {$b$};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-1.25, 1.5) {};
		\node [style=none] (7) at (-0.25, 1.5) {};
		\node [style=none] (8) at (0.25, 1.5) {};
		\node [style=none] (9) at (1.25, 1.5) {};
		\node [style=none] (10) at (0, 0.5) {\reflectbox{$\ddots$}};
		\node [style=none] (11) at (-0.75, 1.5) {$\dots$};
		\node [style=none] (12) at (0.75, 1.5) {$\dots$};
		\node [style=none] (13) at (-0.75, -0.5) {$\dots$};
		\node [style=none] (14) at (0.75, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-75] (6.center) to (0.center);
		\draw [in=270, out=90] (0.center) to (7.center);
		\draw [in=105, out=-90] (8.center) to (1.center);
		\draw [in=90, out=-90] (9.center) to (1.center);
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (0.center) to (5.center);
		\draw [in=90, out=-90] (0.center) to (4.center);
		\draw [bend left=35] (0.center) to (1.center);
		\draw [bend right=50] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ass_plusl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomial] (1) at (0, 1) {};
		\node [style=polynomial] (3) at (-0.5, 0.5) {};
		\node [style=white] (4) at (0, 0) {$a$};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=white] (6) at (1, 0) {$b$};
		\node [style=none] (7) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (1.center);
		\draw (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ass_plusr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomial] (1) at (0, 1) {};
		\node [style=polynomial] (3) at (0.5, 0.5) {};
		\node [style=white] (4) at (0, 0) {$a$};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=white] (6) at (1, 0) {$b$};
		\node [style=none] (7) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (7.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ass_timesl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (1) at (0, 1) {};
		\node [style=white] (3) at (-0.5, 0.5) {};
		\node [style=white] (4) at (0, 0) {$a$};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=white] (6) at (1, 0) {$b$};
		\node [style=none] (7) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (1.center);
		\draw (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/ass_timesr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (1) at (0, 1) {};
		\node [style=white] (3) at (0.5, 0.5) {};
		\node [style=white] (4) at (0, 0) {$a$};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=white] (6) at (1, 0) {$b$};
		\node [style=none] (7) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (7.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/comm_plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomial] (1) at (0, 1) {};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1.center);
		\draw [in=90, out=-60, looseness=1.75] (1.center) to (5.center);
		\draw [in=90, out=-120, looseness=1.75] (1.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/comm_plus_ZH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (1) at (0, 1) {$+$};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1.center);
		\draw [in=90, out=-60, looseness=1.75] (1.center) to (5.center);
		\draw [in=90, out=-120, looseness=1.75] (1.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/comm_times.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (1) at (0, 1) {};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1.center);
		\draw [in=90, out=-60, looseness=1.75] (1.center) to (5.center);
		\draw [in=90, out=-120, looseness=1.75] (1.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/comm_times_ZH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (1) at (0, 1) {$\times$};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1.center);
		\draw [in=90, out=-60, looseness=1.75] (1.center) to (5.center);
		\draw [in=90, out=-120, looseness=1.75] (1.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/der_assoc_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomial] (0) at (0, 0) {a};
		\node [style=polynomial] (1) at (0, -0.5) {b};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/der_distr_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {a};
		\node [style=polynomial] (1) at (0, -0.5) {b};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/der_distr_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomial] (0) at (0, 0) {ab};
		\node [style=white] (1) at (0, -0.5) {a};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/exaGalois.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=white] (5) at (0, -0.25) {};
		\node [style=polynomial] (6) at (0.5, -1) {};
		\node [style=white] (7) at (-0.75, -1) {};
		\node [style=white] (8) at (0, -1.75) {};
		\node [style=white] (9) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/h2_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=polynomial] (8) at (0, 1.25) {$1$};
		\node [style=white] (9) at (0, 0.75) {-2};
		\node [style=polynomialT] (10) at (0, 0.25) {$1$};
		\node [style=polynomial] (11) at (0, -0.25) {$1$};
		\node [style=white] (12) at (0, -0.75) {-2};
		\node [style=polynomialT] (13) at (0, -1.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/h2_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 2.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=polynomial] (8) at (0, 1.25) {$1$};
		\node [style=white] (9) at (0, 0.75) {-2};
		\node [style=polynomialT] (10) at (0, 0.25) {$1$};
		\node [style=polynomial] (11) at (0, -0.25) {$1$};
		\node [style=white] (12) at (0, -0.75) {-2};
		\node [style=polynomialT] (13) at (0, 1.75) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/h2_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 2.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=polynomial] (8) at (0, 1.25) {$1$};
		\node [style=white] (9) at (0, 0.75) {-2};
		\node [style=polynomialT] (10) at (0, 0.25) {$1$};
		\node [style=polynomial] (11) at (0, -0.25) {$1$};
		\node [style=polynomialT] (13) at (0, 1.75) {$1$};
		\node [style=white] (14) at (0, 2.25) {-2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/h3_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=polynomial] (8) at (0, 1.25) {$1$};
		\node [style=white] (9) at (0, 0.75) {-2};
		\node [style=polynomialT] (10) at (0, 0.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/h3_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=polynomial] (8) at (0, 0.25) {-1};
		\node [style=white] (9) at (0, 0.75) {$-\half$};
		\node [style=polynomialT] (10) at (0, 1.25) {-1};
		\node [style=white] (11) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/h4_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {-1};
		\node [style=white] (1) at (0, 1) {$-2$};
		\node [style=polynomial] (2) at (0, 1.5) {1};
		\node [style=polynomialT] (3) at (0, 0.5) {1};
		\node [style=white] (4) at (0, -1) {$-\half$};
		\node [style=polynomialT] (5) at (0, -0.5) {-1};
		\node [style=polynomial] (6) at (0, -1.5) {-1};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (0, -2) {};
		\node [style=white] (9) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/h4_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (1) at (0, 1) {$-2$};
		\node [style=polynomial] (2) at (0, 1.5) {1};
		\node [style=white] (4) at (0, -1) {$-\half$};
		\node [style=polynomialT] (5) at (0, -0.5) {-1};
		\node [style=polynomial] (6) at (0, -1.5) {-1};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (0, -2) {};
		\node [style=white] (9) at (0, 0.5) {-1};
		\node [style=polynomialT] (10) at (0, 0) {-1};
		\node [style=white] (12) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (2.center) to (7.center);
		\draw (1.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/h4_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (1) at (0, 1) {2};
		\node [style=polynomial] (2) at (0, 1.5) {1};
		\node [style=white] (4) at (0, 0) {$-\half$};
		\node [style=polynomial] (6) at (0, -0.5) {-1};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=polynomialT] (10) at (0, 0.5) {-2};
		\node [style=white] (12) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (2.center) to (7.center);
		\draw (10.center) to (4.center);
		\draw (1.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/h4_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (1) at (0, 1) {2};
		\node [style=polynomial] (2) at (0, 1.5) {1};
		\node [style=polynomial] (6) at (0, -0.5) {-1};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=white] (11) at (0, 0.5) {$-\half$};
		\node [style=polynomialT] (12) at (0, 0) {1};
		\node [style=white] (14) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (8.center);
		\draw (2.center) to (7.center);
		\draw (1.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/h4_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (1) at (0, 1) {-1};
		\node [style=polynomial] (2) at (0, 1.5) {1};
		\node [style=polynomial] (6) at (0, 0) {-1};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=polynomialT] (12) at (0, 0.5) {1};
		\node [style=white] (14) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (8.center);
		\draw (2.center) to (7.center);
		\draw (12.center) to (6.center);
		\draw (1.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/h4_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=white] (2) at (0, 0) {};
		\node [style=h2] (3) at (0, 0.5) {};
		\node [style=h2] (4) at (0, -0.5) {};
		\node [style=h2] (5) at (-0.75, 0.5) {};
		\node [style=h2] (6) at (-1.5, 0.5) {};
		\node [style=polynomial] (7) at (-2.25, 0) {1};
		\node [style=white] (8) at (-2.25, -0.75) {-2};
		\node [style=white] (9) at (-2.75, 0.5) {$-\half$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (8.center) to (7.center);
		\draw [in=-165, out=90] (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/h4_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=white] (2) at (0, 0) {};
		\node [style=h2] (3) at (0, 0.5) {};
		\node [style=h2] (4) at (0, -0.5) {};
		\node [style=polynomial] (7) at (-0.75, -0.25) {1};
		\node [style=white] (8) at (-0.75, -0.75) {-2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw [in=135, out=90, looseness=2.00] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/h4_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=white] (2) at (0, 0) {-1};
		\node [style=h2] (3) at (0, 0.5) {};
		\node [style=h2] (4) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/hd_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {$-\frac{1}{2}$};
		\node [style=white] (2) at (1, -1.75) {};
		\node [style=small black] (3) at (1, 2) {};
		\node [style=white] (6) at (1, 1) {$-2$};
		\node [style=polynomial] (7) at (1, 1.5) {$+1$};
		\node [style=polynomialT] (8) at (1, 0.5) {$+1$};
		\node [style=white] (9) at (1, -0.75) {$-2$};
		\node [style=polynomial] (10) at (1, -0.25) {$+1$};
		\node [style=polynomialT] (11) at (1, -1.25) {$+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_a_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.75, 0.75) {$a-1$};
		\node [style=none] (1) at (-2, 2.75) {};
		\node [style=white] (2) at (-1.25, 0.75) {$b-1$};
		\node [style=white] (3) at (-2, 2) {};
		\node [style=white] (7) at (-2, -0.75) {};
		\node [style=polynomial] (9) at (-2.75, 1.25) {$1$};
		\node [style=polynomial] (10) at (-1.25, 1.25) {$1$};
		\node [style=polynomialT] (12) at (-2.75, 0.25) {$1$};
		\node [style=polynomialT] (13) at (-1.25, 0.25) {$1$};
		\node [style=h2] (14) at (-2.5, -0.25) {};
		\node [style=h2] (15) at (-1.5, -0.25) {};
		\node [style=white] (16) at (-2, -2.75) {$-2$};
		\node [style=h2] (17) at (-2, -1.25) {};
		\node [style=h2] (18) at (-2, -1.75) {};
		\node [style=polynomial] (19) at (-2, -2.25) {$1$};
		\node [style=white] (21) at (-2.75, -1) {$-\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (7.center) to (16.center);
		\draw (0.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (7.center);
		\draw (7.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (2.center) to (13.center);
		\draw (3.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (2.center);
		\draw (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_a_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 2.75) {};
		\node [style=white] (16) at (-2.5, 0.75) {$a$};
		\node [style=white] (17) at (-1.5, 0.75) {$b$};
		\node [style=white] (30) at (-1, 2) {};
		\node [style=white] (31) at (-2, 2.25) {$\half$};
		\node [style=polynomial] (32) at (-2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (32.center);
		\draw (32.center) to (16.center);
		\draw (32.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_a_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.75, 0.75) {$a-1$};
		\node [style=none] (1) at (-2, 2.75) {};
		\node [style=white] (2) at (-1.25, 0.75) {$b-1$};
		\node [style=white] (3) at (-2, 2) {};
		\node [style=white] (7) at (-2, -0.75) {};
		\node [style=polynomial] (9) at (-2.75, 1.25) {$1$};
		\node [style=polynomial] (10) at (-1.25, 1.25) {$1$};
		\node [style=polynomialT] (12) at (-2.75, 0.25) {$1$};
		\node [style=polynomialT] (13) at (-1.25, 0.25) {$1$};
		\node [style=h2] (14) at (-2.5, -0.25) {};
		\node [style=h2] (15) at (-1.5, -0.25) {};
		\node [style=white] (16) at (-2, -1.75) {$-2$};
		\node [style=polynomial] (19) at (-2, -1.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (7.center) to (16.center);
		\draw (0.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (7.center);
		\draw (7.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (2.center) to (13.center);
		\draw (3.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (2.center);
		\draw (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_a_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.75, 0.75) {$a-1$};
		\node [style=none] (1) at (-2, 2.75) {};
		\node [style=white] (2) at (-1.25, 0.75) {$b-1$};
		\node [style=white] (3) at (-2, 2) {};
		\node [style=white] (7) at (-2, -0.75) {-1};
		\node [style=polynomial] (9) at (-2.75, 1.25) {$1$};
		\node [style=polynomial] (10) at (-1.25, 1.25) {$1$};
		\node [style=polynomialT] (12) at (-2.75, 0.25) {$1$};
		\node [style=polynomialT] (13) at (-1.25, 0.25) {$1$};
		\node [style=h2] (14) at (-2.5, -0.25) {};
		\node [style=h2] (15) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (7.center);
		\draw (7.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (2.center) to (13.center);
		\draw (3.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (2.center);
		\draw (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_a_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.75, 0.75) {};
		\node [style=none] (1) at (-2, 2.75) {};
		\node [style=white] (2) at (-1.25, 0.75) {};
		\node [style=white] (3) at (-2, 2) {};
		\node [style=white] (7) at (-2, -1) {-1};
		\node [style=polynomial] (9) at (-2.75, 1.25) {$1$};
		\node [style=polynomial] (10) at (-1.25, 1.25) {$1$};
		\node [style=polynomialT] (12) at (-2.75, 0.25) {$1$};
		\node [style=polynomialT] (13) at (-1.25, 0.25) {$1$};
		\node [style=h2] (14) at (-2.5, -0.25) {};
		\node [style=h2] (15) at (-1.5, -0.25) {};
		\node [style=white] (16) at (-3.5, -0.25) {$a-1$};
		\node [style=white] (17) at (-0.5, -0.25) {$b-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw [in=135, out=-90, looseness=1.25] (14.center) to (7.center);
		\draw [in=-90, out=45, looseness=1.25] (7.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (2.center) to (13.center);
		\draw (3.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (2.center);
		\draw (9.center) to (0.center);
		\draw (0.center) to (16.center);
		\draw (2.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_a_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.75, 0.75) {};
		\node [style=none] (1) at (-2, 2.75) {};
		\node [style=white] (2) at (-1.25, 0.75) {};
		\node [style=white] (3) at (-2, 2) {};
		\node [style=white] (7) at (-2, -1) {-1};
		\node [style=polynomial] (9) at (-2.75, 1.25) {$1$};
		\node [style=polynomial] (10) at (-1.25, 1.25) {$1$};
		\node [style=polynomialT] (12) at (-2.75, 0) {$1$};
		\node [style=polynomialT] (13) at (-1.25, 0) {$1$};
		\node [style=h2] (14) at (-2.5, -0.5) {};
		\node [style=h2] (15) at (-1.5, -0.5) {};
		\node [style=white] (16) at (-3.25, -0.5) {$a$};
		\node [style=white] (17) at (-0.75, -0.5) {$b$};
		\node [style=polynomial] (18) at (-3.25, 0.25) {$-1$};
		\node [style=polynomial] (19) at (-0.75, 0.25) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (7.center);
		\draw (7.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (2.center) to (13.center);
		\draw (3.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (2.center);
		\draw (9.center) to (0.center);
		\draw (0.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_a_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.75, 0.75) {};
		\node [style=none] (1) at (-2, 2.75) {};
		\node [style=white] (2) at (-1.25, 0.75) {};
		\node [style=white] (3) at (-2, 2) {};
		\node [style=white] (7) at (-2, -1.5) {-1};
		\node [style=polynomial] (9) at (-2.75, 1.25) {$1$};
		\node [style=polynomial] (10) at (-1.25, 1.25) {$1$};
		\node [style=polynomialT] (12) at (-2.75, -0.5) {$1$};
		\node [style=polynomialT] (13) at (-1.25, -0.5) {$1$};
		\node [style=h2] (14) at (-2.5, -1) {};
		\node [style=h2] (15) at (-1.5, -1) {};
		\node [style=white] (16) at (-3.5, -1) {$a$};
		\node [style=white] (17) at (-0.5, -1) {$b$};
		\node [style=polynomial] (18) at (-3.5, -0.25) {$-1$};
		\node [style=polynomial] (19) at (-0.5, -0.25) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (7.center);
		\draw (7.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (2.center) to (13.center);
		\draw (3.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (2.center);
		\draw (9.center) to (0.center);
		\draw (0.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_a_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-2, 2.75) {};
		\node [style=white] (2) at (-1.5, 0.75) {};
		\node [style=white] (3) at (-2, 2) {};
		\node [style=white] (7) at (-2, -2) {-1};
		\node [style=polynomial] (9) at (-2.5, 1.25) {1};
		\node [style=polynomial] (10) at (-1.5, 1.25) {1};
		\node [style=polynomialT] (12) at (-2.5, 0) {1};
		\node [style=polynomialT] (13) at (-1.5, 0) {1};
		\node [style=white] (16) at (-3.25, -0.75) {$a$};
		\node [style=white] (17) at (-0.75, -0.75) {$b$};
		\node [style=polynomial] (18) at (-3.25, 0) {$-1$};
		\node [style=polynomial] (19) at (-0.75, 0) {$-1$};
		\node [style=polynomialT] (23) at (-1.5, -0.5) {-1};
		\node [style=white] (24) at (-1.5, -1) {$-\half$};
		\node [style=polynomial] (25) at (-1.5, -1.5) {-1};
		\node [style=white] (26) at (-0.75, 1.25) {};
		\node [style=polynomialT] (27) at (-2.5, -0.5) {-1};
		\node [style=white] (28) at (-2.5, -1) {$-\half$};
		\node [style=polynomial] (29) at (-2.5, -1.5) {-1};
		\node [style=white] (30) at (-0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (12.center);
		\draw (2.center) to (13.center);
		\draw (3.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (2.center);
		\draw (9.center) to (0.center);
		\draw [in=90, out=-135] (0.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw [in=315, out=90] (19.center) to (2.center);
		\draw (23.center) to (13.center);
		\draw [in=30, out=-90] (25.center) to (7.center);
		\draw (24.center) to (25.center);
		\draw (23.center) to (24.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw [in=150, out=-90] (29.center) to (7.center);
		\draw (27.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_a_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-2, 2.75) {};
		\node [style=white] (2) at (-1.5, 0.75) {};
		\node [style=white] (3) at (-2, 2) {};
		\node [style=white] (7) at (-2, -1.25) {-1};
		\node [style=polynomial] (9) at (-2.5, 1.25) {1};
		\node [style=polynomial] (10) at (-1.5, 1.25) {1};
		\node [style=white] (16) at (-3.25, -0.75) {$a$};
		\node [style=white] (17) at (-0.75, -0.75) {$b$};
		\node [style=polynomial] (18) at (-3.25, 0) {$-1$};
		\node [style=polynomial] (19) at (-0.75, 0) {$-1$};
		\node [style=white] (24) at (-1.5, 0) {$-\half$};
		\node [style=polynomial] (25) at (-1.5, -0.5) {-1};
		\node [style=white] (26) at (-0.75, 1.25) {};
		\node [style=white] (28) at (-2.5, 0) {$-\half$};
		\node [style=polynomial] (29) at (-2.5, -0.5) {-1};
		\node [style=white] (30) at (-0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (2.center);
		\draw (9.center) to (0.center);
		\draw (0.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (2.center);
		\draw [in=45, out=-90, looseness=1.25] (25.center) to (7.center);
		\draw (24.center) to (25.center);
		\draw (28.center) to (29.center);
		\draw [in=135, out=-90] (29.center) to (7.center);
		\draw (0.center) to (28.center);
		\draw (2.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_a_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.5, 0.5) {$-\half$};
		\node [style=none] (1) at (-2, 2.75) {};
		\node [style=white] (2) at (-1.5, 0.5) {$-\half$};
		\node [style=white] (3) at (-2, 1.75) {2};
		\node [style=white] (7) at (-2, -1) {-1};
		\node [style=polynomial] (9) at (-2.5, 1) {1};
		\node [style=polynomial] (10) at (-1.5, 1) {1};
		\node [style=white] (16) at (-3.25, -1) {$a$};
		\node [style=white] (17) at (-0.75, -1) {$b$};
		\node [style=polynomial] (18) at (-3.25, -0.25) {$-1$};
		\node [style=polynomial] (19) at (-0.75, -0.25) {$-1$};
		\node [style=polynomial] (25) at (-1.5, -0.25) {-1};
		\node [style=white] (26) at (-0.75, 1) {};
		\node [style=polynomial] (29) at (-2.5, -0.25) {-1};
		\node [style=white] (30) at (-0.75, 1.5) {};
		\node [style=white] (31) at (-2, 2.25) {$\half$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (2.center);
		\draw (9.center) to (0.center);
		\draw (0.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (2.center);
		\draw [in=60, out=-90] (25.center) to (7.center);
		\draw [in=120, out=-90] (29.center) to (7.center);
		\draw (0.center) to (29.center);
		\draw (2.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_ba2_1.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1.75, -1.75) {$\ldots$};
		\node [style=none] (13) at (-2.5, -2) {};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (18) at (-1, -2) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=none] (23) at (-1.75, 1.25) {$\ldots$};
		\node [style=white] (24) at (-1.75, 0.5) {};
		\node [style=white] (25) at (-1.75, -1) {$-2$};
		\node [style=h2] (33) at (-2.5, 1) {};
		\node [style=h2] (34) at (-1, 1) {};
		\node [style=h2] (35) at (-1.75, 0) {};
		\node [style=polynomial] (36) at (-1.75, -0.5) {$1$};
		\node [style=polynomialT] (37) at (-2.5, -1.5) {$1$};
		\node [style=polynomialT] (38) at (-1, -1.5) {$1$};
		\node [style=white] (48) at (-2.5, 0) {$-\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw (33.center) to (24.center);
		\draw [in=210, out=30] (24.center) to (34.center);
		\draw (34.center) to (16.center);
		\draw (33.center) to (21.center);
		\draw (25.center) to (37.center);
		\draw (37.center) to (13.center);
		\draw (25.center) to (38.center);
		\draw (38.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_ba2_2.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1.75, -1.75) {$\ldots$};
		\node [style=none] (13) at (-2.5, -2) {};
		\node [style=none] (16) at (-1, 3) {};
		\node [style=none] (18) at (-1, -2) {};
		\node [style=none] (21) at (-2.5, 3) {};
		\node [style=none] (23) at (-1.75, 2.75) {$\ldots$};
		\node [style=white] (24) at (-1.75, 2) {};
		\node [style=white] (25) at (-1.75, -1) {};
		\node [style=h2] (33) at (-2.5, 2.5) {};
		\node [style=h2] (34) at (-1, 2.5) {};
		\node [style=polynomial] (36) at (-1.75, 0) {$1$};
		\node [style=polynomialT] (37) at (-2.5, -1.5) {$1$};
		\node [style=polynomialT] (38) at (-1, -1.5) {$1$};
		\node [style=white] (48) at (-2.75, 0.5) {$-\frac{1}{2}$};
		\node [style=white] (49) at (-1.75, 1) {$-2$};
		\node [style=polynomial] (50) at (-1.75, 1.5) {$1$};
		\node [style=polynomialT] (51) at (-1.75, 0.5) {$1$};
		\node [style=white] (52) at (-1.75, -0.5) {$-2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw (33.center) to (24.center);
		\draw (24.center) to (34.center);
		\draw (34.center) to (16.center);
		\draw (33.center) to (21.center);
		\draw (25.center) to (37.center);
		\draw (37.center) to (13.center);
		\draw (25.center) to (38.center);
		\draw (38.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_ba2_2a.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1.75, -2.75) {$\ldots$};
		\node [style=none] (13) at (-2.5, -3) {};
		\node [style=none] (16) at (-1, 3) {};
		\node [style=none] (18) at (-1, -3) {};
		\node [style=none] (21) at (-2.5, 3) {};
		\node [style=none] (23) at (-1.75, 2.75) {$\ldots$};
		\node [style=white] (24) at (-1.75, 2) {};
		\node [style=white] (25) at (-1.75, -2) {};
		\node [style=h2] (33) at (-2.5, 2.5) {};
		\node [style=h2] (34) at (-1, 2.5) {};
		\node [style=polynomial] (36) at (-1.75, 0) {1};
		\node [style=polynomialT] (37) at (-2.5, -2.5) {1};
		\node [style=polynomialT] (38) at (-1, -2.5) {1};
		\node [style=white] (48) at (-2.75, 0.25) {$-\frac{1}{2}$};
		\node [style=white] (49) at (-1.75, 1) {$-2$};
		\node [style=polynomial] (50) at (-1.75, 1.5) {1};
		\node [style=polynomialT] (51) at (-1.75, 0.5) {1};
		\node [style=white] (52) at (-1.75, -0.5) {$-2$};
		\node [style=polynomialT] (53) at (-1.75, -1) {1};
		\node [style=polynomialT] (54) at (-1.75, -1.5) {-1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw (33.center) to (24.center);
		\draw (24.center) to (34.center);
		\draw (34.center) to (16.center);
		\draw (33.center) to (21.center);
		\draw (25.center) to (37.center);
		\draw (37.center) to (13.center);
		\draw (25.center) to (38.center);
		\draw (38.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_ba2_3.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (13) at (-2.5, -1.5) {};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=none] (23) at (-1.75, 1.25) {$\ldots$};
		\node [style=white] (24) at (-1.75, 0.5) {};
		\node [style=white] (25) at (-1.75, -0.5) {};
		\node [style=h2] (33) at (-2.5, 1) {};
		\node [style=h2] (34) at (-1, 1) {};
		\node [style=polynomialT] (37) at (-2.5, -1) {$1$};
		\node [style=polynomialT] (38) at (-1, -1) {$1$};
		\node [style=white] (48) at (-3, 0.25) {$-\frac{1}{2}$};
		\node [style=polynomialT] (49) at (-1.75, 0) {$-1$};
		\node [style=white] (50) at (-3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw (33.center) to (24.center);
		\draw (24.center) to (34.center);
		\draw (34.center) to (16.center);
		\draw (33.center) to (21.center);
		\draw (25.center) to (37.center);
		\draw (37.center) to (13.center);
		\draw (25.center) to (38.center);
		\draw (38.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_ba2_4.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 2) {};
		\node [style=none] (1) at (2.5, 0.5) {$\ldots$};
		\node [style=none] (2) at (3.75, 2) {};
		\node [style=none] (3) at (1.5, -3) {};
		\node [style=none] (4) at (2.5, -1.5) {$\ldots$};
		\node [style=none] (5) at (3.5, -3) {};
		\node [style=white] (27) at (1.5, -1.5) {};
		\node [style=white] (28) at (3.5, -1.5) {};
		\node [style=white] (29) at (1.25, 0.5) {};
		\node [style=white] (30) at (3.75, 0.5) {};
		\node [style=none] (31) at (3.25, -0.75) {$\ldots$};
		\node [style=none] (32) at (1.75, -0.75) {$\ldots$};
		\node [style=polynomialT] (39) at (1.25, -0.25) {1};
		\node [style=polynomialT] (40) at (2, -0.25) {1};
		\node [style=polynomialT] (41) at (3, -0.25) {1};
		\node [style=polynomialT] (42) at (3.75, -0.25) {1};
		\node [style=h2] (44) at (3.75, 1.5) {};
		\node [style=h2] (45) at (1.25, 1.5) {};
		\node [style=polynomialT] (48) at (1.5, -2) {-1};
		\node [style=polynomialT] (49) at (3.5, -2) {-1};
		\node [style=polynomialT] (50) at (1.25, 1) {-1};
		\node [style=polynomialT] (51) at (3.75, 1) {-1};
		\node [style=polynomialT] (52) at (1.5, -2.5) {1};
		\node [style=polynomialT] (53) at (3.5, -2.5) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (29.center);
		\draw (2.center) to (30.center);
		\draw (27.center) to (3.center);
		\draw (28.center) to (5.center);
		\draw (29.center) to (39.center);
		\draw (39.center) to (27.center);
		\draw (40.center) to (28.center);
		\draw (29.center) to (40.center);
		\draw (30.center) to (41.center);
		\draw (41.center) to (27.center);
		\draw (30.center) to (42.center);
		\draw (42.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_ba2_5.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 2) {};
		\node [style=none] (1) at (2.5, 1) {$\ldots$};
		\node [style=none] (2) at (3.75, 2) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, -1) {$\ldots$};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=white] (27) at (1.5, -1) {};
		\node [style=white] (28) at (3.5, -1) {};
		\node [style=white] (29) at (1.25, 1) {-2};
		\node [style=white] (30) at (3.75, 1) {-2};
		\node [style=none] (31) at (3.25, -0.25) {$\ldots$};
		\node [style=none] (32) at (1.75, -0.25) {$\ldots$};
		\node [style=polynomialT] (39) at (1.25, 0.25) {1};
		\node [style=polynomialT] (40) at (2, 0.25) {1};
		\node [style=polynomialT] (41) at (3, 0.25) {1};
		\node [style=polynomialT] (42) at (3.75, 0.25) {1};
		\node [style=polynomial] (54) at (1.25, 1.5) {1};
		\node [style=polynomial] (55) at (3.75, 1.5) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (29.center);
		\draw (2.center) to (30.center);
		\draw (27.center) to (3.center);
		\draw (28.center) to (5.center);
		\draw (29.center) to (39.center);
		\draw (39.center) to (27.center);
		\draw (40.center) to (28.center);
		\draw (29.center) to (40.center);
		\draw (30.center) to (41.center);
		\draw (41.center) to (27.center);
		\draw (30.center) to (42.center);
		\draw (42.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_hs1_1.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, -2.25) {$\ldots$};
		\node [style=none] (14) at (-0.75, -2.5) {};
		\node [style=none] (17) at (0.75, 2.5) {};
		\node [style=none] (19) at (0.75, -2.5) {};
		\node [style=none] (22) at (-0.75, 2.5) {};
		\node [style=none] (24) at (0, 2.25) {$\ldots$};
		\node [style=polynomial] (30) at (-0.75, 2) {$1$};
		\node [style=polynomial] (31) at (0.75, 2) {$1$};
		\node [style=white] (32) at (0, 1.5) {-2};
		\node [style=polynomialT] (33) at (0, 1) {};
		\node [style=polynomialT] (34) at (0, 1) {$1$};
		\node [style=polynomial] (35) at (0, 0.5) {$1$};
		\node [style=white] (36) at (0, 0) {-2};
		\node [style=polynomialT] (37) at (0, -0.5) {$1$};
		\node [style=polynomial] (38) at (0, -1) {$1$};
		\node [style=white] (39) at (0, -1.5) {$a-1$};
		\node [style=polynomialT] (40) at (-0.75, -2) {$1$};
		\node [style=polynomialT] (41) at (0.75, -2) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (17.center);
		\draw (22.center) to (30.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (14.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (19.center);
		\draw (39.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_hs1_2.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, -2.75) {$\ldots$};
		\node [style=none] (14) at (-0.75, -3) {};
		\node [style=none] (17) at (0.75, 2.5) {};
		\node [style=none] (19) at (0.75, -3) {};
		\node [style=none] (22) at (-0.75, 2.5) {};
		\node [style=none] (24) at (0, 2.25) {$\ldots$};
		\node [style=polynomial] (30) at (-0.75, 2) {$1$};
		\node [style=polynomial] (31) at (0.75, 2) {$1$};
		\node [style=white] (32) at (0, 1.5) {};
		\node [style=polynomialT] (33) at (0, 0.5) {};
		\node [style=polynomialT] (34) at (0, 0.5) {$1$};
		\node [style=polynomial] (35) at (0, 0) {$1$};
		\node [style=white] (36) at (0, -0.5) {-2};
		\node [style=polynomialT] (37) at (0, -1) {$1$};
		\node [style=polynomial] (38) at (0, -1.5) {$1$};
		\node [style=white] (39) at (0, -2) {$a-1$};
		\node [style=polynomialT] (40) at (-0.75, -2.5) {$1$};
		\node [style=polynomialT] (41) at (0.75, -2.5) {$1$};
		\node [style=white] (42) at (0, 1) {-2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (17.center);
		\draw (22.center) to (30.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (14.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (19.center);
		\draw (39.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_hs1_2a.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, -2.75) {$\ldots$};
		\node [style=none] (14) at (-0.75, -3) {};
		\node [style=none] (17) at (0.75, 2.5) {};
		\node [style=none] (19) at (0.75, -3) {};
		\node [style=none] (22) at (-0.75, 2.5) {};
		\node [style=none] (24) at (0, 2.25) {$\ldots$};
		\node [style=polynomial] (30) at (-0.75, 2) {$1$};
		\node [style=polynomial] (31) at (0.75, 2) {$1$};
		\node [style=white] (32) at (0, 1.5) {};
		\node [style=white] (39) at (0, -2) {$a-1$};
		\node [style=polynomialT] (40) at (-0.75, -2.5) {$1$};
		\node [style=polynomialT] (41) at (0.75, -2.5) {$1$};
		\node [style=polynomialT] (42) at (0, 0) {};
		\node [style=polynomialT] (43) at (0, 0) {$1$};
		\node [style=polynomial] (44) at (0, -0.5) {$1$};
		\node [style=white] (45) at (0, -1) {-2};
		\node [style=polynomialT] (46) at (0, -1.5) {$1$};
		\node [style=polynomial] (47) at (0, 1) {$1$};
		\node [style=white] (48) at (0, 0.5) {-2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (17.center);
		\draw (22.center) to (30.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (14.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (19.center);
		\draw (43.center) to (44.center);
		\draw (32.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_hs1_3.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, -1.25) {$\ldots$};
		\node [style=none] (14) at (-0.75, -1.5) {};
		\node [style=none] (17) at (0.75, 1.5) {};
		\node [style=none] (19) at (0.75, -1.5) {};
		\node [style=none] (22) at (-0.75, 1.5) {};
		\node [style=none] (24) at (0, 1.25) {$\ldots$};
		\node [style=polynomial] (30) at (-0.75, 1) {$1$};
		\node [style=polynomial] (31) at (0.75, 1) {$1$};
		\node [style=white] (32) at (0, 0.5) {};
		\node [style=white] (39) at (0, -0.5) {$a-1$};
		\node [style=polynomialT] (40) at (-0.75, -1) {$1$};
		\node [style=polynomialT] (41) at (0.75, -1) {$1$};
		\node [style=white] (42) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (17.center);
		\draw (22.center) to (30.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (14.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (19.center);
		\draw (32.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_hs1_4.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, -1.25) {$\ldots$};
		\node [style=none] (14) at (-0.75, -1.5) {};
		\node [style=none] (17) at (0.75, 1.5) {};
		\node [style=none] (19) at (0.75, -1.5) {};
		\node [style=none] (22) at (-0.75, 1.5) {};
		\node [style=none] (24) at (0, 1.25) {$\ldots$};
		\node [style=polynomial] (30) at (-0.75, 1) {$1$};
		\node [style=polynomial] (31) at (0.75, 1) {$1$};
		\node [style=white] (39) at (0, 0) {$a-1$};
		\node [style=polynomialT] (40) at (-0.75, -1) {$1$};
		\node [style=polynomialT] (41) at (0.75, -1) {$1$};
		\node [style=white] (42) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31.center) to (17.center);
		\draw (22.center) to (30.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (14.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (19.center);
		\draw (30.center) to (39.center);
		\draw (39.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_i_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1.5, 0.5) {$a-1$};
		\node [style=none] (1) at (2.25, 2.5) {};
		\node [style=white] (2) at (3, 0) {$a-1$};
		\node [style=white] (3) at (2.25, 1.75) {};
		\node [style=white] (5) at (1.5, -1) {};
		\node [style=white] (6) at (2.25, -2) {};
		\node [style=none] (7) at (2.25, -2.75) {};
		\node [style=polynomial] (14) at (1.5, 1) {1};
		\node [style=polynomial] (15) at (3, 0.5) {1};
		\node [style=white] (16) at (0.75, -3) {$-2$};
		\node [style=polynomial] (17) at (0.75, -2.5) {1};
		\node [style=h2] (18) at (0.75, -2) {};
		\node [style=h2] (19) at (0.75, -1.5) {};
		\node [style=h2] (20) at (1.5, -0.5) {};
		\node [style=h2] (21) at (1.75, -1.5) {};
		\node [style=polynomialT] (22) at (1.5, 0) {1};
		\node [style=polynomialT] (24) at (3, -0.5) {1};
		\node [style=white] (25) at (1, 1.75) {$-\half$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw [in=90, out=-90] (19.center) to (16.center);
		\draw [bend left=15, looseness=0.75] (19.center) to (5.center);
		\draw (5.center) to (21.center);
		\draw (3.center) to (14.center);
		\draw (14.center) to (0.center);
		\draw (3.center) to (15.center);
		\draw (15.center) to (24.center);
		\draw (24.center) to (6.center);
		\draw (6.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_i_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1.5, 0.5) {$a-1$};
		\node [style=none] (1) at (2.25, 2.5) {};
		\node [style=white] (2) at (3, 0) {$a-1$};
		\node [style=white] (3) at (2.25, 1.75) {};
		\node [style=white] (6) at (2.25, -2.75) {};
		\node [style=none] (7) at (2.25, -3.5) {};
		\node [style=polynomial] (14) at (1.5, 1) {1};
		\node [style=polynomial] (15) at (3, 0.5) {1};
		\node [style=polynomialT] (22) at (1.5, 0) {1};
		\node [style=polynomialT] (24) at (3, -0.5) {1};
		\node [style=white] (26) at (1.5, -1.5) {-1};
		\node [style=polynomial] (27) at (1.5, -1) {1};
		\node [style=polynomialT] (28) at (1.5, -2) {1};
		\node [style=polynomialT] (29) at (1.5, -0.5) {-1};
		\node [style=white] (30) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (3.center) to (14.center);
		\draw (14.center) to (0.center);
		\draw (3.center) to (15.center);
		\draw (15.center) to (24.center);
		\draw (24.center) to (6.center);
		\draw (28.center) to (6.center);
		\draw (28.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_i_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1.5, 0.5) {$a-1$};
		\node [style=none] (1) at (2.25, 2.5) {};
		\node [style=white] (2) at (3, 0) {$a-1$};
		\node [style=white] (3) at (2.25, 1.75) {};
		\node [style=white] (6) at (2.25, -1.75) {};
		\node [style=none] (7) at (2.25, -2.5) {};
		\node [style=polynomial] (14) at (1.5, 1) {1};
		\node [style=polynomial] (15) at (3, 0.5) {1};
		\node [style=polynomialT] (24) at (3, -0.5) {1};
		\node [style=white] (26) at (1.5, -0.5) {-1};
		\node [style=polynomial] (27) at (1.5, 0) {1};
		\node [style=polynomialT] (28) at (1.5, -1) {1};
		\node [style=white] (30) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (3.center) to (14.center);
		\draw (14.center) to (0.center);
		\draw (3.center) to (15.center);
		\draw (15.center) to (24.center);
		\draw (24.center) to (6.center);
		\draw (28.center) to (6.center);
		\draw (28.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_i_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.25, 2.5) {};
		\node [style=white] (2) at (3, 0.5) {$a-1$};
		\node [style=white] (3) at (2.25, 1.75) {};
		\node [style=white] (6) at (2.25, -0.75) {};
		\node [style=none] (7) at (2.25, -1.5) {};
		\node [style=polynomial] (14) at (1.5, 1) {$a$};
		\node [style=polynomial] (15) at (3, 1) {1};
		\node [style=polynomialT] (24) at (3, 0) {1};
		\node [style=white] (26) at (1.5, 0.5) {$1-a$};
		\node [style=polynomialT] (28) at (1.5, 0) {1};
		\node [style=white] (30) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (3.center) to (14.center);
		\draw (3.center) to (15.center);
		\draw (15.center) to (24.center);
		\draw (24.center) to (6.center);
		\draw (28.center) to (6.center);
		\draw (14.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_i_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1.5, 0.5) {$a-1$};
		\node [style=none] (1) at (2.25, 2.5) {};
		\node [style=white] (2) at (3, -0.5) {$a-1$};
		\node [style=white] (3) at (2.25, 1.75) {};
		\node [style=white] (5) at (1.5, -1) {-1};
		\node [style=white] (6) at (2.25, -3.25) {};
		\node [style=none] (7) at (2.25, -4) {};
		\node [style=polynomial] (14) at (1.5, 1) {1};
		\node [style=polynomial] (15) at (3, 0) {1};
		\node [style=polynomialT] (24) at (3, -1) {1};
		\node [style=white] (25) at (1.5, 0) {$-\half$};
		\node [style=polynomial] (26) at (1.5, -0.5) {-1};
		\node [style=white] (28) at (1.5, 1.75) {};
		\node [style=white] (29) at (1.5, -2) {-2};
		\node [style=polynomial] (30) at (1.5, -1.5) {1};
		\node [style=polynomialT] (31) at (1.5, -2.5) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (31.center) to (6.center);
		\draw (31.center) to (0.center);
		\draw (2.center) to (24.center);
		\draw (24.center) to (6.center);
		\draw (3.center) to (14.center);
		\draw (14.center) to (0.center);
		\draw (3.center) to (15.center);
		\draw (15.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_i_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1.5, 0.5) {$a-1$};
		\node [style=none] (1) at (2.25, 2.5) {};
		\node [style=white] (2) at (3, -0.5) {$a-1$};
		\node [style=white] (3) at (2.25, 1.75) {};
		\node [style=white] (6) at (2.25, -2.75) {};
		\node [style=none] (7) at (2.25, -3.5) {};
		\node [style=polynomial] (14) at (1.5, 1) {1};
		\node [style=polynomial] (15) at (3, 0) {1};
		\node [style=polynomialT] (24) at (3, -1) {1};
		\node [style=white] (25) at (1.5, 0) {$\half$};
		\node [style=polynomial] (26) at (1.5, -0.5) {1};
		\node [style=white] (28) at (1.5, 1.75) {};
		\node [style=white] (29) at (1.5, -1.5) {-2};
		\node [style=polynomial] (30) at (1.5, -1) {1};
		\node [style=polynomialT] (31) at (1.5, -2) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (31.center) to (6.center);
		\draw (31.center) to (0.center);
		\draw (2.center) to (24.center);
		\draw (24.center) to (6.center);
		\draw (3.center) to (14.center);
		\draw (14.center) to (0.center);
		\draw (3.center) to (15.center);
		\draw (15.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_i_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1.5, 0.5) {$a-1$};
		\node [style=none] (1) at (2.25, 2.5) {};
		\node [style=white] (2) at (3, -0.25) {$a-1$};
		\node [style=white] (3) at (2.25, 1.75) {};
		\node [style=white] (6) at (2.25, -2.25) {};
		\node [style=none] (7) at (2.25, -3) {};
		\node [style=polynomial] (14) at (1.5, 1) {1};
		\node [style=polynomial] (15) at (3, 0.25) {1};
		\node [style=polynomialT] (24) at (3, -0.75) {1};
		\node [style=white] (25) at (1.5, 0) {$\half$};
		\node [style=polynomial] (26) at (1.5, -0.5) {2};
		\node [style=white] (28) at (1.5, 1.75) {};
		\node [style=white] (29) at (1.5, -1) {-2};
		\node [style=polynomialT] (31) at (1.5, -1.5) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (31.center) to (6.center);
		\draw (31.center) to (0.center);
		\draw (2.center) to (24.center);
		\draw (24.center) to (6.center);
		\draw (3.center) to (14.center);
		\draw (14.center) to (0.center);
		\draw (3.center) to (15.center);
		\draw (15.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_i_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1.5, 0.25) {$a-1$};
		\node [style=none] (1) at (2.25, 2.5) {};
		\node [style=white] (2) at (3, -0.25) {$a-1$};
		\node [style=white] (3) at (2.25, 1.75) {};
		\node [style=white] (6) at (2.25, -2.25) {};
		\node [style=none] (7) at (2.25, -3) {};
		\node [style=polynomial] (14) at (1.5, 0.75) {1};
		\node [style=polynomial] (15) at (3, 0.25) {1};
		\node [style=polynomialT] (24) at (3, -0.75) {1};
		\node [style=white] (25) at (1.5, -0.25) {-1};
		\node [style=polynomial] (26) at (1.5, -0.75) {-1};
		\node [style=white] (28) at (1.5, 1.75) {};
		\node [style=polynomialT] (31) at (1.5, -1.25) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (31.center) to (6.center);
		\draw (31.center) to (0.center);
		\draw (2.center) to (24.center);
		\draw (24.center) to (6.center);
		\draw (3.center) to (14.center);
		\draw (14.center) to (0.center);
		\draw (3.center) to (15.center);
		\draw (15.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_i_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1.5, 0) {$1-a$};
		\node [style=none] (1) at (2.25, 2) {};
		\node [style=white] (2) at (3, -0.25) {$a-1$};
		\node [style=white] (3) at (2.25, 1.25) {};
		\node [style=white] (6) at (2.25, -1.75) {};
		\node [style=none] (7) at (2.25, -2.5) {};
		\node [style=polynomial] (14) at (1.5, 0.5) {1};
		\node [style=polynomial] (15) at (3, 0.25) {1};
		\node [style=polynomialT] (24) at (3, -0.75) {1};
		\node [style=polynomial] (26) at (1.5, -0.5) {-1};
		\node [style=white] (28) at (1.5, 1.25) {};
		\node [style=polynomialT] (31) at (1.5, -1) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (31.center) to (6.center);
		\draw [in=270, out=90] (31.center) to (0.center);
		\draw (2.center) to (24.center);
		\draw (24.center) to (6.center);
		\draw (3.center) to (14.center);
		\draw (14.center) to (0.center);
		\draw (3.center) to (15.center);
		\draw (15.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_m_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.25, -0.5) {$a$};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=white] (2) at (-1.25, -0.5) {$b$};
		\node [style=white] (3) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_o_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-3.75, -1) {$-2$};
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=white] (2) at (-1.25, -1) {$-2$};
		\node [style=white] (3) at (-3, 1.5) {};
		\node [style=white] (5) at (-3.75, 0.5) {};
		\node [style=none] (6) at (-3.75, -2) {};
		\node [style=none] (7) at (-1.25, -2) {};
		\node [style=white] (8) at (-4.5, 1.25) {};
		\node [style=polynomial] (18) at (-3.75, -0.5) {$1$};
		\node [style=polynomial] (19) at (-3, -0.5) {$1$};
		\node [style=polynomial] (20) at (-2, -0.5) {$1$};
		\node [style=polynomial] (21) at (-1.25, -0.5) {$1$};
		\node [style=polynomialT] (26) at (-3.75, -1.5) {$1$};
		\node [style=polynomialT] (27) at (-1.25, -1.5) {$1$};
		\node [style=h2] (36) at (-4.5, -0.25) {};
		\node [style=h2] (37) at (-4.5, -0.75) {};
		\node [style=polynomial] (38) at (-4.5, -1.25) {$1$};
		\node [style=white] (39) at (-4.5, -1.75) {$-2$};
		\node [style=h2] (40) at (-3.75, 0) {};
		\node [style=h2] (41) at (-3.5, 1) {};
		\node [style=white] (43) at (-4.75, 0.5) {$-\half$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (18.center) to (0.center);
		\draw [bend right=15] (0.center) to (19.center);
		\draw (21.center) to (2.center);
		\draw [bend left=15] (2.center) to (20.center);
		\draw [bend left=300, looseness=1.50] (20.center) to (19.center);
		\draw [bend right] (21.center) to (3.center);
		\draw (39.center) to (36.center);
		\draw (36.center) to (5.center);
		\draw (3.center) to (41.center);
		\draw (41.center) to (5.center);
		\draw (5.center) to (40.center);
		\draw (40.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_o_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-3.75, -2) {$-2$};
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=white] (2) at (-1.25, -2) {$-2$};
		\node [style=white] (3) at (-3, 1.5) {};
		\node [style=none] (6) at (-3.75, -3) {};
		\node [style=none] (7) at (-1.25, -3) {};
		\node [style=white] (8) at (-1, 1.5) {};
		\node [style=polynomial] (18) at (-3.75, -1.5) {1};
		\node [style=polynomial] (19) at (-3, -1.5) {1};
		\node [style=polynomial] (20) at (-2, -1.5) {1};
		\node [style=polynomial] (21) at (-1.25, -1.5) {1};
		\node [style=polynomialT] (26) at (-3.75, -2.5) {1};
		\node [style=polynomialT] (27) at (-1.25, -2.5) {1};
		\node [style=white] (44) at (-3.75, 0) {-1};
		\node [style=polynomial] (45) at (-3.75, 0.5) {1};
		\node [style=polynomial] (46) at (-3.75, -1) {-1};
		\node [style=polynomialT] (49) at (-3.75, -0.5) {1};
		\node [style=white] (50) at (-4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (18.center) to (0.center);
		\draw [bend right=15] (0.center) to (19.center);
		\draw (21.center) to (2.center);
		\draw [bend left=15] (2.center) to (20.center);
		\draw [bend left=300, looseness=1.50] (20.center) to (19.center);
		\draw [bend right] (21.center) to (3.center);
		\draw (45.center) to (44.center);
		\draw (49.center) to (46.center);
		\draw (44.center) to (49.center);
		\draw (45.center) to (3.center);
		\draw (46.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_o_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-3.75, -1.25) {$-2$};
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=white] (2) at (-1.25, -1.25) {$-2$};
		\node [style=white] (3) at (-3, 1.5) {};
		\node [style=none] (6) at (-3.75, -2.25) {};
		\node [style=none] (7) at (-1.25, -2.25) {};
		\node [style=white] (8) at (-1, 1.5) {};
		\node [style=polynomial] (19) at (-3, -0.75) {1};
		\node [style=polynomial] (20) at (-2, -0.75) {1};
		\node [style=polynomial] (21) at (-1.25, -0.75) {1};
		\node [style=polynomialT] (26) at (-3.75, -1.75) {1};
		\node [style=polynomialT] (27) at (-1.25, -1.75) {1};
		\node [style=white] (44) at (-3.75, 0) {-1};
		\node [style=polynomial] (45) at (-3.75, 0.5) {1};
		\node [style=polynomialT] (49) at (-3.75, -0.5) {1};
		\node [style=white] (50) at (-4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw [bend right=15] (0.center) to (19.center);
		\draw (21.center) to (2.center);
		\draw [bend left=15] (2.center) to (20.center);
		\draw [bend left=300, looseness=1.50] (20.center) to (19.center);
		\draw [bend right] (21.center) to (3.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (49.center);
		\draw (45.center) to (3.center);
		\draw (49.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_o_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-3.75, -1.25) {};
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=white] (2) at (-1.25, -1.25) {};
		\node [style=white] (3) at (-3, 1.5) {};
		\node [style=none] (6) at (-3.75, -2.75) {};
		\node [style=none] (7) at (-1.25, -2.75) {};
		\node [style=white] (8) at (-1.25, 1.5) {};
		\node [style=polynomial] (19) at (-3, -0.75) {1};
		\node [style=polynomial] (20) at (-2, -0.75) {1};
		\node [style=polynomial] (21) at (-1.25, -0.75) {1};
		\node [style=polynomialT] (26) at (-3.75, -2.25) {1};
		\node [style=polynomialT] (27) at (-1.25, -2.25) {1};
		\node [style=polynomial] (45) at (-3.75, 0.5) {1};
		\node [style=polynomialT] (49) at (-3.75, 0) {-1};
		\node [style=white] (50) at (-3.75, 1.5) {};
		\node [style=white] (51) at (-3.75, -1.75) {2};
		\node [style=white] (52) at (-1.25, -1.75) {-2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw [bend right=15] (0.center) to (19.center);
		\draw (21.center) to (2.center);
		\draw [bend left=15] (2.center) to (20.center);
		\draw [bend left=300, looseness=1.50] (20.center) to (19.center);
		\draw [bend right] (21.center) to (3.center);
		\draw (45.center) to (3.center);
		\draw (49.center) to (0.center);
		\draw (45.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_o_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-3.75, -1.25) {};
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=white] (2) at (-1.25, -1.25) {};
		\node [style=white] (3) at (-3, 1.5) {};
		\node [style=none] (6) at (-3.75, -2.75) {};
		\node [style=none] (7) at (-1.25, -2.75) {};
		\node [style=white] (8) at (-1.25, 1.5) {};
		\node [style=polynomial] (19) at (-3, -0.75) {1};
		\node [style=polynomial] (20) at (-2, -0.75) {1};
		\node [style=polynomial] (21) at (-1.25, -0.75) {1};
		\node [style=polynomialT] (26) at (-3.75, -2.25) {1};
		\node [style=polynomialT] (27) at (-1.25, -2.25) {1};
		\node [style=polynomial] (45) at (-3.75, 0.5) {1};
		\node [style=polynomialT] (49) at (-3.75, 0) {-1};
		\node [style=white] (51) at (-3.75, -1.75) {2};
		\node [style=white] (52) at (-1.25, -1.75) {-2};
		\node [style=white] (53) at (-3, 0) {};
		\node [style=white] (54) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw [bend right=15] (0.center) to (19.center);
		\draw (21.center) to (2.center);
		\draw [bend left=15] (2.center) to (20.center);
		\draw [bend right] (21.center) to (3.center);
		\draw (45.center) to (3.center);
		\draw (49.center) to (0.center);
		\draw (45.center) to (49.center);
		\draw (53.center) to (19.center);
		\draw (54.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_o_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-3.75, -1.25) {2};
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=white] (2) at (-1.25, -1.25) {-2};
		\node [style=white] (3) at (-3, 1.5) {};
		\node [style=none] (6) at (-3.75, -2.25) {};
		\node [style=none] (7) at (-1.25, -2.25) {};
		\node [style=white] (8) at (-1.25, 1.5) {};
		\node [style=polynomial] (19) at (-3, -0.75) {1};
		\node [style=polynomial] (20) at (-2, -0.75) {1};
		\node [style=polynomial] (21) at (-1.25, -0.75) {1};
		\node [style=polynomialT] (26) at (-3.75, -1.75) {1};
		\node [style=polynomialT] (27) at (-1.25, -1.75) {1};
		\node [style=polynomial] (45) at (-3.75, 0.5) {1};
		\node [style=polynomialT] (49) at (-3.75, 0) {-1};
		\node [style=white] (53) at (-3, 0) {};
		\node [style=white] (54) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw [bend right=15] (0.center) to (19.center);
		\draw (21.center) to (2.center);
		\draw [bend left=15] (2.center) to (20.center);
		\draw [bend right] (21.center) to (3.center);
		\draw (45.center) to (3.center);
		\draw (49.center) to (0.center);
		\draw (45.center) to (49.center);
		\draw (53.center) to (19.center);
		\draw (54.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_o_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-3.75, -1.25) {-2};
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=white] (2) at (-1.25, -1.25) {-2};
		\node [style=white] (3) at (-3, 1.5) {};
		\node [style=none] (6) at (-3.75, -2.25) {};
		\node [style=none] (7) at (-1.25, -2.25) {};
		\node [style=white] (8) at (-1.25, 1.5) {};
		\node [style=polynomial] (19) at (-3, -0.75) {1};
		\node [style=polynomial] (20) at (-2, -0.75) {1};
		\node [style=polynomial] (21) at (-1.25, -0.75) {1};
		\node [style=polynomialT] (26) at (-3.75, -1.75) {1};
		\node [style=polynomialT] (27) at (-1.25, -1.75) {1};
		\node [style=polynomial] (45) at (-3.75, 0.5) {1};
		\node [style=polynomialT] (49) at (-3.75, -0.5) {1};
		\node [style=white] (53) at (-3, 0) {};
		\node [style=white] (54) at (-2, 0) {};
		\node [style=white] (55) at (-3.75, 0) {-1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw [bend right=15] (0.center) to (19.center);
		\draw (21.center) to (2.center);
		\draw [bend left=15] (2.center) to (20.center);
		\draw [bend right] (21.center) to (3.center);
		\draw (45.center) to (3.center);
		\draw (49.center) to (0.center);
		\draw (45.center) to (49.center);
		\draw (53.center) to (19.center);
		\draw (54.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_o_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-3.75, -2) {-2};
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=white] (2) at (-1.25, -2) {-2};
		\node [style=white] (3) at (-3, 1.5) {};
		\node [style=none] (6) at (-3.75, -3) {};
		\node [style=none] (7) at (-1.25, -3) {};
		\node [style=polynomial] (19) at (-3, -0.75) {1};
		\node [style=polynomial] (20) at (-2, -0.75) {1};
		\node [style=polynomial] (21) at (-1.25, -0.75) {1};
		\node [style=polynomialT] (26) at (-3.75, -2.5) {1};
		\node [style=polynomialT] (27) at (-1.25, -2.5) {1};
		\node [style=polynomial] (45) at (-3.75, 0.5) {1};
		\node [style=polynomialT] (49) at (-3.75, -0.5) {1};
		\node [style=white] (50) at (-1.25, 1.5) {};
		\node [style=white] (53) at (-3, 0) {};
		\node [style=white] (54) at (-2, 0) {};
		\node [style=white] (55) at (-3.75, 0) {-1};
		\node [style=polynomial] (56) at (-3.75, -1) {-1};
		\node [style=polynomial] (57) at (-3.75, -1.5) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw [bend right=15] (0.center) to (19.center);
		\draw (21.center) to (2.center);
		\draw [bend left=15] (2.center) to (20.center);
		\draw [bend right] (21.center) to (3.center);
		\draw (45.center) to (3.center);
		\draw (49.center) to (0.center);
		\draw (45.center) to (49.center);
		\draw (53.center) to (19.center);
		\draw (54.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_o_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-3.75, -2) {-2};
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=white] (2) at (-1.25, -2) {-2};
		\node [style=white] (3) at (-3, 1.5) {};
		\node [style=none] (6) at (-3.75, -3) {};
		\node [style=none] (7) at (-1.25, -3) {};
		\node [style=polynomial] (19) at (-3, -0.75) {1};
		\node [style=polynomial] (20) at (-2, -0.75) {1};
		\node [style=polynomial] (21) at (-1.25, -0.75) {1};
		\node [style=polynomialT] (26) at (-3.75, -2.5) {1};
		\node [style=polynomialT] (27) at (-1.25, -2.5) {1};
		\node [style=white] (53) at (-3, 0) {};
		\node [style=white] (54) at (-2, 0) {};
		\node [style=polynomial] (57) at (-3.75, -1.5) {1};
		\node [style=white] (60) at (-3.75, -0.25) {};
		\node [style=h2] (61) at (-3.75, 0.25) {};
		\node [style=h2] (62) at (-3.75, -0.75) {};
		\node [style=h2] (63) at (-4.75, -0.75) {};
		\node [style=h2] (64) at (-4.75, -1.25) {};
		\node [style=polynomial] (65) at (-4.75, -2) {1};
		\node [style=white] (66) at (-4.75, -2.75) {-2};
		\node [style=white] (67) at (-4.25, 1.25) {$-\half$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw [bend right=15] (0.center) to (19.center);
		\draw (21.center) to (2.center);
		\draw [bend left=15] (2.center) to (20.center);
		\draw [bend right] (21.center) to (3.center);
		\draw (53.center) to (19.center);
		\draw (54.center) to (20.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (60.center);
		\draw (60.center) to (62.center);
		\draw (61.center) to (60.center);
		\draw (61.center) to (3.center);
		\draw (62.center) to (57.center);
		\draw (57.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_plus_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (0, 3.75) {};
		\node [style=none] (53) at (0, -3) {};
		\node [style=none] (54) at (2, -3) {};
		\node [style=polynomial] (61) at (0, -0.75) {1};
		\node [style=polynomialT] (62) at (0, -2) {1};
		\node [style=white] (63) at (0, -1.5) {$-2$};
		\node [style=polynomial] (64) at (2, 0.25) {1};
		\node [style=polynomialT] (65) at (2, -2) {1};
		\node [style=white] (66) at (2, -1.5) {$-2$};
		\node [style=white] (75) at (1.5, 1.25) {};
		\node [style=polynomialT] (80) at (1.5, 2.75) {1};
		\node [style=white] (81) at (1.5, 3.25) {$-2$};
		\node [style=polynomial] (82) at (1, 0.25) {1};
		\node [style=polynomial] (83) at (1.5, -1) {1};
		\node [style=white] (84) at (0, 0) {};
		\node [style=white] (85) at (0, 1.5) {};
		\node [style=polynomial] (86) at (-0.75, 0.5) {1};
		\node [style=white] (87) at (-0.75, -0.5) {};
		\node [style=h2] (92) at (0, -2.5) {};
		\node [style=h2] (93) at (2, -2.5) {};
		\node [style=h2] (94) at (1, 0.75) {};
		\node [style=h2] (95) at (2, 0.75) {};
		\node [style=h2] (96) at (1.5, 1.75) {};
		\node [style=h2] (97) at (1.5, 2.25) {};
		\node [style=white] (98) at (3, 0.75) {$-\half$};
		\node [style=white] (99) at (3, 1.75) {$-\half$};
		\node [style=white] (100) at (3, -0.25) {$-\half$};
		\node [style=white] (101) at (3, -1.25) {$-\half$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86.center) to (87.center);
		\draw [in=240, out=90, looseness=0.75] (86.center) to (85.center);
		\draw (85.center) to (52.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw [in=-90, out=135] (66.center) to (83.center);
		\draw [in=-90, out=60, looseness=0.75] (63.center) to (82.center);
		\draw [in=330, out=90, looseness=0.50] (83.center) to (84.center);
		\draw (80.center) to (81.center);
		\draw (62.center) to (92.center);
		\draw (92.center) to (53.center);
		\draw (65.center) to (93.center);
		\draw (93.center) to (54.center);
		\draw (94.center) to (82.center);
		\draw (95.center) to (64.center);
		\draw (97.center) to (96.center);
		\draw (97.center) to (80.center);
		\draw (75.center) to (94.center);
		\draw (75.center) to (95.center);
		\draw (75.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_plus_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (0, 3.75) {};
		\node [style=none] (53) at (0, -3) {};
		\node [style=none] (54) at (2, -3) {};
		\node [style=polynomial] (61) at (0, -0.75) {1};
		\node [style=polynomialT] (62) at (0, -2) {1};
		\node [style=white] (63) at (0, -1.5) {};
		\node [style=polynomial] (64) at (2, 1.5) {1};
		\node [style=polynomialT] (65) at (2, -2) {1};
		\node [style=white] (66) at (2, -1.5) {};
		\node [style=white] (75) at (1.5, 2.5) {};
		\node [style=polynomialT] (80) at (1.5, 4) {1};
		\node [style=white] (81) at (1.5, 4.5) {$-2$};
		\node [style=polynomial] (82) at (1, 1.5) {1};
		\node [style=polynomial] (83) at (1.5, -1) {1};
		\node [style=white] (84) at (0, 0) {};
		\node [style=white] (85) at (0, 1.5) {};
		\node [style=polynomial] (86) at (-0.5, 0.5) {1};
		\node [style=white] (87) at (-0.5, -0.25) {};
		\node [style=h2] (92) at (0, -2.5) {};
		\node [style=h2] (93) at (2, -2.5) {};
		\node [style=h2] (94) at (1, 2) {};
		\node [style=h2] (95) at (2, 2) {};
		\node [style=h2] (96) at (1.5, 3) {};
		\node [style=h2] (97) at (1.5, 3.5) {};
		\node [style=white] (98) at (3, 0.75) {$-\half$};
		\node [style=white] (99) at (3, 1.75) {$-\half$};
		\node [style=white] (100) at (3, -0.25) {$-\half$};
		\node [style=white] (101) at (3, -1.25) {$-\half$};
		\node [style=white] (102) at (1, 1) {$-2$};
		\node [style=white] (103) at (2, 1) {$-2$};
		\node [style=polynomialT] (104) at (1, 0.5) {1};
		\node [style=polynomialT] (105) at (2, 0.5) {1};
		\node [style=polynomialT] (106) at (1, 0) {-1};
		\node [style=polynomialT] (107) at (2, 0) {-1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86.center) to (87.center);
		\draw [in=240, out=90, looseness=0.75] (86.center) to (85.center);
		\draw (85.center) to (52.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw [in=-90, out=165, looseness=1.25] (66.center) to (83.center);
		\draw [in=330, out=90, looseness=0.50] (83.center) to (84.center);
		\draw (80.center) to (81.center);
		\draw (62.center) to (92.center);
		\draw (92.center) to (53.center);
		\draw (65.center) to (93.center);
		\draw (93.center) to (54.center);
		\draw (94.center) to (82.center);
		\draw (95.center) to (64.center);
		\draw (97.center) to (96.center);
		\draw (97.center) to (80.center);
		\draw (75.center) to (94.center);
		\draw (75.center) to (95.center);
		\draw (75.center) to (96.center);
		\draw (82.center) to (102.center);
		\draw (102.center) to (104.center);
		\draw (104.center) to (106.center);
		\draw [in=60, out=-90, looseness=0.75] (106.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_plus_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (0, 1.75) {};
		\node [style=none] (53) at (0, -3) {};
		\node [style=none] (54) at (2, -3) {};
		\node [style=polynomial] (61) at (0, -0.75) {1};
		\node [style=polynomialT] (62) at (0, -2) {1};
		\node [style=white] (63) at (0, -1.5) {};
		\node [style=polynomialT] (65) at (2, -2) {1};
		\node [style=white] (66) at (2, -1.5) {};
		\node [style=white] (75) at (1.5, 0.75) {};
		\node [style=polynomialT] (80) at (1.5, 1.25) {1};
		\node [style=white] (81) at (1.5, 1.75) {$-2$};
		\node [style=polynomial] (83) at (1.5, -1) {1};
		\node [style=white] (84) at (0, 0) {};
		\node [style=white] (85) at (0, 0.75) {};
		\node [style=polynomial] (86) at (-0.75, 0) {1};
		\node [style=white] (87) at (-0.75, -0.5) {};
		\node [style=h2] (92) at (0, -2.5) {};
		\node [style=h2] (93) at (2, -2.5) {};
		\node [style=white] (101) at (-0.75, -1.75) {$-\half$};
		\node [style=polynomialT] (106) at (1, 0) {-1};
		\node [style=polynomialT] (107) at (2, 0) {-1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86.center) to (87.center);
		\draw [in=225, out=90, looseness=0.75] (86.center) to (85.center);
		\draw (85.center) to (52.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (66.center);
		\draw [in=-90, out=180, looseness=1.25] (66.center) to (83.center);
		\draw [in=330, out=90, looseness=0.75] (83.center) to (84.center);
		\draw (80.center) to (81.center);
		\draw (62.center) to (92.center);
		\draw (92.center) to (53.center);
		\draw (65.center) to (93.center);
		\draw (93.center) to (54.center);
		\draw [in=60, out=-90, looseness=0.75] (106.center) to (63.center);
		\draw [in=90, out=-120] (75.center) to (106.center);
		\draw [in=90, out=-60] (75.center) to (107.center);
		\draw (107.center) to (66.center);
		\draw (80.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_plus_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (0, 1.75) {};
		\node [style=none] (53) at (0, -3) {};
		\node [style=none] (54) at (2.25, -3) {};
		\node [style=polynomial] (61) at (0, -0.75) {1};
		\node [style=polynomialT] (62) at (0, -2) {1};
		\node [style=white] (63) at (0, -1.5) {};
		\node [style=polynomialT] (65) at (2.25, -2) {1};
		\node [style=white] (66) at (2.25, -1.5) {};
		\node [style=white] (75) at (1.75, 0.75) {};
		\node [style=polynomialT] (80) at (1.75, 1.25) {1};
		\node [style=white] (81) at (1.75, 1.75) {$-2$};
		\node [style=polynomial] (83) at (1.75, -1) {1};
		\node [style=white] (84) at (0, 0) {};
		\node [style=white] (85) at (0, 0.75) {2};
		\node [style=h2] (92) at (0, -2.5) {};
		\node [style=h2] (93) at (2.25, -2.5) {};
		\node [style=white] (101) at (0.75, 1.25) {$-\half$};
		\node [style=polynomialT] (106) at (1.25, 0) {-1};
		\node [style=polynomialT] (107) at (2.25, 0) {-1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (52.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (66.center);
		\draw [in=-90, out=165, looseness=1.25] (66.center) to (83.center);
		\draw [in=330, out=90, looseness=0.50] (83.center) to (84.center);
		\draw (80.center) to (81.center);
		\draw (62.center) to (92.center);
		\draw (92.center) to (53.center);
		\draw (65.center) to (93.center);
		\draw (93.center) to (54.center);
		\draw [in=45, out=-90, looseness=0.75] (106.center) to (63.center);
		\draw [in=90, out=-120] (75.center) to (106.center);
		\draw [in=90, out=-60] (75.center) to (107.center);
		\draw (107.center) to (66.center);
		\draw (80.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_plus_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (0, 1.5) {};
		\node [style=none] (53) at (0, -3.25) {};
		\node [style=none] (54) at (2, -3.25) {};
		\node [style=polynomial] (61) at (0, -0.75) {1};
		\node [style=polynomialT] (62) at (0, -2.25) {1};
		\node [style=white] (63) at (0, -1.75) {};
		\node [style=polynomialT] (65) at (2, -2.25) {1};
		\node [style=white] (66) at (2, -1.75) {};
		\node [style=white] (75) at (1.5, 0.5) {};
		\node [style=polynomialT] (80) at (1.5, 1) {1};
		\node [style=white] (81) at (1.5, 1.5) {$-2$};
		\node [style=polynomial] (83) at (1.25, -1.25) {1};
		\node [style=white] (84) at (0, 0) {2};
		\node [style=h2] (92) at (0, -2.75) {};
		\node [style=h2] (93) at (2, -2.75) {};
		\node [style=white] (101) at (3, -1.5) {$-\half$};
		\node [style=polynomialT] (106) at (1, -0.25) {-1};
		\node [style=polynomialT] (107) at (2, -0.25) {-1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (66.center);
		\draw [in=-90, out=165, looseness=1.25] (66.center) to (83.center);
		\draw [in=-60, out=90, looseness=0.50] (83.center) to (84.center);
		\draw (80.center) to (81.center);
		\draw (62.center) to (92.center);
		\draw (92.center) to (53.center);
		\draw (65.center) to (93.center);
		\draw (93.center) to (54.center);
		\draw [in=45, out=-90, looseness=0.75] (106.center) to (63.center);
		\draw [in=90, out=-120] (75.center) to (106.center);
		\draw [in=90, out=-60] (75.center) to (107.center);
		\draw (107.center) to (66.center);
		\draw (52.center) to (84.center);
		\draw (80.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_plus_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (1, 1.75) {};
		\node [style=none] (53) at (0, -3) {};
		\node [style=none] (54) at (2, -3) {};
		\node [style=polynomial] (61) at (0, -0.5) {1};
		\node [style=polynomialT] (62) at (0, -2) {1};
		\node [style=white] (63) at (0, -1.5) {};
		\node [style=polynomialT] (65) at (2, -2) {1};
		\node [style=white] (66) at (2, -1.5) {};
		\node [style=white] (75) at (1, -0.25) {-1};
		\node [style=polynomial] (83) at (2, -0.5) {1};
		\node [style=white] (84) at (1, 0.75) {2};
		\node [style=h2] (92) at (0, -2.5) {};
		\node [style=h2] (93) at (2, -2.5) {};
		\node [style=white] (101) at (2, 0.75) {$-\half$};
		\node [style=polynomialT] (106) at (0.5, -1) {-1};
		\node [style=polynomialT] (107) at (1.5, -1) {-1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (62.center) to (92.center);
		\draw (92.center) to (53.center);
		\draw (65.center) to (93.center);
		\draw (93.center) to (54.center);
		\draw (106.center) to (63.center);
		\draw (75.center) to (106.center);
		\draw (75.center) to (107.center);
		\draw (107.center) to (66.center);
		\draw (52.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_plus_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (1, 1.75) {};
		\node [style=none] (53) at (0, -4) {};
		\node [style=none] (54) at (2, -4) {};
		\node [style=polynomial] (61) at (0, -0.5) {1};
		\node [style=polynomialT] (62) at (0, -2) {1};
		\node [style=white] (63) at (0, -1.5) {};
		\node [style=polynomialT] (65) at (2, -2) {1};
		\node [style=white] (66) at (2, -1.5) {};
		\node [style=white] (75) at (1, -0.25) {-1};
		\node [style=polynomial] (83) at (2, -0.5) {1};
		\node [style=white] (84) at (1, 0.75) {2};
		\node [style=white] (101) at (2, 0.75) {};
		\node [style=polynomialT] (106) at (0.5, -1) {-1};
		\node [style=polynomialT] (107) at (1.5, -1) {-1};
		\node [style=polynomialT] (108) at (0, -2.5) {-1};
		\node [style=polynomial] (109) at (0, -3.5) {-1};
		\node [style=white] (110) at (0, -3) {$-\half$};
		\node [style=polynomialT] (111) at (2, -2.5) {-1};
		\node [style=polynomial] (112) at (2, -3.5) {-1};
		\node [style=white] (113) at (2, -3) {$-\half$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (106.center) to (63.center);
		\draw (75.center) to (106.center);
		\draw (75.center) to (107.center);
		\draw (107.center) to (66.center);
		\draw (52.center) to (84.center);
		\draw (110.center) to (109.center);
		\draw (108.center) to (110.center);
		\draw (113.center) to (112.center);
		\draw (111.center) to (113.center);
		\draw (109.center) to (53.center);
		\draw (112.center) to (54.center);
		\draw (65.center) to (111.center);
		\draw (62.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_plus_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (1, 1.75) {};
		\node [style=none] (53) at (0, -3) {};
		\node [style=none] (54) at (2, -3) {};
		\node [style=polynomial] (61) at (0, -0.5) {1};
		\node [style=white] (63) at (0, -1.5) {};
		\node [style=white] (66) at (2, -1.5) {};
		\node [style=white] (75) at (1, -0.25) {-1};
		\node [style=polynomial] (83) at (2, -0.5) {1};
		\node [style=white] (84) at (1, 0.75) {2};
		\node [style=white] (101) at (2, 0.75) {};
		\node [style=polynomialT] (106) at (0.5, -1) {-1};
		\node [style=polynomialT] (107) at (1.5, -1) {-1};
		\node [style=polynomial] (109) at (0, -2.5) {-1};
		\node [style=white] (110) at (0, -2) {$-\half$};
		\node [style=polynomial] (112) at (2, -2.5) {-1};
		\node [style=white] (113) at (2, -2) {$-\half$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (66.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (106.center) to (63.center);
		\draw (75.center) to (106.center);
		\draw (75.center) to (107.center);
		\draw (107.center) to (66.center);
		\draw (52.center) to (84.center);
		\draw (110.center) to (109.center);
		\draw (113.center) to (112.center);
		\draw (109.center) to (53.center);
		\draw (112.center) to (54.center);
		\draw (63.center) to (110.center);
		\draw (66.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_plus_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (1, 1.75) {};
		\node [style=none] (53) at (0, -2.5) {};
		\node [style=none] (54) at (2, -2.5) {};
		\node [style=polynomial] (61) at (0, -0.5) {1};
		\node [style=white] (63) at (0, -1.5) {$-\half$};
		\node [style=white] (66) at (2, -1.5) {$-\half$};
		\node [style=white] (75) at (1, -0.25) {-1};
		\node [style=polynomial] (83) at (2, -0.5) {1};
		\node [style=white] (84) at (1, 0.75) {2};
		\node [style=polynomialT] (106) at (0.5, -1) {-1};
		\node [style=polynomialT] (107) at (1.5, -1) {-1};
		\node [style=polynomial] (109) at (0, -2) {-1};
		\node [style=polynomial] (112) at (2, -2) {-1};
		\node [style=white] (113) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (66.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (106.center) to (63.center);
		\draw (75.center) to (106.center);
		\draw (75.center) to (107.center);
		\draw (107.center) to (66.center);
		\draw (52.center) to (84.center);
		\draw (109.center) to (53.center);
		\draw (112.center) to (54.center);
		\draw (63.center) to (109.center);
		\draw (66.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/pf_zs2_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3.75, 0.75) {};
		\node [style=white] (7) at (-3.75, -0.5) {};
		\node [style=none] (9) at (-3.75, -1) {};
		\node [style=white] (10) at (-3.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (7.center);
		\draw [bend right=45] (7.center) to (10.center);
		\draw [bend left=45] (7.center) to (10.center);
		\draw (10.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/phihat_times_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, -0.25) {$\phi(r)$};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (4) at (0.25, 1) {};
		\node [style=none] (5) at (0, 1) {$\dots$};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (0, -1) {$\dots$};
		\node [style=white] (12) at (1, 0.25) {$\phi(s)$};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (15) at (1, -1) {$\dots$};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (1, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-90] (1.center) to (0.center);
		\draw [in=-90, out=75] (0.center) to (4.center);
		\draw [in=90, out=-120] (0.center) to (9.center);
		\draw [in=90, out=-60] (0.center) to (10.center);
		\draw [in=-75, out=90] (13.center) to (12.center);
		\draw [in=90, out=-105] (12.center) to (14.center);
		\draw [in=-90, out=60, looseness=1.25] (12.center) to (16.center);
		\draw [in=-90, out=120, looseness=1.25] (12.center) to (17.center);
		\draw (12.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/phihat_times_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.5, 0) {$\phi(rs)$};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (4) at (0.25, 1) {};
		\node [style=none] (5) at (0, 1) {$\dots$};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (0, -1) {$\dots$};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (15) at (1, -1) {$\dots$};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (1, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.75] (1.center) to (0.center);
		\draw [in=-90, out=105] (0.center) to (4.center);
		\draw [in=90, out=-120] (0.center) to (9.center);
		\draw [in=90, out=-105] (0.center) to (10.center);
		\draw [in=75, out=-90] (17.center) to (0.center);
		\draw [in=15, out=-90, looseness=0.75] (16.center) to (0.center);
		\draw [in=90, out=-75] (0.center) to (14.center);
		\draw [in=90, out=-45] (0.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/plus_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=polynomial] (1) at (0, 0) {};
		\node [style=white] (2) at (0.5, -0.75) {a};
		\node [style=none] (3) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/plus_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=polynomial] (1) at (0, 0) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=polynomial] (4) at (0.5, -0.5) {};
		\node [style=polynomial] (5) at (1.5, -1.5) {};
		\node [style=none] (6) at (-1, -2) {};
		\node [style=none] (7) at (1, -2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (1, -1) {$\ddots$};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (5.center) to (8.center);
		\draw (4.center) to (6.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/qring_h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=ZH] (3) at (-1.25, 0) {$+$};
		\node [style=ZH] (4) at (-1.5, -0.5) {$1$};
		\node [style=ZH] (5) at (0.5, 0) {$\times$};
		\node [style=ZH] (6) at (0.25, -0.5) {$-2$};
		\node [style=ZH] (7) at (1.5, 0) {$+$};
		\node [style=ZH] (8) at (1.75, -0.5) {$1$};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (2.5, -0.75) {};
		\node [style=none] (11) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [in=180, out=-60, looseness=1.25] (3.center) to (1.center);
		\draw [in=-180, out=0] (1.center) to (2.center);
		\draw [in=120, out=0] (2.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw [in=180, out=-60, looseness=1.25] (5.center) to (11.center);
		\draw [in=-120, out=0, looseness=1.25] (11.center) to (7.center);
		\draw [in=-180, out=75] (7.center) to (9.center);
		\draw [in=90, out=0] (9.center) to (10.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/qring_zphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (0, 0) {$\times$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=ZH] (3) at (-0.5, -0.75) {$e^{i \alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (0.center) to (3.center);
		\draw [in=90, out=-60] (0.center) to (2.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/retranslate_plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, -2.75) {};
		\node [style=none] (3) at (0.5, -2.75) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=small black] (7) at (1.25, -1.75) {};
		\node [style=white] (9) at (1.25, -2.5) {0};
		\node [style=polynomialT] (10) at (1.25, -1) {};
		\node [style=small black] (11) at (2, -1.25) {};
		\node [style=white] (12) at (2, -2) {0};
		\node [style=polynomialT] (13) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (13.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw [in=105, out=135, looseness=1.50] (13.center) to (10.center);
		\draw [in=-90, out=105, looseness=0.50] (13.center) to (6.center);
		\draw [in=90, out=105] (10.center) to (2.center);
		\draw [in=90, out=120, looseness=1.25] (10.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QR/times_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=white] (1) at (-0.75, -0.25) {a};
		\node [style=none] (4) at (-2, -2) {};
		\node [style=none] (5) at (2, -2) {};
		\node [style=none] (6) at (-2, 3) {};
		\node [style=none] (7) at (2, 3) {};
		\node [style=none] (11) at (-1, 2) {$\ddots$};
		\node [style=white] (14) at (-1.5, 2.5) {};
		\node [style=none] (15) at (-1, 3) {};
		\node [style=none] (16) at (-1.25, 2.25) {};
		\node [style=none] (17) at (-0.75, 1.75) {};
		\node [style=none] (18) at (0.75, -0.75) {};
		\node [style=none] (19) at (1.25, -1.25) {};
		\node [style=white] (20) at (1.5, -1.5) {};
		\node [style=none] (21) at (1, -2) {};
		\node [style=white] (22) at (0, 1) {};
		\node [style=white] (23) at (0, 0.5) {};
		\node [style=none] (24) at (1, -1) {$\ddots$};
		\node [style=white] (25) at (-0.5, 1.5) {};
		\node [style=none] (26) at (1, 3) {};
		\node [style=none] (27) at (-1, -2) {};
		\node [style=white] (28) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (21.center);
		\draw (0.center) to (18.center);
		\draw (19.center) to (5.center);
		\draw (6.center) to (16.center);
		\draw (0.center) to (18.center);
		\draw (1.center) to (23.center);
		\draw (17.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (0.center);
		\draw (22.center) to (7.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/A.l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (0) at (0, -0.5) {};
		\node [style=white] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/A.r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (0) at (-0.25, 0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=white] (5) at (0, -0.5) {};
		\node [style=smallblack] (6) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/B3.l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=white] (5) at (0, 0) {};
		\node [style=white] (6) at (0, -1.5) {};
		\node [style=polynomial] (7) at (-0.75, -0.75) {$a_1$};
		\node [style=polynomial] (8) at (0.75, -0.75) {$a_n$};
		\node [style=none] (9) at (0, -0.75) {$\cdots$};
		\node [style=none] (10) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (10.center);
		\draw (6.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (5.center) to (8.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/B3_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomial] (12) at (3.5, 0) {$a_1$};
		\node [style=polynomial] (13) at (5, 0) {$a_n$};
		\node [style=none] (14) at (4.25, 0) {$\cdots$};
		\node [style=smallblack] (15) at (3.5, 0.5) {};
		\node [style=smallblack] (16) at (5, 0.5) {};
		\node [style=white] (17) at (3.5, 1) {$0$};
		\node [style=white] (18) at (5, 1) {$0$};
		\node [style=polynomial] (19) at (3.5, -0.5) {};
		\node [style=polynomial] (20) at (5, -0.5) {};
		\node [style=white] (23) at (4.75, -1.25) {};
		\node [style=white] (24) at (3.75, -1.25) {};
		\node [style=smallblack] (25) at (4.75, -1.75) {};
		\node [style=none] (26) at (4.75, -1.75) {};
		\node [style=none] (27) at (3.75, -2.25) {};
		\node [style=none] (28) at (5.5, -1.75) {};
		\node [style=none] (29) at (5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (20.center);
		\draw (12.center) to (19.center);
		\draw (24.center) to (27.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (24.center) to (20.center);
		\draw (19.center) to (23.center);
		\draw (19.center) to (24.center);
		\draw (20.center) to (23.center);
		\draw [in=-90, out=-90, looseness=1.50] (26.center) to (28.center);
		\draw [in=90, out=-90] (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/B3_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomial] (12) at (3.75, -1) {$a_1$};
		\node [style=polynomial] (13) at (4.75, -1) {$a_n$};
		\node [style=none] (14) at (4.25, -0.75) {$\cdots$};
		\node [style=smallblack] (15) at (3.75, -0.5) {};
		\node [style=smallblack] (16) at (4.75, -0.5) {};
		\node [style=white] (17) at (3.75, 0) {$0$};
		\node [style=white] (18) at (4.75, 0) {$0$};
		\node [style=smallblack] (25) at (4.75, -2.5) {};
		\node [style=none] (26) at (4.75, -2.5) {};
		\node [style=none] (27) at (3.75, -3) {};
		\node [style=polynomial] (28) at (4.25, -2) {};
		\node [style=white] (29) at (4.25, -1.5) {};
		\node [style=none] (30) at (5.5, 0) {};
		\node [style=none] (31) at (5.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (25.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw (28.center) to (25.center);
		\draw (12.center) to (29.center);
		\draw (29.center) to (13.center);
		\draw (29.center) to (28.center);
		\draw [in=-90, out=-90, looseness=1.75] (26.center) to (31.center);
		\draw [in=90, out=-90] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/B3_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomialT] (12) at (3.75, -0.5) {$a_1$};
		\node [style=polynomialT] (13) at (4.75, -0.5) {$a_n$};
		\node [style=none] (14) at (4.25, -0.75) {$\cdots$};
		\node [style=white] (17) at (3.75, 0) {$0$};
		\node [style=white] (18) at (4.75, 0) {$0$};
		\node [style=smallblack] (25) at (4.75, -2.5) {};
		\node [style=none] (26) at (4.75, -2.5) {};
		\node [style=none] (27) at (3.75, -3) {};
		\node [style=polynomial] (28) at (4.25, -2) {};
		\node [style=white] (29) at (4.25, -1.5) {};
		\node [style=smallblack] (30) at (4.75, -1) {};
		\node [style=smallblack] (31) at (3.75, -1) {};
		\node [style=none] (32) at (5.5, 0) {};
		\node [style=none] (33) at (5.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw (28.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw (12.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (13.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (18.center) to (13.center);
		\draw (17.center) to (12.center);
		\draw [in=-90, out=-90, looseness=1.50] (26.center) to (33.center);
		\draw (32.center) to (33.center);
		\draw (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/B3_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (4.25, -0.5) {$\cdots$};
		\node [style=white] (17) at (3.75, -0.5) {$a_1$};
		\node [style=white] (18) at (4.75, -0.5) {$a_n$};
		\node [style=smallblack] (25) at (4.75, -2.5) {};
		\node [style=none] (26) at (4.75, -2.5) {};
		\node [style=none] (27) at (3.75, -3) {};
		\node [style=polynomial] (28) at (4.25, -2) {};
		\node [style=smallblack] (29) at (4.25, -1.5) {};
		\node [style=white] (31) at (4.25, -1) {};
		\node [style=none] (32) at (5.5, -2.5) {};
		\node [style=none] (33) at (5.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw (28.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (29.center);
		\draw (17.center) to (31.center);
		\draw (18.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw [in=-90, out=-90, looseness=1.75] (32.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/B3_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (4.25, -0.5) {$\cdots$};
		\node [style=white] (17) at (3.75, -0.5) {$a_1$};
		\node [style=white] (18) at (4.75, -0.5) {$a_n$};
		\node [style=none] (26) at (4.75, -2.5) {};
		\node [style=none] (27) at (3.75, -3) {};
		\node [style=polynomialT] (28) at (4.25, -1.5) {};
		\node [style=white] (31) at (4.25, -1) {};
		\node [style=smallblack] (32) at (4.75, -2.5) {};
		\node [style=smallblack] (33) at (4.5, -2) {};
		\node [style=none] (34) at (5.5, -2.5) {};
		\node [style=none] (35) at (5.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=120, looseness=1.25] (28.center) to (27.center);
		\draw (17.center) to (31.center);
		\draw (18.center) to (31.center);
		\draw (31.center) to (28.center);
		\draw (28.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (26.center);
		\draw [in=-90, out=-90, looseness=1.25] (26.center) to (34.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/CP.l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomialT] (19) at (2, 0.5) {};
		\node [style=white] (20) at (2, 0) {$0$};
		\node [style=none] (21) at (1.75, 1) {};
		\node [style=none] (22) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (20.center);
		\draw (21.center) to (19.center);
		\draw (19.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/D.l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=white] (5) at (0, 0) {$a$};
		\node [style=none] (10) at (0, -1) {};
		\node [style=polynomial] (11) at (0, -0.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (11.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/D.r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=polynomial] (11) at (0, 0) {$ab$};
		\node [style=white] (12) at (0, -0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/HP1.l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=none] (14) at (1.75, -1.5) {};
		\node [style=polynomialT] (15) at (0.5, -1) {};
		\node [style=white] (16) at (0, 0) {};
		\node [style=white] (17) at (0.75, -0.5) {};
		\node [style=white] (18) at (1.75, 0) {};
		\node [style=white] (19) at (1.75, -0.5) {};
		\node [style=h2] (20) at (1.25, 0) {};
		\node [style=h2] (21) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (15.center);
		\draw (16.center) to (15.center);
		\draw (4.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (20.center) to (16.center);
		\draw (20.center) to (18.center);
		\draw (13.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (17.center);
		\draw (19.center) to (14.center);
		\draw (15.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/HP1.r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=none] (14) at (1.75, -1.5) {};
		\node [style=polynomialT] (15) at (0.5, -0.25) {};
		\node [style=white] (19) at (1.75, -0.75) {};
		\node [style=h2] (21) at (1.25, -0.75) {};
		\node [style=white] (22) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (21.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (19.center);
		\draw (15.center) to (22.center);
		\draw (22.center) to (10.center);
		\draw (22.center) to (21.center);
		\draw (4.center) to (15.center);
		\draw (15.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/HP2.l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=polynomialT] (15) at (0.5, -1) {};
		\node [style=white] (16) at (0, -0.25) {};
		\node [style=white] (17) at (1, -0.25) {};
		\node [style=h2] (20) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (15.center);
		\draw (16.center) to (15.center);
		\draw (4.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (20.center) to (16.center);
		\draw (15.center) to (10.center);
		\draw (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/HP2.r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=polynomialT] (15) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (10.center);
		\draw (4.center) to (15.center);
		\draw (15.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/Hopf.l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (11) at (-1, 1) {};
		\node [style=white] (12) at (0, 1) {};
		\node [style=h2] (15) at (-0.5, 0.75) {};
		\node [style=h2] (16) at (-0.5, 1.25) {};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (11.center);
		\draw (15.center) to (12.center);
		\draw (11.center) to (19.center);
		\draw (12.center) to (20.center);
		\draw (17.center) to (11.center);
		\draw (11.center) to (16.center);
		\draw (16.center) to (12.center);
		\draw (12.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/Hopf.r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=white] (21) at (-1, 1) {};
		\node [style=white] (22) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (19.center);
		\draw (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/L.l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=white] (5) at (0, 0) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=polynomialT] (11) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [bend right] (5.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [bend left] (5.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/L.l2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=white] (5) at (0, 0) {$r$};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=polynomialT] (11) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [bend right] (5.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [bend left] (5.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/NOT.r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomialT] (0) at (0, 0) {};
		\node [style=smallblack] (1) at (0, -0.5) {};
		\node [style=white] (2) at (0, -1) {0};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (4.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/PS.l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomial, minimum width=0.5 cm] (3) at (-1, -0.5) {$s$};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (8) at (-2, -1) {};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=polynomial, minimum width=0.5 cm] (16) at (-1.5, 0.25) {$r$};
		\node [style=none, yshift=2.5pt] (20) at (-1, -1) {$\cdots$};
		\node [style=none, yshift=2.5pt] (21) at (-1.75, -1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw [in=90, out=-105] (16.center) to (8.center);
		\draw (16.center) to (9.center);
		\draw [in=90, out=-45, looseness=0.75] (16.center) to (3.center);
		\draw (16.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/PZ1.l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=polynomialT] (15) at (0.5, -1) {};
		\node [style=none] (16) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (10.center);
		\draw [in=45, out=0, looseness=2.00] (16.center) to (15.center);
		\draw [in=135, out=-180, looseness=2.00] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/QR_BA1l.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1.75, -1) {$\ldots$};
		\node [style=none] (13) at (-2.25, -1) {};
		\node [style=none] (16) at (-1.25, 1.75) {};
		\node [style=none] (18) at (-1.25, -1) {};
		\node [style=none] (21) at (-2.25, 1.75) {};
		\node [style=none] (23) at (-1.75, 1.75) {$\ldots$};
		\node [style=white] (24) at (-1.75, 1) {};
		\node [style=white] (25) at (-1.75, 0) {};
		\node [style=h2] (36) at (-2, -0.5) {};
		\node [style=h2] (37) at (-1.5, -0.5) {};
		\node [style=h2] (38) at (-1.75, 0.5) {};
		\node [style=white] (39) at (-2.25, 0.5) {$-\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (16.center);
		\draw (25.center) to (36.center);
		\draw (36.center) to (13.center);
		\draw (25.center) to (37.center);
		\draw (37.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/QR_BA1r.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.75) {};
		\node [style=none] (1) at (2.25, 1.25) {$\ldots$};
		\node [style=none] (2) at (3.5, 1.75) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, -1) {$\ldots$};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=white] (27) at (1.5, -1) {};
		\node [style=white] (28) at (3.5, -1) {};
		\node [style=white] (29) at (1.5, 0.75) {};
		\node [style=white] (30) at (3.5, 0.75) {};
		\node [style=none] (31) at (3.25, 0) {$\ldots$};
		\node [style=none] (32) at (1.75, 0) {$\ldots$};
		\node [style=h2] (39) at (1.25, 0) {};
		\node [style=h2] (40) at (2, 0.25) {};
		\node [style=h2] (41) at (2.75, 0.25) {};
		\node [style=h2] (42) at (3.75, 0) {};
		\node [style=h2] (43) at (1.5, 1.25) {};
		\node [style=h2] (44) at (3.5, 1.25) {};
		\node [style=white] (45) at (0.75, 1.25) {$-\frac{1}{2}$};
		\node [style=white] (46) at (3, 1.25) {$-\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (29.center);
		\draw (2.center) to (30.center);
		\draw (27.center) to (3.center);
		\draw (28.center) to (5.center);
		\draw (29.center) to (39.center);
		\draw (39.center) to (27.center);
		\draw (29.center) to (40.center);
		\draw (40.center) to (28.center);
		\draw (27.center) to (41.center);
		\draw (30.center) to (41.center);
		\draw (30.center) to (42.center);
		\draw (42.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/QR_BA2l.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1.75, -1) {$\ldots$};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=none] (16) at (-1.5, 1) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (21) at (-2, 1) {};
		\node [style=none] (23) at (-1.75, 1) {$\ldots$};
		\node [style=white] (24) at (-1.75, 0.5) {};
		\node [style=white] (25) at (-1.75, -0.5) {};
		\node [style=polynomial] (36) at (-1.75, 0) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw (25.center) to (13.center);
		\draw (25.center) to (18.center);
		\draw (24.center) to (21.center);
		\draw (24.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/QR_BA2r.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 2) {};
		\node [style=none] (1) at (2.5, 1) {$\ldots$};
		\node [style=none] (2) at (3.5, 2) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=none] (4) at (2.5, -1.5) {$\ldots$};
		\node [style=none] (5) at (3.5, -2) {};
		\node [style=white] (27) at (1.5, -1) {};
		\node [style=white] (28) at (3.5, -1) {};
		\node [style=white] (29) at (1.5, 1) {};
		\node [style=white] (30) at (3.5, 1) {};
		\node [style=none] (31) at (3.25, 0) {$\ldots$};
		\node [style=none] (32) at (1.75, 0) {$\ldots$};
		\node [style=polynomial] (39) at (1.25, 0.25) {$1$};
		\node [style=polynomial] (40) at (3, -0.5) {$1$};
		\node [style=polynomial] (41) at (2, -0.5) {$1$};
		\node [style=polynomial] (42) at (3.75, 0.25) {$1$};
		\node [style=polynomial] (48) at (1.5, -1.5) {$-1$};
		\node [style=polynomial] (49) at (3.5, -1.5) {$-1$};
		\node [style=polynomial] (50) at (1.5, 1.5) {$-1$};
		\node [style=polynomial] (51) at (3.5, 1.5) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (29.center);
		\draw (2.center) to (30.center);
		\draw (27.center) to (3.center);
		\draw (28.center) to (5.center);
		\draw (29.center) to (39.center);
		\draw (39.center) to (27.center);
		\draw (40.center) to (28.center);
		\draw (29.center) to (40.center);
		\draw (30.center) to (41.center);
		\draw (41.center) to (27.center);
		\draw (30.center) to (42.center);
		\draw (42.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/QR_Ir.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1.75, -0.25) {$1-a$};
		\node [style=none] (1) at (2.25, 1.75) {};
		\node [style=white] (2) at (2.75, -0.25) {$a-1$};
		\node [style=white] (3) at (2.25, 1) {};
		\node [style=white] (6) at (2.25, -1.5) {};
		\node [style=none] (7) at (2.25, -2.25) {};
		\node [style=polynomial] (14) at (1.75, 0.25) {$a$};
		\node [style=polynomial] (15) at (2.75, 0.25) {1};
		\node [style=polynomialT] (24) at (2.75, -0.75) {1};
		\node [style=polynomialT] (31) at (1.75, -0.75) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (31.center) to (6.center);
		\draw [in=270, out=90] (31.center) to (0.center);
		\draw (2.center) to (24.center);
		\draw (24.center) to (6.center);
		\draw (3.center) to (14.center);
		\draw (14.center) to (0.center);
		\draw (3.center) to (15.center);
		\draw (15.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/QR_Ol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-3.75, -1) {};
		\node [style=none] (1) at (-3.75, 1) {};
		\node [style=white] (2) at (-1.5, -1) {};
		\node [style=white] (3) at (-3.75, 0.5) {};
		\node [style=none] (6) at (-3.75, -1.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=polynomialT] (18) at (-3.75, -0.5) {$-1$};
		\node [style=polynomial] (19) at (-3, -0.5) {1};
		\node [style=polynomial] (20) at (-2.25, -0.5) {1};
		\node [style=polynomial] (21) at (-1.5, -0.5) {1};
		\node [style=polynomial] (41) at (-3.75, 0) {1};
		\node [style=white] (42) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (18.center) to (0.center);
		\draw [bend right=15] (0.center) to (19.center);
		\draw (21.center) to (2.center);
		\draw [bend left=15] (2.center) to (20.center);
		\draw [bend right=90, looseness=1.75] (20.center) to (19.center);
		\draw [bend right=60, looseness=0.75] (21.center) to (3.center);
		\draw (3.center) to (41.center);
		\draw (41.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/QR_Or.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (4, -1.5) {};
		\node [style=none] (11) at (1.75, -1.5) {};
		\node [style=white] (12) at (4, -1) {};
		\node [style=polynomial] (13) at (1.75, 0) {1};
		\node [style=white] (14) at (1.75, -1) {};
		\node [style=white] (15) at (1.75, 0.5) {};
		\node [style=white] (16) at (2.5, 0) {};
		\node [style=white] (17) at (3.25, 0) {};
		\node [style=polynomialT] (22) at (1.75, -0.5) {$-1$};
		\node [style=polynomial] (23) at (4, -0.5) {$1$};
		\node [style=polynomial] (24) at (2.5, -0.5) {$1$};
		\node [style=polynomial] (25) at (3.25, -0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (15.center);
		\draw [bend left=60] (15.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw (24.center) to (14.center);
		\draw (24.center) to (16.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (12.center);
		\draw (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/QR_of_ZH_of_plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (0, 3.75) {};
		\node [style=none] (53) at (0, -3) {};
		\node [style=none] (54) at (1.75, -3) {};
		\node [style=polynomial] (61) at (0, -0.75) {1};
		\node [style=polynomialT] (62) at (0, -2) {1};
		\node [style=white] (63) at (0, -1.5) {$-2$};
		\node [style=polynomial] (64) at (1.75, 0.25) {1};
		\node [style=polynomialT] (65) at (1.75, -2) {1};
		\node [style=white] (66) at (1.75, -1.5) {$-2$};
		\node [style=white] (75) at (1.25, 1.25) {};
		\node [style=polynomialT] (80) at (1.25, 2.75) {1};
		\node [style=white] (81) at (1.25, 3.25) {$-2$};
		\node [style=polynomial] (82) at (0.75, 0.25) {1};
		\node [style=polynomial] (83) at (1.25, -1) {1};
		\node [style=white] (84) at (0, 0) {};
		\node [style=white] (85) at (0, 1.5) {};
		\node [style=polynomial] (86) at (-0.5, 0.5) {1};
		\node [style=white] (87) at (-0.5, -0.25) {};
		\node [style=h2] (92) at (0, -2.5) {};
		\node [style=h2] (93) at (1.75, -2.5) {};
		\node [style=h2] (94) at (0.75, 0.75) {};
		\node [style=h2] (95) at (1.75, 0.75) {};
		\node [style=h2] (96) at (1.25, 1.75) {};
		\node [style=h2] (97) at (1.25, 2.25) {};
		\node [style=white] (98) at (2.5, 0.75) {$-\half$};
		\node [style=white] (99) at (2.5, 1.75) {$-\half$};
		\node [style=white] (100) at (2.5, -0.25) {$-\half$};
		\node [style=white] (101) at (2.5, -1.25) {$-\half$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86.center) to (87.center);
		\draw [in=240, out=90] (86.center) to (85.center);
		\draw (85.center) to (52.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw [in=-75, out=135] (66.center) to (83.center);
		\draw [in=-90, out=60, looseness=0.50] (63.center) to (82.center);
		\draw [in=315, out=90, looseness=0.50] (83.center) to (84.center);
		\draw (80.center) to (81.center);
		\draw (62.center) to (92.center);
		\draw (92.center) to (53.center);
		\draw (65.center) to (93.center);
		\draw (93.center) to (54.center);
		\draw (94.center) to (82.center);
		\draw (95.center) to (64.center);
		\draw (97.center) to (96.center);
		\draw (97.center) to (80.center);
		\draw (75.center) to (94.center);
		\draw (75.center) to (95.center);
		\draw (75.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/QR_of_greyspider.tikz <==
\begin{tikzpicture}[decoration=brace, scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (6) at (0, 0) {};
		\node [style=h2] (7) at (-1, 1) {};
		\node [style=h2] (8) at (1, 1) {};
		\node [style=h2] (9) at (-1, -1) {};
		\node [style=h2] (10) at (1, -1) {};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=none] (12) at (1, 1.5) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=none] (15) at (0, 1) {$\ldots $};
		\node [style=none] (16) at (0, -1) {$\ldots $};
		\node [style=none] (25) at (1.25, 1.75) {};
		\node [style=none] (26) at (-1.25, 1.75) {};
		\node [style=none] (27) at (1.25, -1.75) {};
		\node [style=none] (28) at (-1.25, -1.75) {};
		\node [style=none] (29) at (0, 2.25) {$n$};
		\node [style=none] (30) at (0, -2.25) {$m$};
		\node [style=white] (31) at (-1.75, 0) {$\frac{-1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (7.center);
		\draw [bend right=15] (7.center) to (6.center);
		\draw [bend right=15] (6.center) to (8.center);
		\draw (8.center) to (12.center);
		\draw [bend right=15] (6.center) to (9.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw [bend left=15] (6.center) to (10.center);
		\draw [decorate] (26.center) to (25.center);
		\draw [decorate] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/QR_of_negate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (4) at (4.25, 1.25) {$-\frac{1}{2}$};
		\node [style=white] (5) at (2.5, 0) {};
		\node [style=polynomial] (7) at (3.5, -0.75) {$+1$};
		\node [style=none] (8) at (2.5, 1.5) {};
		\node [style=none] (9) at (2.5, -1.5) {};
		\node [style=h2] (10) at (2.5, 1) {};
		\node [style=h2] (12) at (2.5, -1) {};
		\node [style=h2] (13) at (3.5, 0.25) {};
		\node [style=h2] (14) at (3.5, -0.25) {};
		\node [style=white] (15) at (3.5, -1.25) {$-2$};
		\node [style=white] (16) at (4.25, 0.5) {$-\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw [in=90, out=75, looseness=1.75] (5.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (7.center);
		\draw (7.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/QR_plus_prime_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (0, 0.5) {};
		\node [style=none] (53) at (-1.25, -2.75) {};
		\node [style=none] (54) at (1.25, -2.75) {};
		\node [style=polynomial] (61) at (-1.25, -1) {1};
		\node [style=polynomial] (62) at (-1.25, -2.25) {-1};
		\node [style=white] (63) at (-1.25, -1.75) {$-\half$};
		\node [style=polynomial] (65) at (1.25, -2.25) {-1};
		\node [style=white] (66) at (1.25, -1.75) {$-\half$};
		\node [style=white] (75) at (0, -0.5) {-1};
		\node [style=polynomialT] (82) at (-0.5, -1) {-1};
		\node [style=polynomial] (83) at (1.25, -1) {1};
		\node [style=white] (84) at (0, 0) {2};
		\node [style=polynomialT] (102) at (0.5, -1) {-1};
		\node [style=white] (103) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (83.center);
		\draw (63.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw (102.center) to (66.center);
		\draw (102.center) to (75.center);
		\draw (75.center) to (82.center);
		\draw (62.center) to (53.center);
		\draw (65.center) to (54.center);
		\draw (66.center) to (65.center);
		\draw (52.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/X2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=polynomial] (4) at (0, 1) {1};
		\node [style=polynomialT] (5) at (1, 1) {-1};
		\node [style=polynomial] (6) at (1, 0.5) {1};
		\node [style=white] (7) at (0, 0.5) {-1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw [in=-90, out=-90, looseness=1.25] (7.center) to (6.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZS.l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {\rotatebox[origin=c]{63.43}{$~\cdots~$}};
		\node [style=white, minimum width=0.5 cm] (3) at (-0.5, -0.25) {$s$};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=white, minimum width=0.5 cm] (16) at (-1.5, 0.25) {$r$};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none, yshift=-3.5pt] (18) at (-1.5, 0.75) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (20) at (-0.5, -0.75) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (21) at (-1.5, -0.5) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt] (22) at (-0.5, 0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (13.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (16.center) to (8.center);
		\draw (16.center) to (9.center);
		\draw [bend right] (16.center) to (3.center);
		\draw [bend left] (16.center) to (3.center);
		\draw (16.center) to (12.center);
		\draw (16.center) to (14.center);
		\draw (3.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_5a_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (7) at (0.25, 1.25) {};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=polynomialT] (11) at (0, 0.75) {};
		\node [style=polynomial] (20) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (11.center);
		\draw (11.center) to (7.center);
		\draw (20.center) to (4.center);
		\draw (20.center) to (8.center);
		\draw (11.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_5a_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-0.25, -2.75) {};
		\node [style=white] (13) at (0, -1.5) {};
		\node [style=white] (14) at (1, -1.5) {};
		\node [style=h2] (15) at (0.5, -1.75) {};
		\node [style=polynomialT] (16) at (-0.25, -2) {};
		\node [style=polynomial] (25) at (-0.25, -0.75) {};
		\node [style=none] (28) at (1.25, -0.25) {};
		\node [style=none] (29) at (1.25, -2.75) {};
		\node [style=polynomialT] (30) at (1.25, -2) {};
		\node [style=polynomial] (39) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (13.center);
		\draw [bend left] (16.center) to (25.center);
		\draw [in=150, out=-75, looseness=0.75] (25.center) to (14.center);
		\draw [bend right] (30.center) to (39.center);
		\draw [in=-105, out=30, looseness=0.75] (13.center) to (39.center);
		\draw (14.center) to (30.center);
		\draw (16.center) to (4.center);
		\draw (30.center) to (29.center);
		\draw (25.center) to (1.center);
		\draw (28.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_5b_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=polynomialT] (16) at (1, 0.5) {};
		\node [style=polynomial] (19) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180, looseness=1.25] (15.center) to (19.center);
		\draw [in=-90, out=0, looseness=1.25] (15.center) to (19.center);
		\draw (1.center) to (16.center);
		\draw (16.center) to (7.center);
		\draw (16.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_5b_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (7) at (1.5, 1.5) {};
		\node [style=none] (31) at (0.5, -0.25) {};
		\node [style=polynomialT] (32) at (0.5, 1) {};
		\node [style=polynomial] (33) at (0.5, 0.5) {};
		\node [style=none] (34) at (1.5, -0.25) {};
		\node [style=polynomialT] (35) at (1.5, 1) {};
		\node [style=polynomial] (36) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180, looseness=1.25] (31.center) to (33.center);
		\draw [in=-90, out=0, looseness=1.25] (31.center) to (33.center);
		\draw (32.center) to (33.center);
		\draw [in=-90, out=180, looseness=1.25] (34.center) to (36.center);
		\draw [in=-90, out=0, looseness=1.25] (34.center) to (36.center);
		\draw (35.center) to (36.center);
		\draw (1.center) to (32.center);
		\draw (7.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_5c_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (2, -0.75) {};
		\node [style=polynomialT] (19) at (2, 0.5) {};
		\node [style=polynomial] (22) at (2, 0) {};
		\node [style=none] (31) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180, looseness=1.25] (18.center) to (22.center);
		\draw [in=270, out=0, looseness=1.25] (18.center) to (22.center);
		\draw [in=90, out=0, looseness=1.25] (31.center) to (19.center);
		\draw [in=90, out=180, looseness=1.25] (31.center) to (19.center);
		\draw (19.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_antxn_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.75) {};
		\node [style=none] (1) at (0.5, -1.75) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=smallblack] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=white] (7) at (-0.5, -0.75) {};
		\node [style=white] (8) at (0.5, -0.75) {};
		\node [style=h2] (9) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (6.center) to (1.center);
		\draw (9.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (7.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_antxn_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=smallblack] (3) at (0.5, 0) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=white] (9) at (-0.5, -0.5) {};
		\node [style=white] (10) at (0.5, -0.5) {};
		\node [style=h2] (11) at (0, -0.5) {};
		\node [style=white] (13) at (-0.5, 0) {-1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (11.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (3.center) to (9.center);
		\draw (9.center) to (0.center);
		\draw (10.center) to (1.center);
		\draw (13.center) to (6.center);
		\draw (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_bazw_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2, -2.75) {r};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (9) at (-2, -3.25) {};
		\node [style=polynomial] (28) at (-1.5, -1.5) {};
		\node [style=none] (29) at (-2, -0.75) {};
		\node [style=none] (30) at (-2, -2) {};
		\node [style=none] (31) at (-1, -2) {};
		\node [style=none] (32) at (-1, -0.75) {};
		\node [style=none] (33) at (-2.5, -2.25) {};
		\node [style=none] (34) at (-1.5, -2.25) {};
		\node [style=none] (35) at (-1.5, -3.5) {};
		\node [style=none] (36) at (-2.5, -3.5) {};
		\node [style=none] (37) at (-2.5, -1) {};
		\node [style=polynomial] (38) at (-2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (9.center);
		\draw (1.center) to (28.center);
		\draw (28.center) to (0.center);
		\draw [style=blue] (33.center) to (36.center);
		\draw [style=blue] (36.center) to (35.center);
		\draw [style=blue] (35.center) to (34.center);
		\draw [style=blue] (34.center) to (33.center);
		\draw [style=blue] (30.center) to (29.center);
		\draw [style=blue] (29.center) to (32.center);
		\draw [style=blue] (32.center) to (31.center);
		\draw [style=blue] (31.center) to (30.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_bazw_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomial] (0) at (-2, -2.5) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=none] (9) at (-2, -3.25) {};
		\node [style=white] (28) at (-2, -2) {$r$};
		\node [style=none] (29) at (-1.75, -1) {};
		\node [style=none] (30) at (-1.75, -1.5) {};
		\node [style=none] (31) at (-1.25, -1.5) {};
		\node [style=none] (32) at (-1.25, -1) {};
		\node [style=none] (33) at (-2.25, -3) {};
		\node [style=none] (34) at (-1.75, -3) {};
		\node [style=none] (35) at (-1.75, -3.5) {};
		\node [style=none] (36) at (-2.25, -3.5) {};
		\node [style=none] (37) at (-2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (9.center);
		\draw (1.center) to (28.center);
		\draw (28.center) to (0.center);
		\draw [style=blue] (33.center) to (36.center);
		\draw [style=blue] (36.center) to (35.center);
		\draw [style=blue] (35.center) to (34.center);
		\draw [style=blue] (34.center) to (33.center);
		\draw [style=blue] (30.center) to (29.center);
		\draw [style=blue] (29.center) to (32.center);
		\draw [style=blue] (32.center) to (31.center);
		\draw [style=blue] (31.center) to (30.center);
		\draw (37.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_cutw_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomialT] (0) at (2.5, -1) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (1.75, 0) {$\dots$};
		\node [style=smallblack] (4) at (2.5, -1.5) {};
		\node [style=white] (5) at (2.5, -2) {0};
		\node [style=none] (12) at (1.5, -2.5) {};
		\node [style=none] (13) at (2, -2.5) {};
		\node [style=none] (14) at (1.75, -2.5) {$\dots$};
		\node [style=polynomialT] (15) at (3.5, -1) {};
		\node [style=none] (16) at (4.5, 0) {};
		\node [style=none] (17) at (4, 0) {};
		\node [style=none] (18) at (4.25, 0) {$\dots$};
		\node [style=smallblack] (19) at (3.5, -1.5) {};
		\node [style=white] (20) at (3.5, -2) {0};
		\node [style=none] (21) at (4.5, -2.5) {};
		\node [style=none] (22) at (4, -2.5) {};
		\node [style=none] (23) at (4.25, -2.5) {$\dots$};
		\node [style=smallblack] (24) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-90] (1.center) to (0.center);
		\draw [in=-90, out=90, looseness=1.25] (0.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (0.center) to (4.center);
		\draw [in=90, out=120, looseness=1.25] (0.center) to (12.center);
		\draw [in=90, out=135, looseness=1.25] (0.center) to (13.center);
		\draw [in=75, out=-90] (16.center) to (15.center);
		\draw [in=-90, out=90, looseness=1.25] (15.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (15.center) to (19.center);
		\draw [in=90, out=60, looseness=1.25] (15.center) to (21.center);
		\draw [in=90, out=45, looseness=1.25] (15.center) to (22.center);
		\draw [in=45, out=180] (24.center) to (0.center);
		\draw [in=135, out=0] (24.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_cutw_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomialT] (0) at (0, -0.25) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (-0.75, 1) {$\dots$};
		\node [style=smallblack] (4) at (0, -0.75) {};
		\node [style=white] (5) at (0, -1.25) {0};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-0.75, -1.5) {$\dots$};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (0.75, 1) {$\dots$};
		\node [style=none] (15) at (1, -1.5) {};
		\node [style=none] (16) at (0.5, -1.5) {};
		\node [style=none] (17) at (0.75, -1.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-75] (1.center) to (0.center);
		\draw [in=-90, out=90, looseness=0.75] (0.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (0.center) to (4.center);
		\draw [in=90, out=120, looseness=1.50] (0.center) to (6.center);
		\draw [in=90, out=135, looseness=1.50] (0.center) to (7.center);
		\draw [in=90, out=-90, looseness=0.75] (11.center) to (0.center);
		\draw [in=-105, out=75] (0.center) to (10.center);
		\draw [in=90, out=60, looseness=1.50] (0.center) to (15.center);
		\draw [in=90, out=45, looseness=1.50] (0.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_natepsilonx_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=none] (14) at (-2, 1) {};
		\node [style=white] (17) at (-2, 0) {};
		\node [style=white] (18) at (-1, 0) {};
		\node [style=h2] (19) at (-1.5, 0) {};
		\node [style=white] (20) at (-1, -0.5) {};
		\node [style=white] (21) at (0, -0.5) {};
		\node [style=h2] (22) at (-0.5, -0.5) {};
		\node [style=none] (23) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw [in=-90, out=90, looseness=0.75] (18.center) to (14.center);
		\draw (17.center) to (13.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (20.center) to (12.center);
		\draw (21.center) to (11.center);
		\draw (23.center) to (20.center);
		\draw [bend left=90] (17.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_natetax_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=none] (14) at (1, -0.75) {};
		\node [style=white] (17) at (0, -0.25) {};
		\node [style=white] (18) at (1, -0.25) {};
		\node [style=h2] (19) at (0.5, -0.25) {};
		\node [style=white] (20) at (-1, 0.25) {};
		\node [style=white] (21) at (0, 0.25) {};
		\node [style=h2] (22) at (-0.5, 0.25) {};
		\node [style=none] (23) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (14.center);
		\draw (17.center) to (13.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (20.center) to (12.center);
		\draw (21.center) to (11.center);
		\draw (20.center) to (23.center);
		\draw [bend right=90, looseness=1.50] (23.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_natwx_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (1.5, -2.5) {};
		\node [style=none] (12) at (0, -2.5) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (17) at (0.75, -0.5) {};
		\node [style=polynomialT] (20) at (0, -2) {};
		\node [style=white] (21) at (0.5, -1.5) {};
		\node [style=white] (22) at (1.5, -1.5) {};
		\node [style=h2] (23) at (1, -1.5) {};
		\node [style=white] (24) at (0, -1) {};
		\node [style=white] (25) at (1.5, -1) {};
		\node [style=h2] (26) at (1, -1) {};
		\node [style=none] (27) at (0.75, 0) {};
		\node [style=none] (28) at (0, 0) {};
		\node [style=none] (29) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (11.center);
		\draw (21.center) to (17.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (24.center) to (20.center);
		\draw (25.center) to (22.center);
		\draw [in=-90, out=90, looseness=0.50] (24.center) to (13.center);
		\draw (25.center) to (14.center);
		\draw (20.center) to (12.center);
		\draw (28.center) to (14.center);
		\draw (27.center) to (13.center);
		\draw (29.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_natwx_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (1, -2) {};
		\node [style=none] (12) at (0, -2) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=white] (22) at (0, -1.5) {};
		\node [style=white] (23) at (1, -1.5) {};
		\node [style=h2] (24) at (0.5, -1.5) {};
		\node [style=polynomialT] (28) at (0.75, -0.5) {};
		\node [style=none] (31) at (0.5, 0.25) {};
		\node [style=none] (32) at (0, 0.25) {};
		\node [style=none] (33) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (22.center) to (12.center);
		\draw (23.center) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (23.center) to (14.center);
		\draw (32.center) to (14.center);
		\draw [in=90, out=-90, looseness=0.75] (28.center) to (22.center);
		\draw (31.center) to (28.center);
		\draw (28.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_ph_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {r};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=none] (26) at (0.25, 0.5) {};
		\node [style=white] (27) at (-0.25, 0.5) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (9.center);
		\draw (23.center) to (26.center);
		\draw (26.center) to (0.center);
		\draw (1.center) to (27.center);
		\draw (27.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_ph_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (31) at (2, 0) {r};
		\node [style=white] (33) at (2, -0.5) {$-1$};
		\node [style=none] (35) at (2.25, 0.5) {};
		\node [style=none] (36) at (1.75, 0.5) {};
		\node [style=none] (37) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31.center) to (33.center);
		\draw (35.center) to (31.center);
		\draw (36.center) to (31.center);
		\draw (33.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=none] (14) at (-1, -1.25) {};
		\node [style=smallblack] (17) at (-0.5, -0.25) {};
		\node [style=none] (18) at (-1.75, -1.25) {};
		\node [style=polynomial] (19) at (-1.5, -0.5) {};
		\node [style=smallblack] (20) at (-1.5, 0) {};
		\node [style=white] (21) at (-1.5, 0.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (13.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (20.center);
		\draw [in=-75, out=-90, looseness=1.75] (17.center) to (19.center);
		\draw [bend left] (14.center) to (19.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_plusdots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-0.75, 1) {};
		\node [style=none] (14) at (-1, -1.25) {};
		\node [style=smallblack] (17) at (-0.75, 0.5) {};
		\node [style=none] (18) at (-2, -1.25) {};
		\node [style=polynomial] (19) at (-1.5, -0.5) {};
		\node [style=smallblack] (20) at (-1.5, 0) {};
		\node [style=white] (21) at (-1.5, 0.5) {$0$};
		\node [style=none] (22) at (-1.5, -1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (13.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (20.center);
		\draw [in=-75, out=-90, looseness=1.75] (17.center) to (19.center);
		\draw [bend left] (14.center) to (19.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_rei1x_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=white] (11) at (0, -1.5) {};
		\node [style=white] (12) at (-1, -1.5) {};
		\node [style=h2] (13) at (-0.5, -1.5) {};
		\node [style=none] (14) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw [in=-90, out=90, looseness=0.75] (11.center) to (6.center);
		\draw [bend left=60, looseness=0.75] (12.center) to (14.center);
		\draw [in=300, out=-60, looseness=2.00] (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_rei2xl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (11) at (-1, 1) {};
		\node [style=white] (12) at (0, 1) {};
		\node [style=white] (13) at (0, 1.5) {};
		\node [style=white] (14) at (-1, 1.5) {};
		\node [style=h2] (15) at (-0.5, 1) {};
		\node [style=h2] (16) at (-0.5, 1.5) {};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw (15.center) to (11.center);
		\draw (15.center) to (12.center);
		\draw (16.center) to (14.center);
		\draw (13.center) to (18.center);
		\draw (17.center) to (14.center);
		\draw (11.center) to (19.center);
		\draw (12.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_rei3x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (-1, -2) {};
		\node [style=none] (12) at (1, -2) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=h2] (16) at (-0.5, -1.25) {};
		\node [style=white] (19) at (1, -1) {};
		\node [style=white] (20) at (0, -1.5) {};
		\node [style=h2] (21) at (0.5, -1.25) {};
		\node [style=white] (25) at (-1, -1) {};
		\node [style=h2] (26) at (-0.25, -1) {};
		\node [style=none] (27) at (-1, -2.5) {};
		\node [style=none] (28) at (0, -2.5) {};
		\node [style=none] (29) at (1, -2.5) {};
		\node [style=none] (30) at (-1, 0) {};
		\node [style=none] (31) at (0, 0) {};
		\node [style=none] (32) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (26.center) to (25.center);
		\draw (19.center) to (12.center);
		\draw (13.center) to (20.center);
		\draw (4.center) to (25.center);
		\draw (20.center) to (16.center);
		\draw (20.center) to (9.center);
		\draw (25.center) to (16.center);
		\draw (25.center) to (10.center);
		\draw (26.center) to (19.center);
		\draw (19.center) to (1.center);
		\draw (9.center) to (27.center);
		\draw (10.center) to (28.center);
		\draw (12.center) to (29.center);
		\draw (30.center) to (1.center);
		\draw (31.center) to (4.center);
		\draw (32.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_rei3x_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=white] (14) at (0, 0) {};
		\node [style=white] (15) at (-1, 0) {};
		\node [style=h2] (16) at (-0.5, 0) {};
		\node [style=white] (19) at (1, 0.5) {};
		\node [style=white] (20) at (0, 0.5) {};
		\node [style=h2] (21) at (0.5, 0.5) {};
		\node [style=white] (24) at (0, 1) {};
		\node [style=white] (25) at (-1, 1) {};
		\node [style=h2] (26) at (-0.5, 1) {};
		\node [style=none] (27) at (-1, 2) {};
		\node [style=none] (28) at (0, 2) {};
		\node [style=none] (29) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (20.center) to (15.center);
		\draw (19.center) to (12.center);
		\draw (13.center) to (20.center);
		\draw (25.center) to (14.center);
		\draw (19.center) to (24.center);
		\draw (24.center) to (1.center);
		\draw (4.center) to (25.center);
		\draw (14.center) to (10.center);
		\draw (15.center) to (9.center);
		\draw (27.center) to (1.center);
		\draw (28.center) to (4.center);
		\draw (29.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_rei3x_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (9) at (1, -2) {};
		\node [style=none] (10) at (0, -2) {};
		\node [style=none] (12) at (-1, -2) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=white] (14) at (0, -1.5) {};
		\node [style=white] (15) at (1, -1.5) {};
		\node [style=h2] (16) at (0.5, -1.5) {};
		\node [style=white] (19) at (-1, -1) {};
		\node [style=white] (20) at (0, -1) {};
		\node [style=h2] (21) at (-0.5, -1) {};
		\node [style=white] (24) at (0, -0.5) {};
		\node [style=white] (25) at (1, -0.5) {};
		\node [style=h2] (26) at (0.5, -0.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (28) at (0, 0.5) {};
		\node [style=none] (29) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (20.center) to (15.center);
		\draw (19.center) to (12.center);
		\draw (13.center) to (20.center);
		\draw (25.center) to (14.center);
		\draw (19.center) to (24.center);
		\draw (24.center) to (1.center);
		\draw (4.center) to (25.center);
		\draw (14.center) to (10.center);
		\draw (15.center) to (9.center);
		\draw (29.center) to (13.center);
		\draw (28.center) to (4.center);
		\draw (27.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_rngplusrs_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (26) at (0, -0.5) {};
		\node [style=white] (31) at (-0.5, 0.5) {r};
		\node [style=white] (32) at (0.5, 0.5) {s};
		\node [style=polynomial] (39) at (0, 1) {};
		\node [style=polynomialT] (40) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (31.center);
		\draw (39.center) to (32.center);
		\draw (31.center) to (40.center);
		\draw (40.center) to (32.center);
		\draw (40.center) to (26.center);
		\draw (1.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_symz_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {$\dots$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, 1) {$\dots$};
		\node [style=none] (9) at (-0.25, 1) {};
		\node [style=none] (10) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.50] (1.center) to (0.center);
		\draw [in=-90, out=150, looseness=0.50] (0.center) to (4.center);
		\draw [in=30, out=-90, looseness=0.50] (6.center) to (0.center);
		\draw [in=15, out=-90, looseness=0.50] (7.center) to (0.center);
		\draw [in=120, out=-90] (10.center) to (0.center);
		\draw [in=60, out=-90] (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_symz_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {$\dots$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, 1) {$\dots$};
		\node [style=none] (9) at (-0.25, 1) {};
		\node [style=none] (10) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.50] (1.center) to (0.center);
		\draw [in=-90, out=150, looseness=0.50] (0.center) to (4.center);
		\draw [in=30, out=-90, looseness=0.50] (6.center) to (0.center);
		\draw [in=15, out=-90, looseness=0.50] (7.center) to (0.center);
		\draw [in=60, out=-90] (10.center) to (0.center);
		\draw [in=120, out=-90] (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_trw_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomialT] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {$\dots$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, 1) {$\dots$};
		\node [style=smallblack] (9) at (0, -0.5) {};
		\node [style=white] (10) at (0, -1) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=0.75] (1.center) to (0.center);
		\draw [in=-90, out=135] (0.center) to (4.center);
		\draw [in=45, out=-90] (6.center) to (0.center);
		\draw [in=45, out=-90, looseness=0.75] (7.center) to (0.center);
		\draw [in=120, out=60, loop] (0.center) to ();
		\draw (10.center) to (9.center);
		\draw (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_trw_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomialT] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (-0.5, 1) {$\dots$};
		\node [style=none] (6) at (0.25, 1) {};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.5, 1) {$\dots$};
		\node [style=smallblack] (9) at (0, -0.5) {};
		\node [style=white] (10) at (0, -1) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=0.75] (1.center) to (0.center);
		\draw [in=-90, out=120, looseness=0.75] (0.center) to (4.center);
		\draw [in=60, out=-90, looseness=0.75] (6.center) to (0.center);
		\draw [in=45, out=-90, looseness=0.75] (7.center) to (0.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_trz_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {$\dots$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.50] (1.center) to (0.center);
		\draw [in=-90, out=150, looseness=0.50] (0.center) to (4.center);
		\draw [in=30, out=-90, looseness=0.50] (6.center) to (0.center);
		\draw [in=15, out=-90, looseness=0.50] (7.center) to (0.center);
		\draw [in=120, out=60, loop] (0.center) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_trz_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {$\dots$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.50] (1.center) to (0.center);
		\draw [in=-90, out=150, looseness=0.50] (0.center) to (4.center);
		\draw [in=30, out=-90, looseness=0.50] (6.center) to (0.center);
		\draw [in=15, out=-90, looseness=0.50] (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_unx_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=none] (27) at (1, 1.5) {};
		\node [style=none] (28) at (1.5, 1.5) {};
		\node [style=white] (30) at (0, 0) {};
		\node [style=white] (31) at (1, 0) {};
		\node [style=none] (34) at (0.5, -1) {};
		\node [style=polynomialT] (38) at (0.5, -0.5) {};
		\node [style=white] (41) at (0, 0.5) {};
		\node [style=h2] (42) at (0.5, 0.25) {};
		\node [style=white] (43) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90] (1.center) to (30.center);
		\draw [in=30, out=-90] (28.center) to (31.center);
		\draw (38.center) to (30.center);
		\draw (38.center) to (31.center);
		\draw [in=90, out=-90] (27.center) to (41.center);
		\draw (41.center) to (30.center);
		\draw (42.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (31.center);
		\draw [in=90, out=-90] (23.center) to (43.center);
		\draw (38.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_unx_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (1.5, 1) {};
		\node [style=white] (30) at (0, 0) {};
		\node [style=white] (31) at (1, 0) {};
		\node [style=none] (34) at (0.5, -1) {};
		\node [style=polynomialT] (38) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (30.center);
		\draw (28.center) to (31.center);
		\draw (27.center) to (31.center);
		\draw (30.center) to (23.center);
		\draw (38.center) to (30.center);
		\draw (38.center) to (31.center);
		\draw (38.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ZW_w2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomialT] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=smallblack] (6) at (0, -0.5) {};
		\node [style=white] (7) at (0, -1) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/antxn_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.75) {};
		\node [style=none] (1) at (1, -1.75) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=white] (7) at (-0.5, -1.25) {};
		\node [style=white] (8) at (1, -1.25) {};
		\node [style=h2] (9) at (0.5, -1.25) {};
		\node [style=smallblack] (10) at (0, -1.25) {};
		\node [style=smallblack] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (11.center) to (3.center);
		\draw (11.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (8.center);
		\draw (12.center) to (2.center);
		\draw (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/antxn_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.75) {};
		\node [style=none] (1) at (1, -1.75) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=white] (7) at (-0.5, -1.25) {};
		\node [style=white] (8) at (1, -1.25) {};
		\node [style=smallblack] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=h2] (13) at (0, -1.25) {};
		\node [style=white] (14) at (0.5, -1.25) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (3.center);
		\draw (11.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (12.center) to (8.center);
		\draw (12.center) to (2.center);
		\draw (8.center) to (1.center);
		\draw (7.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ass_z.l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {$\cdots$};
		\node [style=white] (7) at (0.5, 0.5) {};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (0, -0.5) {$\dots$};
		\node [style=none] (14) at (0.25, 1) {};
		\node [style=none] (15) at (0.75, 1) {};
		\node [style=none] (16) at (0.5, 1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.50] (1.center) to (0.center);
		\draw [in=-90, out=150, looseness=0.50] (0.center) to (4.center);
		\draw [in=30, out=-120] (7.center) to (0.center);
		\draw (0.center) to (11.center);
		\draw (0.center) to (12.center);
		\draw (14.center) to (7.center);
		\draw (7.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/cut_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomialT] (0) at (2.5, -1) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (1.75, 0) {$\dots$};
		\node [style=smallblack] (4) at (2.75, -2) {};
		\node [style=white] (5) at (2.75, -2.5) {0};
		\node [style=none] (12) at (1.5, -2.5) {};
		\node [style=none] (13) at (2, -2.5) {};
		\node [style=none] (14) at (1.75, -2.5) {$\dots$};
		\node [style=polynomialT] (15) at (3.5, -1) {};
		\node [style=none] (16) at (4.5, 0) {};
		\node [style=none] (17) at (4, 0) {};
		\node [style=none] (18) at (4.25, 0) {$\dots$};
		\node [style=smallblack] (19) at (3.5, -1.5) {};
		\node [style=white] (20) at (3.5, -2) {0};
		\node [style=none] (21) at (4.5, -2.5) {};
		\node [style=none] (22) at (4, -2.5) {};
		\node [style=none] (23) at (4.25, -2.5) {$\dots$};
		\node [style=smallblack] (24) at (3, -0.5) {};
		\node [style=polynomialT] (25) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-90] (1.center) to (0.center);
		\draw [in=-90, out=90, looseness=1.25] (0.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=90, out=120, looseness=1.25] (0.center) to (12.center);
		\draw [in=90, out=135, looseness=1.25] (0.center) to (13.center);
		\draw [in=75, out=-90] (16.center) to (15.center);
		\draw [in=-90, out=90, looseness=1.25] (15.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (15.center) to (19.center);
		\draw [in=90, out=60, looseness=1.25] (15.center) to (21.center);
		\draw [in=90, out=45, looseness=1.25] (15.center) to (22.center);
		\draw [in=135, out=0] (24.center) to (15.center);
		\draw (0.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (25.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/cut_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomialT] (0) at (2.5, -1) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (1.75, 0) {$\dots$};
		\node [style=smallblack] (4) at (2.75, -2) {};
		\node [style=none] (12) at (1.5, -2.5) {};
		\node [style=none] (13) at (2, -2.5) {};
		\node [style=none] (14) at (1.75, -2.5) {$\dots$};
		\node [style=polynomialT] (15) at (3.5, -1) {};
		\node [style=none] (16) at (4.5, 0) {};
		\node [style=none] (17) at (4, 0) {};
		\node [style=none] (18) at (4.25, 0) {$\dots$};
		\node [style=smallblack] (19) at (3.5, -1.5) {};
		\node [style=white] (20) at (3.5, -2) {0};
		\node [style=none] (21) at (4.5, -2.5) {};
		\node [style=none] (22) at (4, -2.5) {};
		\node [style=none] (23) at (4.25, -2.5) {$\dots$};
		\node [style=smallblack] (24) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-90] (1.center) to (0.center);
		\draw [in=-90, out=90, looseness=1.25] (0.center) to (2.center);
		\draw [in=90, out=120, looseness=1.25] (0.center) to (12.center);
		\draw [in=90, out=135, looseness=1.25] (0.center) to (13.center);
		\draw [in=75, out=-90] (16.center) to (15.center);
		\draw [in=-90, out=90, looseness=1.25] (15.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (15.center) to (19.center);
		\draw [in=90, out=60, looseness=1.25] (15.center) to (21.center);
		\draw [in=90, out=45, looseness=1.25] (15.center) to (22.center);
		\draw (24.center) to (15.center);
		\draw (24.center) to (4.center);
		\draw (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/cut_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomialT] (0) at (2.75, -0.75) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (1.75, 0) {$\dots$};
		\node [style=none] (12) at (1.5, -2.5) {};
		\node [style=none] (13) at (2, -2.5) {};
		\node [style=none] (14) at (1.75, -2.5) {$\dots$};
		\node [style=polynomialT] (15) at (3.25, -1.25) {};
		\node [style=none] (16) at (4.5, 0) {};
		\node [style=none] (17) at (4, 0) {};
		\node [style=none] (18) at (4.25, 0) {$\dots$};
		\node [style=smallblack] (19) at (3.25, -1.75) {};
		\node [style=white] (20) at (3.25, -2.25) {0};
		\node [style=none] (21) at (4.5, -2.5) {};
		\node [style=none] (22) at (4, -2.5) {};
		\node [style=none] (23) at (4.25, -2.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-90] (1.center) to (0.center);
		\draw [in=-90, out=90, looseness=1.25] (0.center) to (2.center);
		\draw [in=90, out=120, looseness=1.25] (0.center) to (12.center);
		\draw [in=90, out=135, looseness=1.25] (0.center) to (13.center);
		\draw [in=75, out=-90] (16.center) to (15.center);
		\draw [in=-90, out=90, looseness=1.25] (15.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (15.center) to (19.center);
		\draw [in=90, out=60, looseness=1.25] (15.center) to (21.center);
		\draw [in=90, out=45, looseness=1.25] (15.center) to (22.center);
		\draw [in=120, out=-75, looseness=1.25] (0.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/ket1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=polynomial] (4) at (0, 1) {1};
		\node [style=white] (5) at (0, -0.5) {-1};
		\node [style=polynomialT] (6) at (0, 0) {1};
		\node [style=white] (7) at (0, 0.5) {-1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (4) to (7);
		\draw (7) to (6);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/neg_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=white] (11) at (-1, -1) {};
		\node [style=h2] (13) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (11.center) to (13.center);
		\draw (11.center) to (9.center);
		\draw (6.center) to (11.center);
		\draw [bend right, looseness=1.25] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/neg_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=white] (11) at (-1, -1) {};
		\node [style=polynomial] (14) at (0, -0.5) {1};
		\node [style=polynomialT] (15) at (0, -1.5) {1};
		\node [style=white] (16) at (0, -1) {$-2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (9.center);
		\draw (6.center) to (11.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [in=90, out=60, looseness=1.75] (11.center) to (14.center);
		\draw [in=-90, out=-60, looseness=1.75] (11.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/neg_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=white] (11) at (-0.5, -1) {};
		\node [style=polynomial] (14) at (0.25, -0.5) {1};
		\node [style=polynomialT] (15) at (0.25, -1.5) {1};
		\node [style=white] (16) at (0.5, -1) {};
		\node [style=white] (17) at (1, -1) {$-2$};
		\node [style=white] (18) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [in=90, out=60, looseness=2.25] (11.center) to (14.center);
		\draw [in=-90, out=-60, looseness=2.00] (11.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (6.center) to (18.center);
		\draw (18.center) to (9.center);
		\draw (18.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/neg_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=white] (11) at (-1, -1) {};
		\node [style=polynomialT] (15) at (0, -1) {1};
		\node [style=white] (17) at (0, -0.5) {$-2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.25] (11.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (6.center) to (11.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/nn_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (4) at (0, -4) {};
		\node [style=polynomial] (5) at (0, 0) {$1$};
		\node [style=polynomial] (6) at (0, -1.5) {$-1$};
		\node [style=polynomialT] (7) at (0, -1) {$1$};
		\node [style=white] (8) at (0, -0.5) {$-1$};
		\node [style=polynomial] (9) at (0, -2) {$1$};
		\node [style=polynomial] (10) at (0, -3.5) {$-1$};
		\node [style=polynomialT] (11) at (0, -3) {$1$};
		\node [style=white] (12) at (0, -2.5) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/nn_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (4) at (0, -4) {};
		\node [style=polynomial] (5) at (0, -1) {$1$};
		\node [style=polynomialT] (7) at (0, -2) {$1$};
		\node [style=white] (8) at (0, -1.5) {$-1$};
		\node [style=polynomial] (10) at (0, -3.5) {$-1$};
		\node [style=polynomialT] (11) at (0, -3) {$1$};
		\node [style=white] (12) at (0, -2.5) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (4.center);
		\draw (7.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/nn_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (4) at (0, -4) {};
		\node [style=polynomial] (5) at (0, -1) {$1$};
		\node [style=polynomialT] (7) at (0, -2.5) {$-1$};
		\node [style=white] (8) at (0, -1.5) {$-1$};
		\node [style=polynomial] (10) at (0, -3.5) {$-1$};
		\node [style=polynomialT] (11) at (0, -3) {$1$};
		\node [style=white] (12) at (0, -2) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (4.center);
		\draw (7.center) to (11.center);
		\draw (12.center) to (8.center);
		\draw (12.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/nn_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -2.5) {};
		\node [style=none] (4) at (0, -4) {};
		\node [style=polynomial] (5) at (0, -3) {$1$};
		\node [style=polynomial] (10) at (0, -3.5) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (10.center) to (4.center);
		\draw (5.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/noth_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=h2] (9) at (-0.5, -0.5) {};
		\node [style=smallblack] (13) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0.center);
		\draw (13.center) to (6.center);
		\draw (13.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/noth_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (6) at (-0.5, 3) {};
		\node [style=polynomial] (7) at (-0.5, 2.5) {1};
		\node [style=white] (8) at (-0.5, 2) {-1};
		\node [style=polynomialT] (9) at (-0.5, 1.5) {1};
		\node [style=polynomial] (10) at (-0.5, 1) {-1};
		\node [style=polynomial] (11) at (-0.5, 0.5) {1};
		\node [style=white] (12) at (-0.5, 0) {-2};
		\node [style=polynomialT] (13) at (-0.5, -0.5) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/noth_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (6) at (-0.5, 2) {};
		\node [style=polynomial] (7) at (-0.5, 1.5) {1};
		\node [style=white] (8) at (-0.5, 1) {-1};
		\node [style=polynomialT] (9) at (-0.5, 0.5) {1};
		\node [style=white] (12) at (-0.5, 0) {-2};
		\node [style=polynomialT] (13) at (-0.5, -0.5) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/noth_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.5) {};
		\node [style=none] (6) at (-0.5, 2) {};
		\node [style=polynomial] (7) at (-0.5, 1.5) {1};
		\node [style=white] (8) at (-0.5, 1) {-1};
		\node [style=polynomialT] (9) at (-0.5, 0.5) {1};
		\node [style=white] (12) at (-0.5, 0) {2};
		\node [style=polynomialT] (13) at (-0.5, -1) {1};
		\node [style=white] (14) at (-0.5, -0.5) {-1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/noth_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.5) {};
		\node [style=none] (6) at (-0.5, 2) {};
		\node [style=polynomial] (7) at (-0.5, 1.5) {1};
		\node [style=white] (8) at (-0.5, 1) {-1};
		\node [style=polynomialT] (9) at (-0.5, 0) {2};
		\node [style=white] (12) at (-0.5, 0.5) {2};
		\node [style=polynomialT] (13) at (-0.5, -0.5) {-1};
		\node [style=white] (14) at (-0.5, -1) {-1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/noth_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 2) {};
		\node [style=polynomial] (7) at (-0.5, 1.5) {1};
		\node [style=white] (8) at (-0.5, 1) {-2};
		\node [style=polynomialT] (9) at (-0.5, 0.5) {1};
		\node [style=white] (14) at (-0.5, 0) {-1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/notsym_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomialT] (0) at (0, 0) {};
		\node [style=smallblack] (1) at (0, -0.5) {};
		\node [style=white] (2) at (0, -1) {0};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (-0.25, 1) {};
		\node [style=none] (6) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-90, looseness=1.25] (3.center) to (0.center);
		\draw [in=75, out=-90, looseness=1.25] (4.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [in=90, out=-90, looseness=0.75] (6.center) to (3.center);
		\draw [in=90, out=-90] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/notsym_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (0) at (0, 0) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (-0.25, 1) {};
		\node [style=none] (6) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=-90] (3.center) to (0.center);
		\draw [in=60, out=-90] (4.center) to (0.center);
		\draw [in=90, out=-90, looseness=0.75] (6.center) to (3.center);
		\draw [in=90, out=-90] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/pbig.r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1.5, 1) {};
		\node [style=none] (18) at (-1.5, -0.5) {};
		\node [style=smallblack] (21) at (-1.5, 0.5) {};
		\node [style=polynomial] (22) at (-2.25, 0.25) {$a$};
		\node [style=smallblack] (23) at (-2.25, 0.75) {};
		\node [style=white] (24) at (-2.25, 1.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw [in=-90, out=-60, looseness=1.50] (22.center) to (21.center);
		\draw (13.center) to (21.center);
		\draw [in=120, out=-90] (22.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/pbig_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1.5, 1) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=polynomial] (19) at (-1.5, -0.5) {$a$};
		\node [style=smallblack] (20) at (-1.5, 0) {};
		\node [style=smallblack] (21) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (18.center);
		\draw (13.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/pbig_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1, 0.75) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=polynomial] (19) at (-1.5, -0.5) {$a$};
		\node [style=smallblack] (21) at (-1, 0.25) {};
		\node [style=polynomial] (22) at (-1.75, 0.25) {};
		\node [style=smallblack] (23) at (-2.25, 0.25) {};
		\node [style=white] (24) at (-2.25, -0.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw [in=90, out=90, looseness=1.75] (23.center) to (22.center);
		\draw [in=90, out=-105] (22.center) to (19.center);
		\draw [in=-90, out=-60, looseness=1.50] (22.center) to (21.center);
		\draw (13.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/plus_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=none] (14) at (-1.25, -1.25) {};
		\node [style=smallblack] (17) at (-0.5, -0.25) {};
		\node [style=none] (18) at (-2.25, -1.25) {};
		\node [style=polynomial] (19) at (-1.5, 0) {};
		\node [style=smallblack] (20) at (-1.5, 0.5) {};
		\node [style=white] (21) at (-1.5, 1) {$0$};
		\node [style=polynomial] (22) at (-1.75, -0.75) {};
		\node [style=none] (23) at (-1.75, -1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (13.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (20.center);
		\draw [in=-75, out=-90, looseness=1.75] (17.center) to (19.center);
		\draw (22.center) to (18.center);
		\draw (22.center) to (14.center);
		\draw (22.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/plus_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=none] (14) at (-0.75, -1.25) {};
		\node [style=smallblack] (17) at (-0.75, 0.25) {};
		\node [style=none] (18) at (-1.75, -1.25) {};
		\node [style=polynomial] (22) at (-1.25, -0.75) {};
		\node [style=smallblack] (23) at (-1, -0.25) {};
		\node [style=none] (24) at (-1.25, -1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (13.center);
		\draw (22.center) to (18.center);
		\draw (22.center) to (14.center);
		\draw (23.center) to (22.center);
		\draw (23.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/plus_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=polynomial] (1) at (0, 0) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=polynomial] (4) at (0.5, -0.5) {};
		\node [style=polynomial] (5) at (1.5, -1.5) {};
		\node [style=none] (6) at (-1, -2) {};
		\node [style=none] (7) at (1, -2) {};
		\node [style=white] (8) at (2, -2) {$r$};
		\node [style=none] (9) at (1, -1) {$\ddots$};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (5.center) to (8.center);
		\draw (4.center) to (6.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/pnot.l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (18) at (-1.75, -1) {};
		\node [style=polynomial] (19) at (-1.5, -0.5) {};
		\node [style=smallblack] (20) at (-1.5, 0) {};
		\node [style=none] (21) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (20.center);
		\draw (19.center) to (18.center);
		\draw (13.center) to (20.center);
		\draw (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/pnot.r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=smallblack] (19) at (-1.5, -0.5) {};
		\node [style=polynomialT] (20) at (-1.5, 0) {};
		\node [style=none] (21) at (-2, 0) {};
		\node [style=none] (22) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (20.center);
		\draw (19.center) to (18.center);
		\draw (13.center) to (20.center);
		\draw [in=90, out=105, looseness=2.50] (20.center) to (21.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/pnot_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1.75, 0) {};
		\node [style=none] (18) at (-1.75, -1) {};
		\node [style=polynomial] (19) at (-1.25, -0.5) {};
		\node [style=polynomial] (21) at (-1.25, 0) {};
		\node [style=smallblack] (22) at (-0.5, 0) {};
		\node [style=white] (23) at (-0.5, -0.5) {$0$};
		\node [style=none] (24) at (-0.75, -1) {};
		\node [style=none] (25) at (-1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (18.center);
		\draw (23.center) to (22.center);
		\draw [in=90, out=90, looseness=1.75] (22.center) to (21.center);
		\draw [in=-90, out=-120, looseness=1.50] (21.center) to (13.center);
		\draw (21.center) to (19.center);
		\draw (19.center) to (24.center);
		\draw (25.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/pnot_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=none] (18) at (-0.5, -1) {};
		\node [style=polynomialT] (19) at (-1.25, -0.25) {};
		\node [style=polynomial] (21) at (-0.5, -0.25) {};
		\node [style=smallblack] (22) at (0, -0.25) {};
		\node [style=white] (23) at (0, -0.75) {$0$};
		\node [style=none] (24) at (-1.75, -0.25) {};
		\node [style=none] (25) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (22.center);
		\draw [in=90, out=90, looseness=2.00] (22.center) to (21.center);
		\draw [in=-90, out=-120, looseness=1.75] (21.center) to (19.center);
		\draw (21.center) to (18.center);
		\draw [in=-90, out=60, looseness=1.25] (19.center) to (13.center);
		\draw [in=90, out=90, looseness=1.75] (19.center) to (24.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/rngplusrs_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (26) at (1.25, 1.5) {};
		\node [style=white] (31) at (0, 0.75) {$1$};
		\node [style=white] (32) at (0.75, 0.75) {$1$};
		\node [style=polynomial] (39) at (0, 1.5) {};
		\node [style=polynomial] (40) at (0.75, 1.5) {};
		\node [style=none] (42) at (1.25, 0.25) {};
		\node [style=white] (43) at (0, 0.25) {$r$};
		\node [style=white] (44) at (0.75, 0.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (31.center);
		\draw (39.center) to (32.center);
		\draw (31.center) to (40.center);
		\draw (40.center) to (32.center);
		\draw [in=90, out=90, looseness=2.50] (40.center) to (26.center);
		\draw (1.center) to (39.center);
		\draw (26.center) to (42.center);
		\draw (31.center) to (43.center);
		\draw (32.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/rngplusrs_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (26) at (1, 1.5) {};
		\node [style=none] (42) at (1, 0.25) {};
		\node [style=white] (43) at (0, 0.5) {$r$};
		\node [style=white] (44) at (0.5, 0.5) {$s$};
		\node [style=white] (45) at (0.25, 1.5) {$1$};
		\node [style=polynomial] (46) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (42.center);
		\draw (1.center) to (45.center);
		\draw [in=90, out=75, looseness=1.25] (45.center) to (26.center);
		\draw (46.center) to (43.center);
		\draw (46.center) to (44.center);
		\draw (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/sym_p.l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomial] (0) at (0, 0) {$r$};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (-0.25, -1) {};
		\node [style=none] (16) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (0.center) to (11.center);
		\draw [in=90, out=-60] (0.center) to (12.center);
		\draw (14.center) to (0.center);
		\draw [in=90, out=-90] (11.center) to (16.center);
		\draw [in=90, out=-90, looseness=0.75] (12.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/sym_p.r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomial] (0) at (0, 0) {$r$};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (0.25, -1) {};
		\node [style=none] (16) at (-0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (0.center) to (11.center);
		\draw [in=90, out=-60] (0.center) to (12.center);
		\draw (14.center) to (0.center);
		\draw [in=90, out=-90] (11.center) to (16.center);
		\draw [in=90, out=-90, looseness=0.75] (12.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/sym_z.l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {$r$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {$\dots$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, 1) {$\dots$};
		\node [style=none] (9) at (-0.25, 1) {};
		\node [style=none] (10) at (0.25, 1) {};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (0, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.50] (1.center) to (0.center);
		\draw [in=-90, out=150, looseness=0.50] (0.center) to (4.center);
		\draw [in=30, out=-90, looseness=0.50] (6.center) to (0.center);
		\draw [in=15, out=-90, looseness=0.50] (7.center) to (0.center);
		\draw [in=120, out=-90] (10.center) to (0.center);
		\draw [in=60, out=-90] (9.center) to (0.center);
		\draw (0.center) to (11.center);
		\draw (0.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/sym_z.r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {$r$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {$\dots$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, 1) {$\dots$};
		\node [style=none] (9) at (-0.25, 1) {};
		\node [style=none] (10) at (0.25, 1) {};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (0, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.50] (1.center) to (0.center);
		\draw [in=-90, out=150, looseness=0.50] (0.center) to (4.center);
		\draw [in=30, out=-90, looseness=0.50] (6.center) to (0.center);
		\draw [in=15, out=-90, looseness=0.50] (7.center) to (0.center);
		\draw [in=75, out=-90] (10.center) to (0.center);
		\draw [in=105, out=-90] (9.center) to (0.center);
		\draw (0.center) to (11.center);
		\draw (0.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/times_comm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.75) {};
		\node [style=none] (1) at (1, -1.75) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=white] (7) at (-0.5, -1.25) {};
		\node [style=white] (8) at (1, -1.25) {};
		\node [style=h2] (9) at (0.5, -1.25) {};
		\node [style=smallblack] (10) at (0, -1.25) {};
		\node [style=smallblack] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (11.center) to (3.center);
		\draw (11.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (8.center);
		\draw (12.center) to (2.center);
		\draw (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/times_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=white] (1) at (-0.75, -0.25) {$r$};
		\node [style=none] (4) at (-2, -2) {};
		\node [style=none] (5) at (2, -2) {};
		\node [style=none] (6) at (-2, 3) {};
		\node [style=none] (7) at (2, 3) {};
		\node [style=none] (11) at (-1, 2) {$\ddots$};
		\node [style=white] (14) at (-1.5, 2.5) {};
		\node [style=none] (15) at (-1, 3) {};
		\node [style=none] (16) at (-1.25, 2.25) {};
		\node [style=none] (17) at (-0.75, 1.75) {};
		\node [style=none] (18) at (0.75, -0.75) {};
		\node [style=none] (19) at (1.25, -1.25) {};
		\node [style=white] (20) at (1.5, -1.5) {};
		\node [style=none] (21) at (1, -2) {};
		\node [style=white] (22) at (0, 1) {};
		\node [style=white] (23) at (0, 0.5) {};
		\node [style=none] (24) at (1, -1) {$\ddots$};
		\node [style=white] (25) at (-0.5, 1.5) {};
		\node [style=none] (26) at (1, 3) {};
		\node [style=none] (27) at (-1, -2) {};
		\node [style=white] (28) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (21.center);
		\draw (0.center) to (18.center);
		\draw (19.center) to (5.center);
		\draw (6.center) to (16.center);
		\draw (0.center) to (18.center);
		\draw (1.center) to (23.center);
		\draw (17.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (0.center);
		\draw (22.center) to (7.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/tr_p.l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomial] (0) at (0, 0) {$r$};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (0.center);
		\draw [in=-180, out=-120, looseness=1.75] (0.center) to (13.center);
		\draw [in=0, out=-60, looseness=1.75] (0.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/tr_z.l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {$r$};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {$\dots$};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {$\dots$};
		\node [style=none] (9) at (-0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.50] (1.center) to (0.center);
		\draw [in=-90, out=150, looseness=0.50] (0.center) to (4.center);
		\draw [in=30, out=-90, looseness=0.50] (6.center) to (0.center);
		\draw [in=15, out=-90, looseness=0.50] (7.center) to (0.center);
		\draw [in=120, out=60, loop] (0.center) to ();
		\draw (0.center) to (9.center);
		\draw (0.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/tr_z.r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {$r$};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-0.25, 0.75) {};
		\node [style=none] (5) at (-0.5, 0.75) {$\dots$};
		\node [style=none] (6) at (0.25, 0.75) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (0.5, 0.75) {$\dots$};
		\node [style=none] (9) at (-0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.50] (1.center) to (0.center);
		\draw [in=-90, out=120] (0.center) to (4.center);
		\draw [in=60, out=-90] (6.center) to (0.center);
		\draw [in=15, out=-90, looseness=0.50] (7.center) to (0.center);
		\draw (0.center) to (9.center);
		\draw (0.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/trplus_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=polynomialT] (15) at (0.5, -1) {};
		\node [style=white] (16) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (10.center);
		\draw [in=45, out=-30, looseness=1.50] (16.center) to (15.center);
		\draw [in=135, out=-150, looseness=1.50] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/trplus_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=polynomialT] (15) at (0.5, -1) {};
		\node [style=white] (16) at (0.5, -0.5) {};
		\node [style=white] (17) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (10.center);
		\draw [in=45, out=-30, looseness=1.50] (16.center) to (15.center);
		\draw [in=135, out=-150, looseness=1.50] (16.center) to (15.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/trw_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomialT] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {$\dots$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, 1) {$\dots$};
		\node [style=small black] (9) at (0, -0.5) {};
		\node [style=white] (10) at (0, -1) {0};
		\node [style=polynomialT] (11) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=0.75] (1.center) to (0.center);
		\draw [in=-90, out=135] (0.center) to (4.center);
		\draw [in=45, out=-90] (6.center) to (0.center);
		\draw [in=45, out=-90, looseness=0.75] (7.center) to (0.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (0.center);
		\draw (11.center) to (0.center);
		\draw [in=120, out=60, loop] (11.center) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/trw_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=polynomialT] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {$\dots$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, 1) {$\dots$};
		\node [style=small black] (9) at (0, -0.5) {};
		\node [style=white] (10) at (0, -1) {0};
		\node [style=white] (11) at (0, 0.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=0.75] (1.center) to (0.center);
		\draw [in=-90, out=135] (0.center) to (4.center);
		\draw [in=45, out=-90] (6.center) to (0.center);
		\draw [in=45, out=-90, looseness=0.75] (7.center) to (0.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (0.center);
		\draw (11.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/unx_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=none] (27) at (1, 1.5) {};
		\node [style=none] (28) at (1.5, 1.5) {};
		\node [style=white] (30) at (0, 0) {};
		\node [style=white] (31) at (1, 0) {};
		\node [style=none] (34) at (0.5, -1) {};
		\node [style=polynomialT] (38) at (0.5, -0.5) {};
		\node [style=white] (41) at (0, 0.5) {};
		\node [style=h2] (42) at (0.5, 0) {};
		\node [style=white] (43) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (30.center);
		\draw (38.center) to (31.center);
		\draw [in=90, out=-90] (27.center) to (41.center);
		\draw (41.center) to (30.center);
		\draw (43.center) to (31.center);
		\draw [in=90, out=-90] (23.center) to (43.center);
		\draw (38.center) to (34.center);
		\draw (1.center) to (41.center);
		\draw (43.center) to (28.center);
		\draw (42.center) to (30.center);
		\draw (42.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RingR/unx_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=none] (27) at (1, 1.5) {};
		\node [style=none] (28) at (1.5, 1.5) {};
		\node [style=none] (34) at (0.5, -1) {};
		\node [style=polynomialT] (38) at (0.5, -0.5) {};
		\node [style=white] (41) at (0, 0.5) {};
		\node [style=white] (43) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (27.center) to (41.center);
		\draw [in=90, out=-90] (23.center) to (43.center);
		\draw (38.center) to (34.center);
		\draw (1.center) to (41.center);
		\draw (43.center) to (28.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X_spider_dfn.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (0) at (-1.75, -0) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, -0) {$:=$};
		\node [style=smallZ] (6) at (3.25, -0) {};
		\node [style=smallH] (7) at (2.25, 1) {};
		\node [style=smallH] (8) at (4.25, 1) {};
		\node [style=smallH] (9) at (2.25, -1) {};
		\node [style=smallH] (10) at (4.25, -1) {};
		\node [style=none] (11) at (2.25, 1.5) {};
		\node [style=none] (12) at (4.25, 1.5) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=none] (14) at (4.25, -1.5) {};
		\node [style=none] (15) at (3.25, 1) {$\ldots $};
		\node [style=none] (16) at (3.25, -1) {$\ldots $};
		\node [style=none] (17) at (-1.75, 0.75) {$\ldots $};
		\node [style=none] (18) at (-1.75, -0.75) {$\ldots $};
		\node [style=none] (19) at (-2.75, 1.25) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-2.75, -1.25) {};
		\node [style=none] (22) at (-0.75, -1.25) {};
		\node [style=none] (23) at (-1.75, 1.75) {$n$};
		\node [style=none] (24) at (-1.75, -1.75) {$m$};
		\node [style=none] (25) at (4.5, 1.75) {};
		\node [style=none] (26) at (2, 1.75) {};
		\node [style=none] (27) at (4.5, -1.75) {};
		\node [style=none] (28) at (2, -1.75) {};
		\node [style=none] (29) at (3.25, 2.25) {$n$};
		\node [style=none] (30) at (3.25, -2.25) {$m$};
		\node [style=ZH] (31) at (1.25, -0) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (1.center) to (0.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3.center);
		\draw [bend left=15, looseness=1.00] (2.center) to (0.center);
		\draw [bend left=15, looseness=1.00] (0.center) to (4.center);
		\draw (11.center) to (7.center);
		\draw [bend right=15, looseness=1.00] (7.center) to (6.center);
		\draw [bend right=15, looseness=1.00] (6.center) to (8.center);
		\draw (8.center) to (12.center);
		\draw [bend right=15, looseness=1.00] (6.center) to (9.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw [bend left=15, looseness=1.00] (6.center) to (10.center);
		\draw [decorate] (19.center) to (20.center);
		\draw [decorate] (22.center) to (21.center);
		\draw [decorate] (26.center) to (25.center);
		\draw [decorate] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/AND_definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (24) at (-2, 0) {\scriptsize AND};
		\node [style=none] (25) at (-2, 1.25) {};
		\node [style=none] (26) at (-2.675, -1.25) {};
		\node [style=none] (27) at (-2.675, -0.25) {};
		\node [style=none] (28) at (-1.375, -1.25) {};
		\node [style=none] (29) at (-1.375, -0.25) {};
		\node [style=none] (30) at (-2.05, -0.75) {\ldots};
		\node [style=none] (31) at (0, 0) {:=};
		\node [style=ZH] (32) at (2, 0) {};
		\node [style=none] (33) at (2, 1.25) {};
		\node [style=none] (34) at (1.25, -1.25) {};
		\node [style=none] (35) at (2.75, -1.25) {};
		\node [style=ZH] (43) at (2, 0.65) {};
		\node [style=none] (45) at (2, -0.75) {\ldots};
		\node [style=none] (46) at (1, 0) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (24.center) to (25.center);
		\draw [bend left] (34.center) to (32.center);
		\draw [bend left] (32.center) to (35.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/AND_lemma_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-2.25, -1.25) {$0$};
		\node [style=none] (1) at (-2.25, 2) {};
		\node [style=ZH] (2) at (-1, -1.25) {};
		\node [style=smallZ] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (1.25, -0.25) {$=$};
		\node [style=smallZ] (7) at (-1, -2.5) {};
		\node [style=none] (8) at (-1.5, -1.75) {};
		\node [style=none] (9) at (-0.5, -1.75) {};
		\node [style=none] (10) at (-0.5, -3) {};
		\node [style=none] (11) at (-1.5, -3) {};
		\node [style=none] (12) at (-2.75, 0) {};
		\node [style=none] (13) at (-1.75, 0) {};
		\node [style=none] (14) at (-1.75, 2.5) {};
		\node [style=none] (15) at (-2.75, 2.5) {};
		\node [style=none] (16) at (-0.25, 2) {};
		\node [style=smallZ] (17) at (-0.25, 0.75) {};
		\node [style=none] (18) at (-0.75, 0) {};
		\node [style=none] (19) at (0.25, 0) {};
		\node [style=none] (20) at (0.25, 2.5) {};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=ZH] (22) at (3, -1.25) {$0$};
		\node [style=none] (23) at (3, 2) {};
		\node [style=smallZ] (25) at (3, 0.75) {};
		\node [style=none] (31) at (2.5, 0) {};
		\node [style=none] (32) at (3.5, 0) {};
		\node [style=none] (33) at (3.5, 2.5) {};
		\node [style=none] (34) at (2.5, 2.5) {};
		\node [style=none] (35) at (5, 2) {};
		\node [style=smallZ] (36) at (5, 0.75) {};
		\node [style=none] (37) at (4.5, 0) {};
		\node [style=none] (38) at (5.5, 0) {};
		\node [style=none] (39) at (5.5, 2.5) {};
		\node [style=none] (40) at (4.5, 2.5) {};
		\node [style=none] (41) at (4.5, -1.25) {};
		\node [style=none] (42) at (5.5, -1.25) {};
		\node [style=none] (43) at (5.5, -2.25) {};
		\node [style=none] (44) at (4.5, -2.25) {};
		\node [style=smallZ] (46) at (5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (7.center);
		\draw [style=blue] (11.center) to (8.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw (0.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw [style=blue] (12.center) to (15.center);
		\draw [style=blue] (15.center) to (14.center);
		\draw [style=blue] (14.center) to (13.center);
		\draw [style=blue] (13.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw [style=blue] (18.center) to (21.center);
		\draw [style=blue] (21.center) to (20.center);
		\draw [style=blue] (20.center) to (19.center);
		\draw [style=blue] (19.center) to (18.center);
		\draw (2.center) to (17.center);
		\draw (23.center) to (25.center);
		\draw (22.center) to (25.center);
		\draw [style=blue] (31.center) to (34.center);
		\draw [style=blue] (34.center) to (33.center);
		\draw [style=blue] (33.center) to (32.center);
		\draw [style=blue] (32.center) to (31.center);
		\draw (35.center) to (36.center);
		\draw [style=blue] (37.center) to (40.center);
		\draw [style=blue] (40.center) to (39.center);
		\draw [style=blue] (39.center) to (38.center);
		\draw [style=blue] (38.center) to (37.center);
		\draw [style=blue] (44.center) to (41.center);
		\draw [style=blue] (41.center) to (42.center);
		\draw [style=blue] (42.center) to (43.center);
		\draw [style=blue] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/AND_lemma_1_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-13.75, -1) {$0$};
		\node [style=none] (1) at (-13.75, 1.75) {};
		\node [style=ZH] (2) at (-12.5, -1) {};
		\node [style=smallZ] (3) at (-13.75, 1) {};
		\node [style=none] (4) at (-10.25, 0) {$=$};
		\node [style=smallZ] (7) at (-12.5, -2.25) {};
		\node [style=none] (8) at (-13, -1.5) {};
		\node [style=none] (9) at (-12, -1.5) {};
		\node [style=none] (10) at (-12, -2.75) {};
		\node [style=none] (11) at (-13, -2.75) {};
		\node [style=none] (12) at (-14.25, 0.25) {};
		\node [style=none] (13) at (-13.25, 0.25) {};
		\node [style=none] (14) at (-13.25, 2.25) {};
		\node [style=none] (15) at (-14.25, 2.25) {};
		\node [style=none] (16) at (-11.75, 1.75) {};
		\node [style=smallZ] (17) at (-11.75, 1) {};
		\node [style=none] (18) at (-12.25, 0.25) {};
		\node [style=none] (19) at (-11.25, 0.25) {};
		\node [style=none] (20) at (-11.25, 2.25) {};
		\node [style=none] (21) at (-12.25, 2.25) {};
		\node [style=ZH] (22) at (12, -0.75) {$0$};
		\node [style=none] (23) at (12, 1.75) {};
		\node [style=smallZ] (25) at (12, 1) {};
		\node [style=none] (31) at (11.5, 0.25) {};
		\node [style=none] (32) at (12.5, 0.25) {};
		\node [style=none] (33) at (12.5, 2.25) {};
		\node [style=none] (34) at (11.5, 2.25) {};
		\node [style=none] (35) at (14, 1.75) {};
		\node [style=smallZ] (36) at (14, 0.75) {};
		\node [style=none] (37) at (13.5, 0.25) {};
		\node [style=none] (38) at (14.5, 0.25) {};
		\node [style=none] (39) at (14.5, 2.25) {};
		\node [style=none] (40) at (13.5, 2.25) {};
		\node [style=ZH] (41) at (-8.5, -0.25) {};
		\node [style=none] (42) at (-8.5, 1.75) {};
		\node [style=ZH] (43) at (-6.5, -1.5) {};
		\node [style=smallZ] (44) at (-8.5, 1) {};
		\node [style=none] (45) at (-5, 0) {$=$};
		\node [style=smallZ] (46) at (-6.5, -2.75) {};
		\node [style=none] (47) at (-7, -2) {};
		\node [style=none] (48) at (-6, -2) {};
		\node [style=none] (49) at (-6, -3.25) {};
		\node [style=none] (50) at (-7, -3.25) {};
		\node [style=none] (51) at (-9, 0.25) {};
		\node [style=none] (52) at (-8, 0.25) {};
		\node [style=none] (53) at (-8, 2.25) {};
		\node [style=none] (54) at (-9, 2.25) {};
		\node [style=none] (55) at (-6.5, 1.75) {};
		\node [style=smallZ] (56) at (-6.5, 1) {};
		\node [style=none] (57) at (-7, 0.25) {};
		\node [style=none] (58) at (-6, 0.25) {};
		\node [style=none] (59) at (-6, 2.25) {};
		\node [style=none] (60) at (-7, 2.25) {};
		\node [style=smallZ] (61) at (-8.5, -1.5) {};
		\node [style=ZH] (62) at (-8.5, -2.75) {$\frac14$};
		\node [style=ZH] (63) at (-7.75, -0.25) {};
		\node [style=ZH] (64) at (-7, -1) {};
		\node [style=none] (66) at (-3.5, 1.75) {};
		\node [style=ZH] (67) at (-1.5, -1.5) {};
		\node [style=ZH] (68) at (-3.5, 0.5) {};
		\node [style=smallZ] (69) at (-1.5, -2.75) {};
		\node [style=none] (70) at (-2, -2) {};
		\node [style=none] (71) at (-1, -2) {};
		\node [style=none] (72) at (-1, -3.25) {};
		\node [style=none] (73) at (-2, -3.25) {};
		\node [style=none] (74) at (-4, 1.25) {};
		\node [style=none] (75) at (-3, 1.25) {};
		\node [style=none] (76) at (-3, 2.25) {};
		\node [style=none] (77) at (-4, 2.25) {};
		\node [style=none] (78) at (-1.5, 1.75) {};
		\node [style=smallZ] (79) at (-1.5, 1) {};
		\node [style=none] (80) at (-2, 0.25) {};
		\node [style=none] (81) at (-1, 0.25) {};
		\node [style=none] (82) at (-1, 2.25) {};
		\node [style=none] (83) at (-2, 2.25) {};
		\node [style=smallZ] (84) at (-3.5, -1.5) {};
		\node [style=ZH] (85) at (-3.5, -2.75) {$\frac14$};
		\node [style=ZH] (87) at (-2, -1) {};
		\node [style=smallGrey] (88) at (-3.5, -0.5) {};
		\node [style=none] (89) at (0, 0) {$=$};
		\node [style=none] (90) at (1.75, 1.75) {};
		\node [style=ZH] (91) at (3.75, -1.5) {};
		\node [style=ZH] (92) at (1.75, 0.5) {};
		\node [style=smallZ] (93) at (3.75, -2.75) {};
		\node [style=none] (94) at (3.25, -2) {};
		\node [style=none] (95) at (4.25, -2) {};
		\node [style=none] (96) at (4.25, -3.25) {};
		\node [style=none] (97) at (3.25, -3.25) {};
		\node [style=none] (98) at (1.25, 1.25) {};
		\node [style=none] (99) at (2.25, 1.25) {};
		\node [style=none] (100) at (2.25, 2.25) {};
		\node [style=none] (101) at (1.25, 2.25) {};
		\node [style=none] (102) at (3.75, 1.75) {};
		\node [style=smallZ] (103) at (3.75, 1) {};
		\node [style=none] (104) at (3.25, 0.25) {};
		\node [style=none] (105) at (4.25, 0.25) {};
		\node [style=none] (106) at (4.25, 2.25) {};
		\node [style=none] (107) at (3.25, 2.25) {};
		\node [style=smallZ] (108) at (1.75, -0.5) {};
		\node [style=ZH] (109) at (1.5, -1.75) {$\frac12$};
		\node [style=smallGrey] (110) at (2.75, -0.75) {};
		\node [style=none] (111) at (6.75, 1.75) {};
		\node [style=ZH] (113) at (6.75, 0.25) {$0$};
		\node [style=smallZ] (114) at (8.75, -2.75) {};
		\node [style=none] (115) at (8.25, -1.25) {};
		\node [style=none] (116) at (9.25, -1.25) {};
		\node [style=none] (117) at (9.25, -3.25) {};
		\node [style=none] (118) at (8.25, -3.25) {};
		\node [style=none] (119) at (6.25, 1.25) {};
		\node [style=none] (120) at (7.25, 1.25) {};
		\node [style=none] (121) at (7.25, 2.25) {};
		\node [style=none] (122) at (6.25, 2.25) {};
		\node [style=none] (123) at (8.75, 1.75) {};
		\node [style=smallZ] (124) at (8.75, 1) {};
		\node [style=none] (125) at (8.25, -0.25) {};
		\node [style=none] (126) at (9.25, -0.25) {};
		\node [style=none] (127) at (9.25, 2.25) {};
		\node [style=none] (128) at (8.25, 2.25) {};
		\node [style=none] (132) at (5.25, 0) {$=$};
		\node [style=smallZ] (133) at (8.75, 0.25) {};
		\node [style=smallZ] (134) at (8.75, -1.75) {};
		\node [style=none] (136) at (13.5, -1) {};
		\node [style=none] (137) at (14.5, -1) {};
		\node [style=none] (138) at (14.5, -2) {};
		\node [style=none] (139) at (13.5, -2) {};
		\node [style=smallZ] (141) at (14, -1.5) {};
		\node [style=none] (142) at (10.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (7.center);
		\draw [style=blue] (11.center) to (8.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw (0.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw [style=blue] (12.center) to (15.center);
		\draw [style=blue] (15.center) to (14.center);
		\draw [style=blue] (14.center) to (13.center);
		\draw [style=blue] (13.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw [style=blue] (18.center) to (21.center);
		\draw [style=blue] (21.center) to (20.center);
		\draw [style=blue] (20.center) to (19.center);
		\draw [style=blue] (19.center) to (18.center);
		\draw (2.center) to (17.center);
		\draw (23.center) to (25.center);
		\draw (22.center) to (25.center);
		\draw [style=blue] (31.center) to (34.center);
		\draw [style=blue] (34.center) to (33.center);
		\draw [style=blue] (33.center) to (32.center);
		\draw [style=blue] (32.center) to (31.center);
		\draw (35.center) to (36.center);
		\draw [style=blue] (37.center) to (40.center);
		\draw [style=blue] (40.center) to (39.center);
		\draw [style=blue] (39.center) to (38.center);
		\draw [style=blue] (38.center) to (37.center);
		\draw (42.center) to (44.center);
		\draw (43.center) to (46.center);
		\draw [style=blue] (50.center) to (47.center);
		\draw [style=blue] (47.center) to (48.center);
		\draw [style=blue] (48.center) to (49.center);
		\draw [style=blue] (49.center) to (50.center);
		\draw (41.center) to (44.center);
		\draw [style=blue] (51.center) to (54.center);
		\draw [style=blue] (54.center) to (53.center);
		\draw [style=blue] (53.center) to (52.center);
		\draw [style=blue] (52.center) to (51.center);
		\draw (55.center) to (56.center);
		\draw [style=blue] (57.center) to (60.center);
		\draw [style=blue] (60.center) to (59.center);
		\draw [style=blue] (59.center) to (58.center);
		\draw [style=blue] (58.center) to (57.center);
		\draw (43.center) to (56.center);
		\draw (41.center) to (61.center);
		\draw (43.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (44.center);
		\draw (66.center) to (68.center);
		\draw (67.center) to (69.center);
		\draw [style=blue] (73.center) to (70.center);
		\draw [style=blue] (70.center) to (71.center);
		\draw [style=blue] (71.center) to (72.center);
		\draw [style=blue] (72.center) to (73.center);
		\draw [style=blue] (74.center) to (77.center);
		\draw [style=blue] (77.center) to (76.center);
		\draw [style=blue] (76.center) to (75.center);
		\draw [style=blue] (75.center) to (74.center);
		\draw (78.center) to (79.center);
		\draw [style=blue] (80.center) to (83.center);
		\draw [style=blue] (83.center) to (82.center);
		\draw [style=blue] (82.center) to (81.center);
		\draw [style=blue] (81.center) to (80.center);
		\draw (67.center) to (79.center);
		\draw (67.center) to (87.center);
		\draw (88.center) to (84.center);
		\draw (88.center) to (68.center);
		\draw (88.center) to (87.center);
		\draw (90.center) to (92.center);
		\draw (91.center) to (93.center);
		\draw [style=blue] (97.center) to (94.center);
		\draw [style=blue] (94.center) to (95.center);
		\draw [style=blue] (95.center) to (96.center);
		\draw [style=blue] (96.center) to (97.center);
		\draw [style=blue] (98.center) to (101.center);
		\draw [style=blue] (101.center) to (100.center);
		\draw [style=blue] (100.center) to (99.center);
		\draw [style=blue] (99.center) to (98.center);
		\draw (102.center) to (103.center);
		\draw [style=blue] (104.center) to (107.center);
		\draw [style=blue] (107.center) to (106.center);
		\draw [style=blue] (106.center) to (105.center);
		\draw [style=blue] (105.center) to (104.center);
		\draw (91.center) to (103.center);
		\draw (92.center) to (108.center);
		\draw (110.center) to (91.center);
		\draw (111.center) to (113.center);
		\draw [style=blue] (118.center) to (115.center);
		\draw [style=blue] (115.center) to (116.center);
		\draw [style=blue] (116.center) to (117.center);
		\draw [style=blue] (117.center) to (118.center);
		\draw [style=blue] (119.center) to (122.center);
		\draw [style=blue] (122.center) to (121.center);
		\draw [style=blue] (121.center) to (120.center);
		\draw [style=blue] (120.center) to (119.center);
		\draw (123.center) to (124.center);
		\draw [style=blue] (125.center) to (128.center);
		\draw [style=blue] (128.center) to (127.center);
		\draw [style=blue] (127.center) to (126.center);
		\draw [style=blue] (126.center) to (125.center);
		\draw (133.center) to (124.center);
		\draw (134.center) to (114.center);
		\draw [style=blue] (139.center) to (136.center);
		\draw [style=blue] (136.center) to (137.center);
		\draw [style=blue] (137.center) to (138.center);
		\draw [style=blue] (138.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/AND_lemma_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-5.25, 0.75) {};
		\node [style=smallZ] (1) at (-3, 0.75) {};
		\node [style=smallZ] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-5.25, 2) {};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=none] (5) at (-0.75, 2) {};
		\node [style=ZH] (6) at (-6.5, -2.25) {$\frac12$};
		\node [style=ZH] (7) at (-4.25, -2.25) {$\frac12$};
		\node [style=ZH] (8) at (-2.5, -2.25) {$\frac12$};
		\node [style=ZH] (9) at (-0.5, -2.25) {$\frac12$};
		\node [style=smallGrey] (10) at (-5.625, 0) {$\neg$};
		\node [style=smallGrey] (11) at (-3.35, 0) {$\neg$};
		\node [style=smallGrey] (12) at (-1.25, 0) {$\neg$};
		\node [style=none] (13) at (1.5, -0.75) {=};
		\node [style=smallZ] (14) at (3.25, 0.75) {};
		\node [style=smallZ] (15) at (5.5, 0.75) {};
		\node [style=smallZ] (16) at (7.75, 0.75) {};
		\node [style=none] (17) at (3.25, 2) {};
		\node [style=none] (18) at (5.5, 2) {};
		\node [style=none] (19) at (7.75, 2) {};
		\node [style=ZH] (20) at (5.5, -0.75) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (6.center) to (10.center);
		\draw (10.center) to (0.center);
		\draw (7.center) to (0.center);
		\draw (7.center) to (11.center);
		\draw (11.center) to (1.center);
		\draw (8.center) to (0.center);
		\draw (8.center) to (1.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (2.center);
		\draw (9.center) to (0.center);
		\draw (9.center) to (1.center);
		\draw (9.center) to (2.center);
		\draw (14.center) to (17.center);
		\draw (15.center) to (18.center);
		\draw (16.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/AND_lemma_2_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-12.5, 1.5) {};
		\node [style=smallZ] (1) at (-10.75, 1.5) {};
		\node [style=smallZ] (2) at (-8.75, 1.5) {};
		\node [style=none] (3) at (-12.5, 2.75) {};
		\node [style=none] (4) at (-10.75, 2.75) {};
		\node [style=none] (5) at (-8.75, 2.75) {};
		\node [style=ZH] (6) at (-13.25, -1.25) {$\frac12$};
		\node [style=ZH] (7) at (-11.75, -1.25) {$\frac12$};
		\node [style=ZH] (8) at (-10, -1.25) {$\frac12$};
		\node [style=ZH] (9) at (-8.25, -1.25) {$\frac12$};
		\node [style=smallGrey] (10) at (-12.8, 0.725) {$\neg$};
		\node [style=smallGrey] (11) at (-11, 0.85) {$\neg$};
		\node [style=smallGrey] (12) at (-9.125, 0.775) {$\neg$};
		\node [style=none] (13) at (-6.75, 1) {=};
		\node [style=smallZ] (21) at (-4.5, 1.5) {};
		\node [style=smallZ] (22) at (-2.75, 1.5) {};
		\node [style=smallZ] (23) at (-1, 1.5) {};
		\node [style=none] (24) at (-4.5, 2.75) {};
		\node [style=none] (25) at (-2.75, 2.75) {};
		\node [style=none] (26) at (-1, 2.75) {};
		\node [style=ZH] (27) at (-5.25, -1.25) {$\frac12$};
		\node [style=ZH] (28) at (-3.75, -1.25) {$\frac12$};
		\node [style=ZH] (29) at (-2.25, -1.25) {$\frac12$};
		\node [style=smallGrey] (31) at (-4.85, 0.575) {$\neg$};
		\node [style=smallGrey] (32) at (-3.075, 0.625) {$\neg$};
		\node [style=none] (33) at (0.5, 1) {=};
		\node [style=smallZ] (34) at (3, 1.5) {};
		\node [style=smallZ] (35) at (4.5, 1.5) {};
		\node [style=smallZ] (36) at (6, 1.5) {};
		\node [style=none] (37) at (3, 2.75) {};
		\node [style=none] (38) at (4.5, 2.75) {};
		\node [style=none] (39) at (6, 2.75) {};
		\node [style=ZH] (40) at (2, -1.25) {$\frac12$};
		\node [style=ZH] (41) at (3.75, -1.25) {$\frac12$};
		\node [style=smallGrey] (43) at (2.5, 0.275) {$\neg$};
		\node [style=none] (44) at (7.25, 1) {=};
		\node [style=smallZ] (45) at (9, 1.5) {};
		\node [style=smallZ] (46) at (10.25, 1.5) {};
		\node [style=smallZ] (47) at (11.5, 1.5) {};
		\node [style=none] (48) at (9, 2.75) {};
		\node [style=none] (49) at (10.25, 2.75) {};
		\node [style=none] (50) at (11.5, 2.75) {};
		\node [style=ZH] (51) at (10, 0) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (6.center) to (10.center);
		\draw (10.center) to (0.center);
		\draw (7.center) to (0.center);
		\draw (7.center) to (11.center);
		\draw (11.center) to (1.center);
		\draw (8.center) to (0.center);
		\draw (8.center) to (1.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (2.center);
		\draw (9.center) to (0.center);
		\draw (9.center) to (1.center);
		\draw (9.center) to (2.center);
		\draw (21.center) to (24.center);
		\draw (22.center) to (25.center);
		\draw (23.center) to (26.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (21.center);
		\draw (28.center) to (21.center);
		\draw (28.center) to (32.center);
		\draw (32.center) to (22.center);
		\draw (29.center) to (21.center);
		\draw (29.center) to (22.center);
		\draw (34.center) to (37.center);
		\draw (35.center) to (38.center);
		\draw (36.center) to (39.center);
		\draw (40.center) to (43.center);
		\draw (43.center) to (34.center);
		\draw (41.center) to (34.center);
		\draw (45.center) to (48.center);
		\draw (46.center) to (49.center);
		\draw (47.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/AND_proposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {=};
		\node [style=none] (10) at (-4.75, 1.5) {};
		\node [style=none] (11) at (-3, 1.5) {};
		\node [style=none] (12) at (-1.5, 1.5) {};
		\node [style=smallZ] (13) at (-3, -1.25) {};
		\node [style=ZH] (14) at (-4.75, 0.25) {$0$};
		\node [style=ZH] (15) at (-3, 0.25) {$0$};
		\node [style=ZH] (16) at (-1.5, 0.25) {$0$};
		\node [style=ZH] (17) at (-3, -2.25) {};
		\node [style=ZH] (18) at (3, -0.75) {$0$};
		\node [style=smallGrey] (19) at (1.5, 0.25) {$\neg$};
		\node [style=smallGrey] (20) at (3, 0.25) {$\neg$};
		\node [style=smallGrey] (21) at (4.25, 0.25) {$\neg$};
		\node [style=none] (22) at (1.25, 1.5) {};
		\node [style=none] (23) at (3, 1.5) {};
		\node [style=none] (24) at (4.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (10.center);
		\draw (15.center) to (11.center);
		\draw (16.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (13.center) to (16.center);
		\draw (17.center) to (13.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (18.center);
		\draw (19.center) to (22.center);
		\draw (20.center) to (23.center);
		\draw (21.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/AND_proposition_proof_1_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-11, 0) {=};
		\node [style=none] (10) at (-15.75, 1.5) {};
		\node [style=none] (11) at (-14, 1.5) {};
		\node [style=none] (12) at (-12.5, 1.5) {};
		\node [style=smallZ] (13) at (-14, -1.25) {};
		\node [style=ZH] (14) at (-15.75, 0.25) {$0$};
		\node [style=ZH] (15) at (-14, 0.25) {$0$};
		\node [style=ZH] (16) at (-12.5, 0.25) {$0$};
		\node [style=ZH] (17) at (-14, -2.25) {};
		\node [style=none] (18) at (-9.75, 1.5) {};
		\node [style=none] (19) at (-8, 1.5) {};
		\node [style=none] (20) at (-6.5, 1.5) {};
		\node [style=smallZ] (21) at (-8, -2.25) {};
		\node [style=ZH] (22) at (-9.75, -0.75) {$0$};
		\node [style=ZH] (23) at (-8, -0.75) {$0$};
		\node [style=ZH] (24) at (-6.5, -0.75) {$0$};
		\node [style=ZH] (25) at (-5.25, -0.75) {};
		\node [style=smallZ] (26) at (-9.75, 0.5) {};
		\node [style=smallZ] (27) at (-8, 0.5) {};
		\node [style=smallZ] (28) at (-6.5, 0.5) {};
		\node [style=none] (29) at (-3.75, 0) {=};
		\node [style=none] (30) at (-2.75, 1.5) {};
		\node [style=none] (31) at (-0.5, 1.5) {};
		\node [style=none] (32) at (1, 1.5) {};
		\node [style=smallZ] (33) at (-0.5, -2.75) {};
		\node [style=ZH] (34) at (-3, -1.25) {$0$};
		\node [style=ZH] (35) at (-0.5, -1.25) {$0$};
		\node [style=ZH] (36) at (1, -1.25) {$0$};
		\node [style=ZH] (37) at (2.25, -1.25) {};
		\node [style=smallZ] (38) at (-2.75, 0.5) {};
		\node [style=smallZ] (39) at (-0.5, 0.5) {};
		\node [style=smallZ] (40) at (1, 0.5) {};
		\node [style=ZH] (41) at (-1.5, -1.25) {$0$};
		\node [style=smallGrey] (42) at (-2.25, -0.75) {$\neg$};
		\node [style=none] (43) at (3.25, 0) {=};
		\node [style=none] (45) at (5, 1.5) {};
		\node [style=none] (46) at (7.25, 1.5) {};
		\node [style=none] (47) at (8.75, 1.5) {};
		\node [style=smallZ] (48) at (7.25, -2.75) {};
		\node [style=ZH] (49) at (4.75, -1.25) {$0$};
		\node [style=ZH] (50) at (7.25, -1.25) {$0$};
		\node [style=ZH] (51) at (8.75, -1.25) {$0$};
		\node [style=ZH] (52) at (10, -1.25) {};
		\node [style=smallZ] (53) at (5.025, 0.5) {};
		\node [style=smallZ] (54) at (7.25, 0.5) {};
		\node [style=smallZ] (55) at (8.75, 0.5) {};
		\node [style=ZH] (56) at (6.25, -1.25) {$0$};
		\node [style=smallGrey] (57) at (5.5, -0.5) {$\neg$};
		\node [style=ZH] (58) at (8, -1.25) {$0$};
		\node [style=smallGrey] (59) at (7.75, -0.25) {$\neg$};
		\node [style=none] (120) at (-11, 1) {I};
		\node [style=none] (121) at (-3.75, 1) {\eqref{lem:intro-bangboxed}};
		\node [style=none] (122) at (3.25, 1) {\eqref{lem:intro-bangboxed}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (10.center);
		\draw (15.center) to (11.center);
		\draw (16.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (13.center) to (16.center);
		\draw (17.center) to (13.center);
		\draw (22.center) to (18.center);
		\draw (23.center) to (19.center);
		\draw (24.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (21.center) to (24.center);
		\draw [bend left] (25.center) to (21.center);
		\draw (35.center) to (31.center);
		\draw (36.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (33.center) to (36.center);
		\draw [bend left] (37.center) to (33.center);
		\draw (41.center) to (39.center);
		\draw (41.center) to (33.center);
		\draw (38.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (50.center) to (46.center);
		\draw (51.center) to (47.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (48.center) to (51.center);
		\draw [bend left] (52.center) to (48.center);
		\draw (56.center) to (54.center);
		\draw (56.center) to (48.center);
		\draw (53.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (34.center) to (38.center);
		\draw (38.center) to (30.center);
		\draw (45.center) to (53.center);
		\draw (53.center) to (49.center);
		\draw (58.center) to (55.center);
		\draw (58.center) to (48.center);
		\draw (53.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (35.center) to (38.center);
		\draw (50.center) to (53.center);
		\draw (51.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/AND_proposition_proof_1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (-12.5, 0) {=};
		\node [style=none] (61) at (-10.75, 1.5) {};
		\node [style=none] (62) at (-8.5, 1.5) {};
		\node [style=none] (63) at (-7, 1.5) {};
		\node [style=smallZ] (64) at (-8.5, -2.75) {};
		\node [style=ZH] (65) at (-11, -1.25) {$0$};
		\node [style=ZH] (66) at (-8.5, -1.25) {$0$};
		\node [style=ZH] (67) at (-7, -1.25) {$0$};
		\node [style=ZH] (68) at (-5.25, -1.25) {};
		\node [style=smallZ] (69) at (-10.725, 0.5) {};
		\node [style=smallZ] (70) at (-8.5, 0.5) {};
		\node [style=smallZ] (71) at (-7, 0.5) {};
		\node [style=ZH] (72) at (-9.5, -1.25) {$0$};
		\node [style=smallGrey] (73) at (-10.25, -0.75) {$\neg$};
		\node [style=ZH] (74) at (-7.75, -1.25) {$0$};
		\node [style=smallGrey] (75) at (-7.975, -0.425) {$\neg$};
		\node [style=ZH] (76) at (-6.25, -1.25) {};
		\node [style=smallGrey] (77) at (-6.25, -0.5) {$\neg$};
		\node [style=none] (78) at (-3.75, 0) {=};
		\node [style=none] (79) at (-2.25, 1.25) {};
		\node [style=none] (80) at (0, 1.25) {};
		\node [style=none] (81) at (1.5, 1.25) {};
		\node [style=smallZ] (82) at (0, -3) {};
		\node [style=ZH] (83) at (1.25, -1.5) {$0$};
		\node [style=ZH] (84) at (2, -1.5) {$0$};
		\node [style=ZH] (85) at (2.75, -1.5) {$0$};
		\node [style=ZH] (86) at (3.75, -1.5) {};
		\node [style=smallZ] (87) at (-2.225, 0.25) {};
		\node [style=smallZ] (88) at (0, 0.25) {};
		\node [style=smallZ] (89) at (1.5, 0.25) {};
		\node [style=ZH] (90) at (-2.25, -1.5) {$0$};
		\node [style=smallGrey] (91) at (-3, -1) {$\neg$};
		\node [style=ZH] (92) at (-1.25, -1.5) {$0$};
		\node [style=smallGrey] (93) at (-1.975, -0.675) {$\neg$};
		\node [style=ZH] (94) at (-0.5, -1.5) {};
		\node [style=smallGrey] (95) at (-1, -1) {$\neg$};
		\node [style=none] (123) at (-12.5, 1) {\eqref{lem:intro-bangboxed}};
		\node [style=none] (125) at (5.25, 0) {=};
		\node [style=none] (126) at (6.75, 1.25) {};
		\node [style=none] (127) at (9, 1.25) {};
		\node [style=none] (128) at (10.5, 1.25) {};
		\node [style=ZH] (130) at (10.25, -1.5) {$0$};
		\node [style=ZH] (131) at (11, -1.5) {$0$};
		\node [style=ZH] (132) at (11.75, -1.5) {$0$};
		\node [style=ZH] (133) at (12.75, -1.5) {};
		\node [style=smallZ] (134) at (6.775, 0.25) {};
		\node [style=smallZ] (135) at (9, 0.25) {};
		\node [style=smallZ] (136) at (10.5, 0.25) {};
		\node [style=ZH] (137) at (6.75, -1.5) {$0$};
		\node [style=smallGrey] (138) at (6, -1) {$\neg$};
		\node [style=ZH] (139) at (7.75, -1.5) {$0$};
		\node [style=smallGrey] (140) at (7.025, -0.675) {$\neg$};
		\node [style=ZH] (141) at (8.5, -1.5) {};
		\node [style=smallGrey] (142) at (8, -1) {$\neg$};
		\node [style=none] (143) at (5.25, 0.75) {\eqref{lem:splitting}};
		\node [style=smallZ] (144) at (7.5, -3) {};
		\node [style=smallZ] (145) at (11.5, -3) {};
		\node [style=ZH] (175) at (6, -2.75) {$\frac12$};
		\node [style=none] (178) at (-3.75, 1) {OCM};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66.center) to (62.center);
		\draw (67.center) to (63.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (66.center);
		\draw (64.center) to (67.center);
		\draw [bend left] (68.center) to (64.center);
		\draw (72.center) to (70.center);
		\draw (72.center) to (64.center);
		\draw (69.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (61.center) to (69.center);
		\draw (69.center) to (65.center);
		\draw (74.center) to (71.center);
		\draw (74.center) to (64.center);
		\draw (69.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (76.center) to (64.center);
		\draw (77.center) to (76.center);
		\draw (69.center) to (77.center);
		\draw (66.center) to (69.center);
		\draw (67.center) to (69.center);
		\draw (68.center) to (69.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (84.center);
		\draw (82.center) to (85.center);
		\draw (90.center) to (88.center);
		\draw (90.center) to (82.center);
		\draw (87.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (79.center) to (87.center);
		\draw (87.center) to (83.center);
		\draw (92.center) to (89.center);
		\draw (92.center) to (82.center);
		\draw (87.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (94.center) to (82.center);
		\draw (95.center) to (94.center);
		\draw (87.center) to (95.center);
		\draw (84.center) to (87.center);
		\draw [bend right=15, looseness=0.25] (85.center) to (87.center);
		\draw [bend right=15, looseness=0.50] (86.center) to (87.center);
		\draw (84.center) to (88.center);
		\draw (88.center) to (80.center);
		\draw (85.center) to (89.center);
		\draw (89.center) to (81.center);
		\draw (82.center) to (86.center);
		\draw (137.center) to (135.center);
		\draw (134.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (126.center) to (134.center);
		\draw (134.center) to (130.center);
		\draw (139.center) to (136.center);
		\draw (134.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (142.center) to (141.center);
		\draw (134.center) to (142.center);
		\draw (131.center) to (134.center);
		\draw [bend right=15, looseness=0.25] (132.center) to (134.center);
		\draw [bend right=15, looseness=0.50] (133.center) to (134.center);
		\draw (131.center) to (135.center);
		\draw (135.center) to (127.center);
		\draw (132.center) to (136.center);
		\draw (136.center) to (128.center);
		\draw (137.center) to (144.center);
		\draw (144.center) to (139.center);
		\draw (144.center) to (141.center);
		\draw (130.center) to (145.center);
		\draw (131.center) to (145.center);
		\draw (132.center) to (145.center);
		\draw (133.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/AND_proposition_proof_1_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-7.25, 0) {=};
		\node [style=none] (97) at (-5, 1.75) {};
		\node [style=none] (98) at (-2.75, 1.75) {};
		\node [style=none] (99) at (-1.25, 1.75) {};
		\node [style=ZH] (101) at (-1.5, -2.75) {$0$};
		\node [style=ZH] (102) at (-0.75, -2.75) {$0$};
		\node [style=ZH] (103) at (0, -2.75) {$0$};
		\node [style=ZH] (104) at (1, -2.75) {};
		\node [style=smallZ] (105) at (-4.975, 0.75) {};
		\node [style=smallZ] (106) at (-2.75, 0.75) {};
		\node [style=smallZ] (107) at (-1.25, 0.75) {};
		\node [style=ZH] (108) at (-5, -2.75) {$0$};
		\node [style=smallGrey] (109) at (-5.75, -2.25) {$\neg$};
		\node [style=ZH] (110) at (-4, -2.75) {$0$};
		\node [style=smallGrey] (111) at (-5.225, -1.675) {$\neg$};
		\node [style=ZH] (112) at (-3.25, -2.75) {};
		\node [style=smallGrey] (113) at (-4.25, -1.75) {$\neg$};
		\node [style=smallZ] (114) at (-6, -1) {};
		\node [style=smallZ] (115) at (-1.25, -1) {};
		\node [style=smallZ] (116) at (-4.75, -1) {};
		\node [style=smallZ] (117) at (0, -1) {};
		\node [style=smallZ] (118) at (-3.5, -1) {};
		\node [style=smallZ] (119) at (1, -1) {};
		\node [style=none] (124) at (-7.25, 1) {ZS1};
		\node [style=smallZ] (146) at (-4, -4) {};
		\node [style=smallZ] (147) at (-0.25, -4) {};
		\node [style=none] (148) at (2.25, 0) {=};
		\node [style=none] (149) at (4.5, 1.75) {};
		\node [style=none] (150) at (6.75, 1.75) {};
		\node [style=none] (151) at (8.25, 1.75) {};
		\node [style=ZH] (152) at (8, -2.75) {$0$};
		\node [style=ZH] (153) at (8.75, -2.75) {$0$};
		\node [style=ZH] (154) at (9.5, -2.75) {$0$};
		\node [style=ZH] (155) at (10.5, -2.75) {};
		\node [style=smallZ] (156) at (4.525, 0.75) {};
		\node [style=smallZ] (157) at (6.75, 0.75) {};
		\node [style=smallZ] (158) at (8.25, 0.75) {};
		\node [style=ZH] (159) at (4.5, -2.75) {$0$};
		\node [style=ZH] (161) at (5.5, -2.75) {$0$};
		\node [style=ZH] (163) at (6.25, -2.75) {};
		\node [style=smallZ] (165) at (3.5, -1) {};
		\node [style=smallZ] (166) at (8.25, -1) {};
		\node [style=smallZ] (167) at (4.75, -1) {};
		\node [style=smallZ] (168) at (9.5, -1) {};
		\node [style=smallZ] (169) at (6, -1) {};
		\node [style=smallZ] (170) at (10.5, -1) {};
		\node [style=none] (171) at (2.25, 1) {\notcopyrule};
		\node [style=smallZ] (172) at (5.5, -4) {};
		\node [style=smallZ] (173) at (9.25, -4) {};
		\node [style=smallGrey] (174) at (4.075, -0.05) {$\neg$};
		\node [style=ZH] (176) at (-6, -3.5) {$\frac12$};
		\node [style=ZH] (177) at (3.75, -3.75) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (109.center) to (108.center);
		\draw (97.center) to (105.center);
		\draw (111.center) to (110.center);
		\draw (113.center) to (112.center);
		\draw (106.center) to (98.center);
		\draw (107.center) to (99.center);
		\draw (105.center) to (114.center);
		\draw (114.center) to (109.center);
		\draw (111.center) to (114.center);
		\draw (113.center) to (114.center);
		\draw (115.center) to (101.center);
		\draw (115.center) to (102.center);
		\draw (115.center) to (103.center);
		\draw (115.center) to (104.center);
		\draw (105.center) to (115.center);
		\draw (116.center) to (106.center);
		\draw (108.center) to (116.center);
		\draw (106.center) to (117.center);
		\draw (102.center) to (117.center);
		\draw (118.center) to (107.center);
		\draw (110.center) to (118.center);
		\draw (107.center) to (119.center);
		\draw (103.center) to (119.center);
		\draw (108.center) to (146.center);
		\draw (146.center) to (110.center);
		\draw (112.center) to (146.center);
		\draw (101.center) to (147.center);
		\draw (147.center) to (102.center);
		\draw (103.center) to (147.center);
		\draw (147.center) to (104.center);
		\draw (149.center) to (156.center);
		\draw (157.center) to (150.center);
		\draw (158.center) to (151.center);
		\draw (156.center) to (165.center);
		\draw (166.center) to (152.center);
		\draw (166.center) to (153.center);
		\draw (166.center) to (154.center);
		\draw (166.center) to (155.center);
		\draw (156.center) to (166.center);
		\draw (167.center) to (157.center);
		\draw (159.center) to (167.center);
		\draw (157.center) to (168.center);
		\draw (153.center) to (168.center);
		\draw (169.center) to (158.center);
		\draw (161.center) to (169.center);
		\draw (158.center) to (170.center);
		\draw (154.center) to (170.center);
		\draw (159.center) to (172.center);
		\draw (172.center) to (161.center);
		\draw (163.center) to (172.center);
		\draw (152.center) to (173.center);
		\draw (173.center) to (153.center);
		\draw (154.center) to (173.center);
		\draw (173.center) to (155.center);
		\draw (165.center) to (159.center);
		\draw (165.center) to (161.center);
		\draw (165.center) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/AND_proposition_proof_2_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (148) at (-6.75, 0) {=};
		\node [style=none] (149) at (-15, 3) {};
		\node [style=none] (150) at (-12.75, 3) {};
		\node [style=none] (151) at (-11.25, 3) {};
		\node [style=ZH] (152) at (-11.5, -1.5) {$0$};
		\node [style=ZH] (153) at (-10.75, -1.5) {$0$};
		\node [style=ZH] (154) at (-10, -1.5) {$0$};
		\node [style=ZH] (155) at (-9, -1.5) {};
		\node [style=smallZ] (156) at (-14.975, 2) {};
		\node [style=smallZ] (157) at (-12.75, 2) {};
		\node [style=smallZ] (158) at (-11.25, 2) {};
		\node [style=ZH] (159) at (-15, -1.5) {$0$};
		\node [style=ZH] (161) at (-14, -1.5) {$0$};
		\node [style=ZH] (163) at (-13.25, -1.5) {};
		\node [style=smallZ] (165) at (-16, 0.25) {};
		\node [style=smallZ] (166) at (-11.25, 0.25) {};
		\node [style=smallZ] (167) at (-14.75, 0.25) {};
		\node [style=smallZ] (168) at (-10, 0.25) {};
		\node [style=smallZ] (169) at (-13.5, 0.25) {};
		\node [style=smallZ] (170) at (-9, 0.25) {};
		\node [style=none] (171) at (-6.75, 1) {\eqref{lem:AND-1}};
		\node [style=smallZ] (172) at (-14, -2.75) {};
		\node [style=smallZ] (173) at (-10.25, -2.75) {};
		\node [style=smallGrey] (174) at (-15.425, 1.2) {$\neg$};
		\node [style=none] (175) at (-3.75, 3) {};
		\node [style=none] (176) at (-1.5, 3) {};
		\node [style=none] (177) at (0, 3) {};
		\node [style=ZH] (178) at (-0.25, -1.5) {$0$};
		\node [style=ZH] (180) at (1.25, -1.5) {$0$};
		\node [style=ZH] (181) at (2.25, -1.5) {};
		\node [style=smallZ] (182) at (-3.725, 2) {};
		\node [style=smallZ] (183) at (-1.5, 2) {};
		\node [style=smallZ] (184) at (0, 2) {};
		\node [style=ZH] (185) at (-3.75, -1.5) {$0$};
		\node [style=ZH] (186) at (-2.75, -1.5) {$0$};
		\node [style=ZH] (187) at (-2, -1.5) {};
		\node [style=smallZ] (188) at (-4.75, 0.25) {};
		\node [style=smallZ] (189) at (0, 0.25) {};
		\node [style=smallZ] (190) at (-3.5, 0.25) {};
		\node [style=smallZ] (191) at (1.25, 0.25) {};
		\node [style=smallZ] (192) at (-2.25, 0.25) {};
		\node [style=smallZ] (193) at (2.25, 0.25) {};
		\node [style=smallZ] (194) at (-2.75, -2.75) {};
		\node [style=smallZ] (195) at (1, -2.75) {};
		\node [style=smallGrey] (196) at (-4.175, 1.2) {$\neg$};
		\node [style=smallZ] (198) at (0.5, -1.5) {};
		\node [style=none] (199) at (4.25, 0) {=};
		\node [style=none] (200) at (4.25, 1) {\eqref{lem:AND-1}};
		\node [style=none] (201) at (7, 3) {};
		\node [style=none] (202) at (9.25, 3) {};
		\node [style=none] (203) at (10.75, 3) {};
		\node [style=ZH] (204) at (10.5, -1.5) {$0$};
		\node [style=ZH] (206) at (13, -1.5) {};
		\node [style=smallZ] (207) at (7.025, 2) {};
		\node [style=smallZ] (208) at (9.25, 2) {};
		\node [style=smallZ] (209) at (10.75, 2) {};
		\node [style=ZH] (210) at (7, -1.5) {$0$};
		\node [style=ZH] (211) at (8, -1.5) {$0$};
		\node [style=ZH] (212) at (8.75, -1.5) {};
		\node [style=smallZ] (213) at (6, 0.25) {};
		\node [style=smallZ] (214) at (10.75, 0.25) {};
		\node [style=smallZ] (215) at (7.25, 0.25) {};
		\node [style=smallZ] (216) at (12, 0.25) {};
		\node [style=smallZ] (217) at (8.5, 0.25) {};
		\node [style=smallZ] (218) at (13, 0.25) {};
		\node [style=smallZ] (219) at (8, -2.75) {};
		\node [style=smallZ] (220) at (11.75, -2.75) {};
		\node [style=smallGrey] (221) at (6.575, 1.2) {$\neg$};
		\node [style=smallZ] (223) at (11.25, -1.5) {};
		\node [style=ZH] (224) at (13, -2.75) {$\frac18$};
		\node [style=smallZ] (225) at (12, -1.5) {};
		\node [style=ZH] (333) at (-16, -2.25) {$\frac12$};
		\node [style=ZH] (334) at (-0.25, -2.75) {$\frac14$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (149.center) to (156.center);
		\draw (157.center) to (150.center);
		\draw (158.center) to (151.center);
		\draw (156.center) to (165.center);
		\draw (166.center) to (152.center);
		\draw (166.center) to (153.center);
		\draw (166.center) to (154.center);
		\draw (166.center) to (155.center);
		\draw (156.center) to (166.center);
		\draw (167.center) to (157.center);
		\draw (159.center) to (167.center);
		\draw (157.center) to (168.center);
		\draw (153.center) to (168.center);
		\draw (169.center) to (158.center);
		\draw (161.center) to (169.center);
		\draw (158.center) to (170.center);
		\draw (154.center) to (170.center);
		\draw (159.center) to (172.center);
		\draw (172.center) to (161.center);
		\draw (163.center) to (172.center);
		\draw (152.center) to (173.center);
		\draw (173.center) to (153.center);
		\draw (154.center) to (173.center);
		\draw (173.center) to (155.center);
		\draw (165.center) to (159.center);
		\draw (165.center) to (161.center);
		\draw (165.center) to (163.center);
		\draw (175.center) to (182.center);
		\draw (183.center) to (176.center);
		\draw (184.center) to (177.center);
		\draw (182.center) to (188.center);
		\draw (189.center) to (178.center);
		\draw (189.center) to (180.center);
		\draw (189.center) to (181.center);
		\draw (182.center) to (189.center);
		\draw (190.center) to (183.center);
		\draw (185.center) to (190.center);
		\draw (183.center) to (191.center);
		\draw (192.center) to (184.center);
		\draw (186.center) to (192.center);
		\draw (184.center) to (193.center);
		\draw (180.center) to (193.center);
		\draw (185.center) to (194.center);
		\draw (194.center) to (186.center);
		\draw (187.center) to (194.center);
		\draw (178.center) to (195.center);
		\draw (180.center) to (195.center);
		\draw (195.center) to (181.center);
		\draw (188.center) to (185.center);
		\draw (188.center) to (186.center);
		\draw (188.center) to (187.center);
		\draw (201.center) to (207.center);
		\draw (208.center) to (202.center);
		\draw (209.center) to (203.center);
		\draw (207.center) to (213.center);
		\draw (214.center) to (204.center);
		\draw (214.center) to (206.center);
		\draw (207.center) to (214.center);
		\draw (215.center) to (208.center);
		\draw (210.center) to (215.center);
		\draw (208.center) to (216.center);
		\draw (217.center) to (209.center);
		\draw (211.center) to (217.center);
		\draw (209.center) to (218.center);
		\draw (210.center) to (219.center);
		\draw (219.center) to (211.center);
		\draw (212.center) to (219.center);
		\draw (204.center) to (220.center);
		\draw (220.center) to (206.center);
		\draw (213.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw (213.center) to (212.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/AND_proposition_proof_2_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (226) at (-13.75, 0) {=};
		\node [style=none] (227) at (-13.75, 1) {\eqref{lem:AND-1}};
		\node [style=none] (228) at (-10.75, 3.25) {};
		\node [style=none] (229) at (-8.5, 3.25) {};
		\node [style=none] (230) at (-7, 3.25) {};
		\node [style=ZH] (231) at (-7.25, -1.25) {$0$};
		\node [style=smallZ] (233) at (-10.725, 2.25) {};
		\node [style=smallZ] (234) at (-8.5, 2.25) {};
		\node [style=smallZ] (235) at (-7, 2.25) {};
		\node [style=ZH] (236) at (-10.75, -1.25) {$0$};
		\node [style=ZH] (237) at (-9.75, -1.25) {$0$};
		\node [style=ZH] (238) at (-9, -1.25) {};
		\node [style=smallZ] (239) at (-11.75, 0.5) {};
		\node [style=smallZ] (240) at (-7, 0.5) {};
		\node [style=smallZ] (241) at (-10.5, 0.5) {};
		\node [style=smallZ] (242) at (-5.75, 0.5) {};
		\node [style=smallZ] (243) at (-9.25, 0.5) {};
		\node [style=smallZ] (244) at (-4.75, 0.5) {};
		\node [style=smallZ] (245) at (-9.75, -2.5) {};
		\node [style=smallZ] (246) at (-6, -2.5) {};
		\node [style=smallGrey] (247) at (-11.175, 1.45) {$\neg$};
		\node [style=ZH] (252) at (-5.5, -1.25) {$\frac12$};
		\node [style=none] (253) at (-2.5, 0) {=};
		\node [style=none] (254) at (-2.5, 1) {ZS1};
		\node [style=none] (255) at (1.25, 3) {};
		\node [style=none] (256) at (3.5, 3) {};
		\node [style=none] (257) at (5, 3) {};
		\node [style=ZH] (258) at (0, 2) {$0$};
		\node [style=smallZ] (259) at (1.275, 2) {};
		\node [style=smallZ] (260) at (3.5, 2) {};
		\node [style=smallZ] (261) at (5, 2) {};
		\node [style=ZH] (262) at (1.25, -1.5) {$0$};
		\node [style=ZH] (263) at (2.25, -1.5) {$0$};
		\node [style=ZH] (264) at (3, -1.5) {};
		\node [style=smallZ] (265) at (0.25, 0.25) {};
		\node [style=smallZ] (267) at (1.5, 0.25) {};
		\node [style=smallZ] (269) at (2.75, 0.25) {};
		\node [style=smallZ] (271) at (2.25, -2.75) {};
		\node [style=smallZ] (272) at (-1.5, 2) {};
		\node [style=smallGrey] (273) at (0.825, 1.2) {$\neg$};
		\node [style=ZH] (278) at (-0.5, 3.25) {$\frac12$};
		\node [style=none] (279) at (7, 0) {=};
		\node [style=none] (281) at (10.75, 3) {};
		\node [style=none] (282) at (13, 3) {};
		\node [style=none] (283) at (14.5, 3) {};
		\node [style=ZH] (284) at (9.5, 2) {};
		\node [style=smallZ] (285) at (10.775, 2) {};
		\node [style=smallZ] (286) at (13, 2) {};
		\node [style=smallZ] (287) at (14.5, 2) {};
		\node [style=ZH] (288) at (10.75, -1.5) {$0$};
		\node [style=ZH] (289) at (11.75, -1.5) {$0$};
		\node [style=ZH] (290) at (12.5, -1.5) {};
		\node [style=smallZ] (291) at (9.75, 0.25) {};
		\node [style=smallZ] (292) at (11, 0.25) {};
		\node [style=smallZ] (293) at (12.25, 0.25) {};
		\node [style=smallZ] (294) at (11.75, -2.75) {};
		\node [style=smallZ] (295) at (8.75, 2.5) {};
		\node [style=smallGrey] (296) at (10.325, 1.2) {$\neg$};
		\node [style=ZH] (297) at (9.5, 3.25) {$\frac14$};
		\node [style=smallZ] (298) at (8.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (228.center) to (233.center);
		\draw (234.center) to (229.center);
		\draw (235.center) to (230.center);
		\draw (233.center) to (239.center);
		\draw (240.center) to (231.center);
		\draw (233.center) to (240.center);
		\draw (241.center) to (234.center);
		\draw (236.center) to (241.center);
		\draw (234.center) to (242.center);
		\draw (243.center) to (235.center);
		\draw (237.center) to (243.center);
		\draw (235.center) to (244.center);
		\draw (236.center) to (245.center);
		\draw (245.center) to (237.center);
		\draw (238.center) to (245.center);
		\draw (231.center) to (246.center);
		\draw (239.center) to (236.center);
		\draw (239.center) to (237.center);
		\draw (239.center) to (238.center);
		\draw (255.center) to (259.center);
		\draw (260.center) to (256.center);
		\draw (261.center) to (257.center);
		\draw (259.center) to (265.center);
		\draw (267.center) to (260.center);
		\draw (262.center) to (267.center);
		\draw (269.center) to (261.center);
		\draw (263.center) to (269.center);
		\draw (262.center) to (271.center);
		\draw (271.center) to (263.center);
		\draw (264.center) to (271.center);
		\draw (258.center) to (272.center);
		\draw (265.center) to (262.center);
		\draw (265.center) to (263.center);
		\draw (265.center) to (264.center);
		\draw (258.center) to (259.center);
		\draw (281.center) to (285.center);
		\draw (286.center) to (282.center);
		\draw (287.center) to (283.center);
		\draw (285.center) to (291.center);
		\draw (292.center) to (286.center);
		\draw (288.center) to (292.center);
		\draw (293.center) to (287.center);
		\draw (289.center) to (293.center);
		\draw (288.center) to (294.center);
		\draw (294.center) to (289.center);
		\draw (290.center) to (294.center);
		\draw (284.center) to (295.center);
		\draw (291.center) to (288.center);
		\draw (291.center) to (289.center);
		\draw (291.center) to (290.center);
		\draw (284.center) to (285.center);
		\draw (298.center) to (284.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/AND_proposition_proof_2_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (299) at (-6.5, 0) {=};
		\node [style=none] (300) at (-3.5, 2.75) {};
		\node [style=none] (301) at (-1.25, 2.75) {};
		\node [style=none] (302) at (0.25, 2.75) {};
		\node [style=ZH] (303) at (-4.75, 1.75) {$\frac12$};
		\node [style=smallZ] (304) at (-3.475, 1.75) {};
		\node [style=smallZ] (305) at (-1.25, 1.75) {};
		\node [style=smallZ] (306) at (0.25, 1.75) {};
		\node [style=ZH] (307) at (-3.5, -1.75) {$0$};
		\node [style=ZH] (308) at (-2.5, -1.75) {$0$};
		\node [style=ZH] (309) at (-1.75, -1.75) {};
		\node [style=smallZ] (310) at (-4.5, 0) {};
		\node [style=smallZ] (311) at (-3.25, 0) {};
		\node [style=smallZ] (312) at (-2, 0) {};
		\node [style=smallZ] (313) at (-2.5, -3) {};
		\node [style=smallGrey] (315) at (-3.925, 0.95) {$\neg$};
		\node [style=none] (316) at (1.75, 0) {=};
		\node [style=none] (317) at (5, 2.75) {};
		\node [style=none] (318) at (7, 2.75) {};
		\node [style=none] (319) at (8.5, 2.75) {};
		\node [style=ZH] (320) at (3.5, 1.25) {$\frac12$};
		\node [style=smallZ] (321) at (5.025, 1.25) {};
		\node [style=smallZ] (322) at (7, 1.25) {};
		\node [style=smallZ] (323) at (8.5, 1.25) {};
		\node [style=ZH] (324) at (5.25, -1.75) {$0$};
		\node [style=ZH] (325) at (6.25, -1.75) {$0$};
		\node [style=ZH] (326) at (7, -1.75) {};
		\node [style=smallZ] (327) at (4.25, 0) {};
		\node [style=smallZ] (328) at (5.5, 0) {};
		\node [style=smallZ] (329) at (6.75, 0) {};
		\node [style=smallZ] (330) at (6.25, -3) {};
		\node [style=smallGrey] (331) at (4.3, 1.275) {$\neg$};
		\node [style=smallGrey] (332) at (5, 1.95) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (300.center) to (304.center);
		\draw (305.center) to (301.center);
		\draw (306.center) to (302.center);
		\draw (304.center) to (310.center);
		\draw (311.center) to (305.center);
		\draw (307.center) to (311.center);
		\draw (312.center) to (306.center);
		\draw (308.center) to (312.center);
		\draw (307.center) to (313.center);
		\draw (313.center) to (308.center);
		\draw (309.center) to (313.center);
		\draw (310.center) to (307.center);
		\draw (310.center) to (308.center);
		\draw (310.center) to (309.center);
		\draw (303.center) to (304.center);
		\draw (317.center) to (321.center);
		\draw (322.center) to (318.center);
		\draw (323.center) to (319.center);
		\draw (321.center) to (327.center);
		\draw (328.center) to (322.center);
		\draw (324.center) to (328.center);
		\draw (329.center) to (323.center);
		\draw (325.center) to (329.center);
		\draw (324.center) to (330.center);
		\draw (330.center) to (325.center);
		\draw (326.center) to (330.center);
		\draw (327.center) to (324.center);
		\draw (327.center) to (325.center);
		\draw (327.center) to (326.center);
		\draw (320.center) to (321.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/AND_proposition_proof_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (317) at (-6, 3.25) {};
		\node [style=none] (318) at (-4, 3.25) {};
		\node [style=none] (319) at (-2.5, 3.25) {};
		\node [style=ZH] (320) at (-7.5, 1.75) {$\frac12$};
		\node [style=smallZ] (321) at (-5.975, 1.75) {};
		\node [style=smallZ] (322) at (-4, 1.75) {};
		\node [style=smallZ] (323) at (-2.5, 1.75) {};
		\node [style=ZH] (324) at (-6.5, -1.25) {$0$};
		\node [style=ZH] (325) at (-4, -1.25) {$0$};
		\node [style=ZH] (326) at (-2, -1.25) {};
		\node [style=smallZ] (327) at (-6, 0.5) {};
		\node [style=smallZ] (328) at (-4, 0.5) {};
		\node [style=smallZ] (329) at (-2.5, 0.5) {};
		\node [style=smallZ] (330) at (-4, -3) {};
		\node [style=smallGrey] (331) at (-6.7, 1.775) {$\neg$};
		\node [style=smallGrey] (332) at (-6, 2.45) {$\neg$};
		\node [style=none] (333) at (0, 0) {=};
		\node [style=none] (334) at (3.75, 3.25) {};
		\node [style=none] (335) at (5.75, 3.25) {};
		\node [style=none] (336) at (7.25, 3.25) {};
		\node [style=ZH] (337) at (2.25, 1.75) {$\frac12$};
		\node [style=smallZ] (338) at (3.775, 1.75) {};
		\node [style=smallZ] (339) at (5.75, 1.75) {};
		\node [style=smallZ] (340) at (7.25, 1.75) {};
		\node [style=ZH] (341) at (6.75, -1.5) {$0$};
		\node [style=ZH] (342) at (9.25, -1.5) {$0$};
		\node [style=ZH] (343) at (11.25, -1.5) {};
		\node [style=smallZ] (344) at (7.25, 0) {};
		\node [style=smallZ] (345) at (9.25, 0) {};
		\node [style=smallZ] (346) at (10.75, 0) {};
		\node [style=smallZ] (347) at (9.25, -2.75) {};
		\node [style=smallGrey] (348) at (3.05, 1.775) {$\neg$};
		\node [style=smallGrey] (349) at (3.75, 2.45) {$\neg$};
		\node [style=ZH] (351) at (2.25, -1.5) {$0$};
		\node [style=ZH] (352) at (4.25, -1.5) {};
		\node [style=smallZ] (353) at (1.5, 0) {};
		\node [style=smallZ] (354) at (3.5, 0) {};
		\node [style=smallZ] (355) at (5, 0) {};
		\node [style=smallZ] (356) at (3, -2.75) {};
		\node [style=smallGrey] (357) at (4.275, 0.625) {$\neg$};
		\node [style=none] (358) at (0, 2.5) {\scriptsize{introduce}};
		\node [style=none] (359) at (0, 1.775) {\scriptsize{and}};
		\node [style=none] (360) at (0, 1) {\scriptsize{split}};
		\node [style=none] (361) at (13, 0) {=};
		\node [style=none] (362) at (16.5, 3.25) {};
		\node [style=none] (363) at (18.5, 3.25) {};
		\node [style=none] (364) at (20, 3.25) {};
		\node [style=ZH] (365) at (15, 1.75) {$\frac12$};
		\node [style=smallZ] (366) at (16.525, 1.75) {};
		\node [style=smallZ] (367) at (18.5, 1.75) {};
		\node [style=smallZ] (368) at (20, 1.75) {};
		\node [style=ZH] (369) at (19, -1.5) {$0$};
		\node [style=smallZ] (372) at (19.75, 0) {};
		\node [style=smallZ] (373) at (21, 0) {};
		\node [style=smallZ] (374) at (22.25, 0) {};
		\node [style=smallZ] (375) at (20.5, -2.75) {};
		\node [style=smallGrey] (376) at (15.8, 1.775) {$\neg$};
		\node [style=smallGrey] (377) at (16.5, 2.45) {$\neg$};
		\node [style=ZH] (378) at (15.25, -1.5) {$0$};
		\node [style=ZH] (379) at (17, -1.5) {};
		\node [style=smallZ] (380) at (15, 0) {};
		\node [style=smallZ] (381) at (16.25, 0) {};
		\node [style=smallZ] (382) at (17.5, 0) {};
		\node [style=smallZ] (383) at (16, -2.75) {};
		\node [style=smallGrey] (384) at (17.025, 0.625) {$\neg$};
		\node [style=none] (385) at (13, 2.5) {\scriptsize{kill}};
		\node [style=none] (386) at (13, 1.75) {\scriptsize{the}};
		\node [style=none] (387) at (13, 1) {\scriptsize{H-boxes}};
		\node [style=ZH] (388) at (21, -1) {$\frac12$};
		\node [style=none] (389) at (-6.5, -7.5) {=};
		\node [style=none] (390) at (-2.5, -4.25) {};
		\node [style=none] (391) at (-0.5, -4.25) {};
		\node [style=none] (392) at (1, -4.25) {};
		\node [style=ZH] (393) at (-4, -5.75) {$\frac12$};
		\node [style=smallZ] (394) at (-2.475, -5.75) {};
		\node [style=smallZ] (395) at (-0.5, -5.75) {};
		\node [style=smallZ] (396) at (1, -5.75) {};
		\node [style=smallGrey] (402) at (-3.2, -5.725) {$\neg$};
		\node [style=smallGrey] (403) at (-2.5, -5.05) {$\neg$};
		\node [style=ZH] (404) at (-3, -8.25) {$0$};
		\node [style=ZH] (405) at (-1, -8.25) {};
		\node [style=smallZ] (406) at (-3.75, -7.25) {};
		\node [style=smallZ] (407) at (-1.75, -7.25) {};
		\node [style=smallZ] (408) at (-0.25, -7.25) {};
		\node [style=smallZ] (409) at (-2, -9.25) {};
		\node [style=smallGrey] (410) at (-0.975, -6.625) {$\neg$};
		\node [style=ZH] (415) at (-1.5, -5.75) {$\frac12$};
		\node [style=none] (416) at (2.5, -7.5) {=};
		\node [style=none] (417) at (6, -4.25) {};
		\node [style=none] (418) at (8.5, -4.25) {};
		\node [style=none] (419) at (10, -4.25) {};
		\node [style=ZH] (420) at (4.5, -5.75) {$\frac12$};
		\node [style=smallZ] (421) at (6.025, -5.75) {};
		\node [style=smallZ] (422) at (8.5, -5.75) {};
		\node [style=smallZ] (423) at (10, -5.75) {};
		\node [style=smallGrey] (424) at (5.3, -5.725) {$\neg$};
		\node [style=smallGrey] (425) at (6, -5.05) {$\neg$};
		\node [style=ZH] (426) at (6.75, -8.25) {$0$};
		\node [style=ZH] (427) at (9.25, -8.25) {};
		\node [style=smallZ] (428) at (6, -7) {};
		\node [style=smallZ] (429) at (8.5, -7) {};
		\node [style=smallZ] (430) at (10, -7) {};
		\node [style=smallZ] (431) at (8, -9.25) {};
		\node [style=smallGrey] (432) at (7.825, -5.725) {$\neg$};
		\node [style=ZH] (433) at (7, -5.75) {$\frac12$};
		\node [style=smallGrey] (434) at (8.5, -5) {$\neg$};
		\node [style=ZH] (435) at (5.75, -2.25) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (317.center) to (321.center);
		\draw (322.center) to (318.center);
		\draw (323.center) to (319.center);
		\draw (321.center) to (327.center);
		\draw (328.center) to (322.center);
		\draw (324.center) to (328.center);
		\draw (329.center) to (323.center);
		\draw (325.center) to (329.center);
		\draw (324.center) to (330.center);
		\draw (330.center) to (325.center);
		\draw (326.center) to (330.center);
		\draw (327.center) to (324.center);
		\draw (327.center) to (325.center);
		\draw (327.center) to (326.center);
		\draw (320.center) to (321.center);
		\draw (334.center) to (338.center);
		\draw (339.center) to (335.center);
		\draw (340.center) to (336.center);
		\draw (338.center) to (344.center);
		\draw (345.center) to (339.center);
		\draw (341.center) to (345.center);
		\draw (346.center) to (340.center);
		\draw (342.center) to (346.center);
		\draw (341.center) to (347.center);
		\draw (347.center) to (342.center);
		\draw (343.center) to (347.center);
		\draw (344.center) to (341.center);
		\draw (344.center) to (342.center);
		\draw (344.center) to (343.center);
		\draw (337.center) to (338.center);
		\draw (351.center) to (355.center);
		\draw (356.center) to (351.center);
		\draw (352.center) to (356.center);
		\draw (353.center) to (351.center);
		\draw (353.center) to (352.center);
		\draw (353.center) to (338.center);
		\draw (354.center) to (339.center);
		\draw (355.center) to (340.center);
		\draw (351.center) to (354.center);
		\draw (352.center) to (354.center);
		\draw (342.center) to (345.center);
		\draw (343.center) to (345.center);
		\draw (362.center) to (366.center);
		\draw (367.center) to (363.center);
		\draw (368.center) to (364.center);
		\draw (366.center) to (372.center);
		\draw (373.center) to (367.center);
		\draw (369.center) to (373.center);
		\draw (374.center) to (368.center);
		\draw (369.center) to (375.center);
		\draw (372.center) to (369.center);
		\draw (365.center) to (366.center);
		\draw (378.center) to (382.center);
		\draw (383.center) to (378.center);
		\draw (379.center) to (383.center);
		\draw (380.center) to (378.center);
		\draw (380.center) to (379.center);
		\draw (380.center) to (366.center);
		\draw (381.center) to (367.center);
		\draw (382.center) to (368.center);
		\draw (378.center) to (381.center);
		\draw (379.center) to (381.center);
		\draw (390.center) to (394.center);
		\draw (395.center) to (391.center);
		\draw (396.center) to (392.center);
		\draw (393.center) to (394.center);
		\draw (404.center) to (408.center);
		\draw (409.center) to (404.center);
		\draw (405.center) to (409.center);
		\draw (406.center) to (404.center);
		\draw (406.center) to (405.center);
		\draw (406.center) to (394.center);
		\draw (407.center) to (395.center);
		\draw (408.center) to (396.center);
		\draw (404.center) to (407.center);
		\draw (405.center) to (407.center);
		\draw (394.center) to (415.center);
		\draw (415.center) to (395.center);
		\draw (417.center) to (421.center);
		\draw (422.center) to (418.center);
		\draw (423.center) to (419.center);
		\draw (420.center) to (421.center);
		\draw (426.center) to (430.center);
		\draw (431.center) to (426.center);
		\draw (427.center) to (431.center);
		\draw (428.center) to (426.center);
		\draw (428.center) to (427.center);
		\draw (428.center) to (421.center);
		\draw (429.center) to (422.center);
		\draw (430.center) to (423.center);
		\draw (426.center) to (429.center);
		\draw (427.center) to (429.center);
		\draw (421.center) to (433.center);
		\draw (433.center) to (422.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/AND_proposition_proof_4_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (333) at (-6, 0) {=};
		\node [style=none] (417) at (-12.25, 4.25) {};
		\node [style=none] (418) at (-9.75, 4.25) {};
		\node [style=none] (419) at (-8.25, 4.25) {};
		\node [style=ZH] (420) at (-13.75, 2.75) {$\frac12$};
		\node [style=smallZ] (421) at (-12.225, 2.75) {};
		\node [style=smallZ] (422) at (-9.75, 2.75) {};
		\node [style=smallZ] (423) at (-8.25, 2.75) {};
		\node [style=smallGrey] (424) at (-12.95, 2.775) {$\neg$};
		\node [style=smallGrey] (425) at (-12.25, 3.45) {$\neg$};
		\node [style=ZH] (426) at (-11.5, -1) {$0$};
		\node [style=ZH] (427) at (-9, -1) {};
		\node [style=smallZ] (428) at (-12.25, 1) {};
		\node [style=smallZ] (429) at (-9.75, 1) {};
		\node [style=smallZ] (430) at (-8.25, 1) {};
		\node [style=smallZ] (431) at (-10.5, -2.25) {};
		\node [style=smallGrey] (432) at (-10.425, 2.775) {$\neg$};
		\node [style=ZH] (433) at (-11.25, 2.75) {$\frac12$};
		\node [style=smallGrey] (434) at (-9.75, 3.5) {$\neg$};
		\node [style=none] (435) at (-2.25, 4.25) {};
		\node [style=none] (436) at (0.25, 4.25) {};
		\node [style=none] (437) at (1.75, 4.25) {};
		\node [style=ZH] (438) at (-3.75, 2.75) {$\frac12$};
		\node [style=smallZ] (439) at (-2.225, 2.75) {};
		\node [style=smallZ] (440) at (0.25, 2.75) {};
		\node [style=smallZ] (441) at (1.75, 2.75) {};
		\node [style=smallGrey] (442) at (-2.95, 2.775) {$\neg$};
		\node [style=smallGrey] (443) at (-2.25, 3.45) {$\neg$};
		\node [style=ZH] (445) at (-3.25, -1.5) {};
		\node [style=smallZ] (446) at (-2.25, 1) {};
		\node [style=smallZ] (447) at (0.25, 1) {};
		\node [style=smallZ] (448) at (1.75, 1) {};
		\node [style=smallZ] (449) at (-3.25, -2.75) {};
		\node [style=smallGrey] (450) at (-0.425, 2.775) {$\neg$};
		\node [style=ZH] (451) at (-1.25, 2.75) {$\frac12$};
		\node [style=smallGrey] (452) at (0.25, 3.5) {$\neg$};
		\node [style=ZH] (453) at (2.5, -1.75) {$0$};
		\node [style=ZH] (454) at (4, -1.75) {};
		\node [style=smallZ] (455) at (1.5, -0.5) {};
		\node [style=smallZ] (456) at (3, -0.5) {};
		\node [style=smallZ] (457) at (4.25, -0.5) {};
		\node [style=smallZ] (458) at (3.25, -2.75) {};
		\node [style=smallZ] (459) at (-4.25, -0.5) {};
		\node [style=smallZ] (460) at (-2.75, -0.5) {};
		\node [style=smallZ] (461) at (-1, -0.5) {};
		\node [style=smallGrey] (462) at (-0.025, 0.025) {$\neg$};
		\node [style=none] (463) at (6, 0) {=};
		\node [style=none] (467) at (9.25, 4.25) {};
		\node [style=none] (468) at (11.75, 4.25) {};
		\node [style=none] (469) at (13.25, 4.25) {};
		\node [style=ZH] (470) at (7.75, 2.75) {$\frac12$};
		\node [style=smallZ] (471) at (9.275, 2.75) {};
		\node [style=smallZ] (472) at (11.75, 2.75) {};
		\node [style=smallZ] (473) at (13.25, 2.75) {};
		\node [style=smallGrey] (474) at (8.55, 2.775) {$\neg$};
		\node [style=smallGrey] (475) at (9.25, 3.45) {$\neg$};
		\node [style=ZH] (476) at (8.75, -1.5) {};
		\node [style=smallZ] (477) at (9.25, 1) {};
		\node [style=smallZ] (478) at (11.75, 1) {};
		\node [style=smallZ] (479) at (13.25, 1) {};
		\node [style=smallZ] (480) at (8.75, -2.75) {};
		\node [style=smallGrey] (481) at (11.075, 2.775) {$\neg$};
		\node [style=ZH] (482) at (10.25, 2.75) {$\frac12$};
		\node [style=smallGrey] (483) at (11.75, 3.5) {$\neg$};
		\node [style=ZH] (484) at (14, -1.75) {$0$};
		\node [style=smallZ] (486) at (13.25, -0.5) {};
		\node [style=smallZ] (487) at (14.5, -0.5) {};
		\node [style=smallZ] (488) at (15.75, -0.5) {};
		\node [style=smallZ] (489) at (14, -3) {};
		\node [style=smallZ] (490) at (8.25, -0.5) {};
		\node [style=smallZ] (491) at (9.25, -0.5) {};
		\node [style=smallZ] (492) at (10.25, -0.5) {};
		\node [style=smallGrey] (493) at (11.975, 0.275) {$\neg$};
		\node [style=ZH] (494) at (15.5, -2) {$\frac12$};
		\node [style=ZH] (598) at (0.25, -2) {$\frac12$};
		\node [style=none] (600) at (-6, 2.5) {\scriptsize{introduce}};
		\node [style=none] (601) at (-6, 1.775) {\scriptsize{and}};
		\node [style=none] (602) at (-6, 1) {\scriptsize{split}};
		\node [style=none] (603) at (5.95, 2.5) {\scriptsize{kill}};
		\node [style=none] (604) at (5.95, 1.75) {\scriptsize{the}};
		\node [style=none] (605) at (5.95, 1) {\scriptsize{H-boxes}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (417.center) to (421.center);
		\draw (422.center) to (418.center);
		\draw (423.center) to (419.center);
		\draw (420.center) to (421.center);
		\draw (426.center) to (430.center);
		\draw (431.center) to (426.center);
		\draw (427.center) to (431.center);
		\draw (428.center) to (426.center);
		\draw (428.center) to (427.center);
		\draw (428.center) to (421.center);
		\draw (429.center) to (422.center);
		\draw (430.center) to (423.center);
		\draw (426.center) to (429.center);
		\draw (427.center) to (429.center);
		\draw (421.center) to (433.center);
		\draw (433.center) to (422.center);
		\draw (435.center) to (439.center);
		\draw (440.center) to (436.center);
		\draw (441.center) to (437.center);
		\draw (438.center) to (439.center);
		\draw (445.center) to (449.center);
		\draw (446.center) to (439.center);
		\draw (447.center) to (440.center);
		\draw (448.center) to (441.center);
		\draw (439.center) to (451.center);
		\draw (451.center) to (440.center);
		\draw (453.center) to (457.center);
		\draw (458.center) to (453.center);
		\draw (454.center) to (458.center);
		\draw (455.center) to (453.center);
		\draw (455.center) to (454.center);
		\draw (453.center) to (456.center);
		\draw (454.center) to (456.center);
		\draw (459.center) to (445.center);
		\draw (445.center) to (460.center);
		\draw (445.center) to (461.center);
		\draw (459.center) to (446.center);
		\draw (460.center) to (447.center);
		\draw (461.center) to (448.center);
		\draw (454.center) to (457.center);
		\draw (446.center) to (455.center);
		\draw (447.center) to (456.center);
		\draw (448.center) to (457.center);
		\draw (467.center) to (471.center);
		\draw (472.center) to (468.center);
		\draw (473.center) to (469.center);
		\draw (470.center) to (471.center);
		\draw (476.center) to (480.center);
		\draw (477.center) to (471.center);
		\draw (478.center) to (472.center);
		\draw (479.center) to (473.center);
		\draw (471.center) to (482.center);
		\draw (482.center) to (472.center);
		\draw (484.center) to (488.center);
		\draw (489.center) to (484.center);
		\draw (486.center) to (484.center);
		\draw (484.center) to (487.center);
		\draw (490.center) to (476.center);
		\draw (476.center) to (491.center);
		\draw (476.center) to (492.center);
		\draw (490.center) to (477.center);
		\draw (491.center) to (478.center);
		\draw (492.center) to (479.center);
		\draw (477.center) to (486.center);
		\draw (478.center) to (487.center);
		\draw (479.center) to (488.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/AND_proposition_proof_4_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (495) at (-15.25, -0.75) {=};
		\node [style=none] (499) at (-13.5, 2.5) {};
		\node [style=none] (500) at (-11, 2.5) {};
		\node [style=none] (501) at (-8.5, 2.5) {};
		\node [style=ZH] (502) at (-15, 1) {$\frac12$};
		\node [style=smallZ] (503) at (-13.475, 1) {};
		\node [style=smallZ] (504) at (-11, 1) {};
		\node [style=smallZ] (505) at (-8.5, 1) {};
		\node [style=smallGrey] (506) at (-14.2, 1.025) {$\neg$};
		\node [style=smallGrey] (507) at (-13.5, 1.7) {$\neg$};
		\node [style=ZH] (508) at (-11, -2.5) {};
		\node [style=smallZ] (509) at (-13.5, -0.75) {};
		\node [style=smallZ] (510) at (-11, -0.75) {};
		\node [style=smallZ] (511) at (-8.5, -0.75) {};
		\node [style=smallZ] (512) at (-11, -3.5) {};
		\node [style=smallGrey] (513) at (-11.675, 1.025) {$\neg$};
		\node [style=ZH] (514) at (-12.5, 1) {$\frac12$};
		\node [style=smallGrey] (515) at (-11, 1.75) {$\neg$};
		\node [style=ZH] (516) at (-9.75, -0.25) {$\frac12$};
		\node [style=smallGrey] (524) at (-9.075, 0.4) {$\neg$};
		\node [style=smallGrey] (525) at (-8.5, 1.75) {$\neg$};
		\node [style=none] (526) at (-6.75, -0.75) {=};
		\node [style=none] (527) at (-5, 2.5) {};
		\node [style=none] (528) at (-2.5, 2.5) {};
		\node [style=none] (529) at (0, 2.5) {};
		\node [style=ZH] (530) at (-6.5, 1) {$\frac12$};
		\node [style=smallZ] (531) at (-4.975, 1) {};
		\node [style=smallZ] (532) at (-2.5, 1) {};
		\node [style=smallZ] (533) at (0, 1) {};
		\node [style=smallGrey] (534) at (-5.7, 1.025) {$\neg$};
		\node [style=smallGrey] (535) at (-5, 1.7) {$\neg$};
		\node [style=ZH] (536) at (-2.5, -2.5) {$0$};
		\node [style=smallZ] (537) at (-5, -0.75) {};
		\node [style=smallZ] (538) at (-2.5, -0.75) {};
		\node [style=smallZ] (539) at (0, -0.75) {};
		\node [style=smallGrey] (541) at (-3.175, 1.025) {$\neg$};
		\node [style=ZH] (542) at (-4, 1) {$\frac12$};
		\node [style=smallGrey] (543) at (-2.5, 1.75) {$\neg$};
		\node [style=ZH] (544) at (-1.25, -0.25) {$\frac12$};
		\node [style=smallGrey] (545) at (-0.575, 0.4) {$\neg$};
		\node [style=smallGrey] (546) at (0, 1.75) {$\neg$};
		\node [style=ZH] (547) at (-4, -2.5) {$2$};
		\node [style=none] (548) at (1.75, -0.75) {=};
		\node [style=none] (549) at (3.75, 2.5) {};
		\node [style=none] (550) at (6.25, 2.5) {};
		\node [style=none] (551) at (8.75, 2.5) {};
		\node [style=ZH] (552) at (2.25, 1) {$\frac12$};
		\node [style=smallZ] (553) at (3.775, 1) {};
		\node [style=smallZ] (554) at (6.25, 1) {};
		\node [style=smallZ] (555) at (8.75, 1) {};
		\node [style=smallGrey] (556) at (3.05, 1.025) {$\neg$};
		\node [style=smallGrey] (557) at (3.75, 1.7) {$\neg$};
		\node [style=ZH] (558) at (6.25, -2.25) {$0$};
		\node [style=smallZ] (559) at (3.75, -0.75) {};
		\node [style=smallZ] (560) at (6.25, -0.75) {};
		\node [style=smallZ] (561) at (8.75, -0.75) {};
		\node [style=smallGrey] (562) at (5.575, 1.025) {$\neg$};
		\node [style=ZH] (563) at (4.75, 1) {$\frac12$};
		\node [style=smallGrey] (564) at (6.25, 1.75) {$\neg$};
		\node [style=ZH] (565) at (7.5, -0.25) {$\frac12$};
		\node [style=smallGrey] (566) at (8.175, 0.4) {$\neg$};
		\node [style=smallGrey] (567) at (8.75, 1.75) {$\neg$};
		\node [style=none] (569) at (1.75, -2) {\eqref{lem:AND-1}};
		\node [style=ZH] (570) at (8.25, -2.25) {};
		\node [style=smallZ] (571) at (7.5, -3) {};
		\node [style=smallZ] (572) at (9, -3) {};
		\node [style=none] (573) at (10.25, -0.75) {=};
		\node [style=none] (574) at (12, 2.5) {};
		\node [style=none] (575) at (14.5, 2.5) {};
		\node [style=none] (576) at (17, 2.5) {};
		\node [style=ZH] (577) at (10.5, 1) {$\frac12$};
		\node [style=smallZ] (578) at (12.025, 1) {};
		\node [style=smallZ] (579) at (14.5, 1) {};
		\node [style=smallZ] (580) at (17, 1) {};
		\node [style=smallGrey] (581) at (11.3, 1.025) {$\neg$};
		\node [style=smallGrey] (582) at (12, 1.7) {$\neg$};
		\node [style=ZH] (583) at (14.5, -2.5) {$0$};
		\node [style=smallZ] (584) at (12, -1) {};
		\node [style=smallZ] (585) at (14.5, -1) {};
		\node [style=smallZ] (586) at (17, -1) {};
		\node [style=smallGrey] (587) at (13.85, 1.225) {$\neg$};
		\node [style=ZH] (588) at (13, 1.5) {$\frac12$};
		\node [style=smallGrey] (589) at (14.5, 1.75) {$\neg$};
		\node [style=ZH] (590) at (15.75, -0.75) {$\frac12$};
		\node [style=smallGrey] (591) at (16.425, 0.15) {$\neg$};
		\node [style=smallGrey] (592) at (17, 1.75) {$\neg$};
		\node [style=ZH] (594) at (13.25, -0.75) {$\frac12$};
		\node [style=ZH] (597) at (12.75, -2.25) {$2$};
		\node [style=ZH] (599) at (4.5, -2.5) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (499.center) to (503.center);
		\draw (504.center) to (500.center);
		\draw (505.center) to (501.center);
		\draw (502.center) to (503.center);
		\draw (508.center) to (512.center);
		\draw (509.center) to (503.center);
		\draw (510.center) to (504.center);
		\draw (511.center) to (505.center);
		\draw (503.center) to (514.center);
		\draw (514.center) to (504.center);
		\draw (504.center) to (516.center);
		\draw [bend right=15] (503.center) to (516.center);
		\draw (516.center) to (505.center);
		\draw (509.center) to (508.center);
		\draw (508.center) to (510.center);
		\draw (511.center) to (508.center);
		\draw (527.center) to (531.center);
		\draw (532.center) to (528.center);
		\draw (533.center) to (529.center);
		\draw (530.center) to (531.center);
		\draw (537.center) to (531.center);
		\draw (538.center) to (532.center);
		\draw (539.center) to (533.center);
		\draw (531.center) to (542.center);
		\draw (542.center) to (532.center);
		\draw (532.center) to (544.center);
		\draw [bend right=15] (531.center) to (544.center);
		\draw (544.center) to (533.center);
		\draw (537.center) to (536.center);
		\draw (536.center) to (538.center);
		\draw (539.center) to (536.center);
		\draw (549.center) to (553.center);
		\draw (554.center) to (550.center);
		\draw (555.center) to (551.center);
		\draw (552.center) to (553.center);
		\draw (559.center) to (553.center);
		\draw (560.center) to (554.center);
		\draw (561.center) to (555.center);
		\draw (553.center) to (563.center);
		\draw (563.center) to (554.center);
		\draw (554.center) to (565.center);
		\draw [bend right=15] (553.center) to (565.center);
		\draw (565.center) to (555.center);
		\draw (559.center) to (558.center);
		\draw (558.center) to (560.center);
		\draw (561.center) to (558.center);
		\draw (571.center) to (570.center);
		\draw (570.center) to (572.center);
		\draw (559.center) to (570.center);
		\draw (560.center) to (570.center);
		\draw (570.center) to (561.center);
		\draw (574.center) to (578.center);
		\draw (579.center) to (575.center);
		\draw (580.center) to (576.center);
		\draw (577.center) to (578.center);
		\draw (584.center) to (578.center);
		\draw (585.center) to (579.center);
		\draw (586.center) to (580.center);
		\draw (578.center) to (588.center);
		\draw (588.center) to (579.center);
		\draw (579.center) to (590.center);
		\draw [bend right=15] (578.center) to (590.center);
		\draw (590.center) to (580.center);
		\draw (584.center) to (583.center);
		\draw (583.center) to (585.center);
		\draw (586.center) to (583.center);
		\draw [bend right=15] (578.center) to (594.center);
		\draw (594.center) to (579.center);
		\draw (594.center) to (580.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/AND_proposition_proof_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (574) at (-9.75, 3.5) {};
		\node [style=none] (575) at (-7.25, 3.5) {};
		\node [style=none] (576) at (-4.75, 3.5) {};
		\node [style=ZH] (577) at (-11.25, 2) {$\frac12$};
		\node [style=smallZ] (578) at (-9.725, 2) {};
		\node [style=smallZ] (579) at (-7.25, 2) {};
		\node [style=smallZ] (580) at (-4.75, 2) {};
		\node [style=smallGrey] (581) at (-10.45, 2.025) {$\neg$};
		\node [style=smallGrey] (582) at (-9.75, 2.7) {$\neg$};
		\node [style=ZH] (583) at (-7.25, -1.5) {$0$};
		\node [style=smallZ] (584) at (-9.75, 0.25) {};
		\node [style=smallZ] (585) at (-7.25, 0.25) {};
		\node [style=smallZ] (586) at (-4.75, 0.25) {};
		\node [style=smallGrey] (587) at (-7.925, 2.025) {$\neg$};
		\node [style=ZH] (588) at (-8.75, 2) {$\frac12$};
		\node [style=smallGrey] (589) at (-7.25, 2.75) {$\neg$};
		\node [style=ZH] (590) at (-6, 0.75) {$\frac12$};
		\node [style=smallGrey] (591) at (-5.325, 1.4) {$\neg$};
		\node [style=smallGrey] (592) at (-4.75, 2.75) {$\neg$};
		\node [style=ZH] (594) at (-8.5, 0.75) {$\frac12$};
		\node [style=ZH] (597) at (-9, -1.25) {2};
		\node [style=none] (598) at (-1.25, 3.5) {};
		\node [style=none] (599) at (1.25, 3.5) {};
		\node [style=none] (600) at (3.75, 3.5) {};
		\node [style=smallZ] (602) at (-1.225, 2) {};
		\node [style=smallZ] (603) at (1.25, 2) {};
		\node [style=smallZ] (604) at (3.75, 2) {};
		\node [style=smallGrey] (606) at (-1.25, 2.7) {$\neg$};
		\node [style=ZH] (607) at (1.25, -1.5) {$0$};
		\node [style=smallZ] (608) at (-1.25, 0.25) {};
		\node [style=smallZ] (609) at (1.25, 0.25) {};
		\node [style=smallZ] (610) at (3.75, 0.25) {};
		\node [style=smallGrey] (613) at (1.25, 2.75) {$\neg$};
		\node [style=smallGrey] (616) at (3.75, 2.75) {$\neg$};
		\node [style=none] (619) at (-2.75, 1.25) {=};
		\node [style=none] (620) at (8.5, 3.5) {};
		\node [style=none] (621) at (11, 3.5) {};
		\node [style=none] (622) at (13.5, 3.5) {};
		\node [style=smallGrey] (626) at (8.5, 1.95) {$\neg$};
		\node [style=ZH] (627) at (11, 0.25) {$0$};
		\node [style=smallGrey] (631) at (11, 2) {$\neg$};
		\node [style=smallGrey] (632) at (13.5, 2) {$\neg$};
		\node [style=none] (634) at (5.25, 1.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (574.center) to (578.center);
		\draw (579.center) to (575.center);
		\draw (580.center) to (576.center);
		\draw (577.center) to (578.center);
		\draw (584.center) to (578.center);
		\draw (585.center) to (579.center);
		\draw (586.center) to (580.center);
		\draw (578.center) to (588.center);
		\draw (588.center) to (579.center);
		\draw (579.center) to (590.center);
		\draw (578.center) to (590.center);
		\draw (590.center) to (580.center);
		\draw (584.center) to (583.center);
		\draw (583.center) to (585.center);
		\draw (586.center) to (583.center);
		\draw (578.center) to (594.center);
		\draw (594.center) to (579.center);
		\draw (594.center) to (580.center);
		\draw (598.center) to (602.center);
		\draw (603.center) to (599.center);
		\draw (604.center) to (600.center);
		\draw (608.center) to (602.center);
		\draw (609.center) to (603.center);
		\draw (610.center) to (604.center);
		\draw (608.center) to (607.center);
		\draw (607.center) to (609.center);
		\draw (610.center) to (607.center);
		\draw (620.center) to (626.center);
		\draw (626.center) to (627.center);
		\draw (627.center) to (631.center);
		\draw (631.center) to (621.center);
		\draw (622.center) to (632.center);
		\draw (632.center) to (627.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/AND_triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\pi$};
		\node [style=Z phase dot] (1) at (0, 2) {$\pi$};
		\node [style=none] (2) at (0, 3.5) {};
		\node [style=none] (3) at (-1.25, -1.5) {};
		\node [style=none] (4) at (1.25, -1.5) {};
		\node [style=ug, rotate=180] (5) at (0, 1.1) {};
		\node [style=ug, rotate=180] (6) at (-1.25, -1.75) {};
		\node [style=ug, rotate=180] (7) at (1.25, -1.75) {};
		\node [style=none] (8) at (-1.25, -2.5) {};
		\node [style=none] (9) at (1.25, -2.5) {};
		\node [style=H box] (10) at (0, 2.875) {};
		\node [style=Z dot] (11) at (-1.5, 2.25) {};
		\node [style=X dot] (12) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw [bend left] (3.center) to (0.center);
		\draw [bend left] (0.center) to (4.center);
		\draw (8.center) to (3.center);
		\draw (4.center) to (9.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/AND_triangle_normalise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-2.5, 0) {$\neg$};
		\node [style=smallZ] (1) at (-2.5, 2) {$\neg$};
		\node [style=none] (2) at (-2.5, 3.5) {};
		\node [style=none] (3) at (-3.75, -1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=triangle, rotate=180] (5) at (-2.5, 1.1) {};
		\node [style=triangle, rotate=180] (6) at (-3.75, -1.75) {};
		\node [style=triangle, rotate=180] (7) at (-1.25, -1.75) {};
		\node [style=none] (8) at (-3.75, -2.5) {};
		\node [style=none] (9) at (-1.25, -2.5) {};
		\node [style=ZH] (10) at (-2.5, 2.875) {};
		\node [style=smallZ] (11) at (-4, 2.25) {};
		\node [style=smallZ] (12) at (-4, 0.75) {};
		\node [style=ZH] (13) at (-4, 1.5) {};
		\node [style=st] (14) at (-5.25, 1.25) {};
		\node [style=st] (15) at (-3.25, 3) {};
		\node [style=smallZ] (16) at (2.75, 0) {$\neg$};
		\node [style=smallZ] (17) at (2.75, 2) {$\neg$};
		\node [style=none] (18) at (2.75, 3.5) {};
		\node [style=none] (19) at (1.5, -1.5) {};
		\node [style=none] (20) at (4, -1.5) {};
		\node [style=triangle, rotate=180] (21) at (2.75, 1.1) {};
		\node [style=triangle, rotate=180] (22) at (1.5, -1.75) {};
		\node [style=triangle, rotate=180] (23) at (4, -1.75) {};
		\node [style=none] (24) at (1.5, -2.5) {};
		\node [style=none] (25) at (4, -2.5) {};
		\node [style=ZH] (26) at (2.75, 2.875) {};
		\node [style=none] (32) at (0, 2) {\greydef};
		\node [style=none] (33) at (0, 0.25) {=};
		\node [style=none] (34) at (0, 1) {\scalarrule};
		\node [style=ZH] (35) at (8, 0) {};
		\node [style=none] (37) at (8, 3.5) {};
		\node [style=none] (38) at (6.75, -1.5) {};
		\node [style=none] (39) at (9.25, -1.5) {};
		\node [style=none] (43) at (6.75, -2.5) {};
		\node [style=none] (44) at (9.25, -2.5) {};
		\node [style=ZH] (45) at (8, 1.625) {};
		\node [style=none] (46) at (5.25, 1) {\andrule};
		\node [style=none] (47) at (5.25, 0.25) {=};
		\node [style=none] (48) at (5.25, 2) {\scalarrule};
		\node [style=ZH] (49) at (8, 0.75) {};
		\node [style=st] (50) at (7, 1.5) {};
		\node [style=st] (51) at (7, 0.75) {};
		\node [style=ZH] (52) at (13, 0) {};
		\node [style=none] (53) at (13, 3.5) {};
		\node [style=none] (54) at (11.75, -1.5) {};
		\node [style=none] (55) at (14.25, -1.5) {};
		\node [style=none] (56) at (11.75, -2.5) {};
		\node [style=none] (57) at (14.25, -2.5) {};
		\node [style=none] (59) at (10.25, 1) {\scalarrule};
		\node [style=none] (60) at (10.25, 0.25) {=};
		\node [style=none] (61) at (10.25, 2) {\hfuserule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw [bend left] (3.center) to (0.center);
		\draw [bend left] (0.center) to (4.center);
		\draw (8.center) to (3.center);
		\draw (4.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (18.center) to (16.center);
		\draw [bend left] (19.center) to (16.center);
		\draw [bend left] (16.center) to (20.center);
		\draw (24.center) to (19.center);
		\draw (20.center) to (25.center);
		\draw (37.center) to (35.center);
		\draw [bend left] (38.center) to (35.center);
		\draw [bend left] (35.center) to (39.center);
		\draw (43.center) to (38.center);
		\draw (39.center) to (44.center);
		\draw (53.center) to (52.center);
		\draw [bend left] (54.center) to (52.center);
		\draw [bend left] (52.center) to (55.center);
		\draw (56.center) to (54.center);
		\draw (55.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/BW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (2.25, -0.5) {};
		\node [style=X phase dot] (1) at (2.25, 0.75) {$\pi$};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (-2, -1.75) {};
		\node [style=none] (4) at (2.25, -1.75) {};
		\node [style=none] (5) at (0, 0.75) {\footnotesize{(BW)}};
		\node [style=none] (6) at (2.25, 2.5) {};
		\node [style=ug] (7) at (-2, 1.5) {};
		\node [rotate=180, style=ug] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (-2, 2.5) {};
		\node [style=Z phase dot] (10) at (-2, 0.375) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/BW_in_ZH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {};
		\node [style=triangle] (1) at (-2, 1.25) {};
		\node [style=smallZ] (2) at (-2, 0.25) {$\neg$};
		\node [style=triangle, rotate=180] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (-2, -1.75) {};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=none] (6) at (1.75, 2.25) {};
		\node [style=triangle] (7) at (1.75, -0.5) {};
		\node [style=none] (10) at (1.75, -1.75) {};
		\node [style=smallGrey] (11) at (1.75, 0.75) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/BW_in_ZH_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-16.75, 3.25) {};
		\node [style=triangle] (7) at (-16.75, 0.5) {};
		\node [style=none] (10) at (-16.75, -0.75) {};
		\node [style=smallGrey] (11) at (-16.75, 1.75) {$\neg$};
		\node [style=none] (12) at (-15.5, 1.25) {=};
		\node [style=none] (13) at (-14, 4.25) {};
		\node [style=ZH] (14) at (-14, 1.5) {$0$};
		\node [style=none] (15) at (-14, -1.5) {};
		\node [style=smallGrey] (16) at (-14, 3.5) {$\neg$};
		\node [style=smallGrey] (17) at (-14, 0.5) {$\neg$};
		\node [style=smallGrey] (18) at (-14, 2.5) {$\neg$};
		\node [style=smallGrey] (19) at (-14, -0.5) {$\neg$};
		\node [style=none] (20) at (-12.75, 1.25) {=};
		\node [style=none] (21) at (-11.5, 4.25) {};
		\node [style=ZH] (22) at (-11.5, 1.5) {$0$};
		\node [style=none] (23) at (-11.5, -1.5) {};
		\node [style=smallGrey] (24) at (-11.5, 3.5) {$\neg$};
		\node [style=smallGrey] (25) at (-11.5, 0.5) {$\neg$};
		\node [style=smallGrey] (26) at (-11.5, 2.5) {$\neg$};
		\node [style=smallGrey] (27) at (-11.5, -0.5) {$\neg$};
		\node [style=smallGrey] (28) at (-10.25, 1.5) {$\neg$};
		\node [style=smallGrey] (29) at (-9.25, 1.5) {};
		\node [style=none] (30) at (-8, 1.25) {=};
		\node [style=none] (31) at (-6, 4) {};
		\node [style=smallZ] (32) at (-6, 1.25) {};
		\node [style=none] (33) at (-6, -1.75) {};
		\node [style=smallGrey] (34) at (-6, 3.25) {$\neg$};
		\node [style=smallGrey] (37) at (-6, -0.75) {$\neg$};
		\node [style=smallGrey] (39) at (-3.75, 1.25) {};
		\node [style=none] (40) at (-8, 2.25) {\eqref{prop:AND-prop}};
		\node [style=ZH] (41) at (-7, 1.25) {};
		\node [style=ZH] (42) at (-6, 2.25) {$0$};
		\node [style=ZH] (43) at (-6, 0.25) {$0$};
		\node [style=ZH] (44) at (-5, 1.25) {$0$};
		\node [style=none] (45) at (-2.75, 1.25) {=};
		\node [style=none] (46) at (-0.75, 4) {};
		\node [style=smallZ] (47) at (-0.75, 1.25) {};
		\node [style=none] (48) at (-0.75, -1.75) {};
		\node [style=smallGrey] (49) at (-0.75, 3.25) {$\neg$};
		\node [style=smallGrey] (50) at (-0.75, -0.75) {$\neg$};
		\node [style=smallGrey] (51) at (1.5, 1.25) {};
		\node [style=ZH] (53) at (-1.75, 1.25) {};
		\node [style=ZH] (54) at (-0.75, 2.25) {$0$};
		\node [style=ZH] (55) at (-0.75, 0.25) {$0$};
		\node [style=ZH] (56) at (0.25, 1.25) {};
		\node [style=smallZ] (57) at (0.25, 2.25) {};
		\node [style=ZH] (58) at (1, -0.25) {$\frac12$};
		\node [style=none] (59) at (2.5, 1.25) {=};
		\node [style=none] (60) at (4.5, 4) {};
		\node [style=smallZ] (61) at (4.5, 1.25) {};
		\node [style=none] (62) at (4.5, -1.75) {};
		\node [style=smallGrey] (63) at (4.5, 3.25) {$\neg$};
		\node [style=smallGrey] (64) at (4.5, -0.75) {$\neg$};
		\node [style=ZH] (66) at (3.5, 1.25) {};
		\node [style=ZH] (67) at (4.5, 2.25) {$0$};
		\node [style=ZH] (68) at (4.5, 0.25) {$0$};
		\node [style=smallZ] (70) at (5.5, 2.25) {};
		\node [style=ZH] (71) at (5.75, -0.25) {$\frac12$};
		\node [style=smallZ] (72) at (6, 1.5) {};
		\node [style=smallZ] (73) at (5.25, 1.25) {};
		\node [style=none] (74) at (7.25, 1.25) {=};
		\node [style=none] (75) at (8.75, 4) {};
		\node [style=smallZ] (76) at (8.75, 1.25) {$\neg$};
		\node [style=none] (77) at (8.75, -1.75) {};
		\node [style=triangle] (83) at (8.75, 2.75) {};
		\node [style=triangle, rotate=180] (84) at (8.75, -0.25) {};
		\node [style=none] (85) at (2.5, 2.25) {\hcomprule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (10.center) to (7.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (32.center);
		\draw (41.center) to (32.center);
		\draw (32.center) to (44.center);
		\draw (44.center) to (39.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (47.center);
		\draw (53.center) to (47.center);
		\draw (47.center) to (56.center);
		\draw (56.center) to (51.center);
		\draw (57.center) to (56.center);
		\draw (60.center) to (61.center);
		\draw (62.center) to (61.center);
		\draw (66.center) to (61.center);
		\draw (70.center) to (72.center);
		\draw (61.center) to (73.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/BW_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-4.75, 1.25) {};
		\node [style=triangle, rotate=180] (1) at (-4.75, -1) {};
		\node [style=smallZ] (2) at (-4.75, 0) {$\neg$};
		\node [style=none] (3) at (-4.75, -2.25) {};
		\node [style=none] (4) at (-4.75, 2.25) {};
		\node [style=none] (5) at (-2.75, 0) {=};
		\node [style=triangle] (6) at (-0.75, 1.25) {};
		\node [style=triangle, rotate=180] (7) at (-0.75, -1) {};
		\node [style=smallZ] (8) at (-0.75, 0) {$\neg$};
		\node [style=none] (9) at (-0.75, -2.25) {};
		\node [style=none] (10) at (-0.75, 2.25) {};
		\node [style=smallZ] (11) at (0.75, 0) {};
		\node [style=triangle] (12) at (3.5, 1.25) {};
		\node [style=triangle, rotate=180] (13) at (3.5, -1) {};
		\node [style=smallZ] (14) at (3.5, 0) {$\neg$};
		\node [style=none] (15) at (3.5, -2.25) {};
		\node [style=none] (16) at (3.5, 2.25) {};
		\node [style=smallGrey] (17) at (6.5, 0) {};
		\node [style=none] (18) at (2, 0) {=};
		\node [style=triangle, rotate=90] (19) at (4.75, 0) {};
		\node [style=triangle] (20) at (9.5, 1.25) {};
		\node [style=triangle, rotate=180] (21) at (9.5, -1) {};
		\node [style=smallZ] (22) at (9.5, 0) {$\neg$};
		\node [style=none] (23) at (9.5, -2.25) {};
		\node [style=none] (24) at (9.5, 2.25) {};
		\node [style=smallGrey] (25) at (12.5, 0) {};
		\node [style=none] (26) at (8, 0) {=};
		\node [style=triangle, rotate=90] (27) at (10.75, 0) {};
		\node [style=smallZ] (28) at (11.75, 0) {$\neg$};
		\node [style=none] (29) at (-2.75, 1.5) {ZS1};
		\node [style=none] (30) at (8, 2.25) {\scalarrule};
		\node [style=none] (31) at (8, 1.5) {\strongcomprule};
		\node [style=ZH] (34) at (15.5, 0) {};
		\node [style=none] (35) at (15.5, -2.25) {};
		\node [style=none] (36) at (15.5, 2.25) {};
		\node [style=smallGrey] (37) at (17.5, 0) {};
		\node [style=none] (38) at (14, 0) {=};
		\node [style=none] (42) at (14, 1) {\andrule};
		\node [style=ZH] (43) at (16.5, 0) {};
		\node [style=ZH] (44) at (20.25, 0) {};
		\node [style=none] (45) at (20.25, -2.25) {};
		\node [style=none] (46) at (20.25, 2.25) {};
		\node [style=smallZ] (47) at (21.5, 0) {};
		\node [style=none] (48) at (18.75, 0) {=};
		\node [style=none] (49) at (18.75, 1.5) {\colourrule};
		\node [style=none] (51) at (14, 1.75) {\scalarrule};
		\node [style=st] (52) at (16.25, 1) {};
		\node [style=st] (53) at (17, 1) {};
		\node [style=st] (54) at (21, 1) {};
		\node [style=st] (55) at (21.75, 1) {};
		\node [style=none] (56) at (18.75, 0.75) {\xinvolutionrule};
		\node [style=smallGrey] (57) at (20.25, 0.75) {$\neg$};
		\node [style=smallGrey] (58) at (20.25, 1.5) {$\neg$};
		\node [style=none] (60) at (24.5, -2.25) {};
		\node [style=none] (61) at (24.5, 2.25) {};
		\node [style=none] (63) at (23, 0) {=};
		\node [style=none] (64) at (23, 1) {\triangledef};
		\node [style=smallGrey] (69) at (24.5, 1) {$\neg$};
		\node [style=triangle] (70) at (24.5, 0) {};
		\node [style=none] (71) at (8, 0.75) {\zdef};
		\node [style=smallGrey] (72) at (0, 0) {$\neg$};
		\node [style=none] (73) at (-2.75, 0.75) {\statecopy};
		\node [style=none] (74) at (2, 2.25) {\scalarrule};
		\node [style=none] (75) at (2, 1.5) {\statecopyh};
		\node [style=none] (76) at (2, 0.75) {\triangledef};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (8.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (14.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (34.center);
		\draw (46.center) to (45.center);
		\draw (47.center) to (44.center);
		\draw (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/CZ_correct.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-2.75, 1.25) {};
		\node [style=none] (29) at (-2, -1.75) {};
		\node [style=ZH] (32) at (-2, -0.25) {};
		\node [style=none] (34) at (-1.25, 1.25) {};
		\node [style=smallGrey] (35) at (-2, -1) {$\neg$};
		\node [style=smallZ] (36) at (1.25, 1) {};
		\node [style=none] (37) at (2, -1.75) {};
		\node [style=ZH] (38) at (2, -0.25) {};
		\node [style=smallZ] (39) at (2.75, 1) {};
		\node [style=ZH] (42) at (2, 1.75) {};
		\node [style=none] (43) at (1.25, 1.75) {};
		\node [style=none] (44) at (2.75, 1.75) {};
		\node [style=none] (45) at (0, 1) {\footnotesize{(CZ)}};
		\node [style=none] (46) at (-2, 0.5) {$\cdots$};
		\node [style=none] (47) at (2, 0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (29.center);
		\draw [in=-90, out=180, looseness=0.75] (32.center) to (28.center);
		\draw [in=-90, out=0, looseness=0.75] (32.center) to (34.center);
		\draw (38.center) to (37.center);
		\draw [in=-90, out=180, looseness=0.75] (38.center) to (36.center);
		\draw [in=-90, out=0, looseness=0.75] (38.center) to (39.center);
		\draw (36.center) to (43.center);
		\draw (39.center) to (44.center);
		\draw (36.center) to (42.center);
		\draw (42.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/CZ_correct_proof.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-3.5, 1.25) {};
		\node [style=none] (29) at (-2.75, -1.75) {};
		\node [style=ZH] (32) at (-2.75, -0.25) {};
		\node [style=none] (34) at (-2, 1.25) {};
		\node [style=smallGrey] (35) at (-2.75, -1) {$\neg$};
		\node [style=dot] (36) at (17.75, 0.5) {};
		\node [style=none] (37) at (18.5, -1.75) {};
		\node [style=ZH] (38) at (18.5, -0.75) {};
		\node [style=dot] (39) at (19.25, 0.5) {};
		\node [style=ZH] (42) at (18.5, 1.25) {};
		\node [style=none] (43) at (17.75, 1.25) {};
		\node [style=none] (44) at (19.25, 1.25) {};
		\node [style=none] (45) at (1.5, 1.25) {};
		\node [style=none] (46) at (2.25, -1.75) {};
		\node [style=ZH] (47) at (2.25, -0.25) {};
		\node [style=none] (48) at (3, 1.25) {};
		\node [style=smallGrey] (49) at (2.25, -1) {};
		\node [style=ZH] (50) at (3.25, -1.25) {};
		\node [style=ZH] (51) at (4.25, -1.5) {};
		\node [style=none] (52) at (0, 1) {\notdef};
		\node [style=st] (53) at (1, -0.5) {};
		\node [style=st] (54) at (1, -1.25) {};
		\node [style=none] (55) at (5.25, 0) {$=$};
		\node [style=none] (56) at (7.25, 1.25) {};
		\node [style=none] (57) at (7.25, -1.75) {};
		\node [style=none] (59) at (8.75, 1.25) {};
		\node [style=ZH] (61) at (9.25, -1.5) {};
		\node [style=ZH] (62) at (10, -2) {};
		\node [style=none] (63) at (5.25, 1) {\hcomprule};
		\node [style=st] (64) at (6.5, -0.5) {};
		\node [style=st] (65) at (6.5, -1.25) {};
		\node [style=smallZ] (66) at (7.25, 0.5) {};
		\node [style=smallZ] (67) at (8.75, 0.5) {};
		\node [style=ZH] (68) at (7.25, -0.75) {};
		\node [style=ZH] (69) at (8.75, -0.75) {};
		\node [style=none] (70) at (11.5, 0) {$=$};
		\node [style=none] (71) at (13.5, 1.25) {};
		\node [style=none] (72) at (13.5, -1.75) {};
		\node [style=none] (73) at (15, 1.25) {};
		\node [style=none] (76) at (11.5, 1.75) {\hfuserule};
		\node [style=smallZ] (79) at (13.5, 0.5) {};
		\node [style=smallZ] (80) at (15, 0.5) {};
		\node [style=ZH] (81) at (13.5, -0.75) {};
		\node [style=ZH] (82) at (15, -0.75) {};
		\node [style=none] (83) at (11.5, 0.75) {\scalarrule};
		\node [style=none] (84) at (16.25, 0) {=};
		\node [style=none] (85) at (-2.75, 0.5) {$\cdots$};
		\node [style=none] (86) at (2.25, 0.5) {$\cdots$};
		\node [style=none] (87) at (8, 0.5) {$\cdots$};
		\node [style=none] (88) at (14.25, 0.5) {$\cdots$};
		\node [style=none] (89) at (18.5, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (29.center);
		\draw [in=-90, out=180, looseness=0.75] (32.center) to (28.center);
		\draw [in=-90, out=0, looseness=0.75] (32.center) to (34.center);
		\draw (38.center) to (37.center);
		\draw [in=-90, out=180, looseness=0.75] (38.center) to (36.center);
		\draw [in=-90, out=0, looseness=0.75] (38.center) to (39.center);
		\draw (36.center) to (43.center);
		\draw (39.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw [in=-90, out=180, looseness=0.75] (47.center) to (45.center);
		\draw [in=-90, out=0, looseness=0.75] (47.center) to (48.center);
		\draw (49.center) to (51.center);
		\draw (66.center) to (68.center);
		\draw (66.center) to (69.center);
		\draw (67.center) to (68.center);
		\draw (67.center) to (69.center);
		\draw (66.center) to (56.center);
		\draw (67.center) to (59.center);
		\draw (69.center) to (61.center);
		\draw (68.center) to (57.center);
		\draw (61.center) to (62.center);
		\draw (79.center) to (81.center);
		\draw (79.center) to (82.center);
		\draw (80.center) to (81.center);
		\draw (80.center) to (82.center);
		\draw (79.center) to (71.center);
		\draw (80.center) to (73.center);
		\draw (81.center) to (72.center);
		\draw (36.center) to (42.center);
		\draw (42.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/HH_scalar_cancel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-2.25, 0) {};
		\node [style=ZH] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (6.center) to (3.center);
		\draw [style=dashed] (3.center) to (4.center);
		\draw [style=dashed] (4.center) to (5.center);
		\draw [style=dashed] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/HH_scalar_cancel_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-2.25, 0) {};
		\node [style=ZH] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (17.25, 0.75) {};
		\node [style=none] (4) at (17.25, -0.5) {};
		\node [style=none] (5) at (18.5, -0.5) {};
		\node [style=none] (6) at (18.5, 0.75) {};
		\node [style=none] (7) at (0, 1) {\hcomprule};
		\node [style=ZH] (8) at (1.75, -0.75) {};
		\node [style=ZH] (9) at (1.75, 0) {};
		\node [style=ZH] (10) at (1.75, 0.75) {};
		\node [style=ZH] (11) at (2.75, -0.75) {};
		\node [style=ZH] (12) at (2.75, 0) {};
		\node [style=ZH] (13) at (2.75, 0.75) {};
		\node [style=none] (14) at (4.25, 0) {=};
		\node [style=none] (15) at (4.25, 1) {\strongcomprule};
		\node [style=ZH] (16) at (6, -0.75) {};
		\node [style=ZH] (17) at (6, 0) {};
		\node [style=ZH] (19) at (7, -0.75) {};
		\node [style=ZH] (20) at (7, 0) {};
		\node [style=ZH] (22) at (6.5, 1.75) {};
		\node [style=smallGrey] (23) at (6.5, 1) {};
		\node [style=st] (24) at (1, 0.25) {};
		\node [style=st] (25) at (1, -0.5) {};
		\node [style=st] (26) at (3.5, 0.25) {};
		\node [style=st] (27) at (3.5, -0.5) {};
		\node [style=st] (28) at (5.25, 0.25) {};
		\node [style=st] (29) at (5.25, -0.5) {};
		\node [style=st] (30) at (7.75, 0.25) {};
		\node [style=st] (31) at (7.75, -0.5) {};
		\node [style=none] (32) at (9, 0) {=};
		\node [style=none] (33) at (9, 2.25) {\greydef};
		\node [style=ZH] (38) at (11, 1.75) {};
		\node [style=smallZ] (39) at (11, 0.25) {};
		\node [style=none] (42) at (13, 0) {=};
		\node [style=none] (43) at (13, 0.75) {\greydef};
		\node [style=ZH] (44) at (14.75, 0.5) {};
		\node [style=smallGrey] (45) at (14.75, -0.25) {};
		\node [style=none] (48) at (13, 1.5) {\notrule};
		\node [style=none] (49) at (16, 0) {=};
		\node [style=none] (50) at (16, 0.75) {\scalarrule};
		\node [style=smallH] (51) at (11, 1) {};
		\node [style=none] (52) at (9, 1.5) {HH};
		\node [style=none] (53) at (9, 0.75) {\scalarrule};
		\node [style=smallH] (54) at (10.25, -0.5) {};
		\node [style=smallH] (55) at (11.75, -0.5) {};
		\node [style=st] (56) at (10.25, 1.25) {};
		\node [style=st] (57) at (10.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (6.center) to (3.center);
		\draw [style=dashed] (3.center) to (4.center);
		\draw [style=dashed] (4.center) to (5.center);
		\draw [style=dashed] (5.center) to (6.center);
		\draw (10.center) to (8.center);
		\draw (11.center) to (13.center);
		\draw (23.center) to (22.center);
		\draw (23.center) to (17.center);
		\draw (23.center) to (20.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (39.center) to (38.center);
		\draw (45.center) to (44.center);
		\draw (54.center) to (39.center);
		\draw (39.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/HS1_l.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, -1) {$\ldots$};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (19) at (0.5, -1) {};
		\node [style=none] (22) at (-0.5, 1) {};
		\node [style=none] (24) at (0, 1) {$\ldots$};
		\node [style=smallZH] (25) at (0, 0.5) {};
		\node [style=ZH] (26) at (0, -0.5) {$a$};
		\node [style=smallZH] (28) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw [bend right=15] (26.center) to (14.center);
		\draw [bend left=15] (26.center) to (19.center);
		\draw [bend right=15] (22.center) to (25.center);
		\draw [bend right=15] (25.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/HS1_r.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {$\ldots$};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style=ZH] (3) at (2, 0) {$a$};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {$\ldots$};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=ZH] (29) at (1, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (6.center);
		\draw [bend right=15] (3.center) to (4.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/HT_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-12.75, 1.5) {};
		\node [style=triangle, rotate=180] (1) at (-12.75, -0.5) {};
		\node [style=triangle, rotate=90] (2) at (-11.75, 0.5) {};
		\node [style=smallZ] (3) at (-12.75, 0.5) {$\neg$};
		\node [style=none] (4) at (-12.75, 2.75) {};
		\node [style=none] (5) at (-12.75, -1.75) {};
		\node [style=smallZ] (6) at (-10.75, 0.5) {};
		\node [style=none] (7) at (-9.75, 0.5) {=};
		\node [style=triangle] (8) at (-7.75, 2) {};
		\node [style=smallZ] (11) at (-7.75, 0.5) {};
		\node [style=none] (12) at (-7.75, 2.75) {};
		\node [style=none] (13) at (-7.75, -2.5) {};
		\node [style=smallZ] (14) at (-5.5, 0.5) {};
		\node [style=smallZ] (15) at (-7.75, 1.25) {$\neg$};
		\node [style=st] (16) at (-6.25, -1.75) {};
		\node [style=st] (17) at (-5.75, -1.75) {};
		\node [style=st] (18) at (-6.5, 1.5) {};
		\node [style=st] (19) at (-5.75, 1.5) {};
		\node [style=smallGrey] (20) at (-7.75, -1.75) {$\neg$};
		\node [style=smallGrey] (21) at (-7, 0.5) {$\neg$};
		\node [style=ZH] (22) at (-7.75, -1) {};
		\node [style=ZH] (23) at (-6.25, 0.5) {};
		\node [style=smallZ] (24) at (-6.75, -1) {};
		\node [style=smallZ] (25) at (-6.25, -0.25) {};
		\node [style=none] (26) at (-4.5, 0.5) {=};
		\node [style=triangle] (27) at (-3, 2) {};
		\node [style=smallZ] (28) at (-3, 0.5) {};
		\node [style=none] (29) at (-3, 2.75) {};
		\node [style=none] (30) at (-3, -2.5) {};
		\node [style=smallZ] (31) at (-0.75, 0.5) {};
		\node [style=smallZ] (32) at (-3, 1.25) {$\neg$};
		\node [style=st] (35) at (-1.75, 1.5) {};
		\node [style=st] (36) at (-1, 1.5) {};
		\node [style=smallGrey] (37) at (-3, -1.75) {$\neg$};
		\node [style=smallGrey] (38) at (-2.25, 0.5) {$\neg$};
		\node [style=ZH] (39) at (-3, -1) {};
		\node [style=ZH] (40) at (-1.5, 0.5) {};
		\node [style=none] (43) at (-9.75, 1.5) {\triangledef};
		\node [style=none] (44) at (-4.5, 2) {O};
		\node [style=none] (45) at (-4.5, 1.25) {\scalarrule};
		\node [style=none] (46) at (0.75, 0.5) {=};
		\node [style=triangle] (47) at (2.75, 2) {};
		\node [style=smallZ] (48) at (2.75, 0.5) {};
		\node [style=none] (49) at (2.75, 2.75) {};
		\node [style=none] (50) at (2.75, -2.5) {};
		\node [style=smallZ] (52) at (2.75, 1.25) {$\neg$};
		\node [style=st] (53) at (4, 1.5) {};
		\node [style=st] (54) at (4.75, 1.5) {};
		\node [style=smallGrey] (55) at (2.75, -1.75) {$\neg$};
		\node [style=ZH] (57) at (2.75, -1) {};
		\node [style=ZH] (58) at (3.75, 0.5) {};
		\node [style=none] (59) at (0.75, 2) {CZ};
		\node [style=none] (60) at (0.75, 1.25) {ZS1};
		\node [style=smallZ] (61) at (3.5, -0.75) {};
		\node [style=ZH] (62) at (4.75, -0.25) {};
		\node [style=none] (63) at (6.25, 0.5) {=};
		\node [style=triangle] (64) at (8.25, 2) {};
		\node [style=none] (66) at (8.25, 2.75) {};
		\node [style=none] (67) at (8.25, -2.5) {};
		\node [style=smallZ] (68) at (8.25, 1.25) {$\neg$};
		\node [style=st] (69) at (9, 1.5) {};
		\node [style=st] (70) at (9.75, 1.5) {};
		\node [style=smallGrey] (71) at (8.25, -1.75) {$\neg$};
		\node [style=none] (74) at (6.25, 1.5) {\hcomprule};
		\node [style=ZH] (76) at (8.25, 0.5) {};
		\node [style=smallGrey] (77) at (8.25, -1) {};
		\node [style=ZH] (78) at (9.5, -0.5) {};
		\node [style=none] (79) at (11.25, 0.5) {=};
		\node [style=triangle] (80) at (13.25, 2) {};
		\node [style=none] (81) at (13.25, 2.75) {};
		\node [style=none] (82) at (13.25, -3) {};
		\node [style=smallZ] (83) at (13.25, 1.25) {$\neg$};
		\node [style=st] (84) at (14, 1.5) {};
		\node [style=st] (85) at (14.75, 1.5) {};
		\node [style=smallGrey] (86) at (13.25, -2.25) {$\neg$};
		\node [style=none] (87) at (11.25, 1.5) {\colourrule};
		\node [style=ZH] (88) at (13.25, 0.5) {};
		\node [style=smallZ] (89) at (13.25, -1) {};
		\node [style=ZH] (90) at (13.25, -0.25) {};
		\node [style=ZH] (91) at (13.25, -1.65) {};
		\node [style=none] (92) at (14.25, -0.25) {};
		\node [style=none] (93) at (16.5, 0.5) {=};
		\node [style=triangle] (94) at (18.25, 2) {};
		\node [style=none] (95) at (18.25, 2.75) {};
		\node [style=none] (96) at (18.25, -3) {};
		\node [style=smallZ] (97) at (18.25, 1.25) {$\neg$};
		\node [style=smallZ] (100) at (18.25, -1.25) {$\neg$};
		\node [style=none] (101) at (16.5, 2) {\ref{lem:triangle-rules}};
		\node [style=ZH] (105) at (18.25, -2) {};
		\node [style=triangle] (106) at (18.25, -0.25) {};
		\node [style=none] (107) at (16.5, 1.25) {\colourrule};
		\node [style=none] (108) at (19.75, 0.5) {=};
		\node [style=none] (110) at (21.25, 2.75) {};
		\node [style=none] (111) at (21.25, -3) {};
		\node [style=none] (114) at (19.75, 2) {\triangleinverse};
		\node [style=ZH] (115) at (21.25, 0) {};
		\node [style=none] (116) at (-9.75, 2.5) {ZS1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (2.center);
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (8.center) to (11.center);
		\draw (8.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw (11.center) to (13.center);
		\draw (22.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw (27.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (31.center);
		\draw (28.center) to (30.center);
		\draw [in=270, out=0, looseness=1.25] (39.center) to (40.center);
		\draw (47.center) to (48.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (50.center);
		\draw [in=270, out=0, looseness=1.25] (57.center) to (58.center);
		\draw (48.center) to (58.center);
		\draw [bend left=45, looseness=1.25] (58.center) to (62.center);
		\draw [bend left] (62.center) to (61.center);
		\draw (64.center) to (66.center);
		\draw (67.center) to (64.center);
		\draw [bend left=45] (76.center) to (78.center);
		\draw [bend left] (78.center) to (77.center);
		\draw (80.center) to (81.center);
		\draw (82.center) to (80.center);
		\draw [bend left=45] (88.center) to (92.center);
		\draw [in=0, out=-90, looseness=1.25] (92.center) to (89.center);
		\draw (94.center) to (95.center);
		\draw (96.center) to (94.center);
		\draw (110.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/HT_proof_simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-12.75, 1.5) {};
		\node [style=triangle, rotate=180] (1) at (-12.75, -0.5) {};
		\node [style=triangle, rotate=90] (2) at (-11.75, 0.5) {};
		\node [style=smallZ] (3) at (-12.75, 0.5) {$\neg$};
		\node [style=none] (4) at (-12.75, 2.75) {};
		\node [style=none] (5) at (-12.75, -1.75) {};
		\node [style=smallZ] (6) at (-10.75, 0.5) {};
		\node [style=none] (7) at (-9.75, 0.5) {=};
		\node [style=none] (108) at (2.75, 0.5) {=};
		\node [style=none] (110) at (4.25, 2.75) {};
		\node [style=none] (111) at (4.25, -1.5) {};
		\node [style=ZH] (115) at (4.25, 0.5) {};
		\node [style=none] (116) at (-9.75, 1.5) {\zinvolutionrule};
		\node [style=triangle] (117) at (-7.5, 1.5) {};
		\node [style=triangle, rotate=180] (118) at (-7.5, -0.5) {};
		\node [style=triangle, rotate=90] (119) at (-6.5, 0.5) {};
		\node [style=smallZ] (120) at (-7.5, 0.5) {$\neg$};
		\node [style=none] (121) at (-7.5, 2.75) {};
		\node [style=none] (122) at (-7.5, -1.75) {};
		\node [style=smallZ] (123) at (-3.75, 0.5) {};
		\node [style=smallZ] (124) at (-5.75, 0.5) {$\neg$};
		\node [style=smallZ] (125) at (-4.75, 0.5) {$\neg$};
		\node [style=none] (126) at (-2.75, 0.5) {=};
		\node [style=none] (127) at (-2.75, 1.5) {\andrule};
		\node [style=hadamard, rotate=90] (130) at (0, 0.5) {};
		\node [style=ZH] (131) at (-1, 0.5) {};
		\node [style=none] (132) at (-1, 2.75) {};
		\node [style=none] (133) at (-1, -1.75) {};
		\node [style=smallZ] (134) at (1.25, 0.5) {$\neg$};
		\node [style=none] (135) at (-2.75, 2.5) {\scalarrule};
		\node [style=st] (136) at (0, 2.25) {};
		\node [style=st] (137) at (0, 1.5) {};
		\node [style=none] (138) at (2.75, 2.25) {\hfuserule};
		\node [style=none] (139) at (2.75, 3.25) {\zdef};
		\node [style=none] (140) at (2.75, 1.25) {\scalarrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (2.center);
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (110.center) to (111.center);
		\draw (117.center) to (120.center);
		\draw (120.center) to (118.center);
		\draw (120.center) to (119.center);
		\draw (123.center) to (119.center);
		\draw (117.center) to (121.center);
		\draw (118.center) to (122.center);
		\draw (131.center) to (130.center);
		\draw (134.center) to (130.center);
		\draw (132.center) to (131.center);
		\draw (131.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/H_NOT_commute.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (25) at (-1.5, 0.5) {$\neg$};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-1.5, 1.5) {};
		\node [style=none] (29) at (-1.5, -1.5) {};
		\node [style=none] (30) at (1.25, 1.5) {};
		\node [style=none] (31) at (1.25, -1.5) {};
		\node [style=ZH] (32) at (-1.5, -0.5) {};
		\node [style=ZH] (33) at (1.25, 0.5) {};
		\node [style=smallZ] (34) at (1.25, -0.5) {$\neg$};
		\node [style=none] (35) at (0, 1) {\footnotesize{(CH)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (25.center) to (32.center);
		\draw (32.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/H_NOT_commute_proof.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (25) at (-3, 0.5) {$\neg$};
		\node [style=none] (27) at (-1.5, 0) {$=$};
		\node [style=none] (28) at (-3, 1.5) {};
		\node [style=none] (29) at (-3, -1.5) {};
		\node [style=none] (30) at (3.75, 1.5) {};
		\node [style=none] (31) at (3.75, -1.5) {};
		\node [style=ZH] (32) at (-3, -0.5) {};
		\node [style=ZH] (33) at (3.75, 0.5) {};
		\node [style=smallZ] (34) at (3.75, -0.5) {$\neg$};
		\node [style=none] (35) at (-1.5, 1.5) {\ref{lem:negate-direct}};
		\node [style=smallZ] (36) at (0.75, 0.75) {$\neg$};
		\node [style=none] (37) at (0.75, 2) {};
		\node [style=none] (38) at (0.75, -1.5) {};
		\node [style=ZH] (39) at (0.75, -0.75) {};
		\node [style=st] (40) at (-0.25, 0.75) {};
		\node [style=st] (41) at (-0.25, -0.25) {};
		\node [style=ZH] (42) at (0.75, 1.5) {};
		\node [style=ZH] (43) at (0.75, 0) {};
		\node [style=none] (44) at (-1.5, 0.75) {\zdef};
		\node [style=none] (45) at (2.25, 0) {$=$};
		\node [style=none] (46) at (2.25, 0.75) {HH};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (25.center) to (32.center);
		\draw (32.center) to (29.center);
		\draw (36.center) to (37.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/H_X_commute.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1, 1.25) {};
		\node [style=none] (16) at (-2, 1.75) {$n$};
		\node [style=none] (17) at (-1.25, 1) {};
		\node [style=none] (21) at (-3, 1.25) {};
		\node [style=none] (22) at (-2.75, 1) {};
		\node [style=none] (24) at (-2, 0.75) {$\ldots$};
		\node [style=smallGrey] (25) at (-2, -1.25) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-2, -3) {};
		\node [style=none] (30) at (3, 1.25) {};
		\node [style=none] (31) at (2, 1.75) {$n$};
		\node [style=none] (32) at (2.75, -0.5) {};
		\node [style=none] (33) at (1, 1.25) {};
		\node [style=none] (34) at (1.25, -0.5) {};
		\node [style=none] (35) at (2, -0.5) {$\ldots$};
		\node [style=smallZ] (36) at (2, -1.25) {};
		\node [style=none] (37) at (2, -3) {};
		\node [style=none] (39) at (1.25, 0.75) {};
		\node [style=none] (40) at (2.75, 0.75) {};
		\node [style=ZH] (41) at (-2, -2.25) {};
		\node [style=ZH] (42) at (1.25, 0) {};
		\node [style=ZH] (43) at (2.75, 0) {};
		\node [style=none] (44) at (0, 1) {\footnotesize{(CH)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (21.center) to (15.center);
		\draw [in=180, out=-90, looseness=0.75] (22.center) to (25.center);
		\draw [in=-90, out=0, looseness=0.75] (25.center) to (17.center);
		\draw (28.center) to (25.center);
		\draw [decorate] (33.center) to (30.center);
		\draw [in=180, out=-90, looseness=0.75] (34.center) to (36.center);
		\draw [in=-90, out=0, looseness=0.75] (36.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (34.center);
		\draw (40.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/H_Z_commute.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2, 1.5) {};
		\node [style=none] (16) at (-3, 2) {$n$};
		\node [style=none] (17) at (-2.25, 1.25) {};
		\node [style=none] (21) at (-4, 1.5) {};
		\node [style=none] (22) at (-3.75, 1.25) {};
		\node [style=none] (24) at (-3, 1) {$\ldots$};
		\node [style=smallZ] (25) at (-3, -1) {};
		\node [style=none] (27) at (-1, 0) {$=$};
		\node [style=none] (28) at (-3, -2.75) {};
		\node [style=none] (30) at (2.25, 1.5) {};
		\node [style=none] (31) at (1.25, 2) {$n$};
		\node [style=none] (32) at (2, -0.25) {};
		\node [style=none] (33) at (0.25, 1.5) {};
		\node [style=none] (34) at (0.5, -0.25) {};
		\node [style=none] (35) at (1.25, -0.25) {$\ldots$};
		\node [style=smallGrey] (36) at (1.25, -1) {};
		\node [style=none] (37) at (1.25, -2.75) {};
		\node [style=none] (39) at (0.5, 1) {};
		\node [style=none] (40) at (2, 1) {};
		\node [style=ZH] (41) at (-3, -2) {};
		\node [style=ZH] (42) at (0.5, 0.25) {};
		\node [style=ZH] (43) at (2, 0.25) {};
		\node [style=none] (44) at (3.75, -0.5) {$\ldots$};
		\node [style=none] (45) at (2.75, -1) {};
		\node [style=none] (46) at (3.75, -1.5) {$n-1$};
		\node [style=none] (47) at (4.75, -1) {};
		\node [style=st] (48) at (3, -0.5) {};
		\node [style=st] (49) at (3, 0) {};
		\node [style=st] (50) at (4.5, -0.5) {};
		\node [style=st] (51) at (4.5, 0) {};
		\node [style=none] (52) at (-1, 1) {\footnotesize{(CH)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (21.center) to (15.center);
		\draw [in=180, out=-90, looseness=0.75] (22.center) to (25.center);
		\draw [in=-90, out=0, looseness=0.75] (25.center) to (17.center);
		\draw (28.center) to (25.center);
		\draw [decorate] (33.center) to (30.center);
		\draw [in=180, out=-90, looseness=0.75] (34.center) to (36.center);
		\draw [in=-90, out=0, looseness=0.75] (36.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (34.center);
		\draw (40.center) to (32.center);
		\draw [decorate] (47.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/H_box_as_disconnected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-2, -1) {};
		\node [style=none] (4) at (0, -0.5) {$:=$};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=smallZ] (7) at (1.25, -1) {};
		\node [style=none] (8) at (-2.75, 0.25) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (-2, -0.25) {$\cdots$};
		\node [style=none] (11) at (2.675, 0) {};
		\node [style=smallZ] (12) at (2.675, -1) {};
		\node [style=none] (13) at (2, -0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw [bend right] (8.center) to (0.center);
		\draw [bend right] (0.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/H_box_as_white_dots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-2.25, -1) {};
		\node [style=none] (4) at (0, -0.5) {$:=$};
		\node [style=none] (8) at (-3.25, 0.25) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (-2.25, -0.25) {$\cdots$};
		\node [style=ZH] (11) at (2.25, -1) {};
		\node [style=none] (12) at (1.25, 0.25) {};
		\node [style=none] (13) at (3.25, 0.25) {};
		\node [style=none] (14) at (2.25, -0.25) {$\cdots$};
		\node [style=smallZ] (15) at (1.4, -0.3) {$\neg$};
		\node [style=smallZ] (16) at (3.1, -0.275) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (8.center) to (0.center);
		\draw [bend right] (0.center) to (9.center);
		\draw [bend right] (12.center) to (11.center);
		\draw [bend right] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/H_box_symmetries.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (115) at (-3.5, 1) {};
		\node [style=none] (116) at (-0.25, -0.5) {};
		\node [style=none] (117) at (4, 0.25) {};
		\node [style=none] (118) at (5, -1) {};
		\node [style=none] (119) at (2.25, -1) {};
		\node [style=none] (120) at (7, 1) {};
		\node [style=ZH] (121) at (3, 0) {};
		\node [style=none] (122) at (5.25, 1) {};
		\node [style=none] (123) at (-1.75, 0) {$=$};
		\node [style=none] (124) at (-4.75, 0) {$=$};
		\node [style=none] (125) at (6.75, 1) {};
		\node [style=none] (126) at (-0.75, 1) {};
		\node [style=none] (127) at (-2.75, 1) {};
		\node [style=none] (128) at (-5.25, 1) {};
		\node [style=none] (129) at (-0.5, -1) {};
		\node [style=none] (130) at (-3.5, 0.5) {};
		\node [style=none] (131) at (7, -0.25) {};
		\node [style=none] (132) at (-4.075, 1) {...};
		\node [style=none] (133) at (-4.5, 1) {};
		\node [style=ZH] (134) at (-6, 0) {};
		\node [style=none] (135) at (-2.5, -1) {};
		\node [style=none] (136) at (-6, 1) {...};
		\node [style=ZH] (137) at (-3.25, 0) {};
		\node [style=none] (138) at (3.75, 0.5) {};
		\node [style=none] (139) at (0.25, -1) {};
		\node [style=none] (140) at (4, -1) {};
		\node [style=none] (141) at (-3, 0.5) {};
		\node [style=none] (142) at (2.75, 1) {...};
		\node [style=none] (143) at (6, 1) {...};
		\node [style=none] (144) at (-3.25, -1) {...};
		\node [style=none] (145) at (-5.25, -1) {};
		\node [style=none] (146) at (-2.375, 1) {...};
		\node [style=none] (147) at (-3.75, 1) {};
		\node [style=none] (148) at (-0.875, -1) {...};
		\node [style=none] (149) at (0, 1) {...};
		\node [style=none] (150) at (-1.25, -1) {};
		\node [style=none] (151) at (6.5, -1) {};
		\node [style=none] (152) at (-4, -1) {};
		\node [style=none] (153) at (-6.75, -1) {};
		\node [style=none] (154) at (3.5, 1) {};
		\node [style=none] (155) at (0.5, -1) {};
		\node [style=none] (156) at (5.75, -1) {...};
		\node [style=none] (157) at (0.25, -0.5) {};
		\node [style=none] (158) at (3.75, -1) {};
		\node [style=none] (159) at (1.5, 0) {$=$};
		\node [style=none] (160) at (1.25, -1) {};
		\node [style=ZH] (161) at (6, 0) {};
		\node [style=none] (162) at (-6.75, 1) {};
		\node [style=ZH] (163) at (0, 0) {};
		\node [style=none] (164) at (0.925, -1) {...};
		\node [style=none] (165) at (-0.25, -1) {};
		\node [style=none] (166) at (-6, -1) {...};
		\node [style=none] (167) at (3, -1) {...};
		\node [style=none] (168) at (0.75, 1) {};
		\node [style=none] (169) at (6.75, -0.5) {};
		\node [style=none] (170) at (-3, 1) {};
		\node [style=none] (171) at (-2, 1) {};
		\node [style=none] (172) at (2, 1) {};
		\node [style=none] (173) at (4.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (162.center) to (134.center);
		\draw [bend left=15] (128.center) to (134.center);
		\draw [bend right=15] (134.center) to (153.center);
		\draw [bend left=15] (134.center) to (145.center);
		\draw [in=60, out=-90] (141.center) to (137.center);
		\draw [in=120, out=-90] (130.center) to (137.center);
		\draw [bend right=15] (137.center) to (152.center);
		\draw [bend left=15] (137.center) to (135.center);
		\draw [bend left] (137.center) to (147.center);
		\draw [bend left, looseness=0.75] (137.center) to (133.center);
		\draw [bend right] (137.center) to (127.center);
		\draw [bend right=15] (137.center) to (171.center);
		\draw [in=-60, out=90] (157.center) to (163.center);
		\draw [in=-120, out=90, looseness=0.75] (116.center) to (163.center);
		\draw [bend right=15] (163.center) to (168.center);
		\draw [bend left=15] (163.center) to (126.center);
		\draw [bend left] (163.center) to (160.center);
		\draw [bend left, looseness=0.75] (163.center) to (155.center);
		\draw [bend right] (163.center) to (150.center);
		\draw [bend right, looseness=0.75] (163.center) to (129.center);
		\draw [bend right=15] (172.center) to (121.center);
		\draw [bend left=15] (154.center) to (121.center);
		\draw [bend right=15] (121.center) to (119.center);
		\draw [bend left=15] (121.center) to (158.center);
		\draw [bend left=45] (138.center) to (117.center);
		\draw (117.center) to (140.center);
		\draw [in=180, out=15] (121.center) to (138.center);
		\draw [bend right=15] (122.center) to (161.center);
		\draw [bend left=15] (125.center) to (161.center);
		\draw [bend right=15] (161.center) to (118.center);
		\draw [bend left=15] (161.center) to (151.center);
		\draw [bend right=45] (169.center) to (131.center);
		\draw (131.center) to (120.center);
		\draw [in=-180, out=0] (161.center) to (169.center);
		\draw [in=269, out=89] (141.center) to (115.center);
		\draw [in=269, out=89] (130.center) to (170.center);
		\draw [in=270, out=90] (139.center) to (116.center);
		\draw [in=270, out=90] (165.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/H_copy_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-6, 0) {};
		\node [style=ZH] (1) at (-6, -1) {};
		\node [style=none] (2) at (-5.5, 1) {};
		\node [style=none] (3) at (-6.5, 1) {};
		\node [style=none] (4) at (-4, 0) {$=$};
		\node [style=none] (5) at (-4, 0.75) {\xinvolutionrule};
		\node [style=ZH] (6) at (-2, 0) {};
		\node [style=ZH] (7) at (-2, -1) {};
		\node [style=none] (8) at (-1.5, 2) {};
		\node [style=none] (9) at (-2.5, 2) {};
		\node [style=smallGrey] (10) at (-2.5, 1.5) {$\neg$};
		\node [style=smallGrey] (11) at (-2.5, 0.75) {$\neg$};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (0, 0.75) {CZ};
		\node [style=ZH] (14) at (2, 0.5) {};
		\node [style=ZH] (15) at (2.25, -1) {};
		\node [style=none] (16) at (2.5, 2) {};
		\node [style=none] (17) at (1.5, 2) {};
		\node [style=smallGrey] (19) at (1.5, 1.25) {$\neg$};
		\node [style=smallZ] (20) at (2.5, 1.25) {};
		\node [style=smallZ] (21) at (2.25, -0.25) {};
		\node [style=ZH] (22) at (2.75, 0.25) {};
		\node [style=none] (23) at (4, 0) {$=$};
		\node [style=none] (24) at (4, 0.75) {\zdef};
		\node [style=ZH] (25) at (6, 0.5) {};
		\node [style=none] (27) at (6.5, 2) {};
		\node [style=none] (28) at (5.5, 2) {};
		\node [style=smallGrey] (29) at (5.5, 1.25) {$\neg$};
		\node [style=smallZ] (30) at (6.5, 1.25) {};
		\node [style=smallZ] (31) at (6.25, -0.25) {$\neg$};
		\node [style=ZH] (32) at (6.75, 0.25) {};
		\node [style=none] (33) at (8, 0) {$=$};
		\node [style=none] (34) at (8, 0.75) {\hfuserule};
		\node [style=ZH] (35) at (10, 0) {};
		\node [style=none] (36) at (10.5, 2) {};
		\node [style=none] (37) at (9.5, 2) {};
		\node [style=smallGrey] (38) at (9.5, 1.25) {$\neg$};
		\node [style=smallZ] (39) at (10.5, 1.25) {};
		\node [style=ZH] (41) at (11.25, 0) {};
		\node [style=smallGrey] (42) at (11, 0.75) {$\neg$};
		\node [style=ZH] (43) at (11.25, -0.75) {};
		\node [style=ZH] (44) at (11.25, -1.5) {};
		\node [style=st] (68) at (10.5, -0.75) {};
		\node [style=st] (69) at (10.5, -1.25) {};
		\node [style=none] (109) at (8, 1.75) {\colourrule};
		\node [style=ZH] (116) at (-9.75, 0) {};
		\node [style=smallZ] (117) at (-9.75, -1) {$\neg$};
		\node [style=none] (118) at (-9.25, 1) {};
		\node [style=none] (119) at (-10.25, 1) {};
		\node [style=none] (120) at (-8, 1.75) {\zdef};
		\node [style=none] (121) at (-8, 0) {=};
		\node [style=none] (133) at (-8, 0.75) {I};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (3.center) to (0.center);
		\draw [bend right=15] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw [in=270, out=30] (6.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw [bend right=15, looseness=1.25] (11.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (10.center) to (9.center);
		\draw [bend right=15, looseness=1.25] (19.center) to (14.center);
		\draw (19.center) to (17.center);
		\draw [bend right=15] (14.center) to (21.center);
		\draw [bend right] (21.center) to (22.center);
		\draw [bend right=15] (22.center) to (20.center);
		\draw [bend right=15] (14.center) to (20.center);
		\draw (20.center) to (16.center);
		\draw (21.center) to (15.center);
		\draw [bend right=15, looseness=1.25] (29.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw [bend right=15] (25.center) to (31.center);
		\draw [bend right] (31.center) to (32.center);
		\draw [bend right=15] (32.center) to (30.center);
		\draw [bend right=15] (25.center) to (30.center);
		\draw (30.center) to (27.center);
		\draw [in=-90, out=-90, looseness=2.75] (38.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw [bend left=15] (35.center) to (39.center);
		\draw (39.center) to (36.center);
		\draw (41.center) to (35.center);
		\draw (39.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw [bend right=15, looseness=1.25] (119.center) to (116.center);
		\draw [bend right=15] (116.center) to (118.center);
		\draw (116.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/H_copy_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-9.75, 0) {$=$};
		\node [style=none] (46) at (-9.75, 1.75) {O};
		\node [style=ZH] (47) at (-7, 0) {};
		\node [style=none] (48) at (-6.25, 2.25) {};
		\node [style=none] (49) at (-7.5, 2) {};
		\node [style=smallGrey] (50) at (-7.5, 1.25) {$\neg$};
		\node [style=smallZ] (51) at (-6.25, 1.5) {};
		\node [style=ZH] (52) at (-5.25, 0) {};
		\node [style=smallGrey] (53) at (-5.25, 1) {$\neg$};
		\node [style=smallZ] (54) at (-6.5, 0) {};
		\node [style=smallZ] (55) at (-5.75, 0) {};
		\node [style=none] (56) at (-2.75, 0) {$=$};
		\node [style=none] (57) at (-2.75, 0.75) {\xspiderrule};
		\node [style=ZH] (58) at (0, 0) {};
		\node [style=none] (59) at (0.75, 1.75) {};
		\node [style=none] (60) at (-0.5, 1.75) {};
		\node [style=smallGrey] (61) at (-0.5, 1) {$\neg$};
		\node [style=smallZ] (62) at (0.75, 1) {};
		\node [style=smallGrey] (64) at (1.5, 0.25) {$\neg$};
		\node [style=smallZ] (65) at (0, -0.75) {};
		\node [style=st] (66) at (-8, 0.25) {};
		\node [style=st] (67) at (-8, -0.25) {};
		\node [style=none] (70) at (4, 0) {$=$};
		\node [style=none] (71) at (4, 1.75) {\statecopy};
		\node [style=ZH] (72) at (6.5, 0) {};
		\node [style=none] (73) at (7.5, 2.25) {};
		\node [style=none] (74) at (6, 2.25) {};
		\node [style=smallGrey] (75) at (6, 1.5) {$\neg$};
		\node [style=smallZ] (78) at (6.5, -0.75) {};
		\node [style=smallGrey] (80) at (7.5, 1.25) {$\neg$};
		\node [style=none] (110) at (-9.75, 0.75) {\hfuserule};
		\node [style=none] (111) at (-2.75, 1.75) {\greydef};
		\node [style=none] (112) at (4, 0.75) {\notdef};
		\node [style=smallGrey] (134) at (7.5, 0) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.75] (50.center) to (47.center);
		\draw (50.center) to (49.center);
		\draw [bend left=15] (47.center) to (51.center);
		\draw (51.center) to (48.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (55.center) to (52.center);
		\draw (54.center) to (47.center);
		\draw [bend right=15, looseness=0.75] (61.center) to (58.center);
		\draw (61.center) to (60.center);
		\draw [bend right=15] (58.center) to (62.center);
		\draw (62.center) to (59.center);
		\draw (62.center) to (64.center);
		\draw (65.center) to (58.center);
		\draw [bend right=15, looseness=0.75] (75.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw (78.center) to (72.center);
		\draw (80.center) to (73.center);
		\draw (72.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/H_copy_proof_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-4.25, 0) {$=$};
		\node [style=none] (88) at (-4.25, 0.75) {\greydef};
		\node [style=none] (90) at (-0.25, 1.5) {};
		\node [style=none] (91) at (-1.75, 1.5) {};
		\node [style=smallGrey] (92) at (-1.75, 0.75) {$\neg$};
		\node [style=smallGrey] (96) at (-1.75, -0.25) {};
		\node [style=none] (113) at (-4.25, 2.25) {\statecopyh};
		\node [style=smallGrey] (135) at (-0.25, 0.5) {$\neg$};
		\node [style=none] (136) at (2.5, 0) {$=$};
		\node [style=none] (138) at (6.5, 1.25) {};
		\node [style=none] (139) at (5, 1.25) {};
		\node [style=smallGrey] (140) at (5, -0.25) {$\neg$};
		\node [style=none] (142) at (2.5, 0.75) {\xspiderrule};
		\node [style=smallGrey] (143) at (6.5, -0.25) {$\neg$};
		\node [style=none] (144) at (-4.25, 1.5) {\scalarrule};
		\node [style=smallZ] (145) at (-2.75, 0.5) {};
		\node [style=smallZ] (146) at (4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (92.center) to (91.center);
		\draw (96.center) to (92.center);
		\draw (135.center) to (90.center);
		\draw (140.center) to (139.center);
		\draw (143.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/H_identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-0.5, 0.25) {};
		\node [style=ZH] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=ZH] (7) at (0.5, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/H_identity_phased.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallH] (0) at (-0.5, 0.25) {};
		\node [style=smallH] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=ZH] (7) at (0.5, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/H_nf_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-8.5, -0.25) {$a$};
		\node [style=none] (1) at (-9, 0.5) {};
		\node [style=none] (2) at (-8, 0.5) {};
		\node [style=none] (3) at (-7, -0) {$=$};
		\node [style=ZH] (4) at (-5.5, -0.75) {$a$};
		\node [style=smallZ] (5) at (-6, 0.25) {};
		\node [style=smallZ] (6) at (-5, 0.25) {};
		\node [style=none] (7) at (-6, 0.75) {};
		\node [style=none] (8) at (-5, 0.75) {};
		\node [style=ZH] (9) at (1.5, -0.75) {$a$};
		\node [style=smallZ] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1.75, 1) {};
		\node [style=smallZ] (12) at (0, 0.5) {};
		\node [style=none] (13) at (-4, -0) {$=$};
		\node [style=none] (14) at (0, 1) {};
		\node [style=smallZ] (15) at (-3.25, -0.75) {};
		\node [style=smallZ] (16) at (-2.5, -0.75) {};
		\node [style=smallZ] (17) at (-1.75, -0.75) {};
		\node [style=smallZ] (18) at (-1, -0.75) {};
		\node [style=smallZ] (19) at (-0.25, -0.75) {};
		\node [style=smallZ] (20) at (0.5, -0.75) {};
		\node [style=ZH] (21) at (9.75, -1.5) {$a$};
		\node [style=smallZ] (22) at (3.5, -1.5) {};
		\node [style=none] (23) at (5.5, 1.5) {};
		\node [style=smallZ] (24) at (7.75, 1) {};
		\node [style=smallZ] (25) at (5.5, 1) {};
		\node [style=smallZ] (26) at (4.5, -1.5) {};
		\node [style=smallZ] (27) at (5.5, -1.5) {};
		\node [style=smallZ] (28) at (7.5, -1.5) {};
		\node [style=none] (29) at (7.75, 1.5) {};
		\node [style=none] (30) at (2.5, -0) {$=$};
		\node [style=smallZ] (31) at (6.5, -1.5) {};
		\node [style=smallZ] (32) at (8.5, -1.5) {};
		\node [style=smallGrey] (33) at (3.5, -0.5) {$\neg$};
		\node [style=smallGrey] (34) at (4.5, -0.5) {$\neg$};
		\node [style=smallGrey] (35) at (5.5, -0.5) {$\neg$};
		\node [style=smallGrey] (36) at (8.5, -0.5) {$\neg$};
		\node [style=none] (37) at (15.25, 1.5) {};
		\node [style=smallGrey] (38) at (13.5, -0.5) {$\neg$};
		\node [style=none] (39) at (13.5, 1.5) {};
		\node [style=smallZ] (40) at (15.25, 1) {};
		\node [style=smallGrey] (41) at (12.5, -0.5) {$\neg$};
		\node [style=none] (42) at (10.5, -0) {$=$};
		\node [style=smallGrey] (43) at (11.5, -0.5) {$\neg$};
		\node [style=smallGrey] (44) at (15.5, -0.5) {$\neg$};
		\node [style=ZH] (45) at (16.75, -1.5) {$a$};
		\node [style=smallZ] (46) at (13.5, 1) {};
		\node [style=ZH] (47) at (12, -1.5) {$1$};
		\node [style=ZH] (48) at (13.75, -1.5) {$1$};
		\node [style=ZH] (49) at (15.25, -1.5) {$1$};
		\node [style=none] (50) at (-7, 0.5) {{\tiny (ZS2)}};
		\node [style=none] (51) at (-4, 0.5) {{\tiny (ZS1)}};
		\node [style=none] (52) at (2.5, 0.5) {copy};
		\node [style=none] (53) at (10.5, 0.5) {{\tiny (U!)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (15.center) to (10.center);
		\draw (10.center) to (17.center);
		\draw (10.center) to (19.center);
		\draw (16.center) to (12.center);
		\draw (12.center) to (18.center);
		\draw (12.center) to (20.center);
		\draw (23.center) to (25.center);
		\draw [bend right=15, looseness=1.00] (25.center) to (21.center);
		\draw (29.center) to (24.center);
		\draw [bend left=15, looseness=1.00] (24.center) to (21.center);
		\draw (25.center) to (28.center);
		\draw (24.center) to (31.center);
		\draw (25.center) to (33.center);
		\draw (33.center) to (22.center);
		\draw (34.center) to (26.center);
		\draw (25.center) to (23.center);
		\draw (25.center) to (35.center);
		\draw (35.center) to (27.center);
		\draw [bend left=15, looseness=1.00] (34.center) to (24.center);
		\draw (24.center) to (36.center);
		\draw (36.center) to (32.center);
		\draw (39.center) to (46.center);
		\draw [bend left, looseness=1.00] (46.center) to (45.center);
		\draw (37.center) to (40.center);
		\draw [bend left, looseness=1.00] (40.center) to (45.center);
		\draw (46.center) to (43.center);
		\draw (46.center) to (39.center);
		\draw (46.center) to (38.center);
		\draw [bend left=15, looseness=1.00] (41.center) to (40.center);
		\draw (40.center) to (44.center);
		\draw (43.center) to (47.center);
		\draw (47.center) to (41.center);
		\draw (38.center) to (48.center);
		\draw (48.center) to (40.center);
		\draw (46.center) to (49.center);
		\draw (44.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/H_spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (0, 1) {$\ldots$};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=ZH] (3) at (0, -0) {$a$};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (5) at (0, -1) {$\ldots$};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (0, 2) {$n$};
		\node [style=none] (12) at (0, -2) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3.center) to (6.center);
		\draw [bend right=15, looseness=1.00] (3.center) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3.center);
		\draw [bend right=15, looseness=1.00] (3.center) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/H_spider_free.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (0, 1) {$\ldots$};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=ZH] (3) at (0, 0) {};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (5) at (0, -1) {$\ldots$};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (0, 2) {$n$};
		\node [style=none] (12) at (0, -2) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (6.center);
		\draw [bend right=15] (3.center) to (4.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/H_spider_rule.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1.25) {};
		\node [style=none] (1) at (3, 1) {$\ldots$};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=ZH] (3) at (3, 0) {};
		\node [style=none] (4) at (2.25, -1.25) {};
		\node [style=none] (5) at (3, -1) {$\ldots$};
		\node [style=none] (6) at (3.75, -1.25) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (4, -1.5) {};
		\node [style=none] (11) at (3, -2) {$m$};
		\node [style=none] (12) at (3, 2) {$n$};
		\node [style=none] (13) at (-1.75, -1.75) {$\ldots$};
		\node [style=none] (14) at (-2.5, -2) {};
		\node [style=none] (15) at (-0.75, 2.25) {};
		\node [style=none] (16) at (-1.75, 2.75) {$n$};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=none] (18) at (-2.75, -2.25) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (-0.75, -2.25) {};
		\node [style=none] (21) at (-2.75, 2.25) {};
		\node [style=none] (22) at (-2.5, 2) {};
		\node [style=none] (23) at (-1.75, -2.75) {$m$};
		\node [style=none] (24) at (-1.75, 1.75) {$\ldots$};
		\node [style=smallH] (25) at (-1.75, 1) {};
		\node [style=ZH] (26) at (-1.75, -0.75) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=smallH] (28) at (-1.75, 0.125) {};
		\node [style=smallZ] (29) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (6.center);
		\draw [bend right=15] (3.center) to (4.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25.center) to (26.center);
		\draw [bend right=15] (26.center) to (14.center);
		\draw [bend left=15] (26.center) to (19.center);
		\draw [bend right=15] (22.center) to (25.center);
		\draw [bend right=15] (25.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/H_spider_rule_bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallH] (0) at (-1.5, 1) {};
		\node [style=smallH] (1) at (-1.5, 0.25) {};
		\node [style=ZH] (2) at (-1.5, -0.75) {$a$};
		\node [style=none] (3) at (-1.5, -2) {};
		\node [style=none] (4) at (-1.5, 2) {};
		\node [style=ZH] (5) at (2.5, -0) {$a$};
		\node [style=none] (6) at (2.5, -2) {};
		\node [style=none] (7) at (2.5, 2) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=none] (9) at (-2, 2.5) {};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=none] (12) at (-1, 2.5) {};
		\node [style=none] (13) at (2, 2.5) {};
		\node [style=none] (14) at (2, 1.5) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=none] (16) at (3, 2.5) {};
		\node [style=none] (17) at (2, -1.5) {};
		\node [style=none] (18) at (2, -2.5) {};
		\node [style=none] (19) at (3, -2.5) {};
		\node [style=none] (20) at (3, -1.5) {};
		\node [style=none] (21) at (-2, -1.5) {};
		\node [style=none] (22) at (-2, -2.5) {};
		\node [style=none] (23) at (-1, -2.5) {};
		\node [style=none] (24) at (-1, -1.5) {};
		\node [style=ZH] (25) at (1.25, -0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (12.center) to (9.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (14.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (13.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (20.center) to (17.center);
		\draw [style=blue] (21.center) to (22.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (24.center) to (21.center);
		\draw [style=swap] (3.center) to (2.center);
		\draw [style=swap] (2.center) to (1.center);
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (0.center) to (4.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/H_spider_rule_minimal.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1.25) {};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=ZH] (3) at (3, 0) {};
		\node [style=none] (4) at (2.25, -1.25) {};
		\node [style=none] (5) at (3, -1) {$\ldots$};
		\node [style=none] (6) at (3.75, -1.25) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (4, -1.5) {};
		\node [style=none] (11) at (3, -2) {$m$};
		\node [style=none] (13) at (-1.75, -1.75) {$\ldots$};
		\node [style=none] (14) at (-2.5, -2) {};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=none] (18) at (-2.75, -2.25) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (-0.75, -2.25) {};
		\node [style=none] (22) at (-2.5, 2) {};
		\node [style=none] (23) at (-1.75, -2.75) {$m$};
		\node [style=smallH] (25) at (-1.75, 1) {};
		\node [style=ZH] (26) at (-1.75, -0.75) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=smallH] (28) at (-1.75, 0.125) {};
		\node [style=smallZ] (29) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (6.center);
		\draw [bend right=15] (3.center) to (4.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25.center) to (26.center);
		\draw [bend right=15] (26.center) to (14.center);
		\draw [bend left=15] (26.center) to (19.center);
		\draw [bend right=15] (22.center) to (25.center);
		\draw [bend right=15] (25.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/H_spider_rule_phased.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (1, 1) {$\ldots$};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=ZH] (3) at (1, 0) {$a$};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (1, -1) {$\ldots$};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (1, -1.5) {$m$};
		\node [style=none] (12) at (1, 1.5) {$n$};
		\node [style=none] (13) at (-1, -1) {$\ldots$};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (-0.5, 1.25) {};
		\node [style=none] (16) at (-1, 1.5) {$n$};
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style=none] (18) at (-1.5, -1.25) {};
		\node [style=none] (19) at (-0.5, -1) {};
		\node [style=none] (20) at (-0.5, -1.25) {};
		\node [style=none] (21) at (-1.5, 1.25) {};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=none] (23) at (-1, -1.5) {$m$};
		\node [style=none] (24) at (-1, 1) {$\ldots$};
		\node [style=smallH] (25) at (-1, 0.5) {};
		\node [style=ZH] (26) at (-1, -0.5) {$a$};
		\node [style=none] (27) at (-0.25, 0) {$=$};
		\node [style=smallH] (28) at (-1, 0) {};
		\node [style=ZH] (29) at (0.25, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (6.center);
		\draw [bend right=15] (3.center) to (4.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25.center) to (26.center);
		\draw [bend right=15] (26.center) to (14.center);
		\draw [bend left=15] (26.center) to (19.center);
		\draw [bend right=15] (22.center) to (25.center);
		\draw [bend right=15] (25.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/H_spider_rule_scalar.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (3) at (2.5, 0) {};
		\node [style=smallH] (25) at (-1.25, 1) {};
		\node [style=ZH] (26) at (-1.25, -0.75) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=smallH] (28) at (-1.25, 0.125) {};
		\node [style=smallZ] (29) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/H_spider_rule_zero.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1.25) {};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=ZH] (3) at (3, 0) {};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=none] (22) at (-2.5, 2) {};
		\node [style=smallH] (25) at (-1.75, 1) {};
		\node [style=ZH] (26) at (-1.75, -0.75) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=smallH] (28) at (-1.75, 0.125) {};
		\node [style=smallZ] (29) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
		\draw (25.center) to (26.center);
		\draw [bend right=15] (22.center) to (25.center);
		\draw [bend right=15] (25.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/Hadamard_normalised.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=Z dot] (3) at (-0.5, 0.75) {};
		\node [style=X dot] (4) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/IV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-0.75, -0.5) {};
		\node [style=Z dot] (1) at (-0.75, 0.5) {};
		\node [style=X dot] (2) at (0.75, -0.75) {};
		\node [style=Z dot] (3) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none, bend right=45] (3.center) to (2.center);
		\draw [style=none, bend right=45] (2.center) to (3.center);
		\draw [style=none] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/IV_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-10.5, -0.5) {};
		\node [style=smallZ] (1) at (-10.5, 1) {};
		\node [style=smallZ] (2) at (-8, -0.75) {};
		\node [style=smallZ] (3) at (-8, 1.25) {};
		\node [style=none] (4) at (-5.75, 0) {=};
		\node [style=none] (5) at (10, 0.5) {};
		\node [style=none] (6) at (10, -0.75) {};
		\node [style=none] (7) at (11.5, 0.5) {};
		\node [style=none] (8) at (11.5, -0.75) {};
		\node [style=st] (10) at (-11.25, 0.25) {};
		\node [style=st] (11) at (-9.25, 0.25) {};
		\node [style=st] (12) at (-7, 1.25) {};
		\node [style=st] (13) at (-6.75, 0.25) {};
		\node [style=ZH] (14) at (-10.5, 0.25) {};
		\node [style=ZH] (15) at (-8.675, 0.25) {};
		\node [style=ZH] (16) at (-8, 0.25) {};
		\node [style=ZH] (17) at (-7.325, 0.25) {};
		\node [style=smallZ] (19) at (-3.5, -0.75) {};
		\node [style=smallZ] (20) at (-3.5, 0.75) {};
		\node [style=smallZ] (21) at (-1, -1) {};
		\node [style=smallZ] (22) at (-1, 1) {};
		\node [style=none] (23) at (1.25, -0.25) {=};
		\node [style=st] (24) at (-5, -0.75) {};
		\node [style=st] (25) at (-4.25, -0.75) {};
		\node [style=st] (26) at (-2.5, -1) {};
		\node [style=st] (27) at (-1.75, -1) {};
		\node [style=ZH] (28) at (-3.5, 0) {};
		\node [style=ZH] (29) at (-1.675, 0) {};
		\node [style=ZH] (30) at (-1, 0) {};
		\node [style=ZH] (31) at (-0.325, 0) {};
		\node [style=none] (32) at (1.25, 0.75) {\greydef};
		\node [style=smallGrey] (33) at (2.5, -0.75) {};
		\node [style=smallZ] (34) at (2.5, 0.75) {};
		\node [style=smallGrey] (35) at (4, -1) {};
		\node [style=smallZ] (36) at (4, 1) {};
		\node [style=none] (37) at (5.5, -0.25) {=};
		\node [style=none] (38) at (5.5, 0.75) {\hopfrule};
		\node [style=smallGrey] (39) at (6.75, -0.75) {};
		\node [style=smallZ] (40) at (6.75, 0.75) {};
		\node [style=smallGrey] (41) at (7.75, -1) {};
		\node [style=smallZ] (42) at (7.75, 1) {};
		\node [style=none] (43) at (8.75, -0.25) {=};
		\node [style=none] (44) at (8.75, 0.75) {\scalarrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none, bend right=60, looseness=1.25] (3.center) to (2.center);
		\draw [style=none, bend right=60, looseness=1.25] (2.center) to (3.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=dashed] (5.center) to (6.center);
		\draw [style=dashed] (6.center) to (8.center);
		\draw [style=dashed] (8.center) to (7.center);
		\draw [style=dashed] (7.center) to (5.center);
		\draw [style=none] (20.center) to (19.center);
		\draw [style=none, bend right=60, looseness=1.25] (22.center) to (21.center);
		\draw [style=none, bend right=60, looseness=1.25] (21.center) to (22.center);
		\draw [style=none] (22.center) to (21.center);
		\draw [style=none] (34.center) to (33.center);
		\draw [style=none, bend right=60] (36.center) to (35.center);
		\draw [style=none, bend right=60] (35.center) to (36.center);
		\draw [style=none] (36.center) to (35.center);
		\draw [style=none] (40.center) to (39.center);
		\draw [style=none] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/I_0,5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=none] (1) at (0, -2.5) {};
		\node [style=smallZ] (2) at (0, 1.5) {};
		\node [style=smallZ] (3) at (0, -1.5) {};
		\node [style=ZH] (4) at (-1, 0.5) {};
		\node [style=ZH] (5) at (1, 0.5) {};
		\node [style=smallGrey] (6) at (-1, -0.5) {$\neg$};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=st] (8) at (-2.25, 1) {};
		\node [style=st] (9) at (-2.25, 0.5) {};
		\node [style=st] (10) at (2.25, 1) {};
		\node [style=st] (11) at (2.25, 0.5) {};
		\node [style=smallZ] (12) at (-1.5, 1) {};
		\node [style=smallZ] (13) at (-1.5, 0) {};
		\node [style=smallZ] (14) at (1.5, 1) {};
		\node [style=smallZ] (15) at (1.5, 0) {};
		\node [style=none] (16) at (4, 1) {\orthofreerule , \orthofreerule};
		\node [style=none] (17) at (4, 0) {$=$};
		\node [style=none] (18) at (8, 2.5) {};
		\node [style=none] (19) at (8, -2.5) {};
		\node [style=smallZ] (20) at (8, 1.5) {};
		\node [style=smallZ] (21) at (8, -1.5) {};
		\node [style=ZH] (22) at (7, 0.5) {};
		\node [style=ZH] (23) at (9, 0.5) {};
		\node [style=smallGrey] (24) at (7, -0.5) {$\neg$};
		\node [style=none] (25) at (9, -0.5) {};
		\node [style=none] (30) at (11.5, 1) {CZ};
		\node [style=none] (31) at (11.5, 0) {$=$};
		\node [style=none] (32) at (15.5, 2.5) {};
		\node [style=none] (33) at (15.5, -2.5) {};
		\node [style=smallZ] (34) at (15.5, 1.5) {};
		\node [style=smallZ] (35) at (15.5, -1.5) {};
		\node [style=ZH] (36) at (14.5, 0.5) {};
		\node [style=ZH] (37) at (16.5, 0.5) {};
		\node [style=none] (38) at (14.5, -0.5) {};
		\node [style=none] (39) at (16.5, -0.5) {};
		\node [style=smallZ] (44) at (15.5, 0.75) {};
		\node [style=smallZ] (45) at (15.5, -0.25) {};
		\node [style=ZH] (46) at (16, 1) {};
		\node [style=none] (47) at (19, 1) {\hcomprule};
		\node [style=none] (48) at (19, 0) {$=$};
		\node [style=none] (49) at (21.75, 2.5) {};
		\node [style=none] (50) at (21.75, -2.5) {};
		\node [style=smallZ] (51) at (21.75, 1.5) {};
		\node [style=ZH] (63) at (22.25, 1) {};
		\node [style=ZH] (64) at (22.25, 0.25) {};
		\node [style=smallGrey] (65) at (21.25, 0.5) {};
		\node [style=none] (66) at (25.25, 1) {\weakcomprule, \hcomprule, I};
		\node [style=none] (67) at (25.25, 0) {$=$};
		\node [style=none] (68) at (29.5, 2.5) {};
		\node [style=none] (69) at (29.5, -2.5) {};
		\node [style=ZH] (71) at (29.5, 1.75) {};
		\node [style=st] (73) at (-2.75, 1) {};
		\node [style=st] (74) at (-2.75, 0.5) {};
		\node [style=st] (75) at (2.75, 1) {};
		\node [style=st] (76) at (2.75, 0.5) {};
		\node [style=st] (77) at (6.25, 0.5) {};
		\node [style=st] (78) at (6.25, 0) {};
		\node [style=st] (79) at (5.75, 0.5) {};
		\node [style=st] (80) at (5.75, 0) {};
		\node [style=st] (81) at (13.5, 0.5) {};
		\node [style=st] (82) at (13.5, 0) {};
		\node [style=st] (83) at (13, 0.5) {};
		\node [style=st] (84) at (13, 0) {};
		\node [style=st] (85) at (20.5, 0.5) {};
		\node [style=st] (86) at (20.5, 0) {};
		\node [style=st] (87) at (20, 0.5) {};
		\node [style=st] (88) at (20, 0) {};
		\node [style=st] (89) at (28.75, 1.75) {};
		\node [style=st] (90) at (28.75, 1.25) {};
		\node [style=st] (91) at (28.25, 1.75) {};
		\node [style=st] (92) at (28.25, 1.25) {};
		\node [style=smallZ] (93) at (29.25, 1.25) {};
		\node [style=smallZ] (94) at (29.75, 1.25) {};
		\node [style=smallZ] (95) at (29.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (3.center) to (7.center);
		\draw [bend right=315] (3.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw [bend left=45] (4.center) to (2.center);
		\draw [bend left=45] (2.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (15.center) to (5.center);
		\draw (14.center) to (5.center);
		\draw (12.center) to (4.center);
		\draw (13.center) to (4.center);
		\draw [bend right=45] (21.center) to (25.center);
		\draw [bend right=315] (21.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw [bend left=45] (22.center) to (20.center);
		\draw [bend left=45] (20.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (20.center) to (18.center);
		\draw (21.center) to (19.center);
		\draw [bend right, looseness=0.50] (22.center) to (23.center);
		\draw [bend left, looseness=0.50] (22.center) to (23.center);
		\draw [bend right=45] (35.center) to (39.center);
		\draw [bend right=315] (35.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw [bend left=45] (36.center) to (34.center);
		\draw [bend left=45] (34.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw (34.center) to (32.center);
		\draw (35.center) to (33.center);
		\draw (46.center) to (44.center);
		\draw (37.center) to (45.center);
		\draw (37.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (44.center) to (36.center);
		\draw (45.center) to (36.center);
		\draw (46.center) to (34.center);
		\draw (51.center) to (49.center);
		\draw (63.center) to (51.center);
		\draw [bend left] (64.center) to (63.center);
		\draw [bend right] (64.center) to (63.center);
		\draw (64.center) to (50.center);
		\draw [bend left] (65.center) to (51.center);
		\draw [bend right] (65.center) to (51.center);
		\draw (65.center) to (64.center);
		\draw (94.center) to (71.center);
		\draw (93.center) to (71.center);
		\draw (95.center) to (69.center);
		\draw (71.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/I_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=smallZ] (2) at (0, -1.5) {};
		\node [style=st] (4) at (-1.5, 1) {};
		\node [style=st] (5) at (-1.5, 0.5) {};
		\node [style=none] (7) at (3.5, 0) {$=$};
		\node [style=smallZ] (8) at (0, 1.5) {};
		\node [style=ZH] (9) at (-1, 0.5) {};
		\node [style=ZH] (10) at (1, 0.5) {};
		\node [style=smallGrey] (11) at (-1, -0.5) {$\neg$};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=smallZ] (13) at (-0.5, 0.5) {};
		\node [style=smallZ] (14) at (0.5, 0.5) {};
		\node [style=st] (15) at (1.5, 1) {};
		\node [style=st] (16) at (1.5, 0.5) {};
		\node [style=none] (17) at (3.5, 0.75) {O};
		\node [style=none] (18) at (7, 2) {};
		\node [style=none] (19) at (7, -2) {};
		\node [style=smallZ] (20) at (7, -1.5) {};
		\node [style=smallZ] (23) at (7, 1.5) {};
		\node [style=ZH] (24) at (6, 0.5) {};
		\node [style=ZH] (25) at (8, 0.5) {};
		\node [style=smallGrey] (26) at (6, -0.5) {$\neg$};
		\node [style=none] (27) at (8, -0.5) {};
		\node [style=st] (30) at (8.5, 1) {};
		\node [style=st] (31) at (8.5, 0.5) {};
		\node [style=none] (32) at (10, 0) {$=$};
		\node [style=none] (33) at (10, 0.75) {CZ};
		\node [style=none] (34) at (13.5, 2) {};
		\node [style=none] (35) at (13.5, -2) {};
		\node [style=smallZ] (36) at (13.5, -1.5) {};
		\node [style=smallZ] (37) at (13.5, 1.5) {};
		\node [style=ZH] (38) at (12.5, -0.5) {};
		\node [style=ZH] (39) at (14.5, -0.5) {};
		\node [style=st] (42) at (12, 1) {};
		\node [style=st] (43) at (12, 0.5) {};
		\node [style=smallZ] (44) at (13.5, 0.5) {};
		\node [style=ZH] (45) at (13.5, 1) {};
		\node [style=none] (46) at (16, 0) {$=$};
		\node [style=none] (47) at (16, 0.75) {\hcomprule};
		\node [style=none] (48) at (19.5, 2) {};
		\node [style=none] (49) at (19.5, -2) {};
		\node [style=smallZ] (51) at (19.5, 1.5) {};
		\node [style=st] (54) at (18, 1) {};
		\node [style=st] (55) at (18, 0.5) {};
		\node [style=ZH] (57) at (19.5, 1) {};
		\node [style=smallGrey] (58) at (21, -0.25) {};
		\node [style=ZH] (59) at (19.5, -0.25) {};
		\node [style=none] (60) at (22.75, 0) {$=$};
		\node [style=none] (61) at (22.75, 0.75) {\weakcomprule};
		\node [style=none] (62) at (26.25, 2) {};
		\node [style=none] (63) at (26.25, -2) {};
		\node [style=smallZ] (64) at (26.25, 1.5) {};
		\node [style=st] (65) at (24.75, 1) {};
		\node [style=st] (66) at (24.75, 0.5) {};
		\node [style=ZH] (67) at (26.25, 1) {};
		\node [style=smallGrey] (68) at (26.75, -0.25) {};
		\node [style=ZH] (69) at (26.25, -0.25) {};
		\node [style=none] (70) at (28.5, 0) {$=$};
		\node [style=none] (71) at (28.5, 0.75) {\hcomprule ,ZS1};
		\node [style=none] (72) at (31.5, 2) {};
		\node [style=none] (73) at (31.5, -2) {};
		\node [style=st] (75) at (30.75, 1) {};
		\node [style=st] (76) at (30.75, 0.5) {};
		\node [style=ZH] (77) at (31.5, 1) {};
		\node [style=smallZ] (78) at (31.5, 0.5) {};
		\node [style=smallZ] (79) at (31.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [bend left=45] (2.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw [bend left=45] (9.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw [bend right=45] (10.center) to (8.center);
		\draw [bend right=45] (2.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (14.center) to (10.center);
		\draw (9.center) to (13.center);
		\draw (20.center) to (19.center);
		\draw [bend left=45] (20.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw [bend left=45] (24.center) to (23.center);
		\draw (23.center) to (18.center);
		\draw [bend right=45] (25.center) to (23.center);
		\draw [bend right=45] (20.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw (36.center) to (35.center);
		\draw [bend left=45] (38.center) to (37.center);
		\draw (37.center) to (34.center);
		\draw [bend right=45] (39.center) to (37.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (39.center);
		\draw (44.center) to (38.center);
		\draw (45.center) to (37.center);
		\draw (39.center) to (36.center);
		\draw (38.center) to (36.center);
		\draw (51.center) to (48.center);
		\draw (57.center) to (51.center);
		\draw (57.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (59.center) to (49.center);
		\draw (58.center) to (51.center);
		\draw [bend right] (58.center) to (51.center);
		\draw (64.center) to (62.center);
		\draw (67.center) to (64.center);
		\draw (67.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (69.center) to (63.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (72.center);
		\draw (79.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/NOT_commute.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1, 1.25) {};
		\node [style=none] (16) at (-2, 1.75) {$n$};
		\node [style=none] (17) at (-1.25, 1) {};
		\node [style=none] (21) at (-3, 1.25) {};
		\node [style=none] (22) at (-2.75, 1) {};
		\node [style=none] (24) at (-2, 0.75) {$\ldots$};
		\node [style=smallZ] (25) at (-2, -1.25) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-2, -3) {};
		\node [style=none] (30) at (3.25, 1.25) {};
		\node [style=none] (31) at (2.25, 1.75) {$n$};
		\node [style=none] (32) at (3, -0.5) {};
		\node [style=none] (33) at (1.25, 1.25) {};
		\node [style=none] (34) at (1.5, -0.5) {};
		\node [style=none] (35) at (2.25, -0.5) {$\ldots$};
		\node [style=smallZ] (36) at (2.25, -1.25) {};
		\node [style=none] (37) at (2.25, -3) {};
		\node [style=none] (39) at (1.5, 0.75) {};
		\node [style=none] (40) at (3, 0.75) {};
		\node [style=smallGrey] (44) at (-2, -2) {$\neg$};
		\node [style=smallGrey] (45) at (1.5, 0) {$\neg$};
		\node [style=smallGrey] (46) at (3, 0) {$\neg$};
		\node [style=none] (47) at (0, 1) {\footnotesize{($\neg$CP)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (21.center) to (15.center);
		\draw [in=180, out=-90, looseness=0.75] (22.center) to (25.center);
		\draw [in=-90, out=0, looseness=0.75] (25.center) to (17.center);
		\draw (28.center) to (25.center);
		\draw [decorate] (33.center) to (30.center);
		\draw [in=180, out=-90, looseness=0.75] (34.center) to (36.center);
		\draw [in=-90, out=0, looseness=0.75] (36.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (34.center);
		\draw (40.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/NOT_commute_proof.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.75, 1.25) {};
		\node [style=none] (16) at (-1.75, 1.75) {$n$};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (21) at (-2.75, 1.25) {};
		\node [style=none] (22) at (-2.5, 1) {};
		\node [style=none] (24) at (-1.75, 0.75) {$\ldots$};
		\node [style=dot] (25) at (-1.75, -1.25) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-1.75, -3) {};
		\node [style=none] (30) at (24.25, 1.5) {};
		\node [style=none] (31) at (23.25, 2) {$n$};
		\node [style=none] (32) at (24, -0.25) {};
		\node [style=none] (33) at (22.25, 1.5) {};
		\node [style=none] (34) at (22.5, -0.25) {};
		\node [style=none] (35) at (23.25, -0.25) {$\ldots$};
		\node [style=smallZ] (36) at (23.25, -1) {};
		\node [style=none] (37) at (23.25, -2.75) {};
		\node [style=none] (39) at (22.5, 1) {};
		\node [style=none] (40) at (24, 1) {};
		\node [style=smallGrey] (44) at (-1.75, -2) {$\neg$};
		\node [style=smallGrey] (45) at (22.5, 0.25) {$\neg$};
		\node [style=smallGrey] (46) at (24, 0.25) {$\neg$};
		\node [style=none] (47) at (3.25, 1.25) {};
		\node [style=none] (48) at (2.25, 1.75) {$n$};
		\node [style=none] (49) at (3, 1) {};
		\node [style=none] (50) at (1.25, 1.25) {};
		\node [style=none] (51) at (1.5, 1) {};
		\node [style=none] (52) at (2.25, 0.75) {$\ldots$};
		\node [style=dot] (53) at (2.25, -1.25) {};
		\node [style=none] (54) at (4, 0) {$=$};
		\node [style=smallGrey] (56) at (2.25, -2) {};
		\node [style=ZH] (57) at (2.75, -2.5) {};
		\node [style=ZH] (58) at (3, -3.25) {};
		\node [style=none] (59) at (1.5, -3.25) {};
		\node [style=none] (60) at (7.5, 1.5) {};
		\node [style=none] (61) at (6.5, 2) {$n$};
		\node [style=none] (62) at (7.25, 1.25) {};
		\node [style=none] (63) at (5.5, 1.5) {};
		\node [style=none] (64) at (5.75, 1.25) {};
		\node [style=none] (65) at (6.5, 1) {$\ldots$};
		\node [style=none] (67) at (8.5, 0) {$=$};
		\node [style=none] (71) at (5.75, -3) {};
		\node [style=dot] (75) at (7.25, -1.5) {};
		\node [style=dot] (76) at (5.75, -1.5) {};
		\node [style=smallGrey] (77) at (7.25, -0.25) {};
		\node [style=smallGrey] (78) at (5.75, -0.25) {};
		\node [style=ZH] (79) at (7.25, -2.25) {};
		\node [style=ZH] (80) at (7.25, -3) {};
		\node [style=none] (81) at (13.25, 1.75) {};
		\node [style=none] (82) at (12.25, 2.25) {$n$};
		\node [style=none] (83) at (13, 1.5) {};
		\node [style=none] (84) at (11.25, 1.75) {};
		\node [style=none] (85) at (11.5, 1.5) {};
		\node [style=none] (86) at (12.25, 1.25) {$\ldots$};
		\node [style=none] (87) at (11.5, -2.75) {};
		\node [style=smallGrey] (88) at (13, -1.25) {};
		\node [style=dot] (89) at (11.5, -1.25) {};
		\node [style=smallGrey] (90) at (13, 0) {};
		\node [style=smallGrey] (91) at (11.5, 0) {};
		\node [style=ZH] (93) at (13, -2) {};
		\node [style=ZH] (94) at (12.5, -0.75) {};
		\node [style=ZH] (95) at (13, -0.5) {};
		\node [style=st] (113) at (10.5, -1) {};
		\node [style=st] (114) at (10.5, -1.5) {};
		\node [style=st] (115) at (1, -1.75) {};
		\node [style=st] (116) at (1, -2.25) {};
		\node [style=st] (117) at (9.5, -1) {};
		\node [style=st] (118) at (9.5, -1.5) {};
		\node [style=none] (119) at (11, -0.25) {};
		\node [style=none] (120) at (10.5, 0.25) {$n-1$};
		\node [style=none] (121) at (10, -0.25) {};
		\node [style=st] (122) at (5, -1) {};
		\node [style=st] (123) at (5, -1.5) {};
		\node [style=none] (124) at (14.5, 0) {$=$};
		\node [style=none] (125) at (19.25, 1.5) {};
		\node [style=none] (126) at (18.25, 2) {$n$};
		\node [style=none] (127) at (19, 1.25) {};
		\node [style=none] (128) at (17.25, 1.5) {};
		\node [style=none] (129) at (17.5, 1.25) {};
		\node [style=none] (130) at (18.25, -0.25) {$\ldots$};
		\node [style=none] (131) at (17.5, -3) {};
		\node [style=dot] (133) at (17.5, -1.5) {};
		\node [style=smallGrey] (134) at (19, -0.25) {};
		\node [style=smallGrey] (135) at (17.5, -0.25) {};
		\node [style=ZH] (136) at (18.5, -2) {};
		\node [style=ZH] (137) at (18.5, -1.25) {};
		\node [style=ZH] (138) at (19.5, -1.25) {};
		\node [style=ZH] (139) at (19.5, -2) {};
		\node [style=none] (140) at (19, -1.5) {$\ldots$};
		\node [style=st] (146) at (16.5, -0.75) {};
		\node [style=st] (147) at (16.5, -1.25) {};
		\node [style=none] (148) at (17, 0) {};
		\node [style=none] (149) at (16.5, 0.5) {$n$};
		\node [style=none] (150) at (16, 0) {};
		\node [style=none] (153) at (19.5, -2.75) {};
		\node [style=none] (154) at (19, -3.5) {$n$};
		\node [style=none] (155) at (18.5, -2.75) {};
		\node [style=none] (156) at (21.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (21.center) to (15.center);
		\draw [in=180, out=-90, looseness=0.75] (22.center) to (25.center);
		\draw [in=-90, out=0, looseness=0.75] (25.center) to (17.center);
		\draw (28.center) to (25.center);
		\draw [decorate] (33.center) to (30.center);
		\draw [in=180, out=-90, looseness=0.75] (34.center) to (36.center);
		\draw [in=-90, out=0, looseness=0.75] (36.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (34.center);
		\draw (40.center) to (32.center);
		\draw [decorate] (50.center) to (47.center);
		\draw [in=180, out=-90, looseness=0.75] (51.center) to (53.center);
		\draw [in=-90, out=0, looseness=0.75] (53.center) to (49.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [bend right=15] (56.center) to (59.center);
		\draw (56.center) to (53.center);
		\draw [decorate] (63.center) to (60.center);
		\draw (77.center) to (75.center);
		\draw (75.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (75.center) to (78.center);
		\draw (78.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (62.center);
		\draw (64.center) to (78.center);
		\draw (76.center) to (71.center);
		\draw [decorate] (84.center) to (81.center);
		\draw (91.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (83.center);
		\draw (85.center) to (91.center);
		\draw (89.center) to (87.center);
		\draw (90.center) to (95.center);
		\draw (95.center) to (88.center);
		\draw (94.center) to (88.center);
		\draw (94.center) to (91.center);
		\draw (93.center) to (88.center);
		\draw [decorate, style=brace edge] (121.center) to (119.center);
		\draw [decorate] (128.center) to (125.center);
		\draw (135.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (127.center);
		\draw (129.center) to (135.center);
		\draw (133.center) to (131.center);
		\draw (134.center) to (138.center);
		\draw (137.center) to (135.center);
		\draw (137.center) to (136.center);
		\draw (138.center) to (139.center);
		\draw [decorate, style=brace edge] (150.center) to (148.center);
		\draw [style=brace edge] (153.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/T0_left_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-3.75, -0.5) {};
		\node [style=smallZ] (1) at (-3.75, 1) {};
		\node [style=none] (3) at (-3.75, -1.5) {};
		\node [style=ZH] (4) at (-3.75, 0.25) {};
		\node [style=st] (5) at (-4.5, 0.25) {};
		\node [style=none] (6) at (-2.5, -0.5) {=};
		\node [style=smallGrey] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style=st] (11) at (-0.75, 0.25) {};
		\node [style=none] (12) at (-2.5, 1.75) {\scalarrule};
		\node [style=none] (13) at (-2.5, 1) {\greydef};
		\node [style=none] (14) at (-2.5, 0.25) {\triangledef};
		\node [style=st] (15) at (-0.5, -0.75) {};
		\node [style=st] (16) at (0.25, -0.75) {};
		\node [style=smallZ] (17) at (0.25, 0.5) {};
		\node [style=smallGrey] (18) at (1.5, 0.25) {$\neg$};
		\node [style=ZH] (19) at (1.5, -0.5) {};
		\node [style=smallZ] (20) at (2.5, -0.5) {};
		\node [style=none] (21) at (3.75, -0.5) {=};
		\node [style=none] (23) at (7.75, -1.5) {};
		\node [style=st] (24) at (5.5, 0.25) {};
		\node [style=none] (25) at (3.75, 1.75) {\xspiderrule};
		\node [style=none] (26) at (3.75, 1) {\notdef};
		\node [style=none] (27) at (3.75, 0.25) {\xidrule};
		\node [style=st] (28) at (5.75, -0.75) {};
		\node [style=st] (29) at (6.5, -0.75) {};
		\node [style=smallZ] (30) at (6.5, 0.5) {};
		\node [style=ZH] (32) at (7.75, -0.5) {};
		\node [style=smallZ] (33) at (8.75, -0.5) {};
		\node [style=st] (34) at (5.75, -1.5) {};
		\node [style=st] (35) at (6.5, -1.5) {};
		\node [style=ZH] (36) at (7.75, 1) {};
		\node [style=ZH] (37) at (7.75, 0.25) {};
		\node [style=none] (38) at (10, -0.5) {=};
		\node [style=none] (39) at (12, -1.25) {};
		\node [style=st] (40) at (11.25, 0) {};
		\node [style=none] (41) at (10, 1.25) {\hfuserule};
		\node [style=none] (42) at (10, 0.5) {\scalarrule};
		\node [style=ZH] (47) at (12, -0.25) {};
		\node [style=smallZ] (48) at (12, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (8.center) to (9.center);
		\draw (19.center) to (20.center);
		\draw (32.center) to (33.center);
		\draw (23.center) to (36.center);
		\draw (47.center) to (48.center);
		\draw (47.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/TCX_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-9.25, 0) {};
		\node [style=smallZ] (4) at (-8.5, 1.25) {};
		\node [style=none] (7) at (-6.25, 0) {=};
		\node [style=triangle] (8) at (-7.75, 0) {};
		\node [style=none] (9) at (-8.5, 2.25) {};
		\node [style=smallZ] (10) at (-9.25, -1) {};
		\node [style=smallGrey] (11) at (-7.75, -1) {};
		\node [style=none] (12) at (-9.25, -2) {};
		\node [style=none] (13) at (-7.75, -2) {};
		\node [style=ZH] (14) at (-3.75, 0) {};
		\node [style=smallZ] (15) at (-3, 1.25) {};
		\node [style=ZH] (16) at (-2.25, 0) {};
		\node [style=none] (17) at (-3, 3) {};
		\node [style=smallZ] (18) at (-3.75, -1) {};
		\node [style=smallGrey] (19) at (-2.25, -1) {};
		\node [style=none] (20) at (-3.75, -2) {};
		\node [style=none] (21) at (-2.25, -2) {};
		\node [style=none] (22) at (-6.25, 1.5) {\triangledef};
		\node [style=none] (23) at (-6.25, 0.75) {\notcopyrule};
		\node [style=smallGrey] (24) at (-3, 2) {$\neg$};
		\node [style=st] (25) at (-5, -0.75) {};
		\node [style=st] (26) at (-4.5, -0.75) {};
		\node [style=st] (27) at (-5, -1.25) {};
		\node [style=st] (28) at (-4.5, -1.25) {};
		\node [style=smallZ] (29) at (-4.75, 0) {};
		\node [style=smallZ] (30) at (-1.5, 0) {};
		\node [style=none] (31) at (0, 0) {=};
		\node [style=ZH] (32) at (2.5, 0) {};
		\node [style=smallZ] (33) at (3.25, 1.25) {};
		\node [style=none] (35) at (3.25, 3) {};
		\node [style=smallZ] (36) at (2.5, -1) {};
		\node [style=none] (38) at (2.5, -2) {};
		\node [style=none] (39) at (4, -2) {};
		\node [style=none] (40) at (0, 0.75) {\hcomprule};
		\node [style=smallGrey] (42) at (3.25, 2) {$\neg$};
		\node [style=st] (43) at (1.25, -0.75) {};
		\node [style=st] (44) at (1.75, -0.75) {};
		\node [style=st] (45) at (1.25, -1.25) {};
		\node [style=st] (46) at (1.75, -1.25) {};
		\node [style=smallZ] (47) at (1.5, 0) {};
		\node [style=smallZ] (48) at (5.25, 0) {};
		\node [style=ZH] (49) at (3.25, -1) {};
		\node [style=ZH] (50) at (4, -1) {};
		\node [style=smallZ] (51) at (3.25, 1.25) {};
		\node [style=smallZ] (52) at (4.5, 0) {};
		\node [style=none] (53) at (6.75, 0) {=};
		\node [style=ZH] (54) at (9.25, 0) {};
		\node [style=smallZ] (55) at (10, 1.25) {};
		\node [style=none] (56) at (10.75, 3) {};
		\node [style=smallZ] (57) at (9.25, -1) {};
		\node [style=none] (58) at (9.25, -2) {};
		\node [style=none] (59) at (11.5, -2) {};
		\node [style=none] (60) at (6.75, 1.5) {ZS1};
		\node [style=smallGrey] (61) at (10.775, 2.05) {$\neg$};
		\node [style=st] (62) at (8, -0.75) {};
		\node [style=st] (63) at (8.5, -0.75) {};
		\node [style=st] (64) at (8, -1.25) {};
		\node [style=st] (65) at (8.5, -1.25) {};
		\node [style=smallZ] (66) at (8.25, 0) {};
		\node [style=ZH] (68) at (10, -1) {};
		\node [style=ZH] (69) at (11.5, -1) {};
		\node [style=smallZ] (70) at (10.75, 1.25) {};
		\node [style=none] (72) at (6.75, 0.75) {I};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (4.center);
		\draw [bend left] (4.center) to (8.center);
		\draw (9.center) to (4.center);
		\draw (0.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (10.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw [bend left] (14.center) to (15.center);
		\draw [bend left] (15.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw (14.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (19.center);
		\draw (29.center) to (14.center);
		\draw (16.center) to (30.center);
		\draw [bend left] (32.center) to (33.center);
		\draw (35.center) to (33.center);
		\draw (32.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (47.center) to (32.center);
		\draw (50.center) to (39.center);
		\draw (49.center) to (36.center);
		\draw (33.center) to (51.center);
		\draw (52.center) to (48.center);
		\draw (51.center) to (49.center);
		\draw (49.center) to (52.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (52.center);
		\draw [bend left] (54.center) to (55.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (66.center) to (54.center);
		\draw (69.center) to (59.center);
		\draw (68.center) to (57.center);
		\draw (55.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (69.center);
		\draw (55.center) to (68.center);
		\draw (56.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/TCX_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-8.5, 0) {=};
		\node [style=none] (76) at (-5, 3) {};
		\node [style=none] (78) at (-6.5, -2) {};
		\node [style=none] (79) at (-4.25, -2) {};
		\node [style=none] (80) at (-8.5, 0.75) {\hcomprule};
		\node [style=smallGrey] (81) at (-5, 2.05) {$\neg$};
		\node [style=st] (82) at (-7.75, -0.75) {};
		\node [style=st] (83) at (-7.25, -0.75) {};
		\node [style=st] (84) at (-7.75, -1.25) {};
		\node [style=st] (85) at (-7.25, -1.25) {};
		\node [style=smallZ] (86) at (-7.5, 0) {};
		\node [style=ZH] (87) at (-6.5, -1) {};
		\node [style=ZH] (88) at (-4.25, -1) {};
		\node [style=smallZ] (89) at (-5, 1.25) {};
		\node [style=smallGrey] (91) at (-6.5, 0.75) {};
		\node [style=none] (92) at (-2.75, 0) {=};
		\node [style=none] (93) at (1, 3) {};
		\node [style=none] (94) at (-0.25, -2) {};
		\node [style=none] (95) at (2, -2) {};
		\node [style=none] (96) at (-2.75, 1.5) {\strongcomprule};
		\node [style=smallGrey] (97) at (0, 0.925) {$\neg$};
		\node [style=st] (98) at (-1.5, -0.75) {};
		\node [style=st] (99) at (-1, -0.75) {};
		\node [style=st] (100) at (-1.5, -1.25) {};
		\node [style=st] (101) at (-1, -1.25) {};
		\node [style=smallZ] (102) at (-1.25, 0) {};
		\node [style=ZH] (103) at (-0.25, 0) {};
		\node [style=ZH] (104) at (2, 0) {};
		\node [style=smallZ] (105) at (1, 1.75) {};
		\node [style=none] (107) at (-2.75, 0.75) {\notcopyrule};
		\node [style=smallZ] (108) at (3, 0) {};
		\node [style=smallGrey] (109) at (1.825, 0.975) {$\neg$};
		\node [style=none] (110) at (4.25, 0) {=};
		\node [style=none] (111) at (6.625, 3) {};
		\node [style=none] (112) at (5.75, -2) {};
		\node [style=none] (113) at (7.5, -2) {};
		\node [style=none] (114) at (4.25, 0.75) {\triangledef};
		\node [style=triangle] (121) at (5.75, 0) {};
		\node [style=triangle] (122) at (7.5, 0) {};
		\node [style=smallZ] (123) at (6.625, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88.center) to (79.center);
		\draw (89.center) to (88.center);
		\draw (76.center) to (89.center);
		\draw (91.center) to (86.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (87.center);
		\draw (87.center) to (78.center);
		\draw (87.center) to (89.center);
		\draw (104.center) to (95.center);
		\draw [bend left] (105.center) to (104.center);
		\draw (93.center) to (105.center);
		\draw (103.center) to (94.center);
		\draw [bend left] (103.center) to (105.center);
		\draw (102.center) to (103.center);
		\draw (104.center) to (108.center);
		\draw (122.center) to (113.center);
		\draw [bend left] (123.center) to (122.center);
		\draw (111.center) to (123.center);
		\draw (121.center) to (112.center);
		\draw [bend left] (121.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/TW_lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-2.5, 0) {};
		\node [style=smallZ] (4) at (-2.5, 1.25) {};
		\node [style=none] (9) at (-2.5, 2.25) {};
		\node [style=ZH] (10) at (-2.5, -1) {};
		\node [style=smallGrey] (11) at (-1.75, -1) {};
		\node [style=none] (12) at (-3.25, -2) {};
		\node [style=none] (13) at (-1.75, -2) {};
		\node [style=smallGrey] (14) at (-3.25, -1) {};
		\node [style=ZH] (15) at (2.325, -0.35) {};
		\node [style=smallZ] (16) at (1.75, -1) {};
		\node [style=none] (17) at (1.75, -2) {};
		\node [style=ZH] (18) at (2.85, 0.3) {};
		\node [style=smallGrey] (19) at (3.25, -1) {};
		\node [style=none] (20) at (2.5, 2.25) {};
		\node [style=none] (21) at (3.25, -2) {};
		\node [style=smallGrey] (22) at (2.5, 1.5) {};
		\node [style=none] (23) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw (0.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (11.center);
		\draw [bend left=15] (4.center) to (11.center);
		\draw [bend left=15] (14.center) to (4.center);
		\draw (14.center) to (12.center);
		\draw (14.center) to (10.center);
		\draw (17.center) to (16.center);
		\draw (15.center) to (18.center);
		\draw (21.center) to (19.center);
		\draw (16.center) to (19.center);
		\draw [bend right=15] (22.center) to (16.center);
		\draw (22.center) to (20.center);
		\draw (0.center) to (4.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (22.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/TW_lemma_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-12, 5) {};
		\node [style=smallZ] (4) at (-12, 6.25) {};
		\node [style=none] (9) at (-12, 7.25) {};
		\node [style=ZH] (10) at (-12, 4) {};
		\node [style=smallGrey] (11) at (-11.25, 4) {};
		\node [style=none] (12) at (-12.75, 3) {};
		\node [style=none] (13) at (-11.25, 3) {};
		\node [style=smallGrey] (14) at (-12.75, 4) {};
		\node [style=ZH] (15) at (1.325, -0.325) {};
		\node [style=smallZ] (16) at (1, -1) {};
		\node [style=none] (17) at (1, -2) {};
		\node [style=ZH] (18) at (1.75, 0.25) {};
		\node [style=smallGrey] (19) at (2.5, -1) {};
		\node [style=none] (20) at (1, 2.25) {};
		\node [style=none] (21) at (2.5, -2) {};
		\node [style=smallGrey] (22) at (1, 1.5) {};
		\node [style=none] (23) at (-9.5, 5) {=};
		\node [style=ZH] (24) at (-6.25, 5.75) {};
		\node [style=none] (26) at (-6.5, 7.5) {};
		\node [style=ZH] (27) at (-6.25, 4.5) {};
		\node [style=smallGrey] (28) at (-5.5, 4.25) {};
		\node [style=none] (29) at (-7, 3) {};
		\node [style=none] (30) at (-5.5, 3) {};
		\node [style=none] (32) at (-9.5, 6.5) {\strongcomprule};
		\node [style=smallZ] (33) at (-8.25, 4) {};
		\node [style=smallZ] (34) at (-7, 3.75) {};
		\node [style=smallGrey] (35) at (-6.5, 6.75) {};
		\node [style=smallGrey] (36) at (-8, 6.5) {};
		\node [style=none] (37) at (-9.5, 5.75) {ZS1};
		\node [style=smallGrey] (38) at (-5.5, 5.5) {};
		\node [style=none] (39) at (-4, 5) {=};
		\node [style=ZH] (40) at (-1, 6) {};
		\node [style=none] (41) at (-1.25, 7.5) {};
		\node [style=smallGrey] (43) at (-0.5, 4.25) {};
		\node [style=none] (44) at (-2, 3) {};
		\node [style=none] (45) at (-0.5, 3) {};
		\node [style=none] (46) at (-4, 5.75) {\hcomprule};
		\node [style=smallZ] (47) at (-2.75, 4) {};
		\node [style=smallZ] (48) at (-2, 3.75) {};
		\node [style=smallGrey] (49) at (-1.25, 6.75) {};
		\node [style=smallGrey] (50) at (-2.5, 6.5) {};
		\node [style=ZH] (53) at (0, 6.25) {};
		\node [style=ZH] (54) at (0.25, 5.25) {};
		\node [style=smallZ] (55) at (-1.05, 5) {};
		\node [style=smallZ] (56) at (-1, 4.5) {};
		\node [style=none] (57) at (1.75, 5) {=};
		\node [style=ZH] (58) at (5.25, 6.25) {};
		\node [style=none] (59) at (5, 7.5) {};
		\node [style=smallGrey] (60) at (5.75, 4.25) {};
		\node [style=none] (61) at (4.25, 3) {};
		\node [style=none] (62) at (5.75, 3) {};
		\node [style=none] (63) at (1.75, 6.5) {ZS1};
		\node [style=smallZ] (64) at (3.5, 4) {};
		\node [style=smallZ] (65) at (4.25, 3.75) {};
		\node [style=smallGrey] (66) at (5, 6.75) {};
		\node [style=smallGrey] (67) at (3.5, 6.5) {};
		\node [style=ZH] (68) at (6, 6) {};
		\node [style=ZH] (69) at (6.25, 5) {};
		\node [style=smallZ] (70) at (5.25, 5) {};
		\node [style=none] (72) at (1.75, 5.75) {\haddoublerule};
		\node [style=none] (73) at (7.75, 5) {=};
		\node [style=none] (75) at (11, 7.5) {};
		\node [style=smallGrey] (76) at (11.75, 4.25) {};
		\node [style=none] (77) at (9.75, 3) {};
		\node [style=none] (78) at (11.75, 3) {};
		\node [style=none] (79) at (7.75, 6) {\colourrule};
		\node [style=smallZ] (80) at (8.5, 3.75) {};
		\node [style=smallZ] (81) at (9.75, 3.75) {};
		\node [style=smallGrey] (82) at (11, 6.75) {};
		\node [style=smallGrey] (83) at (9, 6.5) {};
		\node [style=ZH] (85) at (12.25, 5.5) {};
		\node [style=smallGrey] (86) at (11, 5.5) {};
		\node [style=ZH] (87) at (11.6, 5.525) {};
		\node [style=none] (88) at (-12, -0.25) {=};
		\node [style=none] (89) at (-8.75, 2.25) {};
		\node [style=smallGrey] (90) at (-8, -1) {};
		\node [style=none] (91) at (-9.25, -2.25) {};
		\node [style=none] (92) at (-8, -2.25) {};
		\node [style=none] (93) at (-12, 1.25) {\xspiderrule};
		\node [style=smallZ] (94) at (-10.5, -1.5) {};
		\node [style=smallZ] (95) at (-9.25, -1.5) {};
		\node [style=smallGrey] (96) at (-8.75, 1.5) {};
		\node [style=smallGrey] (97) at (-9.75, 1.25) {};
		\node [style=ZH] (98) at (-7.5, 0.25) {};
		\node [style=ZH] (100) at (-8.25, 0.6) {};
		\node [style=none] (101) at (-12, 0.5) {\hopfrule};
		\node [style=none] (102) at (-6, -0.25) {=};
		\node [style=none] (103) at (-3.75, 2.25) {};
		\node [style=smallGrey] (104) at (-3, -1) {};
		\node [style=none] (105) at (-4.25, -2.25) {};
		\node [style=none] (106) at (-3, -2.25) {};
		\node [style=none] (107) at (-6, 1.25) {\xidrule};
		\node [style=smallZ] (109) at (-4.25, -1.5) {};
		\node [style=smallGrey] (110) at (-3.75, 1.5) {};
		\node [style=ZH] (112) at (-2.5, 0.25) {};
		\node [style=ZH] (113) at (-3.25, -0.45) {};
		\node [style=none] (114) at (-6, 0.5) {I};
		\node [style=none] (115) at (-1.25, -0.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw (0.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (11.center);
		\draw [bend left=15] (4.center) to (11.center);
		\draw [bend left=15] (14.center) to (4.center);
		\draw (14.center) to (12.center);
		\draw (14.center) to (10.center);
		\draw (17.center) to (16.center);
		\draw (15.center) to (18.center);
		\draw (21.center) to (19.center);
		\draw (16.center) to (19.center);
		\draw (22.center) to (16.center);
		\draw (22.center) to (20.center);
		\draw (24.center) to (27.center);
		\draw (30.center) to (28.center);
		\draw (33.center) to (27.center);
		\draw (34.center) to (29.center);
		\draw (36.center) to (33.center);
		\draw (36.center) to (34.center);
		\draw (35.center) to (33.center);
		\draw (35.center) to (34.center);
		\draw (28.center) to (34.center);
		\draw (36.center) to (24.center);
		\draw (35.center) to (26.center);
		\draw (38.center) to (27.center);
		\draw (38.center) to (33.center);
		\draw (38.center) to (28.center);
		\draw (45.center) to (43.center);
		\draw (48.center) to (44.center);
		\draw (50.center) to (47.center);
		\draw (50.center) to (48.center);
		\draw (49.center) to (47.center);
		\draw (49.center) to (48.center);
		\draw (43.center) to (48.center);
		\draw (50.center) to (40.center);
		\draw (49.center) to (41.center);
		\draw (55.center) to (40.center);
		\draw (56.center) to (47.center);
		\draw (53.center) to (55.center);
		\draw (53.center) to (56.center);
		\draw (54.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw (54.center) to (43.center);
		\draw (53.center) to (47.center);
		\draw (62.center) to (60.center);
		\draw (65.center) to (61.center);
		\draw (67.center) to (64.center);
		\draw (67.center) to (65.center);
		\draw (66.center) to (64.center);
		\draw (66.center) to (65.center);
		\draw (60.center) to (65.center);
		\draw (67.center) to (58.center);
		\draw (66.center) to (59.center);
		\draw (70.center) to (58.center);
		\draw (68.center) to (70.center);
		\draw (69.center) to (70.center);
		\draw (69.center) to (60.center);
		\draw (68.center) to (64.center);
		\draw (64.center) to (69.center);
		\draw (78.center) to (76.center);
		\draw (81.center) to (77.center);
		\draw (83.center) to (80.center);
		\draw (83.center) to (81.center);
		\draw (82.center) to (80.center);
		\draw (82.center) to (81.center);
		\draw (76.center) to (81.center);
		\draw (82.center) to (75.center);
		\draw (85.center) to (86.center);
		\draw (85.center) to (76.center);
		\draw (80.center) to (85.center);
		\draw (86.center) to (83.center);
		\draw (86.center) to (80.center);
		\draw (92.center) to (90.center);
		\draw (95.center) to (91.center);
		\draw (97.center) to (95.center);
		\draw (96.center) to (94.center);
		\draw (96.center) to (95.center);
		\draw (90.center) to (95.center);
		\draw (96.center) to (89.center);
		\draw (98.center) to (90.center);
		\draw (94.center) to (98.center);
		\draw (97.center) to (98.center);
		\draw (106.center) to (104.center);
		\draw (109.center) to (105.center);
		\draw (110.center) to (109.center);
		\draw (104.center) to (109.center);
		\draw (110.center) to (103.center);
		\draw (112.center) to (104.center);
		\draw (110.center) to (112.center);
		\draw (112.center) to (109.center);
		\draw (0.center) to (4.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (22.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/TW_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (9, 0.25) {};
		\node [style=smallZ] (4) at (10.5, 1) {};
		\node [style=none] (9) at (10.5, 2.5) {};
		\node [style=ZH] (10) at (9, -0.5) {};
		\node [style=smallGrey] (11) at (11.25, -0.5) {};
		\node [style=none] (12) at (9.75, -2.25) {};
		\node [style=none] (13) at (11.25, -2.25) {};
		\node [style=smallGrey] (14) at (9.75, -1.25) {};
		\node [style=none] (25) at (-8.75, -0.25) {=};
		\node [style=none] (26) at (-11.25, -2) {};
		\node [style=triangle] (28) at (-11.25, 0.25) {};
		\node [style=triangle] (29) at (-11.25, -1.25) {};
		\node [style=none] (30) at (-11.25, 1.5) {};
		\node [style=smallZ] (31) at (-11.25, 1) {};
		\node [style=smallZ] (32) at (-11.25, -0.5) {};
		\node [style=smallGrey] (33) at (-10.25, 0) {};
		\node [style=none] (34) at (-10.25, -2) {};
		\node [style=none] (43) at (-8.75, 2) {\triangledef};
		\node [style=none] (44) at (-6.25, -2.5) {};
		\node [style=ZH] (45) at (-6.25, 0.5) {};
		\node [style=ZH] (46) at (-6.25, -1.75) {};
		\node [style=none] (47) at (-6.25, 2.5) {};
		\node [style=smallZ] (48) at (-6.25, 1.25) {};
		\node [style=smallZ] (49) at (-6.25, -1) {};
		\node [style=smallGrey] (50) at (-5.25, 0) {};
		\node [style=none] (51) at (-5.25, -2.5) {};
		\node [style=none] (52) at (-8.75, 1.25) {\notcopyrule};
		\node [style=st] (53) at (-5, 1.5) {};
		\node [style=st] (54) at (-4.25, 1.5) {};
		\node [style=st] (55) at (-5, 1) {};
		\node [style=st] (56) at (-4.25, 1) {};
		\node [style=smallGrey] (57) at (-6.25, 2) {$\neg$};
		\node [style=none] (58) at (-8.75, 0.5) {\xinvolutionrule};
		\node [style=smallZ] (59) at (-7.25, -1.75) {};
		\node [style=smallZ] (60) at (-7.25, 0.5) {};
		\node [style=smallGrey] (61) at (-6.25, -0.25) {$\neg$};
		\node [style=none] (62) at (-2.75, 0) {=};
		\node [style=none] (63) at (-2.75, 1.75) {O};
		\node [style=none] (64) at (-0.25, -2.25) {};
		\node [style=ZH] (65) at (-0.25, 0.75) {};
		\node [style=ZH] (66) at (-0.25, -1.5) {};
		\node [style=none] (67) at (-0.25, 2.75) {};
		\node [style=smallZ] (68) at (-0.25, 1.5) {};
		\node [style=smallZ] (69) at (-0.25, -0.75) {};
		\node [style=smallGrey] (70) at (0.75, 0.25) {};
		\node [style=none] (71) at (0.75, -2.25) {};
		\node [style=none] (72) at (-2.75, 1) {\scalarrule};
		\node [style=st] (73) at (0.75, 1.5) {};
		\node [style=st] (74) at (0.75, 2.25) {};
		\node [style=smallGrey] (77) at (-0.25, 2.25) {$\neg$};
		\node [style=smallGrey] (81) at (-0.25, 0) {$\neg$};
		\node [style=none] (82) at (-1.5, -0.425) {};
		\node [style=none] (83) at (2.5, 0) {=};
		\node [style=none] (84) at (2.5, 1.75) {CZ};
		\node [style=none] (85) at (5, -2.25) {};
		\node [style=ZH] (86) at (5, 0.75) {};
		\node [style=ZH] (87) at (5, -1.5) {};
		\node [style=none] (88) at (5, 2.75) {};
		\node [style=smallZ] (89) at (5, 1.5) {};
		\node [style=smallZ] (90) at (5, -0.75) {};
		\node [style=smallGrey] (91) at (6, 0.25) {};
		\node [style=none] (92) at (6, -2.25) {};
		\node [style=none] (93) at (2.5, 1) {ZS1};
		\node [style=st] (94) at (6, 1.5) {};
		\node [style=st] (95) at (6, 2.25) {};
		\node [style=smallGrey] (96) at (5, 2.25) {$\neg$};
		\node [style=smallZ] (98) at (3.75, -0.425) {};
		\node [style=ZH] (99) at (4, 1) {};
		\node [style=none] (100) at (7.75, 0) {=};
		\node [style=none] (101) at (7.75, 0.75) {\hcomprule};
		\node [style=st] (102) at (11.5, 1.25) {};
		\node [style=st] (103) at (11.5, 2) {};
		\node [style=smallGrey] (104) at (10.5, 1.75) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (4.center);
		\draw (9.center) to (4.center);
		\draw (0.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (11.center);
		\draw [in=90, out=-30] (4.center) to (11.center);
		\draw [bend left=15] (14.center) to (4.center);
		\draw (14.center) to (12.center);
		\draw (14.center) to (10.center);
		\draw [style=none] (32.center) to (33.center);
		\draw [style=none] (26.center) to (30.center);
		\draw [style=none] (31.center) to (33.center);
		\draw [style=none] (33.center) to (34.center);
		\draw [style=none] (49.center) to (50.center);
		\draw [style=none] (44.center) to (47.center);
		\draw [style=none] (48.center) to (50.center);
		\draw [style=none] (50.center) to (51.center);
		\draw (59.center) to (46.center);
		\draw (60.center) to (45.center);
		\draw [style=none] (69.center) to (70.center);
		\draw [style=none] (64.center) to (67.center);
		\draw [style=none] (68.center) to (70.center);
		\draw [style=none] (70.center) to (71.center);
		\draw [in=180, out=90] (82.center) to (65.center);
		\draw [in=180, out=-90] (82.center) to (66.center);
		\draw [style=none] (90.center) to (91.center);
		\draw [style=none] (85.center) to (88.center);
		\draw [style=none] (89.center) to (91.center);
		\draw [style=none] (91.center) to (92.center);
		\draw [in=180, out=90] (98.center) to (86.center);
		\draw [in=180, out=-90] (98.center) to (87.center);
		\draw [bend left] (98.center) to (99.center);
		\draw [bend left, looseness=0.75] (99.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/TW_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (15) at (-10.5, 0.75) {};
		\node [style=smallZ] (16) at (-9.25, 0.25) {};
		\node [style=none] (17) at (-9.25, -0.75) {};
		\node [style=ZH] (18) at (-10.5, 1.75) {};
		\node [style=smallGrey] (19) at (-7.75, 1) {};
		\node [style=none] (20) at (-9.25, 4.25) {};
		\node [style=none] (21) at (-7.75, -0.75) {};
		\node [style=smallGrey] (22) at (-9.25, 2.75) {};
		\node [style=none] (23) at (-12, 1.25) {=};
		\node [style=triangle] (35) at (10.75, 2.5) {};
		\node [style=triangle] (36) at (10.75, 0.9) {};
		\node [style=none] (37) at (10.75, -0.75) {};
		\node [style=smallZ] (38) at (10.75, 1.75) {};
		\node [style=smallZ] (39) at (10.75, 0.25) {};
		\node [style=smallGrey] (40) at (11.75, 0.875) {};
		\node [style=none] (41) at (11.75, -0.75) {};
		\node [style=none] (42) at (10.75, 3.25) {};
		\node [style=none] (105) at (-12, 2) {\eqref{lem:TW-lemma}};
		\node [style=smallGrey] (106) at (-9.25, 3.5) {$\neg$};
		\node [style=st] (107) at (-8.25, 2.75) {};
		\node [style=st] (108) at (-8.25, 3.5) {};
		\node [style=ZH] (110) at (-4.25, 0.5) {};
		\node [style=ZH] (111) at (-4.25, 2.75) {};
		\node [style=none] (112) at (-4.25, 4) {};
		\node [style=smallZ] (113) at (-4.25, -0.25) {};
		\node [style=smallZ] (114) at (-4.25, 2) {};
		\node [style=smallGrey] (115) at (-3.25, 1) {};
		\node [style=none] (116) at (-3.25, -1) {};
		\node [style=st] (117) at (-3.25, 2.75) {};
		\node [style=st] (118) at (-3.25, 3.5) {};
		\node [style=smallGrey] (119) at (-4.25, 3.5) {$\neg$};
		\node [style=smallZ] (120) at (-5.5, 1.675) {};
		\node [style=ZH] (121) at (-5.25, 0) {};
		\node [style=none] (122) at (-6.75, 1.25) {=};
		\node [style=none] (123) at (-6.75, 2) {\hcomprule};
		\node [style=none] (124) at (-4.25, -1) {};
		\node [style=none] (125) at (-1.5, 1.25) {=};
		\node [style=none] (126) at (-1.5, 2.25) {CZ};
		\node [style=none] (127) at (-1.5, 3) {ZS1};
		\node [style=ZH] (128) at (1, 0.5) {};
		\node [style=ZH] (129) at (1, 2.75) {};
		\node [style=none] (130) at (1, 4) {};
		\node [style=smallZ] (131) at (1, -0.25) {};
		\node [style=smallZ] (132) at (1, 2) {};
		\node [style=smallGrey] (133) at (2, 1) {};
		\node [style=none] (134) at (2, -1) {};
		\node [style=st] (135) at (1.75, 2.25) {};
		\node [style=st] (136) at (1.75, 3) {};
		\node [style=smallGrey] (137) at (1, 3.5) {$\neg$};
		\node [style=none] (138) at (-0.25, 1.675) {};
		\node [style=none] (140) at (1, -1) {};
		\node [style=smallGrey] (141) at (1, 1.25) {$\neg$};
		\node [style=none] (142) at (3.75, 1.25) {=};
		\node [style=none] (143) at (3.75, 3) {\scalarrule};
		\node [style=none] (144) at (3.75, 2.25) {O};
		\node [style=ZH] (145) at (6.25, 0.75) {};
		\node [style=ZH] (146) at (6.25, 3) {};
		\node [style=none] (147) at (6.25, 4.25) {};
		\node [style=smallZ] (148) at (6.25, 0) {};
		\node [style=smallZ] (149) at (6.25, 2.25) {};
		\node [style=smallGrey] (150) at (7.25, 1.25) {};
		\node [style=none] (151) at (7.25, -0.75) {};
		\node [style=st] (152) at (7.25, 3.25) {};
		\node [style=st] (153) at (8, 3.25) {};
		\node [style=smallGrey] (154) at (6.25, 3.75) {$\neg$};
		\node [style=none] (156) at (6.25, -0.75) {};
		\node [style=smallGrey] (157) at (6.25, 1.5) {$\neg$};
		\node [style=st] (158) at (7.25, 2.5) {};
		\node [style=st] (159) at (8, 2.5) {};
		\node [style=smallZ] (160) at (5.5, 3) {};
		\node [style=smallZ] (161) at (5.5, 0.75) {};
		\node [style=none] (162) at (9.25, 2) {\triangledef};
		\node [style=none] (163) at (9.25, 1.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=60, looseness=1.25] (15.center) to (16.center);
		\draw (17.center) to (16.center);
		\draw (15.center) to (18.center);
		\draw [bend left, looseness=0.75] (18.center) to (19.center);
		\draw (21.center) to (19.center);
		\draw (16.center) to (19.center);
		\draw (22.center) to (16.center);
		\draw (22.center) to (20.center);
		\draw [bend left=315] (22.center) to (18.center);
		\draw [style=none] (39.center) to (40.center);
		\draw [style=none] (37.center) to (42.center);
		\draw [style=none] (38.center) to (40.center);
		\draw [style=none] (40.center) to (41.center);
		\draw [style=none] (114.center) to (115.center);
		\draw [style=none] (113.center) to (115.center);
		\draw [style=none] (115.center) to (116.center);
		\draw [in=-180, out=-90] (120.center) to (110.center);
		\draw [in=-180, out=90] (120.center) to (111.center);
		\draw [bend right] (120.center) to (121.center);
		\draw [bend right, looseness=0.75] (121.center) to (113.center);
		\draw (112.center) to (111.center);
		\draw (113.center) to (124.center);
		\draw (111.center) to (114.center);
		\draw (114.center) to (110.center);
		\draw (110.center) to (113.center);
		\draw [style=none] (132.center) to (133.center);
		\draw [style=none] (131.center) to (133.center);
		\draw [style=none] (133.center) to (134.center);
		\draw [in=-180, out=-90] (138.center) to (128.center);
		\draw [in=-180, out=90] (138.center) to (129.center);
		\draw (130.center) to (129.center);
		\draw (131.center) to (140.center);
		\draw (129.center) to (132.center);
		\draw (132.center) to (128.center);
		\draw (128.center) to (131.center);
		\draw [style=none] (149.center) to (150.center);
		\draw [style=none] (148.center) to (150.center);
		\draw [style=none] (150.center) to (151.center);
		\draw (147.center) to (146.center);
		\draw (148.center) to (156.center);
		\draw (146.center) to (149.center);
		\draw (149.center) to (145.center);
		\draw (145.center) to (148.center);
		\draw (161.center) to (145.center);
		\draw (160.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/XNBA_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-1, 1) {};
		\node [style=smallZ] (1) at (1, 1) {};
		\node [style=smallGrey] (2) at (-1, -1) {$\neg$};
		\node [style=smallGrey] (3) at (1, -1) {$\neg$};
		\node [style=none] (4) at (1, -2) {};
		\node [style=none] (5) at (-1, -2) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (0, -1) {\ldots};
		\node [style=none] (9) at (0, 1) {\ldots};
		\node [style=none] (10) at (-1.25, 2.5) {};
		\node [style=none] (11) at (1.25, 2.5) {};
		\node [style=none] (12) at (1.25, -2.5) {};
		\node [style=none] (13) at (-1.25, -2.5) {};
		\node [style=none] (14) at (0, 3) {$m$};
		\node [style=none] (15) at (0, -3) {$n$};
		\node [style=none] (16) at (2, 0) {$=$};
		\node [style=none] (17) at (0.75, 0) {\ldots};
		\node [style=none] (18) at (-0.75, 0) {\ldots};
		\node [style=smallZ] (19) at (3.25, 2) {};
		\node [style=smallZ] (20) at (5.25, 2) {};
		\node [style=smallGrey] (21) at (3.25, 0) {};
		\node [style=smallGrey] (22) at (5.25, 0) {};
		\node [style=none] (23) at (5.25, -2) {};
		\node [style=none] (24) at (3.25, -2) {};
		\node [style=none] (25) at (3.25, 3) {};
		\node [style=none] (26) at (5.25, 3) {};
		\node [style=none] (27) at (4.25, 0) {\ldots};
		\node [style=none] (28) at (4.25, 2) {\ldots};
		\node [style=none] (29) at (3, 3.5) {};
		\node [style=none] (30) at (5.5, 3.5) {};
		\node [style=none] (31) at (5.5, -2.5) {};
		\node [style=none] (32) at (3, -2.5) {};
		\node [style=none] (33) at (4.25, 4) {$m$};
		\node [style=none] (34) at (4.25, -3) {$n$};
		\node [style=none] (35) at (5, 1) {\ldots};
		\node [style=none] (36) at (3.5, 1) {\ldots};
		\node [style=smallGrey] (37) at (5.25, -1) {$\neg$};
		\node [style=smallGrey] (38) at (3.25, -1) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw [bend right] (3.center) to (1.center);
		\draw [bend right] (0.center) to (2.center);
		\draw (7.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (6.center) to (0.center);
		\draw [style=brace edge] (10.center) to (11.center);
		\draw [style=brace edge] (12.center) to (13.center);
		\draw (21.center) to (20.center);
		\draw (19.center) to (22.center);
		\draw [bend right] (22.center) to (20.center);
		\draw [bend right] (19.center) to (21.center);
		\draw (26.center) to (20.center);
		\draw (25.center) to (19.center);
		\draw [style=brace edge] (29.center) to (30.center);
		\draw [style=brace edge] (31.center) to (32.center);
		\draw (21.center) to (38.center);
		\draw (38.center) to (24.center);
		\draw (22.center) to (37.center);
		\draw (37.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/XX_ZZ_cancel.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (25) at (-4.25, 0.5) {$\neg$};
		\node [style=smallGrey] (26) at (-4.25, -0.5) {$\neg$};
		\node [style=none] (27) at (-2.75, 0) {$=$};
		\node [style=none] (28) at (-4.25, 1.5) {};
		\node [style=none] (29) at (-4.25, -1.5) {};
		\node [style=none] (30) at (1, 1.5) {};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=none] (32) at (-2.75, 1) {\footnotesize{(XX)}};
		\node [style=smallZ] (33) at (3.75, 0.5) {$\neg$};
		\node [style=smallZ] (34) at (3.75, -0.5) {$\neg$};
		\node [style=none] (35) at (3.75, 1.5) {};
		\node [style=none] (36) at (3.75, -1.5) {};
		\node [style=none] (37) at (2.25, 0) {$=$};
		\node [style=none] (38) at (2.25, 1) {\footnotesize{(ZZ)}};
		\node [style=none] (39) at (-1.25, 1.5) {};
		\node [style=none] (40) at (-1.25, -1.5) {};
		\node [style=smallGrey] (41) at (-1.25, 0) {};
		\node [style=none] (42) at (0, 0) {=};
		\node [style=none] (43) at (0, 1) {\footnotesize{(XS1)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw (29.center) to (26.center);
		\draw (25.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/XX_cancel.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (25) at (-1.5, 0.5) {$\neg$};
		\node [style=smallGrey] (26) at (-1.5, -0.5) {$\neg$};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-1.5, 1.5) {};
		\node [style=none] (29) at (-1.5, -1.5) {};
		\node [style=none] (30) at (1.25, 1.5) {};
		\node [style=none] (31) at (1.25, -1.5) {};
		\node [style=none] (32) at (0, 1) {\footnotesize{(XX)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw (29.center) to (26.center);
		\draw (25.center) to (28.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/XX_cancel_proof.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (25) at (-1.5, 0.5) {$\neg$};
		\node [style=smallGrey] (26) at (-1.5, -0.5) {$\neg$};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-1.5, 1.5) {};
		\node [style=none] (29) at (-1.5, -1.5) {};
		\node [style=none] (30) at (0, 0.75) {\notdef};
		\node [style=none] (31) at (2, 2) {};
		\node [style=none] (32) at (2, -2) {};
		\node [style=smallZ] (33) at (2, 0.75) {};
		\node [style=smallZ] (34) at (2, -0.75) {};
		\node [style=ZH] (35) at (2, 0.25) {};
		\node [style=ZH] (36) at (2, -0.25) {};
		\node [style=ZH] (37) at (2, -1.25) {};
		\node [style=ZH] (38) at (2.5, -0.75) {};
		\node [style=ZH] (39) at (2, 1.25) {};
		\node [style=ZH] (40) at (2.5, 0.75) {};
		\node [style=st] (41) at (1.25, 1.25) {};
		\node [style=st] (42) at (1.25, 0.75) {};
		\node [style=st] (43) at (1.25, -0.75) {};
		\node [style=st] (44) at (1.25, -1.25) {};
		\node [style=none] (45) at (4.5, 0) {$=$};
		\node [style=none] (46) at (4.5, 0.75) {\scalarrule};
		\node [style=none] (47) at (7, 2) {};
		\node [style=none] (48) at (7, -2) {};
		\node [style=smallZ] (49) at (7, 0.75) {};
		\node [style=smallZ] (50) at (7, -0.75) {};
		\node [style=ZH] (53) at (7, -1.25) {};
		\node [style=ZH] (54) at (7.5, -0.75) {};
		\node [style=ZH] (55) at (7, 1.25) {};
		\node [style=ZH] (56) at (7.5, 0.75) {};
		\node [style=st] (57) at (6.25, 0.25) {};
		\node [style=st] (58) at (6.25, -0.25) {};
		\node [style=none] (61) at (9.5, 0) {$=$};
		\node [style=none] (62) at (9.5, 0.75) {\notrule};
		\node [style=none] (79) at (12, 2) {};
		\node [style=none] (80) at (12, -2) {};
		\node [style=smallZ] (81) at (13, 0) {};
		\node [style=ZH] (82) at (12, -1) {};
		\node [style=ZH] (84) at (12, 1) {};
		\node [style=st] (86) at (11.25, 0.25) {};
		\node [style=st] (87) at (11.25, -0.25) {};
		\node [style=smallZ] (88) at (12, 0) {};
		\node [style=none] (89) at (14.25, 0) {$=$};
		\node [style=none] (90) at (17.75, 0.75) {\scalarrule};
		\node [style=none] (93) at (19.25, 1.5) {};
		\node [style=none] (94) at (19.25, -1.5) {};
		\node [style=none] (95) at (4.5, 1.75) {HH};
		\node [style=none] (96) at (9.5, 1.5) {ZS1};
		\node [style=none] (97) at (14.25, 1.75) {ZS1};
		\node [style=none] (98) at (14.25, 1) {I};
		\node [style=none] (99) at (16.25, 2) {};
		\node [style=none] (100) at (16.25, -2) {};
		\node [style=ZH] (102) at (16.25, -1) {};
		\node [style=ZH] (103) at (16.25, 1) {};
		\node [style=st] (104) at (15.5, 0.25) {};
		\node [style=st] (105) at (15.5, -0.25) {};
		\node [style=none] (106) at (17.75, 0) {=};
		\node [style=none] (107) at (17.75, 1.5) {HH};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw (29.center) to (26.center);
		\draw (25.center) to (28.center);
		\draw (31.center) to (39.center);
		\draw (39.center) to (33.center);
		\draw (33.center) to (40.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (34.center) to (38.center);
		\draw (34.center) to (37.center);
		\draw (37.center) to (32.center);
		\draw (47.center) to (55.center);
		\draw (55.center) to (49.center);
		\draw (49.center) to (56.center);
		\draw (50.center) to (54.center);
		\draw (50.center) to (53.center);
		\draw (53.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (79.center) to (84.center);
		\draw (82.center) to (80.center);
		\draw (84.center) to (88.center);
		\draw (88.center) to (81.center);
		\draw (88.center) to (82.center);
		\draw (94.center) to (93.center);
		\draw (99.center) to (103.center);
		\draw (102.center) to (100.center);
		\draw (103.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/X_Z_commute.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-1.75, 1.5) {};
		\node [style=none] (29) at (-1.75, -1.5) {};
		\node [style=smallGrey] (35) at (-1.75, -0.5) {$\neg$};
		\node [style=smallZ] (45) at (-1.75, 0.5) {$\neg$};
		\node [style=none] (98) at (1.5, 1.5) {};
		\node [style=none] (99) at (1.5, -1.5) {};
		\node [style=smallZ] (101) at (1.5, -0.5) {$\neg$};
		\node [style=smallGrey] (102) at (1.5, 0.5) {$\neg$};
		\node [style=ZH] (103) at (2.5, 0) {};
		\node [style=none] (104) at (0, 1) {\footnotesize{(XZ)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (45.center);
		\draw (28.center) to (45.center);
		\draw (98.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/X_Z_commute_proof.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-2, -0.5) {$=$};
		\node [style=none] (28) at (-3.75, 1.5) {};
		\node [style=none] (29) at (-3.75, -1.5) {};
		\node [style=smallGrey] (35) at (-3.75, -0.5) {$\neg$};
		\node [style=smallZ] (45) at (-3.75, 0.5) {$\neg$};
		\node [style=none] (46) at (-2, 1) {\zdef};
		\node [style=none] (47) at (-2, 0.25) {\xspiderrule};
		\node [style=none] (48) at (0.25, 1.5) {};
		\node [style=none] (49) at (0.25, -1.5) {};
		\node [style=smallGrey] (50) at (0.25, -0.5) {};
		\node [style=smallZ] (51) at (0.25, 0.5) {};
		\node [style=smallGrey] (53) at (1.25, -0.5) {$\neg$};
		\node [style=ZH] (54) at (1.25, 0.5) {};
		\node [style=none] (57) at (3.25, -0.5) {$=$};
		\node [style=none] (58) at (3.25, 0.5) {\strongcomprule};
		\node [style=none] (60) at (5, 1.5) {};
		\node [style=none] (61) at (5, -1.5) {};
		\node [style=smallGrey] (65) at (7, -0.75) {$\neg$};
		\node [style=ZH] (66) at (7, 0.5) {};
		\node [style=smallZ] (69) at (5, -0.75) {};
		\node [style=smallZ] (70) at (6, -0.75) {};
		\node [style=smallGrey] (71) at (5, 0.5) {};
		\node [style=smallGrey] (72) at (6, 0.5) {};
		\node [style=none] (73) at (8.75, -0.5) {$=$};
		\node [style=none] (74) at (8.75, 0.5) {\hcomprule};
		\node [style=none] (75) at (10.5, 1.5) {};
		\node [style=none] (76) at (10.5, -1.5) {};
		\node [style=smallGrey] (77) at (12.5, -0.75) {$\neg$};
		\node [style=ZH] (78) at (9.5, -0.75) {};
		\node [style=smallZ] (79) at (10.5, -0.75) {};
		\node [style=smallZ] (80) at (11.5, -0.75) {};
		\node [style=smallGrey] (81) at (10.5, 0.5) {};
		\node [style=ZH] (82) at (11.75, 0.25) {};
		\node [style=none] (83) at (14, -0.5) {$=$};
		\node [style=none] (84) at (14, 1.5) {\notcopyrule};
		\node [style=none] (85) at (15.75, 1.5) {};
		\node [style=none] (86) at (15.75, -1.5) {};
		\node [style=smallGrey] (87) at (17, -0.5) {$\neg$};
		\node [style=smallZ] (89) at (15.75, -0.75) {$\neg$};
		\node [style=smallGrey] (91) at (15.75, 0.5) {$\neg$};
		\node [style=ZH] (92) at (17, 0.5) {};
		\node [style=none] (94) at (14, 0.75) {ZS1};
		\node [style=none] (95) at (14, 0.125) {\zdef};
		\node [style=none] (96) at (18.5, -0.5) {$=$};
		\node [style=none] (97) at (18.5, 1.75) {\notdef};
		\node [style=none] (98) at (20.25, 1.5) {};
		\node [style=none] (99) at (20.25, -1.5) {};
		\node [style=smallZ] (101) at (20.25, -0.75) {$\neg$};
		\node [style=smallGrey] (102) at (20.25, 0.5) {$\neg$};
		\node [style=ZH] (103) at (21.25, 0) {};
		\node [style=none] (105) at (18.5, 0.875) {\hfuserule};
		\node [style=none] (106) at (18.5, 0.125) {\scalarrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (45.center);
		\draw (28.center) to (45.center);
		\draw (49.center) to (51.center);
		\draw (48.center) to (51.center);
		\draw (51.center) to (54.center);
		\draw (50.center) to (53.center);
		\draw (60.center) to (71.center);
		\draw (71.center) to (69.center);
		\draw (72.center) to (66.center);
		\draw (72.center) to (69.center);
		\draw (70.center) to (72.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (65.center);
		\draw (69.center) to (61.center);
		\draw (75.center) to (81.center);
		\draw (81.center) to (79.center);
		\draw (81.center) to (80.center);
		\draw (80.center) to (77.center);
		\draw (79.center) to (76.center);
		\draw (82.center) to (80.center);
		\draw (79.center) to (78.center);
		\draw (85.center) to (91.center);
		\draw (91.center) to (89.center);
		\draw (89.center) to (86.center);
		\draw (87.center) to (92.center);
		\draw (98.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/X_copy.tikz <==
\begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-1.25, 0) {};
		\node [style=smallGrey] (1) at (-1.25, -0.5) {$\neg$};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-1.75, 1.5) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=smallZ] (9) at (1.5, -0.25) {};
		\node [style=none] (10) at (1.5, 1.25) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (12) at (1, 0.25) {};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=none] (14) at (2, 1.5) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=smallGrey] (16) at (1.5, 0.75) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (3.center) to (6.center);
		\draw [style=blue] (6.center) to (5.center);
		\draw [style=blue] (5.center) to (4.center);
		\draw [style=blue] (4.center) to (3.center);
		\draw (8.center) to (2.center);
		\draw [style=blue] (12.center) to (11.center);
		\draw [style=blue] (11.center) to (14.center);
		\draw [style=blue] (14.center) to (13.center);
		\draw [style=blue] (13.center) to (12.center);
		\draw (15.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/X_special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=none] (4) at (1.25, 1.25) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (0, 1) {\footnotesize{(XS2)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/X_special_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (0) at (-6.75, 0) {};
		\node [style=none] (1) at (-6.75, 1.5) {};
		\node [style=none] (2) at (-6.75, -1.5) {};
		\node [style=none] (3) at (4, -1.25) {};
		\node [style=none] (4) at (4, 1.25) {};
		\node [style=none] (5) at (-5.5, 0) {$=$};
		\node [style=none] (6) at (-1.5, 0) {$=$};
		\node [style=smallZ] (7) at (-3, 0) {};
		\node [style=none] (8) at (-3, 1.5) {};
		\node [style=none] (9) at (-3, -1.5) {};
		\node [style=ZH] (10) at (-3, -0.75) {};
		\node [style=ZH] (11) at (-3, 0.75) {};
		\node [style=st] (12) at (-3.75, 0.25) {};
		\node [style=st] (13) at (-3.75, -0.25) {};
		\node [style=none] (15) at (0.5, 1.5) {};
		\node [style=none] (16) at (0.5, -1.5) {};
		\node [style=ZH] (17) at (0.5, -0.5) {};
		\node [style=ZH] (18) at (0.5, 0.5) {};
		\node [style=st] (19) at (-0.25, 0.25) {};
		\node [style=st] (20) at (-0.25, -0.25) {};
		\node [style=none] (21) at (6.75, -1.25) {};
		\node [style=none] (22) at (6.75, 1.25) {};
		\node [style=none] (23) at (1.75, 0) {$=$};
		\node [style=st] (24) at (3, 0.25) {};
		\node [style=st] (25) at (3, -0.25) {};
		\node [style=smallZ] (26) at (3.5, 0) {};
		\node [style=none] (27) at (5.5, 0) {$=$};
		\node [style=none] (28) at (-5.5, 0.75) {\greydef};
		\node [style=none] (29) at (-1.5, 0.75) {I};
		\node [style=none] (30) at (1.75, 0.75) {HH};
		\node [style=none] (31) at (5.5, 0.75) {\scalarrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (18.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/X_spider_dfn.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, 0) {$:=$};
		\node [style=smallZ] (6) at (3.25, 0) {};
		\node [style=smallH] (7) at (2.25, 1) {};
		\node [style=smallH] (8) at (4.25, 1) {};
		\node [style=smallH] (9) at (2.25, -1) {};
		\node [style=smallH] (10) at (4.25, -1) {};
		\node [style=none] (11) at (2.25, 1.5) {};
		\node [style=none] (12) at (4.25, 1.5) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=none] (14) at (4.25, -1.5) {};
		\node [style=none] (15) at (3.25, 1) {$\ldots $};
		\node [style=none] (16) at (3.25, -1) {$\ldots $};
		\node [style=none] (17) at (-1.75, 0.75) {$\ldots $};
		\node [style=none] (18) at (-1.75, -0.75) {$\ldots $};
		\node [style=ZH] (31) at (1.25, 0) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend left=15] (2.center) to (0.center);
		\draw [bend left=15] (0.center) to (4.center);
		\draw (11.center) to (7.center);
		\draw [bend right=15] (7.center) to (6.center);
		\draw [bend right=15] (6.center) to (8.center);
		\draw (8.center) to (12.center);
		\draw [bend right=15] (6.center) to (9.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw [bend left=15] (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/X_spider_dfn_bb.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (0) at (-1.25, -0) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (0, -0) {$:=$};
		\node [style=smallZ] (4) at (2.75, -0) {};
		\node [style=smallH] (5) at (2.75, 1) {};
		\node [style=smallH] (6) at (2.75, -1) {};
		\node [style=none] (7) at (2.75, 1.5) {};
		\node [style=none] (8) at (2.75, -1.5) {};
		\node [style=ZH] (9) at (1.25, -0) {$\frac{1}{2}$};
		\node [style=none] (10) at (2.25, 0.5) {};
		\node [style=none] (11) at (3.25, 0.5) {};
		\node [style=none] (12) at (3.25, 1.75) {};
		\node [style=none] (13) at (2.25, 1.75) {};
		\node [style=none] (14) at (2.25, -1.75) {};
		\node [style=none] (15) at (3.25, -1.75) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (-1.75, 0.75) {};
		\node [style=none] (19) at (-0.75, 0.75) {};
		\node [style=none] (20) at (-0.75, 1.75) {};
		\node [style=none] (21) at (-1.75, 1.75) {};
		\node [style=none] (22) at (-1.75, -1.75) {};
		\node [style=none] (23) at (-0.75, -1.75) {};
		\node [style=none] (24) at (-0.75, -0.75) {};
		\node [style=none] (25) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (13.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (12.center) to (13.center);
		\draw [style=blue] (17.center) to (14.center);
		\draw [style=blue] (14.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (21.center) to (18.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (20.center) to (21.center);
		\draw [style=blue] (25.center) to (22.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/X_spider_dfn_free.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, 0) {$:=$};
		\node [style=smallZ] (6) at (3.25, 0) {};
		\node [style=smallH] (7) at (2.25, 1) {};
		\node [style=smallH] (8) at (4.25, 1) {};
		\node [style=smallH] (9) at (2.25, -1) {};
		\node [style=smallH] (10) at (4.25, -1) {};
		\node [style=none] (11) at (2.25, 1.5) {};
		\node [style=none] (12) at (4.25, 1.5) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=none] (14) at (4.25, -1.5) {};
		\node [style=none] (15) at (3.25, 1) {$\ldots $};
		\node [style=none] (16) at (3.25, -1) {$\ldots $};
		\node [style=none] (17) at (-1.75, 0.75) {$\ldots $};
		\node [style=none] (18) at (-1.75, -0.75) {$\ldots $};
		\node [style=st] (31) at (1.25, 0.25) {};
		\node [style=st] (32) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend left=15] (2.center) to (0.center);
		\draw [bend left=15] (0.center) to (4.center);
		\draw (11.center) to (7.center);
		\draw [bend right=15] (7.center) to (6.center);
		\draw [bend right=15] (6.center) to (8.center);
		\draw (8.center) to (12.center);
		\draw [bend right=15] (6.center) to (9.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw [bend left=15] (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/X_spider_proof.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (17, 1) {};
		\node [style=none] (1) at (17.75, 0.75) {$\ldots$};
		\node [style=none] (2) at (18.5, 1) {};
		\node [style=smallGrey] (3) at (17.75, 0) {};
		\node [style=none] (4) at (17, -1) {};
		\node [style=none] (5) at (17.75, -0.75) {$\ldots$};
		\node [style=none] (6) at (18.5, -1) {};
		\node [style=none] (7) at (16.75, 1.25) {};
		\node [style=none] (8) at (18.75, 1.25) {};
		\node [style=none] (9) at (16.75, -1.25) {};
		\node [style=none] (10) at (18.75, -1.25) {};
		\node [style=none] (11) at (17.75, -1.75) {$m$};
		\node [style=none] (12) at (17.75, 1.75) {$n$};
		\node [style=none] (13) at (-2.25, -1.25) {$\ldots$};
		\node [style=none] (14) at (-3, -1.5) {};
		\node [style=none] (15) at (-1.25, 1.75) {};
		\node [style=none] (16) at (-2.25, 2.25) {$n$};
		\node [style=none] (17) at (-1.5, 1.5) {};
		\node [style=none] (18) at (-3.25, -1.75) {};
		\node [style=none] (19) at (-1.5, -1.5) {};
		\node [style=none] (20) at (-1.25, -1.75) {};
		\node [style=none] (21) at (-3.25, 1.75) {};
		\node [style=none] (22) at (-3, 1.5) {};
		\node [style=none] (23) at (-2.25, -2.25) {$m$};
		\node [style=none] (24) at (-2.25, 1.25) {$\ldots$};
		\node [style=smallGrey] (25) at (-2.25, 0.5) {};
		\node [style=smallGrey] (26) at (-2.25, -0.5) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (4.75, 0) {$=$};
		\node [style=smallZ] (29) at (2.5, 1.25) {};
		\node [style=smallZ] (30) at (2.5, -1.25) {};
		\node [style=ZH] (31) at (1.75, -2.25) {};
		\node [style=ZH] (32) at (3.25, -2.25) {};
		\node [style=ZH] (33) at (1.75, 2.25) {};
		\node [style=ZH] (34) at (3.25, 2.25) {};
		\node [style=none] (35) at (3.5, 3.25) {};
		\node [style=none] (36) at (1.5, 3.25) {};
		\node [style=none] (37) at (1.5, -3.25) {};
		\node [style=none] (38) at (3.5, -3.25) {};
		\node [style=st] (39) at (1.5, 1.75) {};
		\node [style=st] (40) at (1.5, 1.25) {};
		\node [style=st] (41) at (1.5, -1.25) {};
		\node [style=st] (42) at (1.5, -1.75) {};
		\node [style=ZH] (43) at (2.5, 0.5) {};
		\node [style=ZH] (44) at (2.5, -0.5) {};
		\node [style=none] (45) at (2.5, 2.25) {$\ldots$};
		\node [style=none] (46) at (2.5, -2.25) {$\ldots$};
		\node [style=none] (49) at (10.25, 0) {$=$};
		\node [style=smallZ] (50) at (8, 1.25) {};
		\node [style=smallZ] (51) at (8, -1.25) {};
		\node [style=ZH] (52) at (7.25, -2.25) {};
		\node [style=ZH] (53) at (8.75, -2.25) {};
		\node [style=ZH] (54) at (7.25, 2.25) {};
		\node [style=ZH] (55) at (8.75, 2.25) {};
		\node [style=none] (56) at (9, 3.25) {};
		\node [style=none] (57) at (7, 3.25) {};
		\node [style=none] (58) at (7, -3.25) {};
		\node [style=none] (59) at (9, -3.25) {};
		\node [style=st] (60) at (6, 0.25) {};
		\node [style=st] (61) at (6, -0.25) {};
		\node [style=st] (62) at (6.75, 0.25) {};
		\node [style=st] (63) at (6.75, -0.25) {};
		\node [style=none] (66) at (8, 2.25) {$\ldots$};
		\node [style=none] (67) at (8, -2.25) {$\ldots$};
		\node [style=smallZ] (68) at (7.25, 0) {};
		\node [style=none] (69) at (15.75, 0) {$=$};
		\node [style=smallZ] (71) at (13.5, 0) {};
		\node [style=ZH] (72) at (12.75, -1) {};
		\node [style=ZH] (73) at (14.25, -1) {};
		\node [style=ZH] (74) at (12.75, 1) {};
		\node [style=ZH] (75) at (14.25, 1) {};
		\node [style=none] (76) at (14.5, 2) {};
		\node [style=none] (77) at (12.5, 2) {};
		\node [style=none] (78) at (12.5, -2) {};
		\node [style=none] (79) at (14.5, -2) {};
		\node [style=st] (80) at (12.25, 0.25) {};
		\node [style=st] (81) at (12.25, -0.25) {};
		\node [style=none] (82) at (13.5, 1) {$\ldots$};
		\node [style=none] (83) at (13.5, -1) {$\ldots$};
		\node [style=none] (84) at (0, 0.75) {\greydef};
		\node [style=none] (85) at (4.75, 0.75) {HH};
		\node [style=none] (86) at (10.25, 1.5) {\scalarrule};
		\node [style=none] (87) at (15.75, 0.75) {\greydef};
		\node [style=none] (88) at (10.25, 0.75) {I};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (6.center);
		\draw [bend right=15] (3.center) to (4.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25.center) to (26.center);
		\draw [bend right=15] (26.center) to (14.center);
		\draw [bend left=15] (26.center) to (19.center);
		\draw [bend right=15] (22.center) to (25.center);
		\draw [bend right=15] (25.center) to (17.center);
		\draw [bend right=15] (29.center) to (34.center);
		\draw [bend right=15] (33.center) to (29.center);
		\draw [bend right=15] (30.center) to (31.center);
		\draw [bend left=15] (30.center) to (32.center);
		\draw (32.center) to (38.center);
		\draw (31.center) to (37.center);
		\draw (36.center) to (33.center);
		\draw (35.center) to (34.center);
		\draw (29.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (30.center);
		\draw [bend right=15] (50.center) to (55.center);
		\draw [bend right=15] (54.center) to (50.center);
		\draw [bend right=15] (51.center) to (52.center);
		\draw [bend left=15] (51.center) to (53.center);
		\draw (53.center) to (59.center);
		\draw (52.center) to (58.center);
		\draw (57.center) to (54.center);
		\draw (56.center) to (55.center);
		\draw (50.center) to (51.center);
		\draw [bend right=15] (71.center) to (72.center);
		\draw [bend left=15] (71.center) to (73.center);
		\draw (73.center) to (79.center);
		\draw (72.center) to (78.center);
		\draw (77.center) to (74.center);
		\draw (76.center) to (75.center);
		\draw [bend left=15] (75.center) to (71.center);
		\draw [bend right=15] (74.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/X_spider_rule.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (2.25, 0.75) {$\ldots$};
		\node [style=none] (2) at (3, 1) {};
		\node [style=smallGrey] (3) at (2.25, 0) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (2.25, -0.75) {$\ldots$};
		\node [style=none] (6) at (3, -1) {};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (3.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (3.25, -1.25) {};
		\node [style=none] (11) at (2.25, -1.75) {$m$};
		\node [style=none] (12) at (2.25, 1.75) {$n$};
		\node [style=none] (13) at (-2, -1.25) {$\ldots$};
		\node [style=none] (14) at (-2.75, -1.5) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (-2, 2.25) {$n$};
		\node [style=none] (17) at (-1.25, 1.5) {};
		\node [style=none] (18) at (-3, -1.75) {};
		\node [style=none] (19) at (-1.25, -1.5) {};
		\node [style=none] (20) at (-1, -1.75) {};
		\node [style=none] (21) at (-3, 1.75) {};
		\node [style=none] (22) at (-2.75, 1.5) {};
		\node [style=none] (23) at (-2, -2.25) {$m$};
		\node [style=none] (24) at (-2, 1.25) {$\ldots$};
		\node [style=smallGrey] (25) at (-2, 0.5) {};
		\node [style=smallGrey] (26) at (-2, -0.5) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (0, 1) {\footnotesize{(XS1)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (6.center);
		\draw [bend right=15] (3.center) to (4.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25.center) to (26.center);
		\draw [bend right=15] (26.center) to (14.center);
		\draw [bend left=15] (26.center) to (19.center);
		\draw [bend right=15] (22.center) to (25.center);
		\draw [bend right=15] (25.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZH4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.25) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (-2, -1.25) {};
		\node [style=ZH] (3) at (-2, -0.75) {$\alpha$};
		\node [style=ZH] (4) at (-2, 0.75) {$\alpha$};
		\node [style=white] (5) at (-2.5, 0) {};
		\node [style=ZH] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (2.5, 1.25) {};
		\node [style=none] (9) at (2, -1.25) {};
		\node [style=ZH] (10) at (2, -0.75) {};
		\node [style=ZH] (11) at (2, 0.75) {$\alpha^2$};
		\node [style=white] (12) at (1.5, 0) {};
		\node [style=ZH] (13) at (2.5, 0) {2};
		\node [style=none] (14) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZH_A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-2.25, -0.25) {$a$};
		\node [style=none] (1) at (-1.5, 1.75) {};
		\node [style=ZH] (2) at (-0.75, -0.25) {$b$};
		\node [style=white] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=ZH] (5) at (1.75, -0.5) {$\frac{a+b}{2}$};
		\node [style=none] (6) at (1.75, 1.25) {};
		\node [style=grey] (7) at (-1.5, -1.5) {$\neg$};
		\node [style=ZH] (8) at (0.75, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw [bend right] (0.center) to (7.center);
		\draw [bend right] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZH_BA1.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (1) at (2.5, 1) {$\ldots$};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, -1) {$\ldots$};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=none] (6) at (1.25, 1.75) {};
		\node [style=none] (7) at (3.75, 1.75) {};
		\node [style=none] (8) at (1.25, -1.75) {};
		\node [style=none] (9) at (3.75, -1.75) {};
		\node [style=none] (10) at (2.5, -2.25) {$m$};
		\node [style=none] (11) at (2.5, 2.25) {$n$};
		\node [style=none] (12) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (13) at (-2.5, -1.5) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-1.75, 2.25) {$n$};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (-2.75, -1.75) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (-0.75, -1.75) {};
		\node [style=none] (20) at (-2.75, 1.75) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=none] (22) at (-1.75, -2.25) {$m$};
		\node [style=none] (23) at (-1.75, 1.25) {$\ldots$};
		\node [style=white] (24) at (-1.75, 0.5) {};
		\node [style=grey] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=white] (27) at (1.5, -1) {};
		\node [style=white] (28) at (3.5, -1) {};
		\node [style=grey] (29) at (1.5, 1) {};
		\node [style=grey] (30) at (3.5, 1) {};
		\node [style=none] (31) at (3.25, 0) {$\ldots$};
		\node [style=none] (32) at (1.75, 0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (6.center) to (7.center);
		\draw [decorate] (9.center) to (8.center);
		\draw [decorate] (20.center) to (14.center);
		\draw [decorate] (19.center) to (17.center);
		\draw (24.center) to (25.center);
		\draw [bend right=15] (25.center) to (13.center);
		\draw [bend left=15] (25.center) to (18.center);
		\draw [bend right=15] (21.center) to (24.center);
		\draw [bend right=15] (24.center) to (16.center);
		\draw (0.center) to (29.center);
		\draw (2.center) to (30.center);
		\draw (27.center) to (3.center);
		\draw (28.center) to (5.center);
		\draw (29.center) to (28.center);
		\draw [bend right] (29.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw [bend left] (30.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZH_BA2.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (1) at (2.5, 1) {$\ldots$};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, -1) {$\ldots$};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=none] (6) at (1.25, 1.75) {};
		\node [style=none] (7) at (3.75, 1.75) {};
		\node [style=none] (8) at (1.25, -1.75) {};
		\node [style=none] (9) at (3.75, -1.75) {};
		\node [style=none] (10) at (2.5, -2.25) {$m$};
		\node [style=none] (11) at (2.5, 2.25) {$n$};
		\node [style=none] (12) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (13) at (-2.5, -1.5) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-1.75, 2.25) {$n$};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (-2.75, -1.75) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (-0.75, -1.75) {};
		\node [style=none] (20) at (-2.75, 1.75) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=none] (22) at (-1.75, -2.25) {$m$};
		\node [style=none] (23) at (-1.75, 1.25) {$\ldots$};
		\node [style=grey] (24) at (-1.75, 0.5) {};
		\node [style=ZH] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=white] (27) at (1.5, -1) {};
		\node [style=white] (28) at (3.5, -1) {};
		\node [style=ZH] (29) at (1.5, 1) {};
		\node [style=ZH] (30) at (3.5, 1) {};
		\node [style=none] (31) at (3.25, 0) {$\ldots$};
		\node [style=none] (32) at (1.75, 0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (6.center) to (7.center);
		\draw [decorate] (9.center) to (8.center);
		\draw [decorate] (20.center) to (14.center);
		\draw [decorate] (19.center) to (17.center);
		\draw (24.center) to (25.center);
		\draw [bend right=15] (25.center) to (13.center);
		\draw [bend left=15] (25.center) to (18.center);
		\draw [bend right=15] (21.center) to (24.center);
		\draw [bend right=15] (24.center) to (16.center);
		\draw (0.center) to (29.center);
		\draw (2.center) to (30.center);
		\draw (27.center) to (3.center);
		\draw (28.center) to (5.center);
		\draw (29.center) to (28.center);
		\draw [bend right] (29.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw [bend left] (30.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZH_HS1.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (1.75, 1) {$\cdots$};
		\node [style=none] (2) at (2.5, 1.25) {};
		\node [style=ZH] (3) at (1.75, 0) {$a$};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (5) at (1.75, -1) {$\cdots$};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=none] (13) at (-1.5, -1) {$\cdots$};
		\node [style=none] (14) at (-2, -1.25) {};
		\node [style=none] (17) at (-1, 1.25) {};
		\node [style=none] (19) at (-1, -1.25) {};
		\node [style=none] (22) at (-2, 1.25) {};
		\node [style=none] (24) at (-1.5, 1.25) {$\cdots$};
		\node [style=ZH] (25) at (-1.5, 0.5) {};
		\node [style=ZH] (26) at (-1.5, -0.5) {$a$};
		\node [style=none] (27) at (-0.25, 0) {$=$};
		\node [style=ZH] (28) at (-1.5, 0) {};
		\node [style=ZH] (29) at (0.5, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (3.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (14.center);
		\draw (26.center) to (19.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZH_I.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (1.5, 0.5) {$a$};
		\node [style=none] (1) at (2.25, 2.5) {};
		\node [style=ZH] (2) at (3, 0.5) {$a$};
		\node [style=white] (3) at (2.25, 1.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=grey] (5) at (1.5, -0.75) {$\neg$};
		\node [style=white] (6) at (2.25, -1.75) {};
		\node [style=none] (7) at (2.25, -2.5) {};
		\node [style=none] (8) at (3, -0.75) {};
		\node [style=ZH] (9) at (-1.5, 0.5) {$a$};
		\node [style=white] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
		\draw (0.center) to (5.center);
		\draw [in=150, out=-75] (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (2.center) to (8.center);
		\draw [in=30, out=-90] (8.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZH_M.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-2.5, -1.25) {$a$};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=ZH] (2) at (-1, -1.25) {$b$};
		\node [style=white] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=ZH] (5) at (1.5, -0.75) {$ab$};
		\node [style=none] (6) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZH_O.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=ZH] (2) at (-0.5, -0.5) {};
		\node [style=white] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=grey] (5) at (-2, 0.25) {$\neg$};
		\node [style=none] (6) at (-2, -1.25) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=ZH] (8) at (-0.5, 1) {$2$};
		\node [style=ZH] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (1.25, 1.5) {};
		\node [style=ZH] (11) at (2, -0.5) {};
		\node [style=white] (12) at (1.25, 0.75) {};
		\node [style=grey] (13) at (0.5, 0.25) {$\neg$};
		\node [style=none] (14) at (0.5, -1.25) {};
		\node [style=none] (15) at (2, -1.25) {};
		\node [style=white] (16) at (1, -0.5) {};
		\node [style=white] (17) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend left] (3.center) to (2.center);
		\draw [bend right=15] (3.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (10.center) to (12.center);
		\draw [bend left] (12.center) to (11.center);
		\draw [bend right=15] (12.center) to (13.center);
		\draw (13.center) to (9.center);
		\draw (9.center) to (14.center);
		\draw (11.center) to (15.center);
		\draw (17.center) to (11.center);
		\draw (16.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZH_S1_gen_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (o0) at (-0.5, 0.5) {};
		\node [style=none] (o1) at (0.5, 0.5) {};
		\node [style=ZH] (g) at (0, 0) {$a$};
		\node [style=ZH] (h1) at (-0.5, -0.5) {};
		\node [style=ZH] (h2) at (0.5, -0.5) {};
		\node [style=ZH] (s) at (0, -1) {$b$};
		\node [style=none] (1) at (0, -0.5) {$\stackrel{n}{\dots}$};
		\node [style=none] (2) at (0, 0.5) {$\dots$};
		\node [style=none] (3) at (0, -1.5) {$\dots$};
		\node [style=none] (i0) at (-0.5, -1.5) {};
		\node [style=none] (i1) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (g.center) to (o0.center);
		\draw (g.center) to (o1.center);
		\draw [bend right] (s.center) to (h2.center);
		\draw [bend left] (s.center) to (h1.center);
		\draw [bend right] (h2.center) to (g.center);
		\draw [bend left] (h1.center) to (g.center);
		\draw (s.center) to (i0.center);
		\draw (s.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZH_S1_gen_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (o0) at (-0.5, 1) {};
		\node [style=none] (o1) at (0.5, 1) {};
		\node [style=ZH] (s) at (0, 0) {$1+(\frac{-1}{2})^n(b-1)(a-1)$};
		\node [style=ZH] (scalar) at (2.75, 0) {$2^n$};
		\node [style=none] (2) at (0, 1) {$\dots$};
		\node [style=none] (3) at (0, -1) {$\dots$};
		\node [style=none] (i0) at (-0.5, -1) {};
		\node [style=none] (i1) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (s.center) to (o0.center);
		\draw (s.center) to (o1.center);
		\draw (s.center) to (i0.center);
		\draw (s.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZH_bialgebra.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (1, 0.75) {$\ldots$};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (1, -0.75) {$\ldots$};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (0.5, -1.25) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (1, -1.5) {$m$};
		\node [style=none] (11) at (1, 1.5) {$n$};
		\node [style=none] (12) at (-1, -0.75) {$\ldots$};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (-0.5, 1.25) {};
		\node [style=none] (15) at (-1, 1.5) {$n$};
		\node [style=none] (16) at (-0.5, 1) {};
		\node [style=none] (17) at (-1.5, -1.25) {};
		\node [style=none] (18) at (-0.5, -1) {};
		\node [style=none] (19) at (-0.5, -1.25) {};
		\node [style=none] (20) at (-1.5, 1.25) {};
		\node [style=none] (21) at (-1.5, 1) {};
		\node [style=none] (22) at (-1, -1.5) {$m$};
		\node [style=none] (23) at (-1, 0.75) {$\ldots$};
		\node [style=smallGrey] (24) at (-1, 0.25) {};
		\node [style=smallH] (25) at (-1, -0.25) {};
		\node [style=none] (26) at (-0.25, 0) {$=$};
		\node [style=smallZ] (27) at (0.5, -0.5) {};
		\node [style=smallZ] (28) at (1.5, -0.5) {};
		\node [style=smallH] (29) at (0.5, 0.5) {};
		\node [style=smallH] (30) at (1.5, 0.5) {};
		\node [style=none] (31) at (1.5, 0) {$\ldots$};
		\node [style=none] (32) at (0.5, 0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (6.center) to (7.center);
		\draw [decorate] (9.center) to (8.center);
		\draw [decorate] (20.center) to (14.center);
		\draw [decorate] (19.center) to (17.center);
		\draw (24.center) to (25.center);
		\draw [bend right=15] (25.center) to (13.center);
		\draw [bend left=15] (25.center) to (18.center);
		\draw [bend right=15] (21.center) to (24.center);
		\draw [bend right=15] (24.center) to (16.center);
		\draw (0.center) to (29.center);
		\draw (2.center) to (30.center);
		\draw (27.center) to (3.center);
		\draw (28.center) to (5.center);
		\draw (29.center) to (28.center);
		\draw [bend right=45, looseness=1.25] (29.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw [bend left=45, looseness=1.25] (30.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZH_bialgebra00.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (24) at (-1.5, 0.5) {};
		\node [style=smallH] (25) at (-1.5, -0.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=none] (27) at (1, 0.75) {};
		\node [style=none] (28) at (1, -0.75) {};
		\node [style=none] (29) at (2.5, 0.75) {};
		\node [style=none] (30) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw [style=dashed] (27.center) to (29.center);
		\draw [style=dashed] (29.center) to (30.center);
		\draw [style=dashed] (30.center) to (28.center);
		\draw [style=dashed] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZH_bialgebra02.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (5) at (2.5, -0.75) {};
		\node [style=none] (13) at (-2.5, -1.5) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=ZH] (24) at (-1.75, 0.5) {};
		\node [style=smallGrey] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=ZH] (27) at (1.25, 0.5) {};
		\node [style=ZH] (28) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw [bend right=15] (25.center) to (13.center);
		\draw [bend left=15] (25.center) to (18.center);
		\draw (27.center) to (3.center);
		\draw (28.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZH_bialgebra20.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (5) at (2.5, -0.75) {};
		\node [style=none] (13) at (-2.5, -1.5) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=smallGrey] (24) at (-1.75, 0.5) {};
		\node [style=smallH] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=smallZ] (27) at (1.25, 0.5) {};
		\node [style=smallZ] (28) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw [bend right=15] (25.center) to (13.center);
		\draw [bend left=15] (25.center) to (18.center);
		\draw (27.center) to (3.center);
		\draw (28.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZH_bialgebra22.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=none] (13) at (-2.5, -1.5) {};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=smallGrey] (24) at (-1.75, 0.5) {};
		\node [style=smallH] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=smallZ] (27) at (1.5, -0.75) {};
		\node [style=smallZ] (28) at (3.5, -0.75) {};
		\node [style=smallH] (29) at (1.5, 0.75) {};
		\node [style=smallH] (30) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw [bend right=15] (25.center) to (13.center);
		\draw [bend left=15] (25.center) to (18.center);
		\draw [bend right=15] (21.center) to (24.center);
		\draw [bend right=15] (24.center) to (16.center);
		\draw (0.center) to (29.center);
		\draw (2.center) to (30.center);
		\draw (27.center) to (3.center);
		\draw (28.center) to (5.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw (29.center) to (27.center);
		\draw (28.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZH_bialgebra_bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallH] (0) at (1.25, 0.75) {};
		\node [style=smallH] (1) at (-1.25, -0.5) {};
		\node [style=smallGrey] (2) at (-1.25, 0.5) {};
		\node [style=smallZ] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-1.25, -1.5) {};
		\node [style=none] (6) at (1.25, -1.75) {};
		\node [style=none] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (0.75, -2) {};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (-1.75, 2) {};
		\node [style=none] (14) at (-0.75, 2) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-0.75, 1) {};
		\node [style=none] (17) at (-1.75, -1) {};
		\node [style=none] (18) at (-0.75, -1) {};
		\node [style=none] (19) at (-1.75, -2) {};
		\node [style=none] (20) at (-0.75, -2) {};
		\node [style=none] (21) at (0.75, 2) {};
		\node [style=none] (22) at (1.75, 2) {};
		\node [style=none] (23) at (0.75, 0.25) {};
		\node [style=none] (24) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (9.center) to (11.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (12.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (13.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (14.center);
		\draw [style=blue] (14.center) to (13.center);
		\draw [style=blue] (17.center) to (19.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (20.center) to (18.center);
		\draw [style=blue] (18.center) to (17.center);
		\draw [style=blue] (21.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (24.center) to (22.center);
		\draw [style=blue] (22.center) to (21.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/ZH_greyspider.tikz <==
\begin{tikzpicture}[decoration=brace, scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=grey] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (17) at (-1.75, 0.75) {$\ldots $};
		\node [style=none] (18) at (-1.75, -0.75) {$\ldots $};
		\node [style=none] (19) at (-2.75, 1.25) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-2.75, -1.25) {};
		\node [style=none] (22) at (-0.75, -1.25) {};
		\node [style=none] (23) at (-1.75, 1.75) {$n$};
		\node [style=none] (24) at (-1.75, -1.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend left=15] (2.center) to (0.center);
		\draw [bend left=15] (0.center) to (4.center);
		\draw [decorate] (19.center) to (20.center);
		\draw [decorate] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZH_negate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (4) at (1.25, 0) {$\frac{1}{2}$};
		\node [style=grey] (5) at (2.5, 0) {};
		\node [style=ZH] (6) at (3.25, -0.5) {};
		\node [style=ZH] (7) at (3.25, 0) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw [in=90, out=60, looseness=2.00] (5.center) to (7.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZH_of_QRingSpider.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (1) at (0, 0) {};
		\node [style=ZH] (a) at (2, 0) {$a$};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (-1, -2) {};
		\node [style=none] (5) at (1, -2) {};
		\node [style=none] (6) at (0, 2) {$\dots$};
		\node [style=none] (7) at (0, -2) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-] (1.center) to (2.center);
		\draw [-] (1.center) to (3.center);
		\draw [-] (1.center) to (4.center);
		\draw [-] (1.center) to (5.center);
		\draw [-] (1.center) to (a.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZH_plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.25) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (0.25, -1.5) {};
		\node [style=smallH] (10) at (-0.25, -0.5) {};
		\node [style=smallH] (11) at (0.25, -0.5) {};
		\node [style=smallH] (12) at (-0.25, -1) {};
		\node [style=smallH] (13) at (0.25, -1) {};
		\node [style=smallZ] (16) at (-0.25, 0) {};
		\node [style=smallGrey] (17) at (0.25, 0) {$\neg$};
		\node [style=ZH] (18) at (0.75, -0.25) {$\frac{1}{2}$};
		\node [style=smallZ] (19) at (-0.25, 0.5) {};
		\node [style=ZH] (20) at (-0.75, 0) {$2$};
		\node [style=ZH] (21) at (0.75, -1) {$\frac{1}{2}$};
		\node [style=ZH] (22) at (0.75, 0.5) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (0.center) to (16.center);
		\draw (16.center) to (11.center);
		\draw (10.center) to (17.center);
		\draw (16.center) to (10.center);
		\draw (17.center) to (11.center);
		\draw (12.center) to (8.center);
		\draw (13.center) to (9.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZH_plus2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.25) {};
		\node [style=ZH] (10) at (-0.25, -0.5) {};
		\node [style=ZH] (11) at (0.25, -0.5) {};
		\node [style=ZH] (12) at (-0.25, -1) {};
		\node [style=ZH] (13) at (0.25, -1) {};
		\node [style=ZH] (14) at (0.25, 0.5) {};
		\node [style=ZH] (15) at (0.25, 1) {};
		\node [style=white] (16) at (-0.25, 0) {};
		\node [style=white] (17) at (0.25, 0) {};
		\node [style=ZH] (18) at (0.75, 0) {$\half$};
		\node [style=white] (19) at (-0.25, 0.5) {};
		\node [style=ZH] (20) at (-0.75, 0) {$2$};
		\node [style=ZH] (21) at (-0.25, -1.5) {$a$};
		\node [style=ZH] (22) at (0.25, -1.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (0.center) to (16.center);
		\draw (16.center) to (11.center);
		\draw (10.center) to (17.center);
		\draw (16.center) to (10.center);
		\draw (17.center) to (11.center);
		\draw (14.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (12.center) to (21.center);
		\draw (13.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZH_plus3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=ZH] (10) at (-0.25, -0.5) {$a$};
		\node [style=ZH] (11) at (0.25, -0.5) {$b$};
		\node [style=ZH] (14) at (0, -1.5) {};
		\node [style=ZH] (15) at (0, -2) {};
		\node [style=white] (16) at (0, 0) {};
		\node [style=white] (17) at (0, -1) {};
		\node [style=ZH] (18) at (0.75, 0) {$\half$};
		\node [style=white] (19) at (0, 0.5) {};
		\node [style=ZH] (20) at (-0.75, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (14.center);
		\draw (0.center) to (16.center);
		\draw (16.center) to (11.center);
		\draw (10.center) to (17.center);
		\draw (16.center) to (10.center);
		\draw (17.center) to (11.center);
		\draw (14.center) to (17.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZH_plus4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=ZH] (16) at (0, -0.25) {$\half[a+b]$};
		\node [style=ZH] (18) at (-0.75, -1) {$\half$};
		\node [style=white] (19) at (0, 0.5) {};
		\node [style=ZH] (20) at (-0.75, 0) {$2$};
		\node [style=ZH] (21) at (0, -1) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (16.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZH_plusab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.25) {};
		\node [style=ZH] (8) at (-0.25, -1.5) {a};
		\node [style=ZH] (9) at (0.25, -1.5) {b};
		\node [style=smallH] (10) at (-0.25, -0.5) {};
		\node [style=smallH] (11) at (0.25, -0.5) {};
		\node [style=smallH] (12) at (-0.25, -1) {};
		\node [style=smallH] (13) at (0.25, -1) {};
		\node [style=smallZ] (16) at (-0.25, 0) {};
		\node [style=smallGrey] (17) at (0.25, 0) {$\neg$};
		\node [style=ZH] (18) at (0.75, -0.25) {$\frac{1}{2}$};
		\node [style=smallZ] (19) at (-0.25, 0.5) {};
		\node [style=ZH] (20) at (-0.75, 0) {$2$};
		\node [style=ZH] (21) at (0.75, -1) {$\frac{1}{2}$};
		\node [style=ZH] (22) at (0.75, 0.5) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (0.center) to (16.center);
		\draw (16.center) to (11.center);
		\draw (10.center) to (17.center);
		\draw (16.center) to (10.center);
		\draw (17.center) to (11.center);
		\draw (12.center) to (8.center);
		\draw (13.center) to (9.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZH_times.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=ZH] (4) at (-0.5, -0.5) {$a$};
		\node [style=ZH] (5) at (0.5, -0.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZX_bialgebra.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (1, 0.75) {$\ldots$};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (1, -0.75) {$\ldots$};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (0.5, -1.25) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (1, -1.5) {$m$};
		\node [style=none] (11) at (1, 1.5) {$n$};
		\node [style=none] (12) at (-1, -0.75) {$\ldots$};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (-0.5, 1.25) {};
		\node [style=none] (15) at (-1, 1.5) {$n$};
		\node [style=none] (16) at (-0.5, 1) {};
		\node [style=none] (17) at (-1.5, -1.25) {};
		\node [style=none] (18) at (-0.5, -1) {};
		\node [style=none] (19) at (-0.5, -1.25) {};
		\node [style=none] (20) at (-1.5, 1.25) {};
		\node [style=none] (21) at (-1.5, 1) {};
		\node [style=none] (22) at (-1, -1.5) {$m$};
		\node [style=none] (23) at (-1, 0.75) {$\ldots$};
		\node [style=smallZ] (24) at (-1, 0.25) {};
		\node [style=smallGrey] (25) at (-1, -0.25) {};
		\node [style=none] (26) at (-0.25, 0) {$=$};
		\node [style=smallZ] (27) at (0.5, -0.5) {};
		\node [style=smallZ] (28) at (1.5, -0.5) {};
		\node [style=smallGrey] (29) at (0.5, 0.5) {};
		\node [style=smallGrey] (30) at (1.5, 0.5) {};
		\node [style=none] (31) at (1.5, 0) {$\ldots$};
		\node [style=none] (32) at (0.5, 0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (6.center) to (7.center);
		\draw [decorate] (9.center) to (8.center);
		\draw [decorate] (20.center) to (14.center);
		\draw [decorate] (19.center) to (17.center);
		\draw (24.center) to (25.center);
		\draw [bend right=15] (25.center) to (13.center);
		\draw [bend left=15] (25.center) to (18.center);
		\draw [bend right=15] (21.center) to (24.center);
		\draw [bend right=15] (24.center) to (16.center);
		\draw (0.center) to (29.center);
		\draw (2.center) to (30.center);
		\draw (27.center) to (3.center);
		\draw (28.center) to (5.center);
		\draw (29.center) to (28.center);
		\draw [bend right=45, looseness=1.25] (29.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw [bend left=45, looseness=1.25] (30.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZX_bialgebra00.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (24) at (-1, 0.75) {};
		\node [style=smallZ] (25) at (-1, -0.75) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=none] (27) at (0.75, 0.75) {};
		\node [style=none] (28) at (0.75, -0.75) {};
		\node [style=none] (29) at (2.25, 0.75) {};
		\node [style=none] (30) at (2.25, -0.75) {};
		\node [style=ZH] (31) at (-1, 0) {};
		\node [style=st] (32) at (-2, 0.5) {};
		\node [style=st] (33) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw [style=dashed] (27.center) to (29.center);
		\draw [style=dashed] (29.center) to (30.center);
		\draw [style=dashed] (30.center) to (28.center);
		\draw [style=dashed] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZX_bialgebra20.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (5) at (3, -0.75) {};
		\node [style=none] (13) at (-2.75, -1.75) {};
		\node [style=none] (18) at (-0.75, -1.75) {};
		\node [style=smallZ] (24) at (-1.75, 1) {};
		\node [style=smallZ] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=smallZ] (27) at (1.5, 0.5) {};
		\node [style=smallZ] (28) at (3, 0.5) {};
		\node [style=ZH] (33) at (-1.75, 0.25) {};
		\node [style=ZH] (34) at (-2.25, -1) {};
		\node [style=ZH] (35) at (-1.25, -1) {};
		\node [style=st] (36) at (-3.25, 0.25) {};
		\node [style=st] (37) at (-3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw [bend right=15] (25.center) to (13.center);
		\draw [bend left=15] (25.center) to (18.center);
		\draw (27.center) to (3.center);
		\draw (28.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZX_bialgebra22.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=none] (13) at (-2.75, -2) {};
		\node [style=none] (16) at (-0.825, 1.55) {};
		\node [style=none] (18) at (-0.75, -2) {};
		\node [style=none] (21) at (-2.675, 1.55) {};
		\node [style=smallZ] (24) at (-1.75, 0.5) {};
		\node [style=smallZ] (25) at (-1.75, -0.75) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=smallZ] (27) at (1.5, -0.75) {};
		\node [style=smallZ] (28) at (3.5, -0.75) {};
		\node [style=smallZ] (29) at (1.5, 0.75) {};
		\node [style=smallZ] (30) at (3.5, 0.75) {};
		\node [style=ZH] (31) at (-2.325, -1.325) {};
		\node [style=ZH] (32) at (-1.125, -1.325) {};
		\node [style=ZH] (33) at (-1.75, -0.125) {};
		\node [style=ZH] (34) at (-2.3, 0.975) {};
		\node [style=ZH] (35) at (-1.225, 0.975) {};
		\node [style=ZH] (36) at (1.5, 0) {};
		\node [style=ZH] (37) at (3.5, 0) {};
		\node [style=ZH] (38) at (2.075, -0.3) {};
		\node [style=ZH] (39) at (2.925, -0.3) {};
		\node [style=st] (40) at (-3, 0.25) {};
		\node [style=st] (41) at (-3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw [bend right=15] (25.center) to (13.center);
		\draw [bend left=15] (25.center) to (18.center);
		\draw [bend right=15] (21.center) to (24.center);
		\draw [bend right=15] (24.center) to (16.center);
		\draw (0.center) to (29.center);
		\draw (2.center) to (30.center);
		\draw (27.center) to (3.center);
		\draw (28.center) to (5.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZX_bialgebra_bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (0) at (1.25, 0.75) {};
		\node [style=smallGrey] (1) at (-1.25, -0.5) {};
		\node [style=smallZ] (2) at (-1.25, 0.5) {};
		\node [style=smallZ] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-1.25, -1.5) {};
		\node [style=none] (6) at (1.25, -1.75) {};
		\node [style=none] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (0.75, -2) {};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (-1.75, 2) {};
		\node [style=none] (14) at (-0.75, 2) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-0.75, 1) {};
		\node [style=none] (17) at (-1.75, -1) {};
		\node [style=none] (18) at (-0.75, -1) {};
		\node [style=none] (19) at (-1.75, -2) {};
		\node [style=none] (20) at (-0.75, -2) {};
		\node [style=none] (21) at (0.75, 2) {};
		\node [style=none] (22) at (1.75, 2) {};
		\node [style=none] (23) at (0.75, 0.25) {};
		\node [style=none] (24) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (9.center) to (11.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (12.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (13.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (14.center);
		\draw [style=blue] (14.center) to (13.center);
		\draw [style=blue] (17.center) to (19.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (20.center) to (18.center);
		\draw [style=blue] (18.center) to (17.center);
		\draw [style=blue] (21.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (24.center) to (22.center);
		\draw [style=blue] (22.center) to (21.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/ZZ_cancel.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (25) at (-1.5, 0.5) {$\neg$};
		\node [style=smallZ] (26) at (-1.5, -0.5) {$\neg$};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-1.5, 1.5) {};
		\node [style=none] (29) at (-1.5, -1.5) {};
		\node [style=none] (30) at (1.25, 1.5) {};
		\node [style=none] (31) at (1.25, -1.5) {};
		\node [style=none] (32) at (0, 1) {\footnotesize{(ZZ)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw (29.center) to (26.center);
		\draw (25.center) to (28.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ZZ_cancel_proof.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (25) at (-1.5, 0.5) {$\neg$};
		\node [style=smallZ] (26) at (-1.5, -0.5) {$\neg$};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-1.5, 1.5) {};
		\node [style=none] (29) at (-1.5, -1.5) {};
		\node [style=smallZ] (30) at (1, 0.5) {};
		\node [style=smallZ] (31) at (1, -0.5) {};
		\node [style=none] (32) at (1, 1.5) {};
		\node [style=none] (33) at (1, -1.5) {};
		\node [style=ZH] (34) at (2, 0.5) {};
		\node [style=ZH] (35) at (2, -0.5) {};
		\node [style=none] (36) at (3, 0) {$=$};
		\node [style=smallZ] (38) at (5, 0) {};
		\node [style=none] (39) at (4, 1.5) {};
		\node [style=none] (40) at (4, -1.5) {};
		\node [style=ZH] (41) at (5.75, 0.5) {};
		\node [style=ZH] (42) at (5.75, -0.5) {};
		\node [style=smallZ] (43) at (4, 0) {};
		\node [style=none] (44) at (6.75, 0) {$=$};
		\node [style=smallZ] (45) at (8.75, 0) {};
		\node [style=none] (46) at (7.75, 1.5) {};
		\node [style=none] (47) at (7.75, -1.5) {};
		\node [style=smallZ] (50) at (7.75, 0) {};
		\node [style=none] (51) at (9.75, 0) {$=$};
		\node [style=none] (53) at (10.75, 1.5) {};
		\node [style=none] (54) at (10.75, -1.5) {};
		\node [style=none] (55) at (0, 1) {\zdef};
		\node [style=none] (56) at (3, 1) {ZS1};
		\node [style=none] (57) at (6.75, 1) {\notrule};
		\node [style=none] (58) at (9.75, 1.5) {ZS1};
		\node [style=none] (59) at (9.75, 0.75) {I};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw (29.center) to (26.center);
		\draw (25.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (31.center);
		\draw (30.center) to (32.center);
		\draw (35.center) to (31.center);
		\draw (30.center) to (34.center);
		\draw [bend left=15] (42.center) to (38.center);
		\draw [bend left, looseness=0.75] (38.center) to (41.center);
		\draw (39.center) to (43.center);
		\draw (43.center) to (38.center);
		\draw (43.center) to (40.center);
		\draw (46.center) to (50.center);
		\draw (50.center) to (45.center);
		\draw (50.center) to (47.center);
		\draw (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/Z_commute.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1, 1.25) {};
		\node [style=none] (16) at (-2, 1.75) {$n$};
		\node [style=none] (17) at (-1.25, 1) {};
		\node [style=none] (21) at (-3, 1.25) {};
		\node [style=none] (22) at (-2.75, 1) {};
		\node [style=none] (24) at (-2, 0.75) {$\ldots$};
		\node [style=smallGrey] (25) at (-2, -1.25) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-2, -3) {};
		\node [style=none] (30) at (3.25, 1.25) {};
		\node [style=none] (31) at (2.25, 1.75) {$n$};
		\node [style=none] (32) at (3, -0.5) {};
		\node [style=none] (33) at (1.25, 1.25) {};
		\node [style=none] (34) at (1.5, -0.5) {};
		\node [style=none] (35) at (2.25, -0.5) {$\ldots$};
		\node [style=smallGrey] (36) at (2.25, -1.25) {};
		\node [style=none] (37) at (2.25, -3) {};
		\node [style=none] (39) at (1.5, 0.75) {};
		\node [style=none] (40) at (3, 0.75) {};
		\node [style=smallZ] (44) at (-2, -2) {$\neg$};
		\node [style=smallZ] (45) at (1.5, 0) {$\neg$};
		\node [style=smallZ] (46) at (3, 0) {$\neg$};
		\node [style=none] (47) at (0, 1) {\footnotesize{($\neg$CP)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (21.center) to (15.center);
		\draw [in=180, out=-90, looseness=0.75] (22.center) to (25.center);
		\draw [in=-90, out=0, looseness=0.75] (25.center) to (17.center);
		\draw (28.center) to (25.center);
		\draw [decorate] (33.center) to (30.center);
		\draw [in=180, out=-90, looseness=0.75] (34.center) to (36.center);
		\draw [in=-90, out=0, looseness=0.75] (36.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (34.center);
		\draw (40.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/Z_special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/Z_special_phased.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-3.75, 1.25) {};
		\node [style=smallZ] (7) at (-3.75, -0.5) {};
		\node [style=none] (8) at (-2.5, 0) {$=$};
		\node [style=none] (9) at (-3.75, -1.25) {};
		\node [style=smallZ] (10) at (-3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (9.center) to (7.center);
		\draw [bend right=45] (7.center) to (10.center);
		\draw [bend left=45] (7.center) to (10.center);
		\draw (10.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/Z_spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0, 0.75) {$\ldots$};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=smallZ] (3) at (0, -0) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (0, -0.75) {$\ldots$};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (1, -1.25) {};
		\node [style=none] (11) at (0, 1.75) {$n$};
		\node [style=none] (12) at (0, -1.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3.center) to (6.center);
		\draw [bend right=15, looseness=1.00] (3.center) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3.center);
		\draw [bend right=15, looseness=1.00] (3.center) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/Z_spider_as_disconnected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-2, -1) {};
		\node [style=none] (4) at (0, -0.5) {$:=$};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=ZH] (7) at (1.25, -1) {};
		\node [style=none] (8) at (-2.75, 0.25) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (-2, -0.25) {$\cdots$};
		\node [style=none] (11) at (2.675, 0) {};
		\node [style=ZH] (12) at (2.675, -1) {};
		\node [style=none] (13) at (2, -0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw [bend right] (8.center) to (0.center);
		\draw [bend right] (0.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/Z_spider_as_disconnected2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-2, -1) {};
		\node [style=none] (4) at (0, -0.5) {$:=$};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=smallZ] (7) at (1.25, -1) {};
		\node [style=none] (8) at (-2.75, 0.25) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (-2, -0.25) {$\cdots$};
		\node [style=none] (11) at (2.675, 0) {};
		\node [style=smallZ] (12) at (2.675, -1) {};
		\node [style=none] (13) at (2, -0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw [bend right] (8.center) to (0.center);
		\draw [bend right] (0.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/Z_spider_negate.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0, 0.75) {$\ldots$};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=smallZ] (3) at (0, 0) {$\neg$};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (0, -0.75) {$\ldots$};
		\node [style=none] (6) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (6.center);
		\draw [bend right=15] (3.center) to (4.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/Z_spider_no_label.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0, 0.75) {$\ldots$};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=smallZ] (3) at (0, 0) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (0, -0.75) {$\ldots$};
		\node [style=none] (6) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (6.center);
		\draw [bend right=15] (3.center) to (4.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/Z_spider_rule.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (1, 0.75) {$\ldots$};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=smallZ] (3) at (1, 0) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (1, -0.75) {$\ldots$};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=none] (11) at (1, -1.25) {$m$};
		\node [style=none] (12) at (1, 1.25) {$n$};
		\node [style=none] (13) at (-1, -0.75) {$\ldots$};
		\node [style=none] (14) at (-1.5, -0.75) {};
		\node [style=none] (15) at (-0.5, 1) {};
		\node [style=none] (16) at (-1, 1.25) {$n$};
		\node [style=none] (17) at (-0.5, 0.75) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (19) at (-0.5, -0.75) {};
		\node [style=none] (20) at (-0.5, -1) {};
		\node [style=none] (21) at (-1.5, 1) {};
		\node [style=none] (22) at (-1.5, 0.75) {};
		\node [style=none] (23) at (-1, -1.25) {$m$};
		\node [style=none] (24) at (-1, 0.75) {$\ldots$};
		\node [style=smallZ] (25) at (-1, 0.25) {};
		\node [style=smallZ] (26) at (-1, -0.25) {};
		\node [style=none] (27) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (6.center);
		\draw [bend right=15] (3.center) to (4.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25.center) to (26.center);
		\draw [bend right=15] (26.center) to (14.center);
		\draw [bend left=15] (26.center) to (19.center);
		\draw [bend right=15] (22.center) to (25.center);
		\draw [bend right=15] (25.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/Z_spider_rule_bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-1.25, 0.5) {};
		\node [style=smallZ] (1) at (-1.25, -0.5) {};
		\node [style=smallZ] (2) at (1.25, -0) {};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=none] (8) at (1.75, 1) {};
		\node [style=none] (9) at (0.75, 2) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (11) at (1.75, 2) {};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [style=none] (14) at (0.75, -2) {};
		\node [style=none] (15) at (1.75, -1) {};
		\node [style=none] (16) at (-0.75, 1) {};
		\node [style=none] (17) at (-1.75, 2) {};
		\node [style=none] (18) at (-1.75, 1) {};
		\node [style=none] (19) at (-0.75, 2) {};
		\node [style=none] (20) at (-0.75, -2) {};
		\node [style=none] (21) at (-1.75, -1) {};
		\node [style=none] (22) at (-1.75, -2) {};
		\node [style=none] (23) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (8.center);
		\draw [style=blue] (8.center) to (11.center);
		\draw [style=blue] (11.center) to (9.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (14.center) to (12.center);
		\draw [style=blue] (12.center) to (15.center);
		\draw [style=blue] (15.center) to (13.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (16.center);
		\draw [style=blue] (16.center) to (19.center);
		\draw [style=blue] (19.center) to (17.center);
		\draw [style=blue] (21.center) to (22.center);
		\draw [style=blue] (22.center) to (20.center);
		\draw [style=blue] (20.center) to (23.center);
		\draw [style=blue] (23.center) to (21.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/Z_spider_rule_bb_index.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-1.25, 0.5) {};
		\node [style=smallZ] (1) at (-1.25, -0.5) {};
		\node [style=smallZ] (2) at (1.25, 0) {};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (1.75, 1) {};
		\node [style=none] (9) at (0.75, 2) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (11) at (1.75, 2) {};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [style=none] (14) at (0.75, -2) {};
		\node [style=none] (15) at (1.75, -1) {};
		\node [style=none] (16) at (-0.75, 1) {};
		\node [style=none] (17) at (-1.75, 2) {};
		\node [style=none] (18) at (-1.75, 1) {};
		\node [style=none] (19) at (-0.75, 2) {};
		\node [style=none] (20) at (-0.75, -2) {};
		\node [style=none] (21) at (-1.75, -1) {};
		\node [style=none] (22) at (-1.75, -2) {};
		\node [style=none] (23) at (-0.75, -1) {};
		\node [style=bbindex] (24) at (-1.25, -2.5) {$x \in X$};
		\node [style=bbindex] (25) at (-1.25, 2.5) {$y \in Y$};
		\node [style=bbindex] (26) at (1.25, 2.5) {$y \in Y$};
		\node [style=bbindex] (27) at (1.25, -2.5) {$x \in X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (8.center);
		\draw [style=blue] (8.center) to (11.center);
		\draw [style=blue] (11.center) to (9.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (14.center) to (12.center);
		\draw [style=blue] (12.center) to (15.center);
		\draw [style=blue] (15.center) to (13.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (16.center);
		\draw [style=blue] (16.center) to (19.center);
		\draw [style=blue] (19.center) to (17.center);
		\draw [style=blue] (21.center) to (22.center);
		\draw [style=blue] (22.center) to (20.center);
		\draw [style=blue] (20.center) to (23.center);
		\draw [style=blue] (23.center) to (21.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/Z_spider_rule_minimal.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=smallZ] (3) at (2, 0) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (2, -0.75) {$\ldots$};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style=none] (11) at (2, -1.75) {$m$};
		\node [style=none] (13) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (18) at (-2.75, -1.75) {};
		\node [style=none] (19) at (-1, -1.5) {};
		\node [style=none] (20) at (-0.75, -1.75) {};
		\node [style=none] (22) at (-2.5, 1.5) {};
		\node [style=none] (23) at (-1.75, -2.25) {$m$};
		\node [style=smallZ] (25) at (-1.75, 0.5) {};
		\node [style=smallZ] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (6.center);
		\draw [bend right=15] (3.center) to (4.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25.center) to (26.center);
		\draw [bend right=15] (26.center) to (14.center);
		\draw [bend left=15] (26.center) to (19.center);
		\draw [bend right=15] (22.center) to (25.center);
		\draw [bend right=15] (25.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/Z_spider_rule_zero.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (2) at (3.25, 1) {};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (22) at (-2.5, 1.5) {};
		\node [style=smallZ] (25) at (-1.75, 0.5) {};
		\node [style=smallZ] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw [bend right=15] (22.center) to (25.center);
		\draw [bend right=15] (25.center) to (17.center);
		\draw [bend right=90, looseness=2.50] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/a_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-0.5, 0.5) {$a$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=ZH] (2) at (0.5, 0.5) {$b$};
		\node [style=smallwhite] (3) at (0, 1) {};
		\node [style=smallgrey] (7) at (0, 0) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
		\draw [bend right] (0.center) to (7.center);
		\draw [bend right] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/all_rule_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (0, 0) {};
		\node [style=ZH] (1) at (0, -1) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (-1, 1.75) {};
		\node [style=none] (5) at (1, 1.75) {};
		\node [style=none] (6) at (0, 2.25) {$n$};
		\node [style=none] (7) at (0, 1.25) {\ldots};
		\node [style=none] (8) at (2, 0) {$=$};
		\node [style=ZH] (9) at (5.5, 0.75) {};
		\node [style=none] (11) at (4.75, 2) {};
		\node [style=none] (12) at (6.25, 2) {};
		\node [style=none] (13) at (4.5, 2.5) {};
		\node [style=none] (14) at (6.5, 2.5) {};
		\node [style=none] (15) at (5.5, 3) {$n-1$};
		\node [style=none] (16) at (5.5, 2) {\ldots};
		\node [style=ZH] (17) at (4.75, 0.25) {};
		\node [style=ZH] (18) at (4, -0.25) {};
		\node [style=ZH] (19) at (4, -1) {};
		\node [style=none] (20) at (3.5, 2) {};
		\node [style=none] (21) at (2, 0.75) {(HS1)};
		\node [style=st] (22) at (3, 0.5) {};
		\node [style=st] (23) at (3, 0) {};
		\node [style=none] (24) at (7.5, 0) {$=$};
		\node [style=ZH] (25) at (11.5, 0.75) {};
		\node [style=none] (26) at (10.75, 2) {};
		\node [style=none] (27) at (12.25, 2) {};
		\node [style=none] (28) at (10.5, 2.5) {};
		\node [style=none] (29) at (12.5, 2.5) {};
		\node [style=none] (30) at (11.5, 3) {$n-1$};
		\node [style=none] (31) at (11.5, 2) {\ldots};
		\node [style=none] (35) at (9.5, 2) {};
		\node [style=none] (36) at (7.5, 0.75) {(HCP')};
		\node [style=st] (37) at (10.25, 0.5) {};
		\node [style=st] (38) at (10.25, 0) {};
		\node [style=ZH] (39) at (9.5, 1.25) {};
		\node [style=ZH] (40) at (9.5, 0.5) {};
		\node [style=ZH] (41) at (11.25, 0.25) {};
		\node [style=ZH] (42) at (10.75, -0.25) {};
		\node [style=ZH] (43) at (10.25, -0.75) {};
		\node [style=st] (44) at (8.5, 0.5) {};
		\node [style=st] (45) at (8.5, 0) {};
		\node [style=none] (46) at (13.5, 0) {$=$};
		\node [style=ZH] (47) at (17.5, 0.75) {};
		\node [style=none] (48) at (16.75, 2) {};
		\node [style=none] (49) at (18.25, 2) {};
		\node [style=none] (50) at (16.5, 2.5) {};
		\node [style=none] (51) at (18.5, 2.5) {};
		\node [style=none] (52) at (17.5, 3) {$n-1$};
		\node [style=none] (53) at (17.5, 2) {\ldots};
		\node [style=none] (54) at (15.5, 2) {};
		\node [style=none] (55) at (13.5, 0.75) {(HS1)};
		\node [style=ZH] (58) at (15.5, 1.25) {};
		\node [style=ZH] (59) at (15.5, 0.5) {};
		\node [style=ZH] (60) at (17.5, 0) {};
		\node [style=st] (63) at (14.5, 0.5) {};
		\node [style=st] (64) at (14.5, 0) {};
		\node [style=none] (65) at (20, 0.25) {$=$};
		\node [style=none] (69) at (24.25, 1.5) {};
		\node [style=none] (70) at (26.25, 1.5) {};
		\node [style=none] (71) at (25.25, 2) {$n-1$};
		\node [style=none] (72) at (25.25, 0.5) {\ldots};
		\node [style=none] (73) at (24.5, 1) {};
		\node [style=none] (74) at (20, 1) {Induction};
		\node [style=ZH] (75) at (24.5, 0.5) {};
		\node [style=ZH] (76) at (24.5, 0) {};
		\node [style=st] (78) at (22, 1) {};
		\node [style=st] (79) at (22, 0.5) {};
		\node [style=none] (80) at (21.75, 1.5) {};
		\node [style=none] (81) at (23.75, 1.5) {};
		\node [style=none] (82) at (22.75, 2) {$n-1$};
		\node [style=none] (83) at (26, 1) {};
		\node [style=ZH] (84) at (26, 0.5) {};
		\node [style=ZH] (85) at (26, 0) {};
		\node [style=none] (86) at (22.75, 0.75) {\ldots};
		\node [style=st] (87) at (23.5, 1) {};
		\node [style=st] (88) at (23.5, 0.5) {};
		\node [style=ZH] (89) at (27, 0.5) {};
		\node [style=ZH] (90) at (27, 0) {};
		\node [style=none] (91) at (27, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [bend left] (0.center) to (2.center);
		\draw [style=brace edge] (4.center) to (5.center);
		\draw [bend left] (12.center) to (9.center);
		\draw [bend left] (9.center) to (11.center);
		\draw [style=brace edge] (13.center) to (14.center);
		\draw [bend right=15] (20.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (9.center);
		\draw (18.center) to (19.center);
		\draw [bend left] (27.center) to (25.center);
		\draw [bend left] (25.center) to (26.center);
		\draw [style=brace edge] (28.center) to (29.center);
		\draw (35.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw (41.center) to (42.center);
		\draw (41.center) to (25.center);
		\draw [bend left] (49.center) to (47.center);
		\draw [bend left] (47.center) to (48.center);
		\draw [style=brace edge] (50.center) to (51.center);
		\draw (54.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (47.center);
		\draw [style=brace edge] (69.center) to (70.center);
		\draw (73.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw [style=brace edge] (80.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (91.center) to (89.center);
		\draw (89.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/and_identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallH] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-1.75, 2.5) {};
		\node [style=none] (2) at (-3.75, -1.25) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (-2.5, -1) {$\ldots$};
		\node [style=not] (5) at (0.25, -1.25) {$\neg$};
		\node [style=smallH] (6) at (4.25, 0.75) {};
		\node [style=none] (7) at (4.25, 2.5) {};
		\node [style=none] (8) at (2.25, -1.25) {};
		\node [style=none] (9) at (4.75, -1.25) {};
		\node [style=none] (10) at (3.5, -1) {$\ldots$};
		\node [style=none] (12) at (1.25, 0.5) {=};
		\node [style=smallH] (13) at (-1.75, 1.5) {};
		\node [style=smallH] (14) at (4.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend right, looseness=0.75] (0.center) to (2.center);
		\draw [bend left=15] (0.center) to (3.center);
		\draw [bend left, looseness=0.75] (0.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [bend right, looseness=0.75] (6.center) to (8.center);
		\draw [bend left=15] (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/and_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {=};
		\node [rotate=180, style=triangle] (8) at (2.75, 1) {};
		\node [style=ZH] (11) at (-2.5, 1) {};
		\node [style=ZH] (12) at (-2.5, 0) {};
		\node [style=none] (13) at (-3.5, -2) {};
		\node [style=none] (14) at (-1.5, -2) {};
		\node [style=none] (15) at (-2.5, 2.5) {};
		\node [style=smallZ] (16) at (2.75, 0) {$\neg$};
		\node [style=smallZ] (17) at (2.75, 2) {$\neg$};
		\node [style=none] (18) at (2.75, 3) {};
		\node [style=none] (19) at (1.75, -2) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [rotate=180, style=triangle] (21) at (1.75, -1.25) {};
		\node [rotate=180, style=triangle] (22) at (3.75, -1.25) {};
		\node [style=smallZ] (23) at (1.75, 1) {};
		\node [style=none] (24) at (0, 1) {(\&)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (13.center) to (12.center);
		\draw [in=90, out=0] (12.center) to (14.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (11.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (8.center);
		\draw (8.center) to (16.center);
		\draw [in=90, out=-180, looseness=0.75] (16.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw [in=90, out=0] (16.center) to (22.center);
		\draw (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/and_rule_prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.75) {=};
		\node [rotate=180, style=triangle] (8) at (3, 1.5) {};
		\node [style=ZH] (11) at (3, 0.75) {};
		\node [style=ZH] (12) at (3, 0) {};
		\node [style=none] (13) at (2, -1.25) {};
		\node [style=none] (14) at (4, -1.25) {};
		\node [style=none] (15) at (3, 2.25) {};
		\node [style=smallZ] (16) at (-2.25, 0.75) {};
		\node [style=none] (18) at (-2.25, 2.25) {};
		\node [style=none] (19) at (-3.25, -1.25) {};
		\node [style=none] (20) at (-1.25, -1.25) {};
		\node [rotate=180, style=triangle] (21) at (-3.25, -0.25) {};
		\node [rotate=180, style=triangle] (22) at (-1.25, -0.25) {};
		\node [style=ZH] (23) at (1.25, 0.5) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (13.center) to (12.center);
		\draw [in=90, out=0] (12.center) to (14.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (11.center);
		\draw [in=90, out=-180, looseness=0.75] (16.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw [in=90, out=0] (16.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/and_rule_prime_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [rotate=180, style=triangle] (8) at (-7, 1.25) {};
		\node [style=ZH] (11) at (-7, 0.5) {};
		\node [style=ZH] (12) at (-7, -0.25) {};
		\node [style=none] (13) at (-8, -1.5) {};
		\node [style=none] (14) at (-6, -1.5) {};
		\node [style=none] (15) at (-7, 2) {};
		\node [style=ZH] (23) at (-8.75, 0.25) {$\frac12$};
		\node [style=none] (24) at (-4.75, 0) {=};
		\node [rotate=180, style=triangle] (25) at (-1.5, 1.75) {};
		\node [style=ZH] (26) at (-1.5, -0.5) {};
		\node [style=ZH] (27) at (-1.5, -1.25) {};
		\node [style=none] (28) at (-2.5, -2.5) {};
		\node [style=none] (29) at (-0.5, -2.5) {};
		\node [style=none] (30) at (-1.5, 2.5) {};
		\node [style=ZH] (31) at (-2.75, 0.25) {$\frac12$};
		\node [style=smallGrey] (32) at (-1.5, 1) {$\neg$};
		\node [style=smallGrey] (33) at (-1.5, 0.25) {$\neg$};
		\node [rotate=180, style=triangle] (34) at (3.5, 1) {};
		\node [style=ZH] (35) at (3.5, -0.5) {};
		\node [style=ZH] (36) at (3.5, -1.25) {};
		\node [style=none] (37) at (2.5, -2.5) {};
		\node [style=none] (38) at (4.5, -2.5) {};
		\node [style=none] (39) at (3.5, 3.5) {};
		\node [style=ZH] (40) at (2.25, 0.25) {$\frac12$};
		\node [style=smallGrey] (42) at (3.5, 0.25) {$\neg$};
		\node [style=none] (43) at (0.5, 0) {=};
		\node [style=none] (44) at (0.5, 1) {\eqref{lem:BW}};
		\node [style=smallZ] (45) at (3.5, 1.75) {$\neg$};
		\node [style=triangle] (46) at (3.5, 2.5) {};
		\node [style=ZH] (48) at (8.75, -0.5) {};
		\node [style=ZH] (49) at (8.75, -1.25) {};
		\node [style=none] (50) at (7.75, -2.5) {};
		\node [style=none] (51) at (9.75, -2.5) {};
		\node [style=none] (52) at (8.75, 3.5) {};
		\node [style=ZH] (53) at (7.5, 0.25) {$\frac12$};
		\node [style=none] (55) at (5.5, 0) {=};
		\node [style=smallZ] (57) at (8.75, 1.75) {$\neg$};
		\node [style=triangle] (58) at (8.75, 2.5) {};
		\node [style=ZH] (59) at (8.75, 0.5) {$0$};
		\node [style=none] (132) at (-4.75, 1.25) {\xinvolutionrule};
		\node [style=none] (133) at (5.5, 1) {\xinvolutionrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (13.center) to (12.center);
		\draw [in=90, out=0] (12.center) to (14.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (11.center);
		\draw [in=180, out=90] (28.center) to (27.center);
		\draw [in=90, out=0] (27.center) to (29.center);
		\draw (27.center) to (26.center);
		\draw (30.center) to (26.center);
		\draw [in=180, out=90] (37.center) to (36.center);
		\draw [in=90, out=0] (36.center) to (38.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (35.center);
		\draw [in=180, out=90] (50.center) to (49.center);
		\draw [in=90, out=0] (49.center) to (51.center);
		\draw (49.center) to (48.center);
		\draw (52.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/and_rule_prime_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (-7.5, 0) {=};
		\node [style=ZH] (75) at (-5.5, -1.25) {$0$};
		\node [style=none] (76) at (-6.5, -3.5) {};
		\node [style=none] (77) at (-4.5, -3.5) {};
		\node [style=none] (78) at (-5.5, 3.5) {};
		\node [style=smallZ] (79) at (-5.5, 1.75) {$\neg$};
		\node [style=triangle] (80) at (-5.5, 2.5) {};
		\node [style=smallGrey] (82) at (-6.375, -1.95) {$\neg$};
		\node [style=smallGrey] (83) at (-6.5, -2.75) {$\neg$};
		\node [style=smallGrey] (84) at (-4.6, -1.9) {$\neg$};
		\node [style=smallGrey] (85) at (-4.5, -2.75) {$\neg$};
		\node [style=smallGrey] (86) at (-5.5, 0.6) {$\neg$};
		\node [style=smallGrey] (87) at (-5.5, -0.25) {$\neg$};
		\node [style=none] (88) at (-3.25, 0) {=};
		\node [style=smallZ] (89) at (-1, -1.25) {$\neg$};
		\node [style=none] (90) at (-2, -3.5) {};
		\node [style=none] (91) at (0, -3.5) {};
		\node [style=none] (92) at (-1, 3.5) {};
		\node [style=smallZ] (93) at (-1, 1.75) {$\neg$};
		\node [style=triangle] (94) at (-1, 2.5) {};
		\node [style=smallGrey] (96) at (-2, -2.75) {$\neg$};
		\node [style=smallGrey] (98) at (0, -2.75) {$\neg$};
		\node [style=smallGrey] (99) at (-1, 0.6) {$\neg$};
		\node [style=none] (101) at (-3.25, 1) {\eqref{prop:AND-prop}};
		\node [style=ZH] (102) at (-1.75, -2) {$0$};
		\node [style=ZH] (103) at (-0.25, -2) {$0$};
		\node [style=ZH] (104) at (-1, -0.25) {$0$};
		\node [style=none] (105) at (1.25, 0) {=};
		\node [style=smallZ] (106) at (3.5, -1.25) {$\neg$};
		\node [style=none] (107) at (2.5, -3.5) {};
		\node [style=none] (108) at (4.5, -3.5) {};
		\node [style=none] (109) at (3.5, 3.5) {};
		\node [style=smallZ] (110) at (3.5, 1.75) {$\neg$};
		\node [style=triangle] (111) at (3.5, 2.5) {};
		\node [rotate=180, style=triangle] (119) at (2.5, -2.5) {};
		\node [rotate=180, style=triangle] (120) at (4.5, -2.5) {};
		\node [style=triangle] (121) at (3.5, 0) {};
		\node [style=none] (122) at (5.75, 0) {=};
		\node [style=smallZ] (123) at (8, -1.25) {};
		\node [style=none] (124) at (7, -3.5) {};
		\node [style=none] (125) at (9, -3.5) {};
		\node [style=none] (126) at (8, 3.5) {};
		\node [rotate=180, style=triangle] (129) at (7, -2.5) {};
		\node [rotate=180, style=triangle] (130) at (9, -2.5) {};
		\node [style=none] (131) at (5.75, 1) {\eqref{lem:triangle-inverse}};
		\node [style=none] (134) at (-7.5, 1.75) {\xinvolutionrule};
		\node [style=none] (135) at (-7.5, 0.75) {\hfuserule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (76.center) to (75.center);
		\draw [in=90, out=0] (75.center) to (77.center);
		\draw (75.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw (86.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (78.center);
		\draw (99.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (92.center);
		\draw (99.center) to (104.center);
		\draw (104.center) to (89.center);
		\draw (89.center) to (102.center);
		\draw (102.center) to (96.center);
		\draw (96.center) to (90.center);
		\draw (89.center) to (103.center);
		\draw (103.center) to (98.center);
		\draw (98.center) to (91.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (109.center);
		\draw (107.center) to (119.center);
		\draw (119.center) to (106.center);
		\draw (106.center) to (120.center);
		\draw (120.center) to (108.center);
		\draw (106.center) to (121.center);
		\draw (121.center) to (110.center);
		\draw (124.center) to (129.center);
		\draw (129.center) to (123.center);
		\draw (123.center) to (130.center);
		\draw (130.center) to (125.center);
		\draw (126.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/and_unbend_wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallH] (36) at (-3.5, 0.5) {};
		\node [style=none] (37) at (-4.5, -1.5) {};
		\node [style=none] (38) at (-3, -1.5) {};
		\node [style=none] (39) at (-3.75, -0.75) {$\ldots$};
		\node [style=none] (40) at (-1, 2.25) {};
		\node [style=none] (41) at (-2.25, -0.5) {};
		\node [style=none] (42) at (-1, -0.5) {};
		\node [style=none] (43) at (-3.5, 2) {};
		\node [style=none] (44) at (-5.25, 2) {};
		\node [style=none] (45) at (-5.25, -1.5) {};
		\node [style=smallH] (46) at (2.75, 0.5) {};
		\node [style=none] (47) at (1.75, -1.5) {};
		\node [style=none] (48) at (3.25, -1.5) {};
		\node [style=none] (49) at (2.5, -0.75) {$\ldots$};
		\node [style=none] (50) at (4.25, -1.5) {};
		\node [style=none] (51) at (2.75, 2.25) {};
		\node [style=none] (52) at (0.75, 0) {$\neq$};
		\node [style=smallH] (53) at (-3.5, 1.25) {};
		\node [style=smallH] (54) at (2.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (36.center) to (37.center);
		\draw [bend left=15] (36.center) to (38.center);
		\draw [in=-270, out=0, looseness=0.75] (36.center) to (41.center);
		\draw [bend right=90, looseness=2.50] (41.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (43.center) to (36.center);
		\draw [bend left=90, looseness=1.50] (44.center) to (43.center);
		\draw (45.center) to (44.center);
		\draw [bend right, looseness=0.75] (46.center) to (47.center);
		\draw [bend left=15] (46.center) to (48.center);
		\draw [in=-270, out=0, looseness=0.75] (46.center) to (50.center);
		\draw (51.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/average_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-1.5, -0.25) {$a$};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=ZH] (2) at (-0.5, -0.25) {$b$};
		\node [style=smallZ] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=ZH] (5) at (1, -0.5) {$\frac{a+b}{2}$};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=smallGrey] (7) at (-1, -0.75) {$\neg$};
		\node [style=ZH] (8) at (0.5, 0.25) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw [bend right] (0.center) to (7.center);
		\draw [bend right] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/average_rule_dot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-2.75, -0.25) {$a$};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=ZH] (2) at (-1.25, -0.25) {$b$};
		\node [style=smallZ] (3) at (-2, 1) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=ZH] (5) at (3, -0.5) {$\frac{a+b}{2}$};
		\node [style=none] (6) at (3, 1.25) {};
		\node [style=smallGrey] (7) at (-2, -1.5) {$\neg$};
		\node [style=smallZ] (8) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw [bend right] (0.center) to (7.center);
		\draw [bend right] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/average_rule_phi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-1.5, -0.25) {$\phi(a)$};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=ZH] (2) at (-0.5, -0.25) {$\phi(b)$};
		\node [style=smallZ] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=ZH] (5) at (1, -0.5) {$\phi\left(\frac{a+b}{2}\right)$};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=smallGrey] (7) at (-1, -0.75) {$\neg$};
		\node [style=ZH] (8) at (0.5, 0.25) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw [bend right] (0.center) to (7.center);
		\draw [bend right] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/average_zero_minusone_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-2.75, -0.25) {0};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=ZH] (2) at (-1.25, -0.25) {-1};
		\node [style=smallZ] (3) at (-2, 1) {};
		\node [style=none] (4) at (0, 0) {:=};
		\node [style=smallGrey] (7) at (-2, -1.5) {$\neg$};
		\node [style=ZH] (8) at (2.25, -0.25) {};
		\node [style=none] (9) at (3, 1.75) {};
		\node [style=ZH] (10) at (3.75, -0.25) {};
		\node [style=smallZ] (11) at (3, 1) {};
		\node [style=smallGrey] (12) at (3, -1.5) {$\neg$};
		\node [style=st] (13) at (0.75, 0.5) {};
		\node [style=st] (14) at (0.75, -0.25) {};
		\node [style=smallZ] (15) at (1.5, -0.25) {};
		\node [style=ZH] (16) at (7.5, -0.25) {};
		\node [style=none] (17) at (8.25, 2.75) {};
		\node [style=ZH] (18) at (9, -0.25) {};
		\node [style=smallZ] (19) at (8.25, 1) {};
		\node [style=smallZ] (20) at (8.25, -1.5) {};
		\node [style=st] (21) at (6, 0.5) {};
		\node [style=st] (22) at (6, -0.25) {};
		\node [style=smallZ] (23) at (6.75, -0.25) {};
		\node [style=none] (24) at (5, 0) {=};
		\node [style=smallZ] (25) at (8.25, -2.5) {};
		\node [style=smallZ] (26) at (8.25, 1.75) {$\neg$};
		\node [style=smallGrey] (27) at (10.25, -0.5) {$\neg$};
		\node [style=none] (29) at (14.5, 2.75) {};
		\node [style=st] (33) at (12.25, 0.5) {};
		\node [style=st] (34) at (12.25, -0.25) {};
		\node [style=smallZ] (35) at (13, -0.25) {};
		\node [style=none] (36) at (11.25, 0) {=};
		\node [style=smallZ] (37) at (14.5, -2.5) {};
		\node [style=smallZ] (38) at (14.5, 1.75) {$\neg$};
		\node [style=smallGrey] (39) at (16.5, -0.5) {$\neg$};
		\node [style=none] (40) at (11.25, 1) {\hcomprule};
		\node [style=ZH] (41) at (14.5, 0.75) {};
		\node [style=smallGrey] (42) at (15.25, -0.5) {};
		\node [style=none] (43) at (20.25, 1.75) {};
		\node [style=st] (44) at (18.75, 0) {};
		\node [style=st] (45) at (18.75, -0.75) {};
		\node [style=smallZ] (46) at (19.5, -1.25) {};
		\node [style=none] (47) at (17.5, 0) {=};
		\node [style=smallZ] (48) at (21, -1.25) {};
		\node [style=smallZ] (49) at (20.25, 0.75) {$\neg$};
		\node [style=none] (51) at (17.5, 1) {\hcomprule};
		\node [style=ZH] (52) at (20.25, -0.25) {};
		\node [style=none] (53) at (22, 0) {:=};
		\node [style=ZH] (54) at (23.25, -0.25) {-1/2};
		\node [style=none] (55) at (23.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
		\draw [bend right] (0.center) to (7.center);
		\draw [bend right] (7.center) to (2.center);
		\draw (9.center) to (11.center);
		\draw [bend right] (11.center) to (8.center);
		\draw [bend left] (11.center) to (10.center);
		\draw [bend right] (8.center) to (12.center);
		\draw [bend right] (12.center) to (10.center);
		\draw (15.center) to (8.center);
		\draw (17.center) to (19.center);
		\draw [bend right] (19.center) to (16.center);
		\draw [bend left] (19.center) to (18.center);
		\draw [bend right] (16.center) to (20.center);
		\draw [bend right] (20.center) to (18.center);
		\draw (23.center) to (16.center);
		\draw (25.center) to (20.center);
		\draw (18.center) to (27.center);
		\draw (41.center) to (29.center);
		\draw (41.center) to (37.center);
		\draw (35.center) to (42.center);
		\draw (42.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw (52.center) to (43.center);
		\draw (52.center) to (48.center);
		\draw (46.center) to (52.center);
		\draw (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/avg_lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=smallGrey] (9) at (-0.25, -1.375) {$\neg$};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (12) at (1.75, 0) {$=$};
		\node [style=none] (13) at (5, 0.5) {};
		\node [style=none] (14) at (5, 1.5) {};
		\node [style=none] (15) at (4.5, 1) {};
		\node [style=none] (16) at (4, 0.5) {};
		\node [style=none] (17) at (4, 1.5) {};
		\node [style=ZH] (18) at (4.5, -0.5) {$\frac{a+b}{2}$};
		\node [style=ZH] (19) at (3, 0) {$2$};
		\node [style=none] (20) at (-0.25, 1.75) {};
		\node [style=ZH] (21) at (0.5, -0.25) {$b$};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=ZH] (23) at (-1, -0.25) {$a$};
		\node [style=none] (24) at (-0.75, 2) {};
		\node [style=none] (25) at (0.25, 0.5) {};
		\node [style=none] (26) at (0.25, 2) {};
		\node [style=smallZ] (27) at (-0.25, 1) {};
		\node [style=none] (28) at (1.75, 1) {\footnotesize{(A!)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0] (9.center) to (8.center);
		\draw [in=-90, out=180] (9.center) to (10.center);
		\draw [style=blue] (14.center) to (17.center);
		\draw [style=blue] (17.center) to (16.center);
		\draw [style=blue] (16.center) to (13.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw (18.center) to (15.center);
		\draw [style=blue] (24.center) to (22.center);
		\draw [style=blue] (22.center) to (25.center);
		\draw [style=blue] (25.center) to (26.center);
		\draw [style=blue] (26.center) to (24.center);
		\draw (20.center) to (27.center);
		\draw [bend right] (27.center) to (23.center);
		\draw [bend left] (27.center) to (21.center);
		\draw (8.center) to (21.center);
		\draw (10.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/avg_lemma_pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (0) at (-6.75, -1) {$\neg$};
		\node [style=none] (1) at (-6.5, 2.5) {};
		\node [style=none] (2) at (-5, 2.5) {};
		\node [style=smallZ] (3) at (-5.75, 1) {};
		\node [style=none] (4) at (-6.5, 0.5) {};
		\node [style=ZH] (5) at (-6.75, -0.25) {$a$};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=ZH] (7) at (-4.75, -0.25) {$b$};
		\node [style=none] (8) at (-4.75, -1.25) {};
		\node [style=smallZ] (9) at (-5.75, -2) {};
		\node [style=none] (10) at (-6.75, -1.25) {};
		\node [style=none] (11) at (-5.75, 2) {};
		\node [style=none] (12) at (-3.25, -0) {$=$};
		\node [style=smallGrey] (13) at (-0.75, -2.5) {$\neg$};
		\node [style=none] (14) at (1.25, -2.75) {};
		\node [style=smallZ] (15) at (0.25, -3.75) {};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=ZH] (17) at (1.25, -1.5) {$b$};
		\node [style=none] (18) at (0.25, 2.25) {};
		\node [style=none] (19) at (1, 2.75) {};
		\node [style=none] (20) at (-0.75, -2.75) {};
		\node [style=smallZ] (21) at (0.25, 1.25) {};
		\node [style=none] (22) at (-0.5, 2.75) {};
		\node [style=ZH] (23) at (-0.75, -1.5) {$a$};
		\node [style=none] (24) at (1, 0.75) {};
		\node [style=ZH] (25) at (-0.75, 0.25) {};
		\node [style=ZH] (26) at (-0.75, -0.625) {};
		\node [style=ZH] (27) at (1.25, 0.25) {};
		\node [style=ZH] (28) at (1.25, -0.625) {};
		\node [style=none] (29) at (4.5, -2.75) {};
		\node [style=none] (30) at (6, 2.75) {};
		\node [style=ZH] (31) at (4.5, -0.625) {};
		\node [style=smallZ] (32) at (5.5, -3.625) {};
		\node [style=none] (33) at (5, 1.75) {};
		\node [style=smallGrey] (34) at (4.5, -2.5) {$\neg$};
		\node [style=ZH] (35) at (6.5, -0.625) {};
		\node [style=none] (36) at (5.5, 2.25) {};
		\node [style=none] (37) at (6.5, -2.75) {};
		\node [style=none] (38) at (5, 2.75) {};
		\node [style=none] (39) at (6, 1.75) {};
		\node [style=none] (40) at (2.25, -0) {$=$};
		\node [style=ZH] (41) at (4.5, -1.5) {$a$};
		\node [style=ZH] (42) at (6.5, -1.5) {$b$};
		\node [style=ZH] (43) at (5.5, 1.25) {};
		\node [style=smallGrey] (44) at (5.5, 0.25) {};
		\node [style=none] (45) at (11, 1.75) {};
		\node [style=none] (46) at (11, 2.75) {};
		\node [style=none] (47) at (11.5, -2.75) {};
		\node [style=ZH] (48) at (9.5, -1.5) {$a$};
		\node [style=ZH] (49) at (10.5, 1.25) {};
		\node [style=none] (50) at (10, 2.75) {};
		\node [style=none] (51) at (10.5, 2.25) {};
		\node [style=none] (52) at (10, 1.75) {};
		\node [style=smallZ] (53) at (10.5, -3.75) {};
		\node [style=smallGrey] (54) at (9.5, -2.5) {$\neg$};
		\node [style=none] (55) at (7.5, -0) {$=$};
		\node [style=none] (56) at (9.5, -2.75) {};
		\node [style=ZH] (57) at (11.5, -1.5) {$b$};
		\node [style=ZH] (58) at (10.5, 0.375) {};
		\node [style=smallZ] (59) at (10.5, -0.5) {};
		\node [style=ZH] (60) at (14, 0.5) {};
		\node [style=none] (61) at (12.5, -0) {$=$};
		\node [style=ZH] (62) at (14, -0.75) {$\frac{a+b}{2}$};
		\node [style=none] (63) at (14.5, 2.75) {};
		\node [style=none] (64) at (14, 2.25) {};
		\node [style=ZH] (65) at (14, 1.25) {};
		\node [style=none] (66) at (13.5, 1.75) {};
		\node [style=none] (67) at (14.5, 1.75) {};
		\node [style=none] (68) at (13.5, 2.75) {};
		\node [style=ZH] (69) at (18.25, -0.75) {$\frac{a+b}{2}$};
		\node [style=none] (70) at (17.75, 0.5) {};
		\node [style=none] (71) at (17.75, 1.5) {};
		\node [style=none] (72) at (18.25, 1) {};
		\node [style=none] (73) at (15.5, -0) {$=$};
		\node [style=none] (74) at (18.75, 1.5) {};
		\node [style=none] (75) at (18.75, 0.5) {};
		\node [style=ZH] (76) at (16.75, -0) {$2$};
		\node [style=none] (77) at (-3.25, 0.5) {{\tiny (HS1)}};
		\node [style=ZH] (78) at (-2, -0) {$\frac{1}{4}$};
		\node [style=ZH] (79) at (3.5, -0) {$\frac{1}{4}$};
		\node [style=none] (80) at (7.5, 1) {{\tiny\eqref{eq:grey-spider-dfn}}};
		\node [style=ZH] (81) at (8.75, -0) {$\frac{1}{2}$};
		\node [style=none] (82) at (2.25, 0.5) {{\tiny (BA2)}};
		\node [style=none] (83) at (7.5, 0.5) {{\tiny (HS2)}};
		\node [style=none] (84) at (12.5, 0.5) {{\tiny (A)}};
		\node [style=none] (85) at (15.5, 0.5) {{\tiny (HS1)}};
		\node [style=none] (86) at (12.5, 1) {{\tiny (ZS2)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (2.center) to (1.center);
		\draw [style=blue] (1.center) to (4.center);
		\draw [style=blue] (4.center) to (6.center);
		\draw [style=blue] (6.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (5.center);
		\draw [in=-90, out=0, looseness=1.00] (9.center) to (8.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (7.center);
		\draw [in=-90, out=180, looseness=1.00] (9.center) to (10.center);
		\draw [in=-90, out=90, looseness=1.00] (10.center) to (0.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (11.center);
		\draw (7.center) to (3.center);
		\draw (5.center) to (3.center);
		\draw [style=blue] (19.center) to (22.center);
		\draw [style=blue] (22.center) to (16.center);
		\draw [style=blue] (16.center) to (24.center);
		\draw [style=blue] (24.center) to (19.center);
		\draw [in=-90, out=90, looseness=1.00] (13.center) to (23.center);
		\draw [in=-90, out=0, looseness=1.00] (15.center) to (14.center);
		\draw [in=-90, out=90, looseness=1.00] (14.center) to (17.center);
		\draw [in=-90, out=180, looseness=1.00] (15.center) to (20.center);
		\draw [in=-90, out=90, looseness=1.00] (20.center) to (13.center);
		\draw (21.center) to (18.center);
		\draw [in=-90, out=89, looseness=1.00] (17.center) to (28.center);
		\draw [in=-90, out=90, looseness=1.00] (28.center) to (27.center);
		\draw [in=-90, out=90, looseness=1.00] (23.center) to (26.center);
		\draw [in=-90, out=90, looseness=1.00] (26.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (27.center) to (21.center);
		\draw [style=blue] (30.center) to (38.center);
		\draw [style=blue] (38.center) to (33.center);
		\draw [style=blue] (33.center) to (39.center);
		\draw [style=blue] (39.center) to (30.center);
		\draw [in=-90, out=90, looseness=1.00] (34.center) to (41.center);
		\draw [in=-90, out=0, looseness=1.00] (32.center) to (37.center);
		\draw [in=-90, out=90, looseness=1.00] (37.center) to (42.center);
		\draw [in=-90, out=180, looseness=1.00] (32.center) to (29.center);
		\draw [in=-90, out=90, looseness=1.00] (29.center) to (34.center);
		\draw [in=-90, out=89, looseness=1.00] (42.center) to (35.center);
		\draw [in=-90, out=90, looseness=1.00] (41.center) to (31.center);
		\draw [in=-90, out=90, looseness=1.00] (43.center) to (36.center);
		\draw [in=89, out=-90, looseness=1.00] (43.center) to (44.center);
		\draw [in=41, out=-138, looseness=1.00] (44.center) to (31.center);
		\draw [in=138, out=-41, looseness=1.00] (44.center) to (35.center);
		\draw [style=blue] (46.center) to (50.center);
		\draw [style=blue] (50.center) to (52.center);
		\draw [style=blue] (52.center) to (45.center);
		\draw [style=blue] (45.center) to (46.center);
		\draw [in=-90, out=90, looseness=1.00] (54.center) to (48.center);
		\draw [in=-90, out=0, looseness=1.00] (53.center) to (47.center);
		\draw [in=-90, out=90, looseness=1.00] (47.center) to (57.center);
		\draw [in=-90, out=180, looseness=1.00] (53.center) to (56.center);
		\draw [in=-90, out=90, looseness=1.00] (56.center) to (54.center);
		\draw [in=-90, out=90, looseness=1.00] (49.center) to (51.center);
		\draw [in=-135, out=45, looseness=1.00] (48.center) to (59.center);
		\draw [in=-45, out=135, looseness=1.00] (57.center) to (59.center);
		\draw [in=-91, out=89, looseness=1.00] (59.center) to (58.center);
		\draw [in=-90, out=90, looseness=1.00] (58.center) to (49.center);
		\draw [style=blue] (63.center) to (68.center);
		\draw [style=blue] (68.center) to (66.center);
		\draw [style=blue] (66.center) to (67.center);
		\draw [style=blue] (67.center) to (63.center);
		\draw [in=-90, out=90, looseness=1.00] (65.center) to (64.center);
		\draw [in=-90, out=90, looseness=1.00] (60.center) to (65.center);
		\draw [in=-90, out=90, looseness=1.00] (62.center) to (60.center);
		\draw [style=blue] (74.center) to (71.center);
		\draw [style=blue] (71.center) to (70.center);
		\draw [style=blue] (70.center) to (75.center);
		\draw [style=blue] (75.center) to (74.center);
		\draw [in=-90, out=89, looseness=1.00] (69.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/b1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, -0.25) {};
		\node [style=none] (1) at (1.5, -1.25) {};
		\node [style=none] (2) at (-2, -1.25) {};
		\node [style=X dot] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=X dot] (5) at (-1.5, 0.75) {};
		\node [style=X dot] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (2.75, -1.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=X dot] (9) at (-2.75, 0.75) {};
		\node [style=Z dot] (10) at (-2.75, -0.75) {};
		\node [style=none] (11) at (0, 1) {\footnotesize{(B1)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (0.center);
		\draw [style=none, bend right=23] (0.center) to (2.center);
		\draw [style=none, bend left=23] (0.center) to (4.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (6.center) to (7.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/b2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 1.75) {};
		\node [style=X dot] (1) at (-3.25, -0.75) {};
		\node [style=none] (2) at (1.75, -1.5) {};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=none] (4) at (1.75, 1.75) {};
		\node [style=none] (5) at (-3.25, -1.25) {};
		\node [style=none] (6) at (-3.25, 1.5) {};
		\node [style=Z dot] (7) at (-1.75, 1) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=X dot] (9) at (-1.75, -0.75) {};
		\node [style=Z dot] (10) at (2.25, -0.5) {};
		\node [style=Z dot] (11) at (-3.25, 1) {};
		\node [style=none] (12) at (-1.75, -1.25) {};
		\node [style=none] (13) at (2.75, -1.5) {};
		\node [style=X dot] (14) at (2.25, 0.5) {};
		\node [style=X dot] (15) at (-4.5, 0.75) {};
		\node [style=Z dot] (16) at (-4.5, -0.75) {};
		\node [style=none] (17) at (0, 1) {\footnotesize{(B2)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9.center);
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (7.center) to (3.center);
		\draw [style=none, bend right=23] (9.center) to (7.center);
		\draw [style=none] (11.center) to (6.center);
		\draw [style=none, bend left=23] (1.center) to (11.center);
		\draw [style=none, bend right=23] (13.center) to (10.center);
		\draw [style=none] (10.center) to (14.center);
		\draw [style=none, bend left=23] (14.center) to (4.center);
		\draw [style=none, bend right=23] (14.center) to (0.center);
		\draw [bend right=23] (10.center) to (2.center);
		\draw (11.center) to (9.center);
		\draw (7.center) to (1.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/bang_box_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-0.25, -0.25) {};
		\node [style=smallZH] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (0.25, 0) {};
		\node [style=none] (5) at (0.25, 1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=smallGrey] (7) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (6.center) to (3.center);
		\draw [style=blue] (3.center) to (4.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/bang_box_example1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-0.25, 0) {};
		\node [style=smallZH] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=smallGrey] (7) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/bang_box_example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-0.25, 0) {};
		\node [style=smallZH] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=smallGrey] (7) at (0.25, 0) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=smallZH] (9) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (1.center);
		\draw (8.center) to (9.center);
		\draw (0.center) to (9.center);
		\draw (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/bang_box_example3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-0.25, 0) {};
		\node [style=smallZH] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=smallGrey] (7) at (0.25, 0) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=smallZH] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=smallZH] (11) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (1.center);
		\draw (8.center) to (9.center);
		\draw (0.center) to (9.center);
		\draw (7.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (0.center) to (11.center);
		\draw (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/bang_box_example_arb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-0.75, -0.75) {};
		\node [style=ZH] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=smallGrey] (7) at (0.75, -0.75) {};
		\node [style=bbindex] (8) at (0, 1.5) {$x \in X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (6.center) to (3.center);
		\draw [style=blue] (3.center) to (4.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/bbox_add_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=ZH] (2) at (-0.5, 0) {};
		\node [style=ZH] (3) at (0.5, 0) {};
		\node [style=ZH] (4) at (0, -0.75) {$1 + (\alpha-1)(-2)^n(b-1)^{-1}$};
		\node [style=ZH] (5) at (1.25, 0) {$2^{-n}$};
		\node [style=none] (6) at (-0.5, -1.25) {};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=none] (8) at (0, 0.5) {$\stackrel{n}{\dots}$};
		\node [style=none] (9) at (0, -1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/bbox_add_zh_bl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (o0) at (-0.5, 1) {};
		\node [style=none] (o1) at (0.5, 1) {};
		\node [style=box] (g) at (0, 0.5) {$D$};
		\node [style=ZH] (s) at (0, -0.5) {$\alpha$};
		\node [style=none] (1) at (0, 0) {$\,\dots$};
		\node [style=none] (2) at (0, 1) {$\dots$};
		\node [style=bbox] (i1) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (g.center) to (o0.center);
		\draw (g.center) to (o1.center);
		\draw [bend right=45] (s.center) to (g.center);
		\draw [bend left=45] (s.center) to (g.center);
		\draw (s.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/bbox_add_zh_br.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (o0) at (-0.5, 1) {};
		\node [style=none] (o1) at (0.5, 1) {};
		\node [style=box] (g) at (0, 0.5) {$D'$};
		\node [style=ZH] (s) at (0, -0.5) {$1 + (\alpha - 1)(c-1)(b-1)^{-1}$};
		\node [style=none] (1) at (0, 0) {$\,\dots$};
		\node [style=none] (2) at (0, 1) {$\dots$};
		\node [style=bbox] (i1) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (g.center) to (o0.center);
		\draw (g.center) to (o1.center);
		\draw [bend right=45] (s.center) to (g.center);
		\draw [bend left=45] (s.center) to (g.center);
		\draw (s.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/bbox_add_zh_tl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (o0) at (-0.5, 0.5) {};
		\node [style=none] (o1) at (0.5, 0.5) {};
		\node [style=box] (g) at (0, 0) {$D$};
		\node [style=ZH] (s) at (0, -1) {$b$};
		\node [style=none] (1) at (0, -0.5) {$\,\dots$};
		\node [style=none] (2) at (0, 0.5) {$\dots$};
		\node [style=none] (3) at (0, -1.5) {$\stackrel{n}{\dots}$};
		\node [style=none] (i0) at (-0.5, -1.5) {};
		\node [style=none] (i1) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (g.center) to (o0.center);
		\draw (g.center) to (o1.center);
		\draw [bend right=45, looseness=1.25] (s.center) to (g.center);
		\draw [bend left=45, looseness=1.25] (s.center) to (g.center);
		\draw (s.center) to (i0.center);
		\draw (s.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/bbox_add_zh_tr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (o0) at (-0.5, 0.5) {};
		\node [style=none] (o1) at (0.5, 0.5) {};
		\node [style=box] (g) at (0, 0) {$D'$};
		\node [style=ZH] (s) at (0, -1) {$c$};
		\node [style=none] (1) at (0, -0.5) {$\,\dots$};
		\node [style=none] (2) at (0, 0.5) {$\dots$};
		\node [style=none] (3) at (0, -1.5) {$\stackrel{n}{\dots}$};
		\node [style=none] (i0) at (-0.5, -1.5) {};
		\node [style=none] (i1) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (g.center) to (o0.center);
		\draw (g.center) to (o1.center);
		\draw [bend right=45, looseness=1.25] (s.center) to (g.center);
		\draw [bend left=45, looseness=1.25] (s.center) to (g.center);
		\draw (s.center) to (i0.center);
		\draw (s.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/binary_Z_decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.25) {};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=none] (3) at (-3, 0) {$=$};
		\node [style=ZH] (4) at (-1.75, 0) {$\frac{1}{2}$};
		\node [style=smallH] (5) at (0, -0.25) {};
		\node [style=smallH] (6) at (1, -0.25) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (1.75, 0.25) {};
		\node [style=none] (9) at (2.75, 0) {$=$};
		\node [style=none] (10) at (9.75, -0.25) {};
		\node [style=ZH] (11) at (4, 0) {$\frac{1}{2}$};
		\node [style=smallH] (13) at (10.25, -0.75) {};
		\node [style=none] (16) at (-3, 0.5) {{\tiny (HS2)}};
		\node [style=none] (17) at (10.75, -0.25) {};
		\node [style=none] (18) at (6.25, -0.25) {};
		\node [style=smallH] (19) at (5.75, -0.75) {};
		\node [style=none] (20) at (5.25, -0.25) {};
		\node [style=smallZ] (21) at (7.25, -0.75) {};
		\node [style=smallZ] (22) at (7, 0.75) {};
		\node [style=smallZ] (23) at (8, 0.75) {};
		\node [style=smallZ] (24) at (9, 0.75) {};
		\node [style=none] (25) at (7.25, -0.25) {};
		\node [style=smallZ] (26) at (8, 1.5) {};
		\node [style=smallZ] (27) at (8.75, -0.75) {};
		\node [style=none] (28) at (8.75, -0.25) {};
		\node [style=none] (29) at (7, 1.5) {};
		\node [style=none] (30) at (9, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (7.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw [bend right] (6.center) to (8.center);
		\draw [in=-90, out=180] (13.center) to (10.center);
		\draw [in=-90, out=0] (13.center) to (17.center);
		\draw [in=-90, out=0] (19.center) to (18.center);
		\draw [in=-90, out=-180] (19.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (10.center) to (23.center);
		\draw (18.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (28.center);
		\draw (21.center) to (25.center);
		\draw (28.center) to (22.center);
		\draw (17.center) to (24.center);
		\draw (23.center) to (26.center);
		\draw (22.center) to (29.center);
		\draw (24.center) to (30.center);
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/cap_nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.25) {$\ldots$};
		\node [style=wide box] (1) at (-2.75, -0.25) {NF};
		\node [style=none] (2) at (-2.5, -0.25) {};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (6) at (-1.25, 0) {$=$};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0.25, 0.25) {$\ldots$};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=none] (11) at (0.75, -0.25) {};
		\node [style=wide box] (12) at (0.25, -0.25) {NF $'$};
		\node [style=none] (13) at (-3, -0.25) {};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=none] (15) at (-2.5, 0.5) {};
		\node [style=none] (16) at (-2, 0.5) {};
		\node [style=none] (17) at (-3, 0) {};
		\node [style=none] (18) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (7.center) to (11.center);
		\draw (15.center) to (2.center);
		\draw (16.center) to (14.center);
		\draw [in=90, out=90, looseness=2.25] (18.center) to (17.center);
		\draw (13.center) to (17.center);
		\draw (3.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/classical_bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-5.25, 0.75) {\scriptsize COPY};
		\node [style=none] (1) at (-5.25, 0) {};
		\node [style=none] (2) at (-5.975, 2) {};
		\node [style=none] (3) at (-5.975, 1) {};
		\node [style=none] (4) at (-4.625, 2) {};
		\node [style=none] (5) at (-4.625, 1) {};
		\node [style=none] (6) at (-5.275, 1.5) {\ldots};
		\node [style=box] (12) at (-5.25, -1) {\scriptsize  XOR};
		\node [style=none] (13) at (-5.25, 0) {};
		\node [style=none] (14) at (-5.925, -2.25) {};
		\node [style=none] (15) at (-5.925, -1.25) {};
		\node [style=none] (16) at (-4.625, -2.25) {};
		\node [style=none] (17) at (-4.625, -1.25) {};
		\node [style=none] (18) at (-5.25, -1.75) {\ldots};
		\node [style=none] (46) at (-2.75, 0) {=};
		\node [style=box] (48) at (-0.225, 1.75) {\scriptsize  XOR};
		\node [style=none] (49) at (-0.225, 2.75) {};
		\node [style=none] (50) at (-0.9, 0.5) {};
		\node [style=none] (51) at (-0.9, 1.5) {};
		\node [style=none] (52) at (0.4, 0.5) {};
		\node [style=none] (53) at (0.4, 1.5) {};
		\node [style=none] (54) at (-0.275, 1) {\ldots};
		\node [style=box] (55) at (3.325, 1.75) {\scriptsize  XOR};
		\node [style=none] (56) at (3.325, 2.75) {};
		\node [style=none] (57) at (2.65, 0.5) {};
		\node [style=none] (58) at (2.65, 1.5) {};
		\node [style=none] (59) at (3.95, 0.5) {};
		\node [style=none] (60) at (3.95, 1.5) {};
		\node [style=none] (61) at (3.35, 1) {\ldots};
		\node [style=box] (62) at (-0.175, -1.75) {\scriptsize COPY};
		\node [style=none] (63) at (-0.175, -2.5) {};
		\node [style=none] (64) at (-0.9, -0.5) {};
		\node [style=none] (65) at (-0.9, -1.5) {};
		\node [style=none] (66) at (0.45, -0.5) {};
		\node [style=none] (67) at (0.45, -1.5) {};
		\node [style=none] (68) at (-0.175, -1) {\ldots};
		\node [style=box] (69) at (3.325, -1.75) {\scriptsize COPY};
		\node [style=none] (70) at (3.325, -2.5) {};
		\node [style=none] (71) at (2.6, -0.5) {};
		\node [style=none] (72) at (2.6, -1.5) {};
		\node [style=none] (73) at (3.95, -0.5) {};
		\node [style=none] (74) at (3.95, -1.5) {};
		\node [style=none] (75) at (3.375, -1) {\ldots};
		\node [style=none] (76) at (1.575, -1.775) {\ldots};
		\node [style=none] (77) at (1.6, 1.75) {\ldots};
		\node [style=none] (78) at (-2.75, 1) {\strongcomprule};
		\node [style=box] (79) at (7.175, 0.75) {\scriptsize COPY};
		\node [style=none] (80) at (7.175, 0) {};
		\node [style=none] (81) at (6.45, 2) {};
		\node [style=none] (82) at (6.45, 1) {};
		\node [style=none] (83) at (7.8, 2) {};
		\node [style=none] (84) at (7.8, 1) {};
		\node [style=none] (85) at (7.15, 1.5) {\ldots};
		\node [style=box] (86) at (7.175, -1) {\scriptsize  AND};
		\node [style=none] (87) at (7.175, 0) {};
		\node [style=none] (88) at (6.5, -2.25) {};
		\node [style=none] (89) at (6.5, -1.25) {};
		\node [style=none] (90) at (7.8, -2.25) {};
		\node [style=none] (91) at (7.8, -1.25) {};
		\node [style=none] (92) at (7.175, -1.75) {\ldots};
		\node [style=none] (93) at (9.675, 0) {=};
		\node [style=box] (94) at (12.2, 1.75) {\scriptsize  AND};
		\node [style=none] (95) at (12.2, 2.75) {};
		\node [style=none] (96) at (11.525, 0.5) {};
		\node [style=none] (97) at (11.525, 1.5) {};
		\node [style=none] (98) at (12.825, 0.5) {};
		\node [style=none] (99) at (12.825, 1.5) {};
		\node [style=none] (100) at (12.15, 1) {\ldots};
		\node [style=box] (101) at (15.75, 1.75) {\scriptsize  AND};
		\node [style=none] (102) at (15.75, 2.75) {};
		\node [style=none] (103) at (15.075, 0.5) {};
		\node [style=none] (104) at (15.075, 1.5) {};
		\node [style=none] (105) at (16.375, 0.5) {};
		\node [style=none] (106) at (16.375, 1.5) {};
		\node [style=none] (107) at (15.775, 1) {\ldots};
		\node [style=box] (108) at (12.25, -1.75) {\scriptsize COPY};
		\node [style=none] (109) at (12.25, -2.5) {};
		\node [style=none] (110) at (11.525, -0.5) {};
		\node [style=none] (111) at (11.525, -1.5) {};
		\node [style=none] (112) at (12.875, -0.5) {};
		\node [style=none] (113) at (12.875, -1.5) {};
		\node [style=none] (114) at (12.25, -1) {\ldots};
		\node [style=box] (115) at (15.75, -1.75) {\scriptsize COPY};
		\node [style=none] (116) at (15.75, -2.5) {};
		\node [style=none] (117) at (15.025, -0.5) {};
		\node [style=none] (118) at (15.025, -1.5) {};
		\node [style=none] (119) at (16.375, -0.5) {};
		\node [style=none] (120) at (16.375, -1.5) {};
		\node [style=none] (121) at (15.8, -1) {\ldots};
		\node [style=none] (122) at (14, -1.775) {\ldots};
		\node [style=none] (123) at (14.025, 1.75) {\ldots};
		\node [style=none] (124) at (9.675, 1) {\hcomprule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (0.center) to (1.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (12.center) to (13.center);
		\draw (51.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw (48.center) to (49.center);
		\draw (58.center) to (57.center);
		\draw (59.center) to (60.center);
		\draw (55.center) to (56.center);
		\draw (65.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw (62.center) to (63.center);
		\draw (72.center) to (71.center);
		\draw (73.center) to (74.center);
		\draw (69.center) to (70.center);
		\draw (64.center) to (50.center);
		\draw [in=90, out=-90, looseness=0.75] (52.center) to (71.center);
		\draw [in=-90, out=90, looseness=0.75] (66.center) to (57.center);
		\draw (73.center) to (59.center);
		\draw (82.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw (79.center) to (80.center);
		\draw (89.center) to (88.center);
		\draw (90.center) to (91.center);
		\draw (86.center) to (87.center);
		\draw (97.center) to (96.center);
		\draw (98.center) to (99.center);
		\draw (94.center) to (95.center);
		\draw (104.center) to (103.center);
		\draw (105.center) to (106.center);
		\draw (101.center) to (102.center);
		\draw (111.center) to (110.center);
		\draw (112.center) to (113.center);
		\draw (108.center) to (109.center);
		\draw (118.center) to (117.center);
		\draw (119.center) to (120.center);
		\draw (115.center) to (116.center);
		\draw (110.center) to (96.center);
		\draw [in=90, out=-90, looseness=0.75] (98.center) to (117.center);
		\draw [in=-90, out=90, looseness=0.75] (112.center) to (103.center);
		\draw (119.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/classical_interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-5.5, 0) {\scriptsize COPY};
		\node [style=none] (1) at (-5.5, -1.25) {};
		\node [style=none] (2) at (-6.225, 1.25) {};
		\node [style=none] (3) at (-6.225, 0.25) {};
		\node [style=none] (4) at (-4.875, 1.25) {};
		\node [style=none] (5) at (-4.875, 0.25) {};
		\node [style=none] (6) at (-5.525, 0.75) {\ldots};
		\node [style=none] (7) at (-3.5, 0) {:=};
		\node [style=smallZ] (8) at (-2, 0) {};
		\node [style=none] (9) at (-2, -1.25) {};
		\node [style=none] (10) at (-2.75, 1.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=box] (12) at (1, 0) {\scriptsize  XOR};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (0.325, -1.25) {};
		\node [style=none] (15) at (0.325, -0.25) {};
		\node [style=none] (16) at (1.625, -1.25) {};
		\node [style=none] (17) at (1.625, -0.25) {};
		\node [style=none] (18) at (0.95, -0.75) {\ldots};
		\node [style=none] (19) at (3, 0) {:=};
		\node [style=smallGrey] (20) at (4.5, 0) {};
		\node [style=none] (21) at (4.5, 1.25) {};
		\node [style=none] (22) at (3.75, -1.25) {};
		\node [style=none] (23) at (5.25, -1.25) {};
		\node [style=box] (24) at (7.5, 0) {\scriptsize AND};
		\node [style=none] (25) at (7.5, 1.25) {};
		\node [style=none] (26) at (6.825, -1.25) {};
		\node [style=none] (27) at (6.825, -0.25) {};
		\node [style=none] (28) at (8.125, -1.25) {};
		\node [style=none] (29) at (8.125, -0.25) {};
		\node [style=none] (30) at (7.45, -0.75) {\ldots};
		\node [style=none] (31) at (9.5, 0) {:=};
		\node [style=ZH] (32) at (11.5, 0) {};
		\node [style=none] (33) at (11.5, 1.25) {};
		\node [style=none] (34) at (10.75, -1.25) {};
		\node [style=none] (35) at (12.25, -1.25) {};
		\node [style=none] (36) at (-11.75, 1.25) {};
		\node [style=none] (37) at (-11.75, -1.25) {};
		\node [style=box] (38) at (-11.75, 0) {\scriptsize NOT};
		\node [style=none] (39) at (-10, 0) {:=};
		\node [style=none] (40) at (-8.75, 1.25) {};
		\node [style=none] (41) at (-8.75, -1.25) {};
		\node [style=smallGrey] (42) at (-8.75, 0) {$\neg$};
		\node [style=ZH] (43) at (11.5, 0.65) {};
		\node [style=none] (44) at (-2, 0.75) {\ldots};
		\node [style=none] (45) at (11.5, -0.75) {\ldots};
		\node [style=none] (46) at (4.5, -0.75) {\ldots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (0.center) to (1.center);
		\draw [bend right] (10.center) to (8.center);
		\draw [bend right] (8.center) to (11.center);
		\draw (8.center) to (9.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (12.center) to (13.center);
		\draw [bend left] (22.center) to (20.center);
		\draw [bend left] (20.center) to (23.center);
		\draw (20.center) to (21.center);
		\draw (27.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (24.center) to (25.center);
		\draw [bend left] (34.center) to (32.center);
		\draw [bend left] (32.center) to (35.center);
		\draw (32.center) to (33.center);
		\draw (36.center) to (37.center);
		\draw (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/classical_notnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, 1.5) {};
		\node [style=none] (37) at (0, -1.625) {};
		\node [style=box] (38) at (0, -0.825) {\scriptsize NOT};
		\node [style=box] (39) at (0, 0.575) {\scriptsize NOT};
		\node [style=none] (40) at (2, 0) {=};
		\node [style=none] (41) at (3, -1.625) {};
		\node [style=none] (42) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (37.center);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/classical_ortho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3, -1.25) {\tiny COPY};
		\node [style=none] (1) at (-3, -2.25) {};
		\node [style=none] (3) at (-3.475, -1) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=box] (24) at (-4, 1.25) {\tiny AND};
		\node [style=none] (25) at (-4, 1.75) {};
		\node [style=none] (26) at (-4.55, -2.25) {};
		\node [style=none] (27) at (-4.55, 1) {};
		\node [style=none] (28) at (-3.5, 0) {};
		\node [style=none] (29) at (-3.5, 1) {};
		\node [style=box] (38) at (-3.5, 0) {\tiny NOT};
		\node [style=box] (39) at (-1.95, 1.25) {\tiny AND};
		\node [style=none] (40) at (-1.95, 1.75) {};
		\node [style=none] (41) at (-2.5, 0) {};
		\node [style=none] (42) at (-2.5, 1) {};
		\node [style=none] (43) at (-1.45, -2.25) {};
		\node [style=none] (44) at (-1.45, 1) {};
		\node [style=box] (45) at (-3, 2.925) {\tiny EQUAL?};
		\node [style=none] (46) at (-3.5, 2.5) {};
		\node [style=none] (47) at (-2.25, 2.5) {};
		\node [style=none] (69) at (0, 0) {=};
		\node [style=box] (70) at (1.95, 2.925) {\tiny ZERO?};
		\node [style=box] (71) at (4.025, 2.925) {\tiny ZERO?};
		\node [style=box] (72) at (2.95, -1.25) {\tiny COPY};
		\node [style=none] (73) at (2.95, -2.25) {};
		\node [style=none] (74) at (2.475, -1) {};
		\node [style=none] (75) at (3.45, 0) {};
		\node [style=none] (76) at (3.45, -1) {};
		\node [style=box] (77) at (1.95, 1.25) {\tiny AND};
		\node [style=none] (78) at (1.95, 1.75) {};
		\node [style=none] (79) at (1.4, -2.25) {};
		\node [style=none] (80) at (1.4, 1) {};
		\node [style=none] (81) at (2.45, 0) {};
		\node [style=none] (82) at (2.45, 1) {};
		\node [style=box] (83) at (2.45, 0) {\tiny NOT};
		\node [style=box] (84) at (4, 1.25) {\tiny AND};
		\node [style=none] (85) at (4, 1.75) {};
		\node [style=none] (86) at (3.45, 0) {};
		\node [style=none] (87) at (3.45, 1) {};
		\node [style=none] (88) at (4.5, -2.25) {};
		\node [style=none] (89) at (4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (0.center) to (1.center);
		\draw (27.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (24.center) to (25.center);
		\draw (3.center) to (38.center);
		\draw (42.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (39.center) to (40.center);
		\draw [in=-90, out=90, looseness=1.25] (25.center) to (46.center);
		\draw [in=90, out=-90, looseness=1.50] (47.center) to (40.center);
		\draw (75.center) to (76.center);
		\draw (72.center) to (73.center);
		\draw (80.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (77.center) to (78.center);
		\draw (74.center) to (83.center);
		\draw (87.center) to (86.center);
		\draw (88.center) to (89.center);
		\draw (84.center) to (85.center);
		\draw (70.center) to (78.center);
		\draw (85.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/classical_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-13.25, 0) {\scriptsize COPY};
		\node [style=none] (1) at (-13.25, -1.25) {};
		\node [style=none] (2) at (-13.775, 3.25) {};
		\node [style=none] (3) at (-13.775, 0.25) {};
		\node [style=none] (4) at (-12.5, 3.25) {};
		\node [style=none] (5) at (-12.5, 0.25) {};
		\node [style=none] (6) at (-13.15, 0.75) {\ldots};
		\node [style=box] (44) at (-15.275, 2) {\scriptsize COPY};
		\node [style=none] (45) at (-15.275, 1.5) {};
		\node [style=none] (46) at (-16, 3.25) {};
		\node [style=none] (47) at (-16, 2.25) {};
		\node [style=none] (48) at (-14.65, 3.25) {};
		\node [style=none] (49) at (-14.65, 2.25) {};
		\node [style=none] (50) at (-15.3, 2.75) {\ldots};
		\node [style=none] (51) at (-14.125, 0.25) {};
		\node [style=none] (52) at (-14.125, 0.5) {};
		\node [style=box] (53) at (-8.5, 0) {{\centering \ \ COPY\quad \ }};
		\node [style=none] (54) at (-8.5, -1.25) {};
		\node [style=none] (55) at (-8.15, 3.25) {};
		\node [style=none] (56) at (-8.15, 0.25) {};
		\node [style=none] (57) at (-7.175, 3.25) {};
		\node [style=none] (58) at (-7.175, 0.25) {};
		\node [style=none] (59) at (-7.65, 0.75) {\ldots};
		\node [style=none] (62) at (-9.825, 3.25) {};
		\node [style=none] (63) at (-9.825, 0.25) {};
		\node [style=none] (64) at (-8.775, 3.25) {};
		\node [style=none] (65) at (-8.775, 0.25) {};
		\node [style=none] (66) at (-9.3, 0.75) {\ldots};
		\node [style=none] (69) at (-11.25, 0.75) {=};
		\node [style=box] (70) at (3.825, 2) {\scriptsize\ \  AND\ \ };
		\node [style=none] (71) at (3.825, 3.25) {};
		\node [style=none] (72) at (3.3, -1.25) {};
		\node [style=none] (73) at (3.3, 1.75) {};
		\node [style=none] (74) at (4.575, -1.25) {};
		\node [style=none] (75) at (4.575, 1.75) {};
		\node [style=none] (76) at (3.925, 1.25) {\ldots};
		\node [style=box] (77) at (1.8, 0) {\scriptsize AND};
		\node [style=none] (78) at (1.8, 0.5) {};
		\node [style=none] (79) at (1.075, -1.25) {};
		\node [style=none] (80) at (1.075, -0.25) {};
		\node [style=none] (81) at (2.425, -1.25) {};
		\node [style=none] (82) at (2.425, -0.25) {};
		\node [style=none] (83) at (1.775, -0.75) {\ldots};
		\node [style=none] (84) at (2.95, 1.75) {};
		\node [style=none] (85) at (2.95, 1.5) {};
		\node [style=box] (86) at (9.075, 2) {\centering \ \ \quad AND\quad \ \ };
		\node [style=none] (87) at (9.075, 3.25) {};
		\node [style=none] (88) at (9.425, -1.25) {};
		\node [style=none] (89) at (9.425, 1.75) {};
		\node [style=none] (90) at (10.4, -1.25) {};
		\node [style=none] (91) at (10.4, 1.75) {};
		\node [style=none] (92) at (9.925, 1.25) {\ldots};
		\node [style=none] (93) at (7.75, -1.25) {};
		\node [style=none] (94) at (7.75, 1.75) {};
		\node [style=none] (95) at (8.8, -1.25) {};
		\node [style=none] (96) at (8.8, 1.75) {};
		\node [style=none] (97) at (8.275, 1.25) {\ldots};
		\node [style=none] (98) at (6.075, 1.25) {=};
		\node [style=none] (99) at (-11.25, 1.75) {ZS1};
		\node [style=none] (100) at (6, 2) {\hfuserule};
		\node [style=none] (101) at (-4.25, -1.25) {};
		\node [style=none] (102) at (-4.25, 2) {};
		\node [style=smallH] (103) at (-4.25, 0.5) {\scriptsize COPY};
		\node [style=none] (104) at (-2.75, 0.5) {=};
		\node [style=none] (105) at (-1.5, 2) {};
		\node [style=none] (106) at (-1.5, -1.25) {};
		\node [style=none] (107) at (-2.75, 1.5) {I};
		\node [style=none] (108) at (12.65, -1.25) {};
		\node [style=none] (109) at (12.65, 2) {};
		\node [style=smallH] (110) at (12.65, 0.5) {\scriptsize AND};
		\node [style=none] (111) at (14.4, 0.5) {=};
		\node [style=none] (112) at (15.9, 2) {};
		\node [style=none] (113) at (15.9, -1.25) {};
		\node [style=none] (114) at (14.4, 1.5) {HH};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (0.center) to (1.center);
		\draw (47.center) to (46.center);
		\draw (48.center) to (49.center);
		\draw (44.center) to (45.center);
		\draw (52.center) to (51.center);
		\draw [in=270, out=90] (52.center) to (45.center);
		\draw (56.center) to (55.center);
		\draw (57.center) to (58.center);
		\draw (53.center) to (54.center);
		\draw (63.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw (73.center) to (72.center);
		\draw (74.center) to (75.center);
		\draw (70.center) to (71.center);
		\draw (80.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (77.center) to (78.center);
		\draw (85.center) to (84.center);
		\draw [in=-270, out=-90] (85.center) to (78.center);
		\draw (89.center) to (88.center);
		\draw (90.center) to (91.center);
		\draw (86.center) to (87.center);
		\draw (94.center) to (93.center);
		\draw (95.center) to (96.center);
		\draw (102.center) to (101.center);
		\draw (106.center) to (105.center);
		\draw (109.center) to (108.center);
		\draw (113.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/cnot_on_triangle_fork.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=none] (1) at (-2.5, -1.75) {};
		\node [style=none] (2) at (0, 1) {\footnotesize{(TCX)}};
		\node [style=ug, yshift=-2pt] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-1.75, 2.25) {};
		\node [style=Z dot] (5) at (-1.75, 1.25) {};
		\node [style=Z dot] (6) at (-2.5, -1) {};
		\node [style=X dot] (7) at (-1, -1) {};
		\node [style=none] (8) at (-1, -1.75) {};
		\node [style=none] (9) at (-2.5, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=Z dot] (11) at (-3.75, -0.75) {};
		\node [style=X dot] (12) at (-3.75, 0.5) {};
		\node [style=none] (13) at (1.25, -1.75) {};
		\node [style=Z dot] (14) at (2, 1.25) {};
		\node [style=none] (15) at (2.75, 0) {};
		\node [style=none] (16) at (2.75, -1.75) {};
		\node [style=none] (17) at (2, 2.25) {};
		\node [style=none] (18) at (1.25, 0) {};
		\node [yshift=-2pt, style=ug] (19) at (-1, 0) {};
		\node [yshift=-2pt, style=ug] (20) at (1.25, 0) {};
		\node [yshift=-2pt, style=ug] (21) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (1.center) to (9.center);
		\draw [style=none] (8.center) to (10.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none, in=90, out=-135, looseness=1.25] (5.center) to (9.center);
		\draw [style=none, in=90, out=-45, looseness=1.25] (5.center) to (10.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (13.center) to (18.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=none, in=90, out=-135, looseness=1.25] (14.center) to (18.center);
		\draw [style=none, in=90, out=-45, looseness=1.25] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/colour_change_proof.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.75, 3) {};
		\node [style=none] (16) at (-1.75, 3.5) {$n$};
		\node [style=none] (17) at (-1, 2.75) {};
		\node [style=none] (21) at (-2.75, 3) {};
		\node [style=none] (22) at (-2.5, 2.75) {};
		\node [style=none] (24) at (-1.75, 2.5) {$\ldots$};
		\node [style=smallGrey] (25) at (-1.75, 0.5) {};
		\node [style=none] (27) at (0, 1) {\greydef};
		\node [style=none] (28) at (-2.5, -2.25) {};
		\node [style=ZH] (41) at (-2.5, -1.5) {};
		\node [style=none] (54) at (-1.75, -1.5) {$\ldots$};
		\node [style=none] (55) at (-2.75, -2.5) {};
		\node [style=none] (56) at (-1.75, -3) {$m$};
		\node [style=none] (57) at (-0.75, -2.5) {};
		\node [style=none] (58) at (-1, -2.25) {};
		\node [style=ZH] (59) at (-1, -1.5) {};
		\node [style=none] (60) at (3.25, 3.25) {};
		\node [style=none] (61) at (2.25, 3.75) {$n$};
		\node [style=none] (62) at (3, 3) {};
		\node [style=none] (63) at (1.25, 3.25) {};
		\node [style=none] (64) at (1.5, 3) {};
		\node [style=none] (65) at (2.25, 2.75) {$\ldots$};
		\node [style=none] (67) at (1.5, -2.25) {};
		\node [style=ZH] (68) at (1.5, -1.5) {};
		\node [style=none] (69) at (2.25, -1.5) {$\ldots$};
		\node [style=none] (70) at (1.25, -2.5) {};
		\node [style=none] (71) at (2.25, -3) {$m$};
		\node [style=none] (72) at (3.25, -2.5) {};
		\node [style=none] (73) at (3, -2.25) {};
		\node [style=ZH] (74) at (3, -1.5) {};
		\node [style=none] (75) at (0, 0) {$=$};
		\node [style=smallZ] (76) at (2.25, 1) {};
		\node [style=ZH] (77) at (3, 2.25) {};
		\node [style=ZH] (78) at (1.5, 2.25) {};
		\node [style=ZH] (79) at (1.5, -0.25) {};
		\node [style=ZH] (80) at (3, -0.25) {};
		\node [style=ZH] (81) at (3, 2.25) {};
		\node [style=none] (82) at (2.25, -0.25) {$\ldots$};
		\node [style=st] (83) at (1, 0.75) {};
		\node [style=st] (84) at (1, 1.25) {};
		\node [style=none] (85) at (5, 0.75) {HH};
		\node [style=none] (86) at (11, 3.25) {};
		\node [style=none] (87) at (10, 3.75) {$n$};
		\node [style=none] (88) at (10.75, 3) {};
		\node [style=none] (89) at (9, 3.25) {};
		\node [style=none] (90) at (9.25, 3) {};
		\node [style=none] (91) at (10, 2.75) {$\ldots$};
		\node [style=none] (92) at (9.25, -2.25) {};
		\node [style=none] (94) at (10, -1.5) {$\ldots$};
		\node [style=none] (95) at (9, -2.5) {};
		\node [style=none] (96) at (10, -3) {$m$};
		\node [style=none] (97) at (11, -2.5) {};
		\node [style=none] (98) at (10.75, -2.25) {};
		\node [style=none] (100) at (5, 0) {$=$};
		\node [style=smallZ] (101) at (10, 0.5) {};
		\node [style=ZH] (102) at (10.75, 2.25) {};
		\node [style=ZH] (103) at (9.25, 2.25) {};
		\node [style=ZH] (106) at (10.75, 2.25) {};
		\node [style=none] (107) at (7.75, -1.5) {$\ldots$};
		\node [style=st] (108) at (6, -1.25) {};
		\node [style=st] (109) at (6, -1.75) {};
		\node [style=smallZ] (110) at (7, -1.5) {};
		\node [style=smallZ] (111) at (8.5, -1.5) {};
		\node [style=none] (112) at (6.75, -2) {};
		\node [style=none] (113) at (7.75, -2.5) {$m$};
		\node [style=none] (114) at (8.75, -2) {};
		\node [style=none] (115) at (12, 0.75) {\scalarrule};
		\node [style=none] (116) at (17, 3.25) {};
		\node [style=none] (117) at (16, 3.75) {$n$};
		\node [style=none] (118) at (16.75, 3) {};
		\node [style=none] (119) at (15, 3.25) {};
		\node [style=none] (120) at (15.25, 3) {};
		\node [style=none] (121) at (16, 2.75) {$\ldots$};
		\node [style=none] (122) at (15.25, -2.25) {};
		\node [style=none] (123) at (16, -1.5) {$\ldots$};
		\node [style=none] (124) at (15, -2.5) {};
		\node [style=none] (125) at (16, -3) {$m$};
		\node [style=none] (126) at (17, -2.5) {};
		\node [style=none] (127) at (16.75, -2.25) {};
		\node [style=none] (128) at (12, 0) {$=$};
		\node [style=smallZ] (129) at (16, 0.5) {};
		\node [style=ZH] (130) at (16.75, 2.25) {};
		\node [style=ZH] (131) at (15.25, 2.25) {};
		\node [style=ZH] (132) at (16.75, 2.25) {};
		\node [style=none] (133) at (13.75, 0) {$\ldots$};
		\node [style=smallZ] (136) at (13, 0) {};
		\node [style=smallZ] (137) at (14.5, 0) {};
		\node [style=none] (138) at (12.75, -0.5) {};
		\node [style=none] (139) at (13.75, -1) {$m-1$};
		\node [style=none] (140) at (14.75, -0.5) {};
		\node [style=none] (141) at (14.75, -5) {};
		\node [style=none] (142) at (13.75, -4.25) {$n$};
		\node [style=none] (143) at (14.5, -5.25) {};
		\node [style=none] (144) at (12.75, -5) {};
		\node [style=none] (145) at (13, -5.25) {};
		\node [style=none] (146) at (13.75, -5.5) {$\ldots$};
		\node [style=smallGrey] (147) at (13.75, -7.5) {};
		\node [style=none] (149) at (13, -10.25) {};
		\node [style=ZH] (150) at (13, -9.5) {};
		\node [style=none] (151) at (13.75, -9.5) {$\ldots$};
		\node [style=none] (152) at (12.75, -10.5) {};
		\node [style=none] (153) at (13.75, -11) {$m$};
		\node [style=none] (154) at (14.75, -10.5) {};
		\node [style=none] (155) at (14.5, -10.25) {};
		\node [style=ZH] (156) at (14.5, -9.5) {};
		\node [style=none] (208) at (7, -5) {};
		\node [style=none] (209) at (6, -4.5) {$n$};
		\node [style=none] (210) at (6.75, -5.25) {};
		\node [style=none] (211) at (5, -5) {};
		\node [style=none] (212) at (5.25, -5.25) {};
		\node [style=none] (213) at (6, -5.5) {$\ldots$};
		\node [style=none] (214) at (5.25, -10.5) {};
		\node [style=none] (215) at (6, -9.75) {$\ldots$};
		\node [style=none] (216) at (5, -10.75) {};
		\node [style=none] (217) at (6, -11.25) {$m$};
		\node [style=none] (218) at (7, -10.75) {};
		\node [style=none] (219) at (6.75, -10.5) {};
		\node [style=smallZ] (221) at (6, -7.75) {};
		\node [style=ZH] (222) at (6.75, -6) {};
		\node [style=ZH] (223) at (5.25, -6) {};
		\node [style=ZH] (224) at (6.75, -6) {};
		\node [style=none] (225) at (3.75, -8.25) {$\ldots$};
		\node [style=smallZ] (226) at (3, -8.25) {};
		\node [style=smallZ] (227) at (4.5, -8.25) {};
		\node [style=none] (228) at (2.75, -8.75) {};
		\node [style=none] (229) at (3.75, -9.25) {$m$};
		\node [style=none] (230) at (4.75, -8.75) {};
		\node [style=none] (231) at (1.75, -7.25) {\scalarrule};
		\node [style=none] (232) at (0.5, -5) {};
		\node [style=none] (233) at (-0.5, -4.5) {$n$};
		\node [style=none] (234) at (0.25, -5.25) {};
		\node [style=none] (235) at (-1.5, -5) {};
		\node [style=none] (236) at (-1.25, -5.25) {};
		\node [style=none] (237) at (-0.5, -5.5) {$\ldots$};
		\node [style=none] (238) at (-1.25, -10.5) {};
		\node [style=none] (239) at (-0.5, -9.75) {$\ldots$};
		\node [style=none] (240) at (-1.5, -10.75) {};
		\node [style=none] (241) at (-0.5, -11.25) {$m$};
		\node [style=none] (242) at (0.5, -10.75) {};
		\node [style=none] (243) at (0.25, -10.5) {};
		\node [style=none] (244) at (1.75, -8) {$=$};
		\node [style=smallZ] (245) at (-0.5, -7.75) {};
		\node [style=ZH] (246) at (0.25, -6) {};
		\node [style=ZH] (247) at (-1.25, -6) {};
		\node [style=ZH] (248) at (0.25, -6) {};
		\node [style=none] (249) at (3.75, -6) {$\ldots$};
		\node [style=none] (252) at (2.75, -6.5) {};
		\node [style=none] (253) at (3.75, -7) {$m$};
		\node [style=none] (254) at (4.75, -6.5) {};
		\node [style=st] (255) at (3, -6) {};
		\node [style=st] (256) at (3, -5.5) {};
		\node [style=st] (257) at (4.5, -6) {};
		\node [style=st] (258) at (4.5, -5.5) {};
		\node [style=none] (275) at (11, -7.25) {$\ldots$};
		\node [style=none] (276) at (10, -7.75) {};
		\node [style=none] (277) at (11, -8.25) {$m-1$};
		\node [style=none] (278) at (12, -7.75) {};
		\node [style=st] (279) at (10.25, -7.25) {};
		\node [style=st] (280) at (10.25, -6.75) {};
		\node [style=st] (281) at (11.75, -7.25) {};
		\node [style=st] (282) at (11.75, -6.75) {};
		\node [style=none] (283) at (8.75, -6.25) {HH};
		\node [style=none] (284) at (8.75, -7.75) {$=$};
		\node [style=none] (285) at (8.75, -7) {\greydef};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (21.center) to (15.center);
		\draw [in=180, out=-90, looseness=0.75] (22.center) to (25.center);
		\draw [in=-90, out=0, looseness=0.75] (25.center) to (17.center);
		\draw (41.center) to (28.center);
		\draw [in=90, out=180, looseness=0.75] (25.center) to (41.center);
		\draw [decorate] (57.center) to (55.center);
		\draw (59.center) to (58.center);
		\draw [in=90, out=0, looseness=0.75] (25.center) to (59.center);
		\draw [decorate] (63.center) to (60.center);
		\draw (68.center) to (67.center);
		\draw [decorate] (72.center) to (70.center);
		\draw (74.center) to (73.center);
		\draw [in=90, out=0] (76.center) to (80.center);
		\draw (80.center) to (74.center);
		\draw (79.center) to (68.center);
		\draw [in=90, out=-180] (76.center) to (79.center);
		\draw [in=180, out=-90] (78.center) to (76.center);
		\draw (78.center) to (64.center);
		\draw (77.center) to (62.center);
		\draw [in=-90, out=0] (76.center) to (81.center);
		\draw [decorate] (89.center) to (86.center);
		\draw [decorate] (97.center) to (95.center);
		\draw [in=180, out=-90] (103.center) to (101.center);
		\draw (103.center) to (90.center);
		\draw (102.center) to (88.center);
		\draw [in=-90, out=0] (101.center) to (106.center);
		\draw [in=90, out=-180, looseness=0.75] (101.center) to (92.center);
		\draw [in=90, out=0, looseness=0.75] (101.center) to (98.center);
		\draw [decorate] (114.center) to (112.center);
		\draw [decorate] (119.center) to (116.center);
		\draw [decorate] (126.center) to (124.center);
		\draw [in=180, out=-90] (131.center) to (129.center);
		\draw (131.center) to (120.center);
		\draw (130.center) to (118.center);
		\draw [in=-90, out=0] (129.center) to (132.center);
		\draw [in=90, out=-180, looseness=0.75] (129.center) to (122.center);
		\draw [in=90, out=0, looseness=0.75] (129.center) to (127.center);
		\draw [decorate] (140.center) to (138.center);
		\draw [decorate] (144.center) to (141.center);
		\draw [in=180, out=-90, looseness=0.75] (145.center) to (147.center);
		\draw [in=-90, out=0, looseness=0.75] (147.center) to (143.center);
		\draw (150.center) to (149.center);
		\draw [in=90, out=180, looseness=0.75] (147.center) to (150.center);
		\draw [decorate] (154.center) to (152.center);
		\draw (156.center) to (155.center);
		\draw [in=90, out=0, looseness=0.75] (147.center) to (156.center);
		\draw [decorate] (211.center) to (208.center);
		\draw [decorate] (218.center) to (216.center);
		\draw [in=180, out=-90] (223.center) to (221.center);
		\draw (223.center) to (212.center);
		\draw (222.center) to (210.center);
		\draw [in=-90, out=0] (221.center) to (224.center);
		\draw [in=90, out=-180, looseness=0.75] (221.center) to (214.center);
		\draw [in=90, out=0, looseness=0.75] (221.center) to (219.center);
		\draw [decorate] (230.center) to (228.center);
		\draw [decorate] (235.center) to (232.center);
		\draw [decorate] (242.center) to (240.center);
		\draw [in=180, out=-90] (247.center) to (245.center);
		\draw (247.center) to (236.center);
		\draw (246.center) to (234.center);
		\draw [in=-90, out=0] (245.center) to (248.center);
		\draw [in=90, out=-180, looseness=0.75] (245.center) to (238.center);
		\draw [in=90, out=0, looseness=0.75] (245.center) to (243.center);
		\draw [decorate] (254.center) to (252.center);
		\draw [decorate] (278.center) to (276.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/contraction_lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (0) at (-8.25, -1) {$\neg$};
		\node [style=none] (1) at (-8.25, 1.75) {};
		\node [style=smallGrey] (2) at (-8.25, 1) {$\neg$};
		\node [style=ZH] (3) at (-8.25, -0) {};
		\node [style=none] (4) at (-7.5, -0) {};
		\node [style=smallZ] (5) at (-5.25, 3) {};
		\node [style=none] (6) at (-5.25, 3.75) {};
		\node [style=none] (7) at (-6.25, 1.75) {};
		\node [style=none] (8) at (-5.5, -0) {};
		\node [style=ZH] (9) at (-6.25, -0) {};
		\node [style=none] (10) at (-6.25, -1.75) {};
		\node [style=smallGrey] (11) at (-6.25, 1) {$\neg$};
		\node [style=none] (12) at (-9.25, 1.75) {};
		\node [style=none] (13) at (-0.75, 1.75) {};
		\node [style=none] (14) at (-0.75, -1.75) {};
		\node [style=none] (15) at (-9.25, -1.75) {};
		\node [style=none] (16) at (-8.25, -1.75) {};
		\node [style=ZH] (17) at (-4.25, -0) {};
		\node [style=smallGrey] (18) at (-4.25, -1) {$\neg$};
		\node [style=ZH] (19) at (-2.25, -0) {};
		\node [style=none] (20) at (-2.25, -1.75) {};
		\node [style=none] (21) at (-1.5, -0) {};
		\node [style=none] (22) at (-4.25, -1.75) {};
		\node [style=none] (23) at (-3.5, -0) {};
		\node [style=none] (24) at (-4.25, 1.75) {};
		\node [style=none] (25) at (-2.25, 1.75) {};
		\node [style=smallZ] (26) at (-5.25, -3) {};
		\node [style=none] (27) at (0.5, -0) {$=$};
		\node [style=none] (28) at (3.5, -0) {};
		\node [style=none] (29) at (4.75, -1.75) {};
		\node [style=none] (30) at (5.5, -0) {};
		\node [style=none] (31) at (6.75, -1.75) {};
		\node [style=smallGrey] (32) at (2.75, 1) {$\neg$};
		\node [style=none] (33) at (6.75, 1.75) {};
		\node [style=none] (34) at (2.75, -1.75) {};
		\node [style=smallZ] (35) at (3.75, -2.75) {};
		\node [style=ZH] (36) at (6.75, -0) {};
		\node [style=none] (37) at (8.75, -1.75) {};
		\node [style=none] (38) at (1.75, -1.75) {};
		\node [style=none] (39) at (7.5, -0) {};
		\node [style=none] (40) at (10.25, 1.75) {};
		\node [style=ZH] (41) at (2.75, -0) {};
		\node [style=none] (42) at (1.75, 1.75) {};
		\node [style=smallZ] (43) at (5.75, 3) {};
		\node [style=none] (44) at (10.25, -1.75) {};
		\node [style=none] (45) at (4.75, 1.75) {};
		\node [style=ZH] (46) at (4.75, -0) {};
		\node [style=none] (47) at (2.75, 1.75) {};
		\node [style=none] (48) at (5.75, 3.75) {};
		\node [style=none] (49) at (9.5, -0) {};
		\node [style=smallGrey] (50) at (2.75, -1) {$\neg$};
		\node [style=smallGrey] (51) at (4.75, 1) {$\neg$};
		\node [style=smallGrey] (52) at (6.75, -1) {$\neg$};
		\node [style=ZH] (53) at (8.75, -0) {};
		\node [style=none] (54) at (8.75, 1.75) {};
		\node [style=smallZ] (55) at (7.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-89, looseness=1.00] (1.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (3.center);
		\draw [in=180, out=0, looseness=1.00] (3.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (2.center);
		\draw [in=89, out=-90, looseness=1.00] (6.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (9.center) to (11.center);
		\draw [in=90, out=-89, looseness=1.00] (7.center) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (10.center) to (9.center);
		\draw [in=180, out=0, looseness=1.00] (9.center) to (8.center);
		\draw [style=blue, in=180, out=0, looseness=1.00] (12.center) to (13.center);
		\draw [style=blue, in=89, out=-90, looseness=1.00] (13.center) to (14.center);
		\draw [style=blue, in=0, out=180, looseness=1.00] (14.center) to (15.center);
		\draw [style=blue, in=-90, out=90, looseness=1.00] (15.center) to (12.center);
		\draw [in=-90, out=90, looseness=1.00] (16.center) to (0.center);
		\draw [in=-90, out=90, looseness=1.00] (18.center) to (17.center);
		\draw [in=180, out=0, looseness=1.00] (17.center) to (23.center);
		\draw [in=-90, out=90, looseness=1.00] (20.center) to (19.center);
		\draw [in=180, out=0, looseness=1.00] (19.center) to (21.center);
		\draw [in=-90, out=90, looseness=1.00] (22.center) to (18.center);
		\draw (17.center) to (24.center);
		\draw (19.center) to (25.center);
		\draw (26.center) to (22.center);
		\draw (26.center) to (10.center);
		\draw (26.center) to (16.center);
		\draw (26.center) to (20.center);
		\draw (1.center) to (5.center);
		\draw (7.center) to (5.center);
		\draw (24.center) to (5.center);
		\draw (25.center) to (5.center);
		\draw [in=90, out=-89, looseness=1.00] (47.center) to (32.center);
		\draw [in=-90, out=90, looseness=1.00] (50.center) to (41.center);
		\draw [in=180, out=0, looseness=1.00] (41.center) to (28.center);
		\draw [in=-90, out=90, looseness=1.00] (41.center) to (32.center);
		\draw [in=89, out=-90, looseness=1.00] (48.center) to (43.center);
		\draw [in=-90, out=90, looseness=1.00] (46.center) to (51.center);
		\draw [in=90, out=-89, looseness=1.00] (45.center) to (51.center);
		\draw [in=-90, out=90, looseness=1.00] (29.center) to (46.center);
		\draw [in=180, out=0, looseness=1.00] (46.center) to (30.center);
		\draw [style=blue, in=180, out=0, looseness=1.00] (42.center) to (40.center);
		\draw [style=blue, in=89, out=-90, looseness=1.00] (40.center) to (44.center);
		\draw [style=blue, in=0, out=180, looseness=1.00] (44.center) to (38.center);
		\draw [style=blue, in=-90, out=90, looseness=1.00] (38.center) to (42.center);
		\draw [in=-90, out=90, looseness=1.00] (34.center) to (50.center);
		\draw [in=-90, out=90, looseness=1.00] (52.center) to (36.center);
		\draw [in=180, out=0, looseness=1.00] (36.center) to (39.center);
		\draw [in=-90, out=90, looseness=1.00] (37.center) to (53.center);
		\draw [in=180, out=0, looseness=1.00] (53.center) to (49.center);
		\draw [in=-90, out=90, looseness=1.00] (31.center) to (52.center);
		\draw (36.center) to (33.center);
		\draw (53.center) to (54.center);
		\draw (35.center) to (29.center);
		\draw (35.center) to (34.center);
		\draw (47.center) to (43.center);
		\draw (45.center) to (43.center);
		\draw (33.center) to (43.center);
		\draw (54.center) to (43.center);
		\draw (55.center) to (37.center);
		\draw (55.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/contraction_msb_index1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0.75) {};
		\node [style=smallGrey] (1) at (-7.75, -3.5) {$\neg$};
		\node [style=ZH] (2) at (-7.75, -2.5) {$a_{0 \vec{b} 0}$};
		\node [style=medium gray box] (3) at (-7.75, -0.75) {$0\vec{b}$};
		\node [style=smallZ] (4) at (-1.75, 2.75) {};
		\node [style=none] (5) at (-1.75, 3.5) {};
		\node [style=none] (6) at (-1, 3.25) {$\ldots$};
		\node [style=none] (7) at (-8.5, 0.75) {};
		\node [style=none] (8) at (-7, -1.25) {};
		\node [style=none] (9) at (-7.5, -1.75) {$\ldots$};
		\node [style=none] (10) at (-7, -2.5) {};
		\node [style=smallZ] (11) at (-0.25, 2.75) {};
		\node [style=none] (12) at (-0.25, 3.5) {};
		\node [style=none] (13) at (-7, 0.75) {};
		\node [style=none] (14) at (-8, -1.25) {};
		\node [style=none] (15) at (-8, -2.5) {};
		\node [style=smallZ] (16) at (-4.75, 2.75) {};
		\node [style=none] (17) at (-4.75, 3.5) {};
		\node [style=none] (18) at (-3.5, -2.25) {};
		\node [style=none] (19) at (-4.5, 0.75) {};
		\node [style=none] (20) at (-5, 0.75) {};
		\node [style=medium gray box] (21) at (-4.25, -0.75) {$0\vec{b}$};
		\node [style=none] (22) at (-4, -1.75) {$\ldots$};
		\node [style=ZH] (23) at (-4.25, -2.5) {$a_{0 \vec{b} 1}$};
		\node [style=none] (24) at (-4.25, -4.25) {};
		\node [style=none] (25) at (-3.5, -1.25) {};
		\node [style=none] (26) at (-3.5, 0.75) {};
		\node [style=none] (27) at (-4.5, -2.25) {};
		\node [style=none] (28) at (-4.5, -1.25) {};
		\node [style=none] (29) at (-9.75, 0.75) {};
		\node [style=none] (30) at (4.25, 0.75) {};
		\node [style=none] (31) at (4.25, -4.25) {};
		\node [style=none] (32) at (-9.75, -4.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (33) at (-9.75, 1.25) {$\vec{b} \in \mathbb B^{n-2}$};
		\node [style=none] (34) at (-7.75, -4.25) {};
		\node [style=none] (35) at (-3.5, -0.5) {};
		\node [style=none] (36) at (-4.5, -0.5) {};
		\node [style=none] (37) at (-8, -0.25) {};
		\node [style=none] (38) at (-7, -0.25) {};
		\node [style=none] (39) at (2.25, -1.25) {};
		\node [style=none] (40) at (3.25, 0.75) {};
		\node [style=none] (41) at (-1.25, -0.5) {};
		\node [style=none] (42) at (-0.25, -2.5) {};
		\node [style=none] (43) at (-1.25, -1.25) {};
		\node [style=none] (44) at (3.25, -2.25) {};
		\node [style=smallGrey] (45) at (-1, -3.5) {$\neg$};
		\node [style=none] (46) at (-0.75, -1.75) {$\ldots$};
		\node [style=ZH] (47) at (2.5, -2.5) {$a_{1 \vec{b} 1}$};
		\node [style=none] (48) at (2.75, -1.75) {$\ldots$};
		\node [style=none] (49) at (3.25, -0.5) {};
		\node [style=none] (50) at (-0.25, -1.25) {};
		\node [style=none] (51) at (-1.25, -2.5) {};
		\node [style=none] (52) at (2.25, -0.5) {};
		\node [style=none] (53) at (2.25, -2.25) {};
		\node [style=ZH] (54) at (-1, -2.5) {$a_{1 \vec{b} 0}$};
		\node [style=none] (55) at (2.25, 0.75) {};
		\node [style=medium gray box] (56) at (-1, -0.75) {$1\vec{b}$};
		\node [style=none] (57) at (-1.25, 0.75) {};
		\node [style=none] (58) at (2.5, -4.25) {};
		\node [style=none] (59) at (3.25, -1.25) {};
		\node [style=none] (60) at (-1, -4.25) {};
		\node [style=medium gray box] (61) at (2.5, -0.75) {$1\vec{b}$};
		\node [style=none] (62) at (-0.25, -0.5) {};
		\node [style=none] (63) at (-0.25, 0.75) {};
		\node [style=none] (64) at (-1.75, 0.75) {};
		\node [style=none] (65) at (1.75, 0.75) {};
		\node [style=smallZ] (66) at (-2.5, -5.5) {};
		\node [style=none] (67) at (2.75, 0.25) {$\ldots$};
		\node [style=none] (68) at (-0.75, 0.25) {$\ldots$};
		\node [style=none] (69) at (-4, 0.25) {$\ldots$};
		\node [style=none] (70) at (-7.5, 0.25) {$\ldots$};
		\node [style=none] (71) at (-8.5, -2.5) {};
		\node [style=none] (72) at (1.75, -2.25) {};
		\node [style=none] (73) at (-1.75, -2.5) {};
		\node [style=none] (74) at (-5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (5.center) to (4.center);
		\draw [in=89, out=-90] (8.center) to (10.center);
		\draw [in=89, out=-90] (12.center) to (11.center);
		\draw [in=89, out=-90] (14.center) to (15.center);
		\draw [in=89, out=-90] (17.center) to (16.center);
		\draw [in=89, out=-90] (25.center) to (18.center);
		\draw [in=89, out=-90] (28.center) to (27.center);
		\draw [style=blue] (29.center) to (30.center);
		\draw [style=blue] (30.center) to (31.center);
		\draw [style=blue] (31.center) to (32.center);
		\draw [style=blue] (32.center) to (29.center);
		\draw [in=-90, out=90] (34.center) to (1.center);
		\draw [in=-90, out=90] (37.center) to (0.center);
		\draw [in=-90, out=90] (38.center) to (13.center);
		\draw [in=-90, out=90] (36.center) to (19.center);
		\draw [in=-90, out=90] (35.center) to (26.center);
		\draw [in=89, out=-90] (50.center) to (42.center);
		\draw [in=89, out=-90] (43.center) to (51.center);
		\draw [in=89, out=-90] (59.center) to (44.center);
		\draw [in=89, out=-90] (39.center) to (53.center);
		\draw [in=-90, out=90] (60.center) to (45.center);
		\draw [in=-90, out=90] (41.center) to (57.center);
		\draw [in=-90, out=90] (62.center) to (63.center);
		\draw [in=-90, out=90] (52.center) to (55.center);
		\draw [in=-90, out=90] (49.center) to (40.center);
		\draw (66.center) to (60.center);
		\draw (66.center) to (24.center);
		\draw (66.center) to (34.center);
		\draw (66.center) to (58.center);
		\draw (7.center) to (16.center);
		\draw (0.center) to (4.center);
		\draw (13.center) to (11.center);
		\draw (20.center) to (16.center);
		\draw (19.center) to (4.center);
		\draw (26.center) to (11.center);
		\draw (64.center) to (16.center);
		\draw (57.center) to (4.center);
		\draw (63.center) to (11.center);
		\draw (11.center) to (40.center);
		\draw (55.center) to (4.center);
		\draw (65.center) to (16.center);
		\draw (7.center) to (71.center);
		\draw (74.center) to (20.center);
		\draw (73.center) to (64.center);
		\draw (72.center) to (65.center);
		\draw (45.center) to (54.center);
		\draw (24.center) to (23.center);
		\draw (1.center) to (2.center);
		\draw (58.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/contraction_msb_index2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 0.75) {};
		\node [style=smallGrey] (1) at (-10, -3.5) {$\neg$};
		\node [style=ZH] (2) at (-8, -2.5) {$a_{0 \vec{b} 0}$};
		\node [style=medium gray box] (3) at (-8, -0.75) {$\vec{b}$};
		\node [style=smallZ] (4) at (-1.75, 3) {};
		\node [style=none] (5) at (-1.75, 3.75) {};
		\node [style=none] (6) at (-1, 3.5) {$\ldots$};
		\node [style=none] (7) at (-10, 0.75) {};
		\node [style=none] (8) at (-7.5, -1.25) {};
		\node [style=none] (9) at (-8, -1.75) {$\ldots$};
		\node [style=smallGrey] (10) at (-10, -0.75) {$\neg$};
		\node [style=none] (11) at (-7.5, -2.5) {};
		\node [style=smallZ] (12) at (-0.249999, 3) {};
		\node [style=none] (13) at (-0.249999, 3.75) {};
		\node [style=none] (14) at (-7.5, 0.75) {};
		\node [style=ZH] (15) at (-10, -2.5) {};
		\node [style=ZH] (16) at (-9.25, -2.5) {};
		\node [style=none] (17) at (-8.5, -1.25) {};
		\node [style=none] (18) at (-8.5, -2.5) {};
		\node [style=smallZ] (19) at (-6, 3) {};
		\node [style=none] (20) at (-6, 3.75) {};
		\node [style=none] (21) at (-3.25, -2.25) {};
		\node [style=none] (22) at (-4.25, 0.75) {};
		\node [style=none] (23) at (-6, 0.75) {};
		\node [style=medium gray box] (24) at (-3.75, -0.75) {$\vec{b}$};
		\node [style=ZH] (25) at (-5.25, -2.5) {};
		\node [style=none] (26) at (-3.75, -1.75) {$\ldots$};
		\node [style=ZH] (27) at (-6, -2.5) {};
		\node [style=ZH] (28) at (-3.75, -2.5) {$a_{0 \vec{b} 1}$};
		\node [style=none] (29) at (-6, -4.5) {};
		\node [style=none] (30) at (-3.25, -1.25) {};
		\node [style=none] (31) at (-3.25, 0.75) {};
		\node [style=smallGrey] (32) at (-6, -0.75) {$\neg$};
		\node [style=none] (33) at (-4.25, -2.25) {};
		\node [style=none] (34) at (-4.25, -1.25) {};
		\node [style=none] (35) at (-11.25, 0.75) {};
		\node [style=none] (36) at (6, 0.75) {};
		\node [style=none] (37) at (6, -4.5) {};
		\node [style=none] (38) at (-11.25, -4.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (39) at (-11.25, 1.25) {$\vec{b} \in \mathbb B^{n-2}$};
		\node [style=none] (40) at (-10, -4.5) {};
		\node [style=none] (41) at (-3.25, -0.375) {};
		\node [style=none] (42) at (-4.25, -0.375) {};
		\node [style=none] (43) at (-8.5, -0.375) {};
		\node [style=none] (44) at (-7.5, -0.375) {};
		\node [style=none] (45) at (4, -1.25) {};
		\node [style=none] (46) at (5, 0.75) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=none] (48) at (1, -2.5) {};
		\node [style=ZH] (49) at (-1.5, -2.5) {};
		\node [style=none] (50) at (0, -1.25) {};
		\node [style=none] (51) at (5, -2.25) {};
		\node [style=smallGrey] (52) at (-1.5, -3.5) {$\neg$};
		\node [style=none] (53) at (0.5, -1.75) {$\ldots$};
		\node [style=ZH] (54) at (4.5, -2.5) {$a_{1 \vec{b} 1}$};
		\node [style=none] (55) at (4.5, -1.75) {$\ldots$};
		\node [style=none] (56) at (5, -0.5) {};
		\node [style=none] (57) at (1, -1.25) {};
		\node [style=ZH] (58) at (2.5, -2.5) {};
		\node [style=none] (59) at (0, -2.5) {};
		\node [style=none] (60) at (4, -0.5) {};
		\node [style=none] (61) at (4, -2.25) {};
		\node [style=ZH] (62) at (0.5, -2.5) {$a_{1 \vec{b} 0}$};
		\node [style=none] (63) at (4, 0.75) {};
		\node [style=medium gray box] (64) at (0.5, -0.75) {$\vec{b}$};
		\node [style=none] (65) at (0, 0.75) {};
		\node [style=none] (66) at (2.5, -4.5) {};
		\node [style=ZH] (67) at (3.25, -2.5) {};
		\node [style=none] (68) at (5, -1.25) {};
		\node [style=none] (69) at (-1.5, -4.5) {};
		\node [style=medium gray box] (70) at (4.5, -0.75) {$\vec{b}$};
		\node [style=none] (71) at (1, -0.5) {};
		\node [style=none] (72) at (1, 0.75) {};
		\node [style=ZH] (73) at (-0.75, -2.5) {};
		\node [style=none] (74) at (-1.5, 0.75) {};
		\node [style=none] (75) at (2.5, 0.75) {};
		\node [style=smallZ] (76) at (-2.75, -5.75) {};
		\node [style=none] (77) at (4.5, 0.25) {$\ldots$};
		\node [style=none] (78) at (0.5, 0.25) {$\ldots$};
		\node [style=none] (79) at (-3.75, 0.25) {$\ldots$};
		\node [style=none] (80) at (-8, 0.25) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (5.center) to (4.center);
		\draw [in=90, out=-89] (7.center) to (10.center);
		\draw [in=89, out=-90] (8.center) to (11.center);
		\draw [in=89, out=-90] (13.center) to (12.center);
		\draw [in=-90, out=90] (1.center) to (15.center);
		\draw [in=180, out=0] (15.center) to (16.center);
		\draw [in=180, out=0] (16.center) to (2.center);
		\draw [in=-90, out=90] (15.center) to (10.center);
		\draw [in=89, out=-90] (17.center) to (18.center);
		\draw [in=89, out=-90] (20.center) to (19.center);
		\draw [in=89, out=-90] (30.center) to (21.center);
		\draw [in=180, out=0] (25.center) to (28.center);
		\draw [in=-90, out=90] (27.center) to (32.center);
		\draw [in=90, out=-89] (23.center) to (32.center);
		\draw [in=-90, out=90] (29.center) to (27.center);
		\draw [in=89, out=-90] (34.center) to (33.center);
		\draw [in=180, out=0] (27.center) to (25.center);
		\draw [style=blue] (35.center) to (36.center);
		\draw [style=blue] (36.center) to (37.center);
		\draw [style=blue] (37.center) to (38.center);
		\draw [style=blue] (38.center) to (35.center);
		\draw [in=-90, out=90] (40.center) to (1.center);
		\draw [in=-90, out=90] (43.center) to (0.center);
		\draw [in=-90, out=90] (44.center) to (14.center);
		\draw [in=-90, out=90] (42.center) to (22.center);
		\draw [in=-90, out=90] (41.center) to (31.center);
		\draw [in=89, out=-90] (57.center) to (48.center);
		\draw [in=-90, out=90] (52.center) to (49.center);
		\draw [in=180, out=0] (49.center) to (73.center);
		\draw [in=179, out=0] (73.center) to (62.center);
		\draw [in=89, out=-90] (50.center) to (59.center);
		\draw [in=89, out=-90] (68.center) to (51.center);
		\draw [in=180, out=0] (67.center) to (54.center);
		\draw [in=-90, out=90] (66.center) to (58.center);
		\draw [in=89, out=-90] (45.center) to (61.center);
		\draw [in=180, out=0] (58.center) to (67.center);
		\draw [in=-90, out=90] (69.center) to (52.center);
		\draw [in=-90, out=90] (47.center) to (65.center);
		\draw [in=-90, out=90] (71.center) to (72.center);
		\draw [in=-90, out=90] (60.center) to (63.center);
		\draw [in=-90, out=90] (56.center) to (46.center);
		\draw (49.center) to (74.center);
		\draw (58.center) to (75.center);
		\draw (76.center) to (69.center);
		\draw (76.center) to (29.center);
		\draw (76.center) to (40.center);
		\draw (76.center) to (66.center);
		\draw (7.center) to (19.center);
		\draw (0.center) to (4.center);
		\draw (14.center) to (12.center);
		\draw (23.center) to (19.center);
		\draw (22.center) to (4.center);
		\draw (31.center) to (12.center);
		\draw (74.center) to (19.center);
		\draw (65.center) to (4.center);
		\draw (72.center) to (12.center);
		\draw (12.center) to (46.center);
		\draw (63.center) to (4.center);
		\draw (75.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/contraction_msb_index3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 0.75) {};
		\node [style=smallGrey] (1) at (-10, -3.5) {$\neg$};
		\node [style=ZH] (2) at (-8, -2.5) {$a_{0 \vec{b} 0}$};
		\node [style=medium gray box] (3) at (-8, -0.75) {$\vec{b}$};
		\node [style=smallZ] (4) at (-1.75, 3) {};
		\node [style=none] (5) at (-1.75, 3.75) {};
		\node [style=none] (6) at (-1, 3.5) {$\ldots$};
		\node [style=none] (7) at (-10, 0.75) {};
		\node [style=none] (8) at (-7.5, -1.25) {};
		\node [style=none] (9) at (-8, -1.75) {$\ldots$};
		\node [style=smallGrey] (10) at (-10, -0.75) {$\neg$};
		\node [style=none] (11) at (-7.5, -2.5) {};
		\node [style=smallZ] (12) at (-0.249999, 3) {};
		\node [style=none] (13) at (-0.249999, 3.75) {};
		\node [style=none] (14) at (-7.5, 0.75) {};
		\node [style=ZH] (15) at (-10, -2.5) {};
		\node [style=ZH] (16) at (-9.25, -2.5) {};
		\node [style=none] (17) at (-8.5, -1.25) {};
		\node [style=none] (18) at (-8.5, -2.5) {};
		\node [style=smallZ] (19) at (-6, 3) {};
		\node [style=none] (20) at (-6, 3.75) {};
		\node [style=none] (21) at (-3.25, -2.25) {};
		\node [style=none] (22) at (-4.25, 0.75) {};
		\node [style=none] (23) at (-6, 0.75) {};
		\node [style=medium gray box] (24) at (-3.75, -0.75) {$\vec{b}$};
		\node [style=ZH] (25) at (-5.25, -2.5) {};
		\node [style=none] (26) at (-3.75, -1.75) {$\ldots$};
		\node [style=ZH] (27) at (-6, -2.5) {};
		\node [style=ZH] (28) at (-3.75, -2.5) {$a_{0 \vec{b} 1}$};
		\node [style=none] (29) at (-6, -4.5) {};
		\node [style=none] (30) at (-3.25, -1.25) {};
		\node [style=none] (31) at (-3.25, 0.75) {};
		\node [style=smallGrey] (32) at (-6, -0.75) {$\neg$};
		\node [style=none] (33) at (-4.25, -2.25) {};
		\node [style=none] (34) at (-4.25, -1.25) {};
		\node [style=none] (35) at (-11.25, 0.75) {};
		\node [style=none] (36) at (6, 0.75) {};
		\node [style=none] (37) at (6, -4.5) {};
		\node [style=none] (38) at (-11.25, -4.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (39) at (-11.25, 1.25) {$\vec{b} \in \mathbb B^{n-2}$};
		\node [style=none] (40) at (-10, -4.5) {};
		\node [style=none] (41) at (-3.25, -0.375) {};
		\node [style=none] (42) at (-4.25, -0.375) {};
		\node [style=none] (43) at (-8.5, -0.375) {};
		\node [style=none] (44) at (-7.5, -0.375) {};
		\node [style=none] (45) at (4, -1.25) {};
		\node [style=none] (46) at (5, 0.75) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=none] (48) at (1, -2.5) {};
		\node [style=ZH] (49) at (-1.5, -2.5) {};
		\node [style=none] (50) at (0, -1.25) {};
		\node [style=none] (51) at (5, -2.25) {};
		\node [style=smallGrey] (52) at (-1.5, -3.5) {$\neg$};
		\node [style=none] (53) at (0.5, -1.75) {$\ldots$};
		\node [style=ZH] (54) at (4.5, -2.5) {$a_{1 \vec{b} 1}$};
		\node [style=none] (55) at (4.5, -1.75) {$\ldots$};
		\node [style=none] (56) at (5, -0.5) {};
		\node [style=none] (57) at (1, -1.25) {};
		\node [style=ZH] (58) at (2.5, -2.5) {};
		\node [style=none] (59) at (0, -2.5) {};
		\node [style=none] (60) at (4, -0.5) {};
		\node [style=none] (61) at (4, -2.25) {};
		\node [style=ZH] (62) at (0.5, -2.5) {$a_{1 \vec{b} 0}$};
		\node [style=none] (63) at (4, 0.75) {};
		\node [style=medium gray box] (64) at (0.5, -0.75) {$\vec{b}$};
		\node [style=none] (65) at (0, 0.75) {};
		\node [style=none] (66) at (2.5, -4.5) {};
		\node [style=ZH] (67) at (3.25, -2.5) {};
		\node [style=none] (68) at (5, -1.25) {};
		\node [style=none] (69) at (-1.5, -4.5) {};
		\node [style=medium gray box] (70) at (4.5, -0.75) {$\vec{b}$};
		\node [style=none] (71) at (1, -0.5) {};
		\node [style=none] (72) at (1, 0.75) {};
		\node [style=ZH] (73) at (-0.75, -2.5) {};
		\node [style=none] (74) at (-1.5, 0.75) {};
		\node [style=none] (75) at (2.5, 0.75) {};
		\node [style=smallZ] (76) at (-8, -5.5) {};
		\node [style=none] (77) at (4.5, 0.25) {$\ldots$};
		\node [style=none] (78) at (0.5, 0.25) {$\ldots$};
		\node [style=none] (79) at (-3.75, 0.25) {$\ldots$};
		\node [style=none] (80) at (-8, 0.25) {$\ldots$};
		\node [style=smallZ] (81) at (0.5, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (5.center) to (4.center);
		\draw [in=90, out=-89] (7.center) to (10.center);
		\draw [in=89, out=-90] (8.center) to (11.center);
		\draw [in=89, out=-90] (13.center) to (12.center);
		\draw [in=-90, out=90] (1.center) to (15.center);
		\draw [in=180, out=0] (15.center) to (16.center);
		\draw [in=180, out=0] (16.center) to (2.center);
		\draw [in=-90, out=90] (15.center) to (10.center);
		\draw [in=89, out=-90] (17.center) to (18.center);
		\draw [in=89, out=-90] (20.center) to (19.center);
		\draw [in=89, out=-90] (30.center) to (21.center);
		\draw [in=180, out=0] (25.center) to (28.center);
		\draw [in=-90, out=90] (27.center) to (32.center);
		\draw [in=90, out=-89] (23.center) to (32.center);
		\draw [in=-90, out=90] (29.center) to (27.center);
		\draw [in=89, out=-90] (34.center) to (33.center);
		\draw [in=180, out=0] (27.center) to (25.center);
		\draw [style=blue] (35.center) to (36.center);
		\draw [style=blue] (36.center) to (37.center);
		\draw [style=blue] (37.center) to (38.center);
		\draw [style=blue] (38.center) to (35.center);
		\draw [in=-90, out=90] (40.center) to (1.center);
		\draw [in=-90, out=90] (43.center) to (0.center);
		\draw [in=-90, out=90] (44.center) to (14.center);
		\draw [in=-90, out=90] (42.center) to (22.center);
		\draw [in=-90, out=90] (41.center) to (31.center);
		\draw [in=89, out=-90] (57.center) to (48.center);
		\draw [in=-90, out=90] (52.center) to (49.center);
		\draw [in=180, out=0] (49.center) to (73.center);
		\draw [in=179, out=0] (73.center) to (62.center);
		\draw [in=89, out=-90] (50.center) to (59.center);
		\draw [in=89, out=-90] (68.center) to (51.center);
		\draw [in=180, out=0] (67.center) to (54.center);
		\draw [in=-90, out=90] (66.center) to (58.center);
		\draw [in=89, out=-90] (45.center) to (61.center);
		\draw [in=180, out=0] (58.center) to (67.center);
		\draw [in=-90, out=90] (69.center) to (52.center);
		\draw [in=-90, out=90] (47.center) to (65.center);
		\draw [in=-90, out=90] (71.center) to (72.center);
		\draw [in=-90, out=90] (60.center) to (63.center);
		\draw [in=-90, out=90] (56.center) to (46.center);
		\draw (49.center) to (74.center);
		\draw (58.center) to (75.center);
		\draw (76.center) to (29.center);
		\draw (76.center) to (40.center);
		\draw (7.center) to (19.center);
		\draw (0.center) to (4.center);
		\draw (14.center) to (12.center);
		\draw (23.center) to (19.center);
		\draw (22.center) to (4.center);
		\draw (31.center) to (12.center);
		\draw (74.center) to (19.center);
		\draw (65.center) to (4.center);
		\draw (72.center) to (12.center);
		\draw (12.center) to (46.center);
		\draw (63.center) to (4.center);
		\draw (75.center) to (19.center);
		\draw (81.center) to (69.center);
		\draw (81.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/contraction_msb_index3p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0.75) {};
		\node [style=smallGrey] (1) at (-7.75, -3.5) {$\neg$};
		\node [style=ZH] (2) at (-7.75, -2.5) {$a_{0 \vec{b} 0}$};
		\node [style=medium gray box] (3) at (-7.75, -0.75) {$0\vec{b}$};
		\node [style=smallZ] (4) at (-1.75, 2.75) {};
		\node [style=none] (5) at (-1.75, 3.5) {};
		\node [style=none] (6) at (-1, 3.25) {$\ldots$};
		\node [style=none] (7) at (-8.5, 0.75) {};
		\node [style=none] (8) at (-7, -1.25) {};
		\node [style=none] (9) at (-7.5, -1.75) {$\ldots$};
		\node [style=none] (10) at (-7, -2.5) {};
		\node [style=smallZ] (11) at (-0.25, 2.75) {};
		\node [style=none] (12) at (-0.25, 3.5) {};
		\node [style=none] (13) at (-7, 0.75) {};
		\node [style=none] (14) at (-8, -1.25) {};
		\node [style=none] (15) at (-8, -2.5) {};
		\node [style=smallZ] (16) at (-4.75, 2.75) {};
		\node [style=none] (17) at (-4.75, 3.5) {};
		\node [style=none] (18) at (-3.5, -2.25) {};
		\node [style=none] (19) at (-4.5, 0.75) {};
		\node [style=none] (20) at (-5, 0.75) {};
		\node [style=medium gray box] (21) at (-4.25, -0.75) {$0\vec{b}$};
		\node [style=none] (22) at (-4, -1.75) {$\ldots$};
		\node [style=ZH] (23) at (-4.25, -2.5) {$a_{0 \vec{b} 1}$};
		\node [style=none] (24) at (-4.25, -4.25) {};
		\node [style=none] (25) at (-3.5, -1.25) {};
		\node [style=none] (26) at (-3.5, 0.75) {};
		\node [style=none] (27) at (-4.5, -2.25) {};
		\node [style=none] (28) at (-4.5, -1.25) {};
		\node [style=none] (29) at (-9.75, 0.75) {};
		\node [style=none] (30) at (4.25, 0.75) {};
		\node [style=none] (31) at (4.25, -4.25) {};
		\node [style=none] (32) at (-9.75, -4.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (33) at (-9.75, 1.25) {$\vec{b} \in \mathbb B^{n-2}$};
		\node [style=none] (34) at (-7.75, -4.25) {};
		\node [style=none] (35) at (-3.5, -0.5) {};
		\node [style=none] (36) at (-4.5, -0.5) {};
		\node [style=none] (37) at (-8, -0.25) {};
		\node [style=none] (38) at (-7, -0.25) {};
		\node [style=none] (39) at (2.25, -1.25) {};
		\node [style=none] (40) at (3.25, 0.75) {};
		\node [style=none] (41) at (-1.25, -0.5) {};
		\node [style=none] (42) at (-0.25, -2.5) {};
		\node [style=none] (43) at (-1.25, -1.25) {};
		\node [style=none] (44) at (3.25, -2.25) {};
		\node [style=smallGrey] (45) at (-1, -3.5) {$\neg$};
		\node [style=none] (46) at (-0.75, -1.75) {$\ldots$};
		\node [style=ZH] (47) at (2.5, -2.5) {$a_{1 \vec{b} 1}$};
		\node [style=none] (48) at (2.75, -1.75) {$\ldots$};
		\node [style=none] (49) at (3.25, -0.5) {};
		\node [style=none] (50) at (-0.25, -1.25) {};
		\node [style=none] (51) at (-1.25, -2.5) {};
		\node [style=none] (52) at (2.25, -0.5) {};
		\node [style=none] (53) at (2.25, -2.25) {};
		\node [style=ZH] (54) at (-1, -2.5) {$a_{1 \vec{b} 0}$};
		\node [style=none] (55) at (2.25, 0.75) {};
		\node [style=medium gray box] (56) at (-1, -0.75) {$1\vec{b}$};
		\node [style=none] (57) at (-1.25, 0.75) {};
		\node [style=none] (58) at (2.5, -4.25) {};
		\node [style=none] (59) at (3.25, -1.25) {};
		\node [style=none] (60) at (-1, -4.25) {};
		\node [style=medium gray box] (61) at (2.5, -0.75) {$1\vec{b}$};
		\node [style=none] (62) at (-0.25, -0.5) {};
		\node [style=none] (63) at (-0.25, 0.75) {};
		\node [style=none] (64) at (-1.75, 0.75) {};
		\node [style=none] (65) at (1.75, 0.75) {};
		\node [style=smallZ] (66) at (-6, -5) {};
		\node [style=none] (67) at (2.75, 0.25) {$\ldots$};
		\node [style=none] (68) at (-0.75, 0.25) {$\ldots$};
		\node [style=none] (69) at (-4, 0.25) {$\ldots$};
		\node [style=none] (70) at (-7.5, 0.25) {$\ldots$};
		\node [style=none] (71) at (-8.5, -2.5) {};
		\node [style=none] (72) at (1.75, -2.25) {};
		\node [style=none] (73) at (-1.75, -2.5) {};
		\node [style=none] (74) at (-5, -2.25) {};
		\node [style=smallZ] (75) at (0.75, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (5.center) to (4.center);
		\draw [in=89, out=-90] (8.center) to (10.center);
		\draw [in=89, out=-90] (12.center) to (11.center);
		\draw [in=89, out=-90] (14.center) to (15.center);
		\draw [in=89, out=-90] (17.center) to (16.center);
		\draw [in=89, out=-90] (25.center) to (18.center);
		\draw [in=89, out=-90] (28.center) to (27.center);
		\draw [style=blue] (29.center) to (30.center);
		\draw [style=blue] (30.center) to (31.center);
		\draw [style=blue] (31.center) to (32.center);
		\draw [style=blue] (32.center) to (29.center);
		\draw [in=-90, out=90] (34.center) to (1.center);
		\draw [in=-90, out=90] (37.center) to (0.center);
		\draw [in=-90, out=90] (38.center) to (13.center);
		\draw [in=-90, out=90] (36.center) to (19.center);
		\draw [in=-90, out=90] (35.center) to (26.center);
		\draw [in=89, out=-90] (50.center) to (42.center);
		\draw [in=89, out=-90] (43.center) to (51.center);
		\draw [in=89, out=-90] (59.center) to (44.center);
		\draw [in=89, out=-90] (39.center) to (53.center);
		\draw [in=-90, out=90] (60.center) to (45.center);
		\draw [in=-90, out=90] (41.center) to (57.center);
		\draw [in=-90, out=90] (62.center) to (63.center);
		\draw [in=-90, out=90] (52.center) to (55.center);
		\draw [in=-90, out=90] (49.center) to (40.center);
		\draw (66.center) to (24.center);
		\draw (66.center) to (34.center);
		\draw (7.center) to (16.center);
		\draw (0.center) to (4.center);
		\draw (13.center) to (11.center);
		\draw (20.center) to (16.center);
		\draw (19.center) to (4.center);
		\draw (26.center) to (11.center);
		\draw (64.center) to (16.center);
		\draw (57.center) to (4.center);
		\draw (63.center) to (11.center);
		\draw (11.center) to (40.center);
		\draw (55.center) to (4.center);
		\draw (65.center) to (16.center);
		\draw (7.center) to (71.center);
		\draw (74.center) to (20.center);
		\draw (73.center) to (64.center);
		\draw (72.center) to (65.center);
		\draw (45.center) to (54.center);
		\draw (24.center) to (23.center);
		\draw (1.center) to (2.center);
		\draw (58.center) to (47.center);
		\draw (75.center) to (60.center);
		\draw (75.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/contraction_msb_index4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 0.75) {};
		\node [style=smallGrey] (1) at (-8, -3.5) {$\neg$};
		\node [style=ZH] (2) at (-8, -2.5) {$a_{0 \vec{b} 0}$};
		\node [style={medium gray box}] (3) at (-8, -0.75) {$0\vec{b}$};
		\node [style=smallZ] (4) at (1.75, 2.75) {};
		\node [style=none] (5) at (1.75, 3.5) {};
		\node [style=none] (6) at (2.5, 3.25) {$\ldots$};
		\node [style=none] (7) at (-8.75, 0.75) {};
		\node [style=none] (8) at (-7.25, -1.25) {};
		\node [style=none] (9) at (-7.75, -1.75) {$\ldots$};
		\node [style=none] (10) at (-7.25, -2.5) {};
		\node [style=smallZ] (11) at (3.25, 2.75) {};
		\node [style=none] (12) at (3.25, 3.5) {};
		\node [style=none] (13) at (-7.25, 0.75) {};
		\node [style=none] (14) at (-8.25, -1.25) {};
		\node [style=none] (15) at (-8.25, -2.5) {};
		\node [style=smallZ] (16) at (-2.5, 2.75) {};
		\node [style=none] (17) at (-2.5, 3.5) {};
		\node [style=none] (18) at (-2.25, -2.25) {};
		\node [style=none] (19) at (-3.25, 0.75) {};
		\node [style=none] (20) at (-3.75, 0.75) {};
		\node [style={medium gray box}] (21) at (-3, -0.75) {$0\vec{b}$};
		\node [style=none] (22) at (-2.75, -1.75) {$\ldots$};
		\node [style=ZH] (23) at (-3, -2.5) {$a_{0 \vec{b} 1}$};
		\node [style=none] (24) at (-3, -4.5) {};
		\node [style=none] (25) at (-2.25, -1.25) {};
		\node [style=none] (26) at (-2.25, 0.75) {};
		\node [style=none] (27) at (-3.25, -2.25) {};
		\node [style=none] (28) at (-3.25, -1.25) {};
		\node [style=none] (29) at (-10.5, 0.75) {};
		\node [style=none] (30) at (-0.25, 0.75) {};
		\node [style=none] (31) at (-0.25, -4.5) {};
		\node [style=none] (32) at (-10.5, -4.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (33) at (-10.5, 1.25) {$\vec{b} \in \mathbb B^{n-2}$};
		\node [style=none] (34) at (-8, -4.5) {};
		\node [style=none] (35) at (-2.25, -0.5) {};
		\node [style=none] (36) at (-3.25, -0.5) {};
		\node [style=none] (37) at (-8.25, -0.25) {};
		\node [style=none] (38) at (-7.25, -0.25) {};
		\node [style=none] (39) at (7.25, -1.5) {};
		\node [style=none] (40) at (8.25, 0.75) {};
		\node [style=none] (41) at (2.25, -0.75) {};
		\node [style=none] (42) at (3.25, -2.75) {};
		\node [style=none] (43) at (2.25, -1.5) {};
		\node [style=none] (44) at (8.25, -2.5) {};
		\node [style=smallGrey] (45) at (2.5, -3.75) {$\neg$};
		\node [style=none] (46) at (2.75, -2) {$\ldots$};
		\node [style=ZH] (47) at (7.5, -2.75) {$a_{1 \vec{b} 1}$};
		\node [style=none] (48) at (7.75, -2) {$\ldots$};
		\node [style=none] (49) at (8.25, -0.75) {};
		\node [style=none] (50) at (3.25, -1.5) {};
		\node [style=none] (51) at (2.25, -2.75) {};
		\node [style=none] (52) at (7.25, -0.75) {};
		\node [style=none] (53) at (7.25, -2.5) {};
		\node [style=ZH] (54) at (2.5, -2.75) {$a_{1 \vec{b} 0}$};
		\node [style=none] (55) at (7.25, 0.75) {};
		\node [style={medium gray box}] (56) at (2.5, -1) {$1\vec{b}$};
		\node [style=none] (57) at (2.25, 0.75) {};
		\node [style=none] (58) at (7.5, -4.5) {};
		\node [style=none] (59) at (8.25, -1.5) {};
		\node [style=none] (60) at (2.5, -4.5) {};
		\node [style={medium gray box}] (61) at (7.5, -1) {$1\vec{b}$};
		\node [style=none] (62) at (3.25, -0.75) {};
		\node [style=none] (63) at (3.25, 0.75) {};
		\node [style=none] (64) at (1.75, 0.75) {};
		\node [style=none] (65) at (6.75, 0.75) {};
		\node [style=none] (66) at (7.75, -0) {$\ldots$};
		\node [style=none] (67) at (2.75, -0) {$\ldots$};
		\node [style=none] (68) at (-2.75, 0.25) {$\ldots$};
		\node [style=none] (69) at (-7.75, 0.25) {$\ldots$};
		\node [style=none] (70) at (-8.75, -2.5) {};
		\node [style=none] (71) at (6.75, -2.5) {};
		\node [style=none] (72) at (1.75, -2.75) {};
		\node [style=none] (73) at (-3.75, -2.25) {};
		\node [style=none] (74) at (10.5, -4.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (75) at (10.5, 1.25) {$\vec{b} \in \mathbb B^{n-2}$};
		\node [style=none] (76) at (0.25, 0.75) {};
		\node [style=none] (77) at (0.25, -4.5) {};
		\node [style=none] (78) at (10.5, 0.75) {};
		\node [style=smallZ] (79) at (-5.5, -5.5) {};
		\node [style=smallZ] (80) at (5, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90, looseness=1.00] (5.center) to (4.center);
		\draw [in=89, out=-90, looseness=1.00] (8.center) to (10.center);
		\draw [in=89, out=-90, looseness=1.00] (12.center) to (11.center);
		\draw [in=89, out=-90, looseness=1.00] (14.center) to (15.center);
		\draw [in=89, out=-90, looseness=1.00] (17.center) to (16.center);
		\draw [in=89, out=-90, looseness=1.00] (25.center) to (18.center);
		\draw [in=89, out=-90, looseness=1.00] (28.center) to (27.center);
		\draw [style=blue] (29.center) to (30.center);
		\draw [style=blue] (30.center) to (31.center);
		\draw [style=blue] (31.center) to (32.center);
		\draw [style=blue] (32.center) to (29.center);
		\draw [in=-90, out=90, looseness=1.00] (34.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (37.center) to (0.center);
		\draw [in=-90, out=90, looseness=1.00] (38.center) to (13.center);
		\draw [in=-90, out=90, looseness=1.00] (36.center) to (19.center);
		\draw [in=-90, out=90, looseness=1.00] (35.center) to (26.center);
		\draw [in=89, out=-90, looseness=1.00] (50.center) to (42.center);
		\draw [in=89, out=-90, looseness=1.00] (43.center) to (51.center);
		\draw [in=89, out=-90, looseness=1.00] (59.center) to (44.center);
		\draw [in=89, out=-90, looseness=1.00] (39.center) to (53.center);
		\draw [in=-90, out=90, looseness=1.00] (60.center) to (45.center);
		\draw [in=-90, out=90, looseness=1.00] (41.center) to (57.center);
		\draw [in=-90, out=90, looseness=1.00] (62.center) to (63.center);
		\draw [in=-90, out=90, looseness=1.00] (52.center) to (55.center);
		\draw [in=-90, out=90, looseness=1.00] (49.center) to (40.center);
		\draw (7.center) to (16.center);
		\draw (0.center) to (4.center);
		\draw (13.center) to (11.center);
		\draw (20.center) to (16.center);
		\draw (19.center) to (4.center);
		\draw (26.center) to (11.center);
		\draw (64.center) to (16.center);
		\draw (57.center) to (4.center);
		\draw (63.center) to (11.center);
		\draw (11.center) to (40.center);
		\draw (55.center) to (4.center);
		\draw (65.center) to (16.center);
		\draw (7.center) to (70.center);
		\draw (73.center) to (20.center);
		\draw (72.center) to (64.center);
		\draw (71.center) to (65.center);
		\draw (45.center) to (54.center);
		\draw (24.center) to (23.center);
		\draw (1.center) to (2.center);
		\draw (58.center) to (47.center);
		\draw [style=blue] (78.center) to (76.center);
		\draw [style=blue] (76.center) to (77.center);
		\draw [style=blue] (77.center) to (74.center);
		\draw [style=blue] (74.center) to (78.center);
		\draw (79.center) to (34.center);
		\draw (79.center) to (24.center);
		\draw (80.center) to (60.center);
		\draw (80.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/contraction_sep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (4) at (-0.749999, 3.25) {};
		\node [style=none] (5) at (-0.749999, 4) {};
		\node [style=none] (6) at (0, 3.75) {$\ldots$};
		\node [style=smallZ] (12) at (0.750001, 3.25) {};
		\node [style=none] (13) at (0.750001, 4) {};
		\node [style=none] (35) at (-4.5, 1) {};
		\node [style=none] (36) at (4.375, 1) {};
		\node [style=none] (37) at (4.375, -3.875) {};
		\node [style=none] (38) at (-4.5, -3.875) {};
		\node [style=none, font={\color{blue}\footnotesize}] (39) at (-4.875, 1.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (45) at (2, -1) {};
		\node [style=none] (46) at (3, 1) {};
		\node [style=none] (47) at (-3, -0.25) {};
		\node [style=none] (48) at (-2, -2.25) {};
		\node [style=none] (50) at (-3, -1) {};
		\node [style=none] (51) at (3, -2) {};
		\node [style=smallGrey] (52) at (-2.5, -3.25) {$\neg$};
		\node [style=none] (53) at (-2.5, -1.5) {$\ldots$};
		\node [style=ZH] (54) at (2.5, -2.25) {$a_{\vec{b} 1}$};
		\node [style=none] (55) at (2.5, -1.5) {$\ldots$};
		\node [style=none] (56) at (3, -0.25) {};
		\node [style=none] (57) at (-2, -1) {};
		\node [style=none] (59) at (-3, -2.25) {};
		\node [style=none] (60) at (2, -0.25) {};
		\node [style=none] (61) at (2, -2) {};
		\node [style=ZH] (62) at (-2.5, -2.25) {$a_{\vec{b} 0}$};
		\node [style=none] (63) at (2, 1) {};
		\node [style=medium gray box] (64) at (-2.5, -0.5) {$\vec{b}$};
		\node [style=none] (65) at (-3, 1) {};
		\node [style=none] (66) at (2.5, -3.875) {};
		\node [style=none] (68) at (3, -1) {};
		\node [style=none] (69) at (-2.5, -3.875) {};
		\node [style=medium gray box] (70) at (2.5, -0.5) {$\vec{b}$};
		\node [style=none] (71) at (-2, -0.25) {};
		\node [style=none] (72) at (-2, 1) {};
		\node [style=smallZ] (76) at (0, -5.75) {};
		\node [style=none] (77) at (2.5, 0.5) {$\ldots$};
		\node [style=none] (78) at (-2.5, 0.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (5.center) to (4.center);
		\draw [in=89, out=-90] (13.center) to (12.center);
		\draw [style=blue, in=180, out=0] (35.center) to (36.center);
		\draw [style=blue, in=89, out=-90] (36.center) to (37.center);
		\draw [style=blue, in=0, out=-180] (37.center) to (38.center);
		\draw [style=blue, in=-90, out=90] (38.center) to (35.center);
		\draw [in=89, out=-90] (57.center) to (48.center);
		\draw [in=89, out=-90] (50.center) to (59.center);
		\draw [in=89, out=-90] (68.center) to (51.center);
		\draw [in=89, out=-90] (45.center) to (61.center);
		\draw [in=-90, out=90] (69.center) to (52.center);
		\draw [in=-90, out=90] (47.center) to (65.center);
		\draw [in=-90, out=90] (71.center) to (72.center);
		\draw [in=-90, out=90] (60.center) to (63.center);
		\draw [in=-90, out=90] (56.center) to (46.center);
		\draw [in=323, out=143] (76.center) to (69.center);
		\draw [in=216, out=36] (76.center) to (66.center);
		\draw [in=224, out=44] (65.center) to (4.center);
		\draw [in=219, out=39] (72.center) to (12.center);
		\draw [in=135, out=-45] (12.center) to (46.center);
		\draw [in=320, out=140] (63.center) to (4.center);
		\draw [in=269, out=89] (66.center) to (54.center);
		\draw [in=270, out=90] (52.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/contraction_sep_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (4) at (-0.749999, 3.25) {};
		\node [style=none] (5) at (-0.749999, 4) {};
		\node [style=none] (6) at (0, 3.75) {$\ldots$};
		\node [style=smallZ] (12) at (0.750001, 3.25) {};
		\node [style=none] (13) at (0.750001, 4) {};
		\node [style=none] (35) at (-4, 1) {};
		\node [style=none] (36) at (3.625, 1) {};
		\node [style=none] (37) at (3.625, -5.875) {};
		\node [style=none] (38) at (-4, -5.875) {};
		\node [style=none, font={\color{blue}\footnotesize}] (39) at (-4.375, 1.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (45) at (1.25, -1) {};
		\node [style=none] (46) at (2.25, 1) {};
		\node [style=none] (47) at (-2.5, -0.25) {};
		\node [style=none] (48) at (-1.5, -2.25) {};
		\node [style=none] (50) at (-2.5, -1) {};
		\node [style=none] (51) at (2.25, -2) {};
		\node [style=smallGrey] (52) at (-2, -3.25) {$\neg$};
		\node [style=none] (53) at (-2, -1.5) {$\ldots$};
		\node [style=ZH] (54) at (1.75, -2.25) {$a_{\vec{b} 1}$};
		\node [style=none] (55) at (1.75, -1.5) {$\ldots$};
		\node [style=none] (56) at (2.25, -0.25) {};
		\node [style=none] (57) at (-1.5, -1) {};
		\node [style=none] (59) at (-2.5, -2.25) {};
		\node [style=none] (60) at (1.25, -0.25) {};
		\node [style=none] (61) at (1.25, -2) {};
		\node [style=ZH] (62) at (-2, -2.25) {$a_{\vec{b} 0}$};
		\node [style=none] (63) at (1.25, 1) {};
		\node [style=medium gray box] (64) at (-2, -0.5) {$\vec{b}$};
		\node [style=none] (65) at (-2.5, 1) {};
		\node [style=none] (66) at (1.75, -4) {};
		\node [style=none] (68) at (2.25, -1) {};
		\node [style=none] (69) at (-2, -4) {};
		\node [style=medium gray box] (70) at (1.75, -0.5) {$\vec{b}$};
		\node [style=none] (71) at (-1.5, -0.25) {};
		\node [style=none] (72) at (-1.5, 1) {};
		\node [style=none] (77) at (1.75, 0.5) {$\ldots$};
		\node [style=none] (78) at (-2, 0.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (5.center) to (4.center);
		\draw [in=89, out=-90] (13.center) to (12.center);
		\draw [style=blue, in=180, out=0] (35.center) to (36.center);
		\draw [style=blue, in=90, out=-89] (36.center) to (37.center);
		\draw [style=blue, in=0, out=-180] (37.center) to (38.center);
		\draw [style=blue, in=270, out=89] (38.center) to (35.center);
		\draw [in=89, out=-90] (57.center) to (48.center);
		\draw [in=89, out=-90] (50.center) to (59.center);
		\draw [in=89, out=-90] (68.center) to (51.center);
		\draw [in=89, out=-90] (45.center) to (61.center);
		\draw [in=-90, out=90] (69.center) to (52.center);
		\draw [in=-90, out=90] (47.center) to (65.center);
		\draw [in=-90, out=90] (71.center) to (72.center);
		\draw [in=-90, out=90] (60.center) to (63.center);
		\draw [in=-90, out=90] (56.center) to (46.center);
		\draw [in=269, out=89] (66.center) to (54.center);
		\draw [in=270, out=90] (52.center) to (62.center);
		\draw [in=-90, out=-90, looseness=0.75] (69.center) to (66.center);
		\draw (46.center) to (12.center);
		\draw (63.center) to (4.center);
		\draw (72.center) to (12.center);
		\draw (65.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/contraction_thm_pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-16.25, 2.5) {};
		\node [style=none] (1) at (-16.25, 3.25) {};
		\node [style=none] (2) at (-15.5, 3) {$\ldots$};
		\node [style=smallZ] (3) at (-14.75, 2.5) {};
		\node [style=none] (4) at (-14.75, 3.25) {};
		\node [style=smallZ] (5) at (-13.75, 2.5) {};
		\node [style=smallZ] (6) at (-13.75, 3.25) {};
		\node [style=none] (7) at (-15.75, -0.5) {};
		\node [style=none] (8) at (-14.75, -2.5) {};
		\node [style=none] (9) at (-15.75, -1.25) {};
		\node [style=none] (10) at (-15.25, -1.75) {$\ldots$};
		\node [style=none] (11) at (-14.75, -1.25) {};
		\node [style=none] (12) at (-15.75, -2.5) {};
		\node [style=ZH] (13) at (-15, -2.5) {$a_{\vec{b}}$};
		\node [style=medium gray box] (14) at (-15, -0.75) {$\vec{b}$};
		\node [style=none] (15) at (-15.75, 1) {};
		\node [style=none] (16) at (-14.75, -0.5) {};
		\node [style=none] (17) at (-14.75, 1) {};
		\node [style=none] (18) at (-14.25, 1) {};
		\node [style=none] (19) at (-15.25, 0.25) {$\ldots$};
		\node [style=none] (20) at (-14.25, -2.5) {};
		\node [style=none] (21) at (-13.25, -4.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (22) at (-17, 1.5) {$\vec{b} \in \mathbb B^n$};
		\node [style=none] (23) at (-17, 1) {};
		\node [style=none] (24) at (-17, -4.25) {};
		\node [style=none] (25) at (-13.25, 1) {};
		\node [style=none] (26) at (-12.25, 0) {$=$};
		\node [style=none] (27) at (-10.25, -2.5) {};
		\node [style=none] (28) at (-10.25, 1) {};
		\node [style=none] (29) at (-9.25, -2.5) {};
		\node [style=none] (30) at (-8.75, -2.5) {};
		\node [style=smallZ] (31) at (-9.25, 2.25) {};
		\node [style=none] (32) at (-10.25, -1.25) {};
		\node [style=ZH] (33) at (-9.5, -2.5) {$a_{\vec{b}0}$};
		\node [style=none] (34) at (-9.25, 3) {};
		\node [style=medium gray box] (35) at (-9.5, -0.75) {$\vec{b}0$};
		\node [style=none] (36) at (-11.25, -4.25) {};
		\node [style=none] (37) at (-8.75, 1) {};
		\node [style=none, font={\color{blue}\footnotesize}] (38) at (-11.25, 1.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (39) at (-9.25, -1.25) {};
		\node [style=none] (40) at (-9.25, -0.5) {};
		\node [style=none] (41) at (-9.25, 1) {};
		\node [style=smallZ] (42) at (-6.75, 3) {};
		\node [style=none] (43) at (-4.5, 1) {};
		\node [style=none] (44) at (-8.5, 2.75) {$\ldots$};
		\node [style=none] (45) at (-9.75, 0.25) {$\ldots$};
		\node [style=none] (46) at (-11.25, 1) {};
		\node [style=none] (47) at (-10.25, -0.5) {};
		\node [style=none] (48) at (-7.75, 3) {};
		\node [style=none] (49) at (-9.75, -1.75) {$\ldots$};
		\node [style=smallZ] (50) at (-6.75, 2.25) {};
		\node [style=smallZ] (51) at (-7.75, 2.25) {};
		\node [style=none] (52) at (-4.5, -4.25) {};
		\node [style=none] (53) at (-6, 1) {};
		\node [style=none] (54) at (-6, -0.5) {};
		\node [style=none] (55) at (-7, -2.5) {};
		\node [style=medium gray box] (56) at (-6.25, -0.75) {$\vec{b}1$};
		\node [style=none] (57) at (-7, -0.5) {};
		\node [style=none] (58) at (-6.5, 0.25) {$\ldots$};
		\node [style=none] (59) at (-5.5, -2.5) {};
		\node [style=ZH] (60) at (-6.25, -2.5) {$a_{\vec{b}1}$};
		\node [style=none] (61) at (-7, -1.25) {};
		\node [style=none] (62) at (-7, 1) {};
		\node [style=none] (63) at (-6, -1.25) {};
		\node [style=none] (64) at (-6.5, -1.75) {$\ldots$};
		\node [style=none] (65) at (-6, -2.5) {};
		\node [style=none] (66) at (-5.5, 1) {};
		\node [style=none] (67) at (0.5, 2.75) {$\ldots$};
		\node [style=none] (68) at (3, 1) {};
		\node [style=none] (69) at (4.5, -4.25) {};
		\node [style=none] (70) at (-0.75, -1.75) {$\ldots$};
		\node [style=none] (71) at (2, -1.25) {};
		\node [style=none] (72) at (2, -0.5) {};
		\node [style=none] (73) at (-0.25, -2.5) {};
		\node [style=none] (74) at (2, -2.5) {};
		\node [style=none] (75) at (2.5, -1.75) {$\ldots$};
		\node [style=none] (76) at (4.5, 1) {};
		\node [style=none] (77) at (-0.75, 0.25) {$\ldots$};
		\node [style=none] (78) at (-1.25, -2.5) {};
		\node [style=none] (79) at (3, -1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (80) at (-2.5, 1.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=smallZ] (81) at (-0.25, 2.25) {};
		\node [style=none] (82) at (3.5, -2.5) {};
		\node [style=none] (83) at (-0.25, 1) {};
		\node [style=none] (84) at (-2.5, 1) {};
		\node [style=none] (85) at (3, -0.5) {};
		\node [style=none] (86) at (2.5, 0.25) {$\ldots$};
		\node [style=ZH] (87) at (2.75, -2.5) {$a_{\vec{b}1}$};
		\node [style=none] (88) at (3, -2.5) {};
		\node [style=ZH] (89) at (-0.5, -2.5) {$a_{\vec{b}0}$};
		\node [style=none] (90) at (3.75, 1) {};
		\node [style=none] (91) at (-1.25, -0.5) {};
		\node [style=smallZ] (92) at (2.25, 2.25) {};
		\node [style=none] (93) at (2, 1) {};
		\node [style=none] (94) at (0.25, -2.5) {};
		\node [style=small gray box] (95) at (-0.75, -0.75) {$\vec{b}$};
		\node [style=none] (96) at (-2.5, -4.25) {};
		\node [style=none] (97) at (-1.25, -1.25) {};
		\node [style=none] (98) at (-0.25, 3) {};
		\node [style=none] (99) at (-3.5, 0) {$=$};
		\node [style=none] (100) at (0.5, 1) {};
		\node [style=none] (101) at (-0.25, -1.25) {};
		\node [style=smallZ] (102) at (1.25, 2.25) {};
		\node [style=none] (103) at (1.25, 3) {};
		\node [style=none] (104) at (-1.25, 1) {};
		\node [style=none] (105) at (-0.25, -0.5) {};
		\node [style=smallGrey] (106) at (0.5, -0.75) {$\neg$};
		\node [style=none] (107) at (3.75, -0.75) {};
		\node [style=small gray box] (108) at (2.5, -0.75) {$\vec{b}$};
		\node [style=none, font={\color{blue}\footnotesize}] (109) at (6.25, 1.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (110) at (11.75, -1.25) {};
		\node [style=none] (111) at (11.75, 1) {};
		\node [style=none] (112) at (8.25, -1.75) {$\ldots$};
		\node [style=none] (113) at (13, -4.25) {};
		\node [style=smallZ] (114) at (10.5, 2.25) {};
		\node [style=none] (115) at (11.25, -1.75) {$\ldots$};
		\node [style=none] (116) at (11.25, -4.25) {};
		\node [style=none] (117) at (7.75, -2.5) {};
		\node [style=none] (118) at (10.75, 1) {};
		\node [style=none] (119) at (6.5, 1) {};
		\node [style=none] (120) at (8.75, -1.25) {};
		\node [style=none] (121) at (6.5, -4.25) {};
		\node [style=ZH] (122) at (8.25, -2.5) {$a_{\vec{b}0}$};
		\node [style=ZH] (123) at (11.25, -2.5) {$a_{\vec{b}1}$};
		\node [style=none] (124) at (7.75, 1) {};
		\node [style=small gray box] (125) at (8.25, -0.75) {$\vec{b}$};
		\node [style=smallZ] (126) at (9, 2.25) {};
		\node [style=none] (127) at (9, 3) {};
		\node [style=none] (128) at (10.75, -0.5) {};
		\node [style=none] (129) at (10.5, 3) {};
		\node [style=small gray box] (130) at (11.25, -0.75) {$\vec{b}$};
		\node [style=none] (131) at (11.75, -0.5) {};
		\node [style=none] (132) at (9.25, -2.5) {};
		\node [style=none] (133) at (9.75, 2.75) {$\ldots$};
		\node [style=none] (134) at (8.25, -4.25) {};
		\node [style=smallZ] (135) at (9.75, -5.25) {};
		\node [style=none] (136) at (8.75, 1) {};
		\node [style=none] (137) at (8.75, -0.5) {};
		\node [style=none] (138) at (11.25, 0.25) {$\ldots$};
		\node [style=none] (139) at (8.25, 0.25) {$\ldots$};
		\node [style=none] (140) at (7.75, -0.5) {};
		\node [style=none] (141) at (11.75, -2.5) {};
		\node [style=none] (142) at (10.75, -2.5) {};
		\node [style=none] (143) at (13, 1) {};
		\node [style=none] (144) at (10.75, -1.25) {};
		\node [style=none] (145) at (7.75, -1.25) {};
		\node [style=none] (146) at (8.75, -2.5) {};
		\node [style=smallGrey] (147) at (8.25, -3.5) {$\neg$};
		\node [style=none] (148) at (5.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (1.center) to (0.center);
		\draw [in=89, out=-90] (4.center) to (3.center);
		\draw [in=89, out=-90] (6.center) to (5.center);
		\draw [in=89, out=-90] (11.center) to (8.center);
		\draw [in=89, out=-90] (9.center) to (12.center);
		\draw [in=-90, out=90] (7.center) to (15.center);
		\draw [in=-90, out=90] (16.center) to (17.center);
		\draw (18.center) to (5.center);
		\draw (15.center) to (0.center);
		\draw (17.center) to (3.center);
		\draw (20.center) to (18.center);
		\draw [style=blue] (25.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (24.center) to (21.center);
		\draw [style=blue] (21.center) to (25.center);
		\draw [in=89, out=-90] (34.center) to (31.center);
		\draw [in=89, out=-90] (48.center) to (51.center);
		\draw [in=89, out=-90] (42.center) to (50.center);
		\draw [in=89, out=-90] (39.center) to (29.center);
		\draw [in=89, out=-90] (32.center) to (27.center);
		\draw [in=-90, out=90] (47.center) to (28.center);
		\draw [in=-90, out=90] (40.center) to (41.center);
		\draw (37.center) to (50.center);
		\draw (28.center) to (31.center);
		\draw (41.center) to (51.center);
		\draw (30.center) to (37.center);
		\draw [style=blue] (43.center) to (46.center);
		\draw [style=blue] (46.center) to (36.center);
		\draw [style=blue] (36.center) to (52.center);
		\draw [style=blue] (52.center) to (43.center);
		\draw [in=89, out=-90] (63.center) to (65.center);
		\draw [in=89, out=-90] (61.center) to (55.center);
		\draw [in=-90, out=90] (57.center) to (62.center);
		\draw [in=-90, out=90] (54.center) to (53.center);
		\draw (59.center) to (66.center);
		\draw (31.center) to (62.center);
		\draw (51.center) to (53.center);
		\draw (50.center) to (66.center);
		\draw [in=89, out=-90] (98.center) to (81.center);
		\draw [in=89, out=-90] (103.center) to (102.center);
		\draw [in=89, out=-90] (101.center) to (73.center);
		\draw [in=89, out=-90] (97.center) to (78.center);
		\draw [in=-90, out=90] (91.center) to (104.center);
		\draw [in=-90, out=90] (105.center) to (83.center);
		\draw (100.center) to (92.center);
		\draw (104.center) to (81.center);
		\draw (83.center) to (102.center);
		\draw [style=blue] (76.center) to (84.center);
		\draw [style=blue] (84.center) to (96.center);
		\draw [style=blue] (96.center) to (69.center);
		\draw [style=blue] (69.center) to (76.center);
		\draw [in=89, out=-90] (79.center) to (88.center);
		\draw [in=89, out=-90] (71.center) to (74.center);
		\draw [in=-90, out=90] (72.center) to (93.center);
		\draw [in=-90, out=90] (85.center) to (68.center);
		\draw (81.center) to (93.center);
		\draw (102.center) to (68.center);
		\draw (92.center) to (90.center);
		\draw [in=-90, out=90] (94.center) to (106.center);
		\draw (106.center) to (100.center);
		\draw [in=-90, out=90] (82.center) to (107.center);
		\draw (107.center) to (90.center);
		\draw [in=89, out=-90] (127.center) to (126.center);
		\draw [in=89, out=-90] (129.center) to (114.center);
		\draw [in=89, out=-90] (120.center) to (146.center);
		\draw [in=89, out=-90] (145.center) to (117.center);
		\draw [in=-90, out=90] (140.center) to (124.center);
		\draw [in=-90, out=90] (137.center) to (136.center);
		\draw (124.center) to (126.center);
		\draw (136.center) to (114.center);
		\draw [style=blue] (143.center) to (119.center);
		\draw [style=blue] (119.center) to (121.center);
		\draw [style=blue] (121.center) to (113.center);
		\draw [style=blue] (113.center) to (143.center);
		\draw [in=89, out=-90] (110.center) to (141.center);
		\draw [in=89, out=-90] (144.center) to (142.center);
		\draw [in=-90, out=90] (128.center) to (118.center);
		\draw [in=-90, out=90] (131.center) to (111.center);
		\draw (126.center) to (118.center);
		\draw (114.center) to (111.center);
		\draw (147.center) to (122.center);
		\draw (135.center) to (116.center);
		\draw (116.center) to (123.center);
		\draw (135.center) to (134.center);
		\draw (134.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/contraction_thm_pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1.75) {$=$};
		\node [style=none] (1) at (-3.25, -4) {};
		\node [style=none] (2) at (1.5, -2.5) {};
		\node [style=none] (3) at (-1.5, 2) {$\ldots$};
		\node [style=none] (4) at (0, 5.75) {$\ldots$};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (-1, 1.25) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-2, 2.25) {};
		\node [style=smallGrey] (11) at (-1.5, -1.75) {$\neg$};
		\node [style=none] (12) at (-2, 1.25) {};
		\node [style=none] (13) at (-1.5, 0) {$\ldots$};
		\node [style=none] (14) at (-1.5, -2.5) {};
		\node [style=small gray box] (15) at (-1.5, 1) {$\vec{b}$};
		\node [style=none] (16) at (2, 0.5) {};
		\node [style=ZH] (17) at (-1.5, -0.75) {$a_{\vec{b}0}$};
		\node [style=none] (18) at (-1, 0.5) {};
		\node [style=small gray box] (19) at (1.5, 1) {$\vec{b}$};
		\node [style=smallZ] (20) at (-0.5, 3.5) {};
		\node [style=none] (21) at (3, -4) {};
		\node [style=smallZ] (22) at (0.5, 3.5) {};
		\node [style=ZH] (23) at (1.5, -0.75) {$a_{\vec{b}1}$};
		\node [style=none] (24) at (1, 2.25) {};
		\node [style=none] (25) at (3, 4) {};
		\node [style=none] (26) at (1.5, 2) {$\ldots$};
		\node [style=none] (27) at (-1, -0.75) {};
		\node [style=smallZ] (28) at (0.5, 5.25) {};
		\node [style=none] (29) at (-3.25, 4) {};
		\node [style=none] (30) at (1, 1.25) {};
		\node [style=none] (31) at (-0.5, -0.75) {};
		\node [style=none] (32) at (2, 1.25) {};
		\node [font={\color{blue}\footnotesize}, style=none] (33) at (-3.25, 4.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (34) at (-1, 2.25) {};
		\node [style=none] (35) at (2, 2.25) {};
		\node [style=none] (36) at (-2, -0.75) {};
		\node [style=none] (37) at (1.5, 0) {$\ldots$};
		\node [style=smallZ] (38) at (-0.5, 5.25) {};
		\node [style=none] (39) at (0.5, 6.25) {};
		\node [style=none] (40) at (-0.5, 6.25) {};
		\node [style=none] (41) at (4, 1.75) {$=$};
		\node [style=smallZ] (42) at (7.75, 5.25) {};
		\node [style=smallGrey] (43) at (6.75, -1.75) {$\neg$};
		\node [style=none] (44) at (5, 4) {};
		\node [style=none] (45) at (7.25, 0.5) {};
		\node [style=none] (46) at (11.25, 4) {};
		\node [style=none] (47) at (7.25, -0.5) {};
		\node [style=none] (48) at (7.75, 6.25) {};
		\node [style=none] (49) at (9.25, -0.5) {};
		\node [style=none] (50) at (6.25, 0.5) {};
		\node [style=smallZ] (51) at (7.75, 1.75) {};
		\node [style=none] (52) at (9.75, 0.25) {$\ldots$};
		\node [style=smallZ] (53) at (8.75, 5.25) {};
		\node [style=none] (54) at (5, -4) {};
		\node [style=none] (55) at (10.25, 0.5) {};
		\node [style=ZH] (56) at (6.75, -0.75) {$a_{\vec{b}0}$};
		\node [style=none] (57) at (11.25, -4) {};
		\node [style=ZH] (58) at (9.75, -0.75) {$a_{\vec{b}1}$};
		\node [style=small gray box] (59) at (8.25, 3) {$\vec{b}$};
		\node [style=none] (60) at (9.25, 0.5) {};
		\node [style=none] (61) at (10.25, -0.5) {};
		\node [style=none] (62) at (8.25, 5.75) {$\ldots$};
		\node [style=none] (63) at (6.25, -0.5) {};
		\node [font={\color{blue}\footnotesize}, style=none] (64) at (5, 4.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=smallZ] (65) at (8.75, 1.75) {};
		\node [style=none] (66) at (8.75, 6.25) {};
		\node [style=none] (67) at (6.75, 0.25) {$\ldots$};
		\node [style=none] (68) at (17.25, -1.25) {};
		\node [style=none] (69) at (15.25, 6) {$\ldots$};
		\node [style=none] (70) at (15.75, 6.25) {};
		\node [style=ZH] (71) at (15.25, 0) {$\frac{a_{\vec{b}0}+a_{\vec{b}1}}{2}$};
		\node [style=none] (72) at (14.75, 0.25) {};
		\node [style=none] (73) at (14.75, 1.75) {};
		\node [style=smallZ] (74) at (14.75, 5.5) {};
		\node [style=none] (75) at (15.75, 4) {};
		\node [style=none] (76) at (14.75, 2.5) {};
		\node [style=none] (77) at (13.25, -1.25) {};
		\node [style=none] (78) at (15.75, 1.75) {};
		\node [style=none] (79) at (14.75, 4) {};
		\node [style=smallZ] (80) at (15.75, 5.5) {};
		\node [style=none] (81) at (17.25, 4) {};
		\node [style=none] (82) at (15.75, 0.25) {};
		\node [font={\color{blue}\footnotesize}, style=none] (83) at (13.25, 4.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (84) at (15.25, 3.25) {$\ldots$};
		\node [style=none] (85) at (13.25, 4) {};
		\node [style=none] (86) at (14.75, 6.25) {};
		\node [style=none] (87) at (15.75, 2.5) {};
		\node [style=none] (88) at (15.25, 1.25) {$\ldots$};
		\node [style=none] (89) at (12.25, 1.75) {$=$};
		\node [style=small gray box] (90) at (15.25, 2.125) {$\vec{b}$};
		\node [font={\color{blue}\footnotesize}, style=none] (91) at (-11.25, 4.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (92) at (-6.25, 1.75) {};
		\node [style=none] (93) at (-6.25, 4) {};
		\node [style=none] (94) at (-9.75, 1.25) {$\ldots$};
		\node [style=none] (95) at (-5.25, -2.75) {};
		\node [style=smallZ] (96) at (-7.5, 5.25) {};
		\node [style=none] (97) at (-6.75, 1.25) {$\ldots$};
		\node [style=none] (98) at (-6.75, -1.25) {};
		\node [style=none] (99) at (-10.25, 0.5) {};
		\node [style=none] (100) at (-7.25, 4) {};
		\node [style=none] (101) at (-11.25, 4) {};
		\node [style=none] (102) at (-9.25, 1.75) {};
		\node [style=none] (103) at (-11.25, -2.75) {};
		\node [style=ZH] (104) at (-9.75, 0.5) {$a_{\vec{b}0}$};
		\node [style=ZH] (105) at (-6.75, 0.5) {$a_{\vec{b}1}$};
		\node [style=none] (106) at (-10.25, 4) {};
		\node [style=small gray box] (107) at (-9.75, 2.25) {$\vec{b}$};
		\node [style=smallZ] (108) at (-9, 5.25) {};
		\node [style=none] (109) at (-9, 6) {};
		\node [style=none] (110) at (-7.25, 2.5) {};
		\node [style=none] (111) at (-7.5, 6) {};
		\node [style=small gray box] (112) at (-6.75, 2.25) {$\vec{b}$};
		\node [style=none] (113) at (-6.25, 2.5) {};
		\node [style=none] (114) at (-8.75, 0.5) {};
		\node [style=none] (115) at (-8.25, 5.75) {$\ldots$};
		\node [style=none] (116) at (-9.75, -1.25) {};
		\node [style=none] (117) at (-9.25, 4) {};
		\node [style=none] (118) at (-9.25, 2.5) {};
		\node [style=none] (119) at (-6.75, 3.25) {$\ldots$};
		\node [style=none] (120) at (-9.75, 3.25) {$\ldots$};
		\node [style=none] (121) at (-10.25, 2.5) {};
		\node [style=none] (122) at (-6.25, 0.5) {};
		\node [style=none] (123) at (-7.25, 0.5) {};
		\node [style=none] (124) at (-5.25, 4) {};
		\node [style=none] (125) at (-7.25, 1.75) {};
		\node [style=none] (126) at (-10.25, 1.75) {};
		\node [style=none] (127) at (-9.25, 0.5) {};
		\node [style=smallGrey] (128) at (-9.75, -0.5) {$\neg$};
		\node [style=none] (129) at (6.75, -2.5) {};
		\node [style=none] (130) at (9.75, -2.5) {};
		\node [style=none] (131) at (-12.25, 1.75) {$=$};
		\node [style=none] (132) at (-9.75, -1.25) {};
		\node [style=none] (133) at (-6.75, -1.25) {};
		\node [style=none] (134) at (-14, 1.75) {$\cdots$};
		\node [style=none] (135) at (-4.25, 2.25) {{\tiny (ZS1)}};
		\node [style=none] (136) at (4, 2.25) {{\tiny\ref{lem:iota-copy}}};
		\node [style=none] (137) at (12.25, 2.25) {{\tiny (A!)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (20.center);
		\draw (28.center) to (22.center);
		\draw [in=89, out=-90] (18.center) to (27.center);
		\draw [in=89, out=-90] (7.center) to (36.center);
		\draw [in=-90, out=90] (12.center) to (10.center);
		\draw [in=-90, out=90] (8.center) to (34.center);
		\draw (10.center) to (20.center);
		\draw (34.center) to (22.center);
		\draw [style=blue] (25.center) to (29.center);
		\draw [style=blue] (29.center) to (1.center);
		\draw [style=blue] (1.center) to (21.center);
		\draw [style=blue] (21.center) to (25.center);
		\draw [in=89, out=-90] (16.center) to (6.center);
		\draw [in=89, out=-90] (5.center) to (9.center);
		\draw [in=-90, out=90] (30.center) to (24.center);
		\draw [in=-90, out=90] (32.center) to (35.center);
		\draw (20.center) to (24.center);
		\draw (22.center) to (35.center);
		\draw [in=-90, out=90] (11.center) to (17.center);
		\draw [in=-90, out=90] (2.center) to (23.center);
		\draw [in=-90, out=90] (14.center) to (11.center);
		\draw [in=-90, out=90] (38.center) to (40.center);
		\draw [in=-90, out=90] (28.center) to (39.center);
		\draw (42.center) to (51.center);
		\draw (53.center) to (65.center);
		\draw [in=-90, out=90] (63.center) to (50.center);
		\draw [in=-90, out=90] (47.center) to (45.center);
		\draw (50.center) to (51.center);
		\draw (45.center) to (65.center);
		\draw [style=blue] (46.center) to (44.center);
		\draw [style=blue] (44.center) to (54.center);
		\draw [style=blue] (54.center) to (57.center);
		\draw [style=blue] (57.center) to (46.center);
		\draw [in=-90, out=90] (49.center) to (60.center);
		\draw [in=-90, out=90] (61.center) to (55.center);
		\draw (51.center) to (60.center);
		\draw (65.center) to (55.center);
		\draw [in=-90, out=90] (43.center) to (56.center);
		\draw [in=-90, out=90] (42.center) to (48.center);
		\draw [in=-90, out=90] (53.center) to (66.center);
		\draw [in=89, out=-90] (86.center) to (74.center);
		\draw [in=89, out=-90] (70.center) to (80.center);
		\draw [in=89, out=-90] (78.center) to (82.center);
		\draw [in=89, out=-90] (73.center) to (72.center);
		\draw [in=-90, out=90] (76.center) to (79.center);
		\draw [in=-90, out=90] (87.center) to (75.center);
		\draw [in=-90, out=90] (79.center) to (74.center);
		\draw [in=-90, out=90] (75.center) to (80.center);
		\draw [style=blue] (81.center) to (85.center);
		\draw [style=blue] (85.center) to (77.center);
		\draw [style=blue] (77.center) to (68.center);
		\draw [style=blue] (68.center) to (81.center);
		\draw [in=89, out=-90] (109.center) to (108.center);
		\draw [in=89, out=-90] (111.center) to (96.center);
		\draw [in=89, out=-90] (102.center) to (127.center);
		\draw [in=89, out=-90] (126.center) to (99.center);
		\draw [in=-90, out=90] (121.center) to (106.center);
		\draw [in=-90, out=90] (118.center) to (117.center);
		\draw (106.center) to (108.center);
		\draw (117.center) to (96.center);
		\draw [style=blue] (124.center) to (101.center);
		\draw [style=blue] (101.center) to (103.center);
		\draw [style=blue] (103.center) to (95.center);
		\draw [style=blue] (95.center) to (124.center);
		\draw [in=89, out=-90] (92.center) to (122.center);
		\draw [in=89, out=-90] (125.center) to (123.center);
		\draw [in=-90, out=90] (110.center) to (100.center);
		\draw [in=-90, out=90] (113.center) to (93.center);
		\draw (108.center) to (100.center);
		\draw (96.center) to (93.center);
		\draw (128.center) to (104.center);
		\draw (98.center) to (105.center);
		\draw (116.center) to (128.center);
		\draw [in=-90, out=-90] (14.center) to (2.center);
		\draw [in=-90, out=-90] (129.center) to (130.center);
		\draw (129.center) to (43.center);
		\draw (130.center) to (58.center);
		\draw [in=-90, out=-90] (132.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/convolution_iota.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 1) {$\ldots$};
		\node [style=none] (1) at (-2.75, 1) {$\ldots$};
		\node [style=medium gray box] (2) at (-2.5, 0.5) {$\vec{b}$};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=ZH] (4) at (-2.5, -0.5) {$y$};
		\node [style=ZH] (5) at (-5, -0.5) {$x$};
		\node [style=none] (6) at (-2.75, 0.5) {};
		\node [style=medium gray box] (7) at (-5, 0.5) {$\vec{b}$};
		\node [style=none] (8) at (-5, 0) {$\ldots$};
		\node [style=none] (9) at (-5.5, 0.5) {};
		\node [style=none] (10) at (-2.5, 0) {$\ldots$};
		\node [style=none] (11) at (-4.75, 0.5) {};
		\node [style=none] (12) at (-5.5, 0.5) {};
		\node [style=none] (13) at (-3, 0.5) {};
		\node [style=none] (14) at (-4.5, 0.5) {};
		\node [style=none] (15) at (-2, 0.5) {};
		\node [style=smallZ] (16) at (-4.5, 1.5) {};
		\node [style=smallZ] (17) at (-3, 1.5) {};
		\node [style=none] (18) at (-4.5, 2) {};
		\node [style=none] (19) at (-3, 2) {};
		\node [style=none] (20) at (-3.75, 1.5) {$\ldots$};
		\node [style=none] (21) at (-1, 0.5) {$=$};
		\node [style=none] (22) at (0.75, 2) {};
		\node [style=none] (23) at (0.25, 1.5) {$\ldots$};
		\node [style=none] (24) at (0.25, 0.5) {$\ldots$};
		\node [style=none] (25) at (-0.25, 1) {};
		\node [style=ZH] (26) at (0.25, -0.5) {$xy$};
		\node [style=none] (27) at (-0.25, 2) {};
		\node [style=none] (28) at (0.75, 1) {};
		\node [style=medium gray box] (29) at (0.25, 1) {$\vec{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5.center);
		\draw (14.center) to (5.center);
		\draw (13.center) to (4.center);
		\draw (15.center) to (4.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (12.center);
		\draw (16.center) to (6.center);
		\draw (11.center) to (17.center);
		\draw (17.center) to (3.center);
		\draw (19.center) to (17.center);
		\draw (25.center) to (26.center);
		\draw (28.center) to (26.center);
		\draw (27.center) to (25.center);
		\draw (22.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/convolution_iota_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.75) {$\ldots$};
		\node [style=none] (1) at (-2.5, 0.75) {$\ldots$};
		\node [style=medium gray box] (2) at (-2.25, -0) {$\vec{b}$};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=ZH] (4) at (-2.25, -1.75) {$y$};
		\node [style=ZH] (5) at (-5.25, -1.75) {$x$};
		\node [style=none] (6) at (-3, 0.5) {};
		\node [style=medium gray box] (7) at (-5.25, -0) {$\vec{b}$};
		\node [style=none] (8) at (-5.25, -0.75) {$\ldots$};
		\node [style=none] (9) at (-6, -0.5) {};
		\node [style=none] (10) at (-2.25, -0.75) {$\ldots$};
		\node [style=none] (11) at (-4.5, 0.5) {};
		\node [style=none] (12) at (-6, 0.5) {};
		\node [style=none] (13) at (-3, -0.5) {};
		\node [style=none] (14) at (-4.5, -0.5) {};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=smallZ] (16) at (-4.5, 1.5) {};
		\node [style=smallZ] (17) at (-3, 1.5) {};
		\node [style=none] (18) at (-4.5, 2) {};
		\node [style=none] (19) at (-3, 2) {};
		\node [style=none] (20) at (-3.75, 1.5) {$\ldots$};
		\node [style=none] (21) at (0, -0) {$=$};
		\node [style=ZH] (22) at (1.5, -1.75) {$x$};
		\node [style=medium gray box] (23) at (2.25, 0.75) {$\vec{b}$};
		\node [style=smallZ] (24) at (1.5, -0.5) {};
		\node [style=none] (25) at (3, 1.75) {};
		\node [style=none] (26) at (1.5, 1.75) {};
		\node [style=ZH] (27) at (3, -1.75) {$y$};
		\node [style=none] (28) at (2.25, 1.75) {$\ldots$};
		\node [style=none] (29) at (2.25, -0.5) {$\ldots$};
		\node [style=smallZ] (30) at (3, -0.5) {};
		\node [style=none] (31) at (6, 1.75) {};
		\node [style=none] (32) at (6, -0) {};
		\node [style=none] (33) at (4.5, -0) {$=$};
		\node [style=ZH] (34) at (6.75, -1.75) {$xy$};
		\node [style=medium gray box] (35) at (6.75, 0.5) {$\vec{b}$};
		\node [style=none] (36) at (7.5, -0) {};
		\node [style=none] (37) at (6.75, -0.5) {$\ldots$};
		\node [style=none] (38) at (7.5, 1.75) {};
		\node [style=none] (39) at (6.75, 1.5) {$\ldots$};
		\node [style=none] (40) at (0, 0.5) {{\tiny\ref{lem:iota-copy}}};
		\node [style=none] (41) at (4.5, 0.5) {{\tiny (M!)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5.center);
		\draw (14.center) to (5.center);
		\draw (13.center) to (4.center);
		\draw (15.center) to (4.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (12.center);
		\draw (16.center) to (6.center);
		\draw (11.center) to (17.center);
		\draw (17.center) to (3.center);
		\draw (19.center) to (17.center);
		\draw (26.center) to (24.center);
		\draw (25.center) to (30.center);
		\draw (24.center) to (22.center);
		\draw (30.center) to (22.center);
		\draw (24.center) to (27.center);
		\draw (30.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (38.center) to (36.center);
		\draw (32.center) to (34.center);
		\draw (36.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/convolution_nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.25) {$\ldots$};
		\node [style=none] (1) at (-1.75, 0.25) {$\ldots$};
		\node [style=semilarge box] (2) at (-1.25, -0.25) {NF$_2$};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-1.75, -0.25) {};
		\node [style=semilarge box] (5) at (-3.25, -0.25) {NF$_1$};
		\node [style=none] (6) at (-2.75, -0.25) {};
		\node [style=none] (7) at (-3.75, -0.25) {};
		\node [style=smallZ] (8) at (-2.75, 0.75) {};
		\node [style=smallZ] (9) at (-1.75, 0.75) {};
		\node [style=none] (10) at (-2.75, 1.25) {};
		\node [style=none] (11) at (-1.75, 1.25) {};
		\node [style=none] (12) at (-2.25, 1) {$\ldots$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (1, 0.5) {$\ldots$};
		\node [style=none] (16) at (0.5, -0.25) {};
		\node [style=none] (17) at (0.5, 0.75) {};
		\node [style=none] (18) at (1.5, -0.25) {};
		\node [style=semilarge box] (19) at (1, -0.25) {NF $'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (8.center) to (4.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (3.center);
		\draw (11.center) to (9.center);
		\draw (17.center) to (16.center);
		\draw (14.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/copy_hadamard_xor.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-3.75, 1.5) {};
		\node [style=none] (2) at (-1.75, 1.5) {};
		\node [style=none] (3) at (-3.75, -1.5) {};
		\node [style=none] (4) at (-1.75, -1.5) {};
		\node [style=none] (5) at (-5, 0) {=};
		\node [style=smallZ] (6) at (-7, 0) {};
		\node [style=smallH] (7) at (-8, 1) {};
		\node [style=smallH] (8) at (-6, 1) {};
		\node [style=smallH] (9) at (-8, -1) {};
		\node [style=smallH] (10) at (-6, -1) {};
		\node [style=none] (11) at (-8, 1.5) {};
		\node [style=none] (12) at (-6, 1.5) {};
		\node [style=none] (13) at (-8, -1.5) {};
		\node [style=none] (14) at (-6, -1.5) {};
		\node [style=none] (15) at (-7, 1) {$\ldots $};
		\node [style=none] (16) at (-7, -1) {$\ldots $};
		\node [style=none] (17) at (-2.75, 0.75) {$\ldots $};
		\node [style=none] (18) at (-2.75, -0.75) {$\ldots $};
		\node [style=none] (19) at (-4, 0) {2};
		\node [style=smallZ] (20) at (8.75, 0) {};
		\node [style=none] (21) at (7.75, 1.5) {};
		\node [style=none] (22) at (9.75, 1.5) {};
		\node [style=none] (23) at (7.75, -1.5) {};
		\node [style=none] (24) at (9.75, -1.5) {};
		\node [style=none] (25) at (5, 0) {=};
		\node [style=smallGrey] (26) at (3, 0) {};
		\node [style=smallH] (27) at (2, 1) {};
		\node [style=smallH] (28) at (4, 1) {};
		\node [style=smallH] (29) at (2, -1) {};
		\node [style=smallH] (30) at (4, -1) {};
		\node [style=none] (31) at (2, 1.5) {};
		\node [style=none] (32) at (4, 1.5) {};
		\node [style=none] (33) at (2, -1.5) {};
		\node [style=none] (34) at (4, -1.5) {};
		\node [style=none] (35) at (3, 1) {$\ldots $};
		\node [style=none] (36) at (3, -1) {$\ldots $};
		\node [style=none] (37) at (8.75, 0.75) {$\ldots $};
		\node [style=none] (38) at (8.75, -0.75) {$\ldots $};
		\node [style=none] (39) at (6.75, 0) {$\frac{1}{2}^{n+m-1}$};
		\node [style=none] (40) at (1.75, 2) {};
		\node [style=none] (41) at (4.25, 2) {};
		\node [style=none] (42) at (4.5, -2) {};
		\node [style=none] (43) at (1.5, -2) {};
		\node [style=none] (44) at (3, -2.75) {$n$};
		\node [style=none] (45) at (3, 2.5) {$m$};
		\node [style=none] (46) at (10.25, -2) {};
		\node [style=none] (47) at (7.25, -2) {};
		\node [style=none] (48) at (8.75, -2.75) {$n$};
		\node [style=none] (49) at (-1.25, -2) {};
		\node [style=none] (50) at (-4.25, -2) {};
		\node [style=none] (51) at (-2.75, -2.75) {$n$};
		\node [style=none] (52) at (-5.5, -2) {};
		\node [style=none] (53) at (-8.5, -2) {};
		\node [style=none] (54) at (-7, -2.75) {$n$};
		\node [style=none] (55) at (7.5, 2) {};
		\node [style=none] (56) at (10, 2) {};
		\node [style=none] (57) at (8.75, 2.5) {$m$};
		\node [style=none] (58) at (-4, 2) {};
		\node [style=none] (59) at (-1.5, 2) {};
		\node [style=none] (60) at (-2.75, 2.5) {$m$};
		\node [style=none] (61) at (-8.25, 2) {};
		\node [style=none] (62) at (-5.75, 2) {};
		\node [style=none] (63) at (-7, 2.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend left=15] (2.center) to (0.center);
		\draw [bend left=15] (0.center) to (4.center);
		\draw (11.center) to (7.center);
		\draw [bend right=15] (7.center) to (6.center);
		\draw [bend right=15] (6.center) to (8.center);
		\draw (8.center) to (12.center);
		\draw [bend right=15] (6.center) to (9.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw [bend left=15] (6.center) to (10.center);
		\draw [bend right=15] (21.center) to (20.center);
		\draw [bend right=15] (20.center) to (23.center);
		\draw [bend left=15] (22.center) to (20.center);
		\draw [bend left=15] (20.center) to (24.center);
		\draw (31.center) to (27.center);
		\draw [bend right=15] (27.center) to (26.center);
		\draw [bend right=15] (26.center) to (28.center);
		\draw (28.center) to (32.center);
		\draw [bend right=15] (26.center) to (29.center);
		\draw (29.center) to (33.center);
		\draw (30.center) to (34.center);
		\draw [bend left=15] (26.center) to (30.center);
		\draw [style=brace edge] (40.center) to (41.center);
		\draw [style=brace edge] (42.center) to (43.center);
		\draw [style=brace edge] (46.center) to (47.center);
		\draw [style=brace edge] (49.center) to (50.center);
		\draw [style=brace edge] (52.center) to (53.center);
		\draw [style=brace edge] (55.center) to (56.center);
		\draw [style=brace edge] (58.center) to (59.center);
		\draw [style=brace edge] (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/copy_identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-3.75, 2.5) {};
		\node [style=none] (3) at (-1.25, 2.5) {};
		\node [style=none] (4) at (-2.5, 2.25) {$\ldots$};
		\node [style=smallZ] (5) at (0.25, 2.5) {};
		\node [style=smallZ] (6) at (4.25, 0.5) {};
		\node [style=none] (7) at (4.25, -1.25) {};
		\node [style=none] (8) at (2.25, 2.5) {};
		\node [style=none] (9) at (4.75, 2.5) {};
		\node [style=none] (10) at (3.5, 2.25) {$\ldots$};
		\node [style=none] (12) at (1.5, 1) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend left, looseness=0.75] (0.center) to (2.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend right, looseness=0.75] (0.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [bend left, looseness=0.75] (6.center) to (8.center);
		\draw [bend right=15] (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/copy_rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-13.25, 0) {\scriptsize COPY};
		\node [style=none] (1) at (-13.25, -1.25) {};
		\node [style=none] (2) at (-13.775, 3.25) {};
		\node [style=none] (3) at (-13.775, 0.25) {};
		\node [style=none] (4) at (-12.5, 3.25) {};
		\node [style=none] (5) at (-12.5, 0.25) {};
		\node [style=none] (6) at (-13.15, 0.75) {\ldots};
		\node [style=box] (44) at (-15.275, 2) {\scriptsize COPY};
		\node [style=none] (45) at (-15.275, 1.5) {};
		\node [style=none] (46) at (-16, 3.25) {};
		\node [style=none] (47) at (-16, 2.25) {};
		\node [style=none] (48) at (-14.65, 3.25) {};
		\node [style=none] (49) at (-14.65, 2.25) {};
		\node [style=none] (50) at (-15.3, 2.75) {\ldots};
		\node [style=none] (51) at (-14.125, 0.25) {};
		\node [style=none] (52) at (-14.125, 0.5) {};
		\node [style=box] (53) at (-8.5, 0) {{\centering \ \ COPY\quad \ }};
		\node [style=none] (54) at (-8.5, -1.25) {};
		\node [style=none] (55) at (-8.15, 3.25) {};
		\node [style=none] (56) at (-8.15, 0.25) {};
		\node [style=none] (57) at (-7.175, 3.25) {};
		\node [style=none] (58) at (-7.175, 0.25) {};
		\node [style=none] (59) at (-7.65, 0.75) {\ldots};
		\node [style=none] (62) at (-9.825, 3.25) {};
		\node [style=none] (63) at (-9.825, 0.25) {};
		\node [style=none] (64) at (-8.775, 3.25) {};
		\node [style=none] (65) at (-8.775, 0.25) {};
		\node [style=none] (66) at (-9.3, 0.75) {\ldots};
		\node [style=none] (69) at (-11.25, 0.75) {=};
		\node [style=none] (101) at (-4.25, -1.25) {};
		\node [style=none] (102) at (-4.25, 2) {};
		\node [style=smallH] (103) at (-4.25, 0.5) {\scriptsize COPY};
		\node [style=none] (104) at (-2.75, 0.5) {=};
		\node [style=none] (105) at (-1.5, 2) {};
		\node [style=none] (106) at (-1.5, -1.25) {};
		\node [style=box] (108) at (1.525, 0) {\scriptsize COPY};
		\node [style=none] (109) at (1.525, -1.25) {};
		\node [style=none] (110) at (0.625, 3.25) {};
		\node [style=none] (111) at (1.125, 0.25) {};
		\node [style=none] (112) at (2.4, 3.25) {};
		\node [style=none] (113) at (2.4, 0.25) {};
		\node [style=none] (114) at (1.75, 0.75) {\ldots};
		\node [style=none] (115) at (0.625, 0.25) {};
		\node [style=none] (116) at (1.125, 3.25) {};
		\node [style=box] (117) at (5.8, 0) {\scriptsize COPY};
		\node [style=none] (118) at (5.8, -1.25) {};
		\node [style=none] (119) at (4.9, 3.25) {};
		\node [style=none] (120) at (5.4, 0.25) {};
		\node [style=none] (121) at (6.675, 3.25) {};
		\node [style=none] (122) at (6.675, 0.25) {};
		\node [style=none] (123) at (6.025, 0.75) {\ldots};
		\node [style=none] (124) at (4.9, 0.25) {};
		\node [style=none] (125) at (5.4, 3.25) {};
		\node [style=none] (126) at (3.625, 0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (0.center) to (1.center);
		\draw (47.center) to (46.center);
		\draw (48.center) to (49.center);
		\draw (44.center) to (45.center);
		\draw (52.center) to (51.center);
		\draw [in=270, out=90] (52.center) to (45.center);
		\draw (56.center) to (55.center);
		\draw (57.center) to (58.center);
		\draw (53.center) to (54.center);
		\draw (63.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw (102.center) to (101.center);
		\draw (106.center) to (105.center);
		\draw [in=270, out=90] (111.center) to (110.center);
		\draw (112.center) to (113.center);
		\draw (108.center) to (109.center);
		\draw [in=90, out=-90] (116.center) to (115.center);
		\draw [in=270, out=90] (120.center) to (119.center);
		\draw (121.center) to (122.center);
		\draw (117.center) to (118.center);
		\draw [in=90, out=-90] (125.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/cup_nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.25) {};
		\node [style=none] (2) at (-2.5, 0.25) {};
		\node [style=none] (3) at (-2, 0) {$=$};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style=semilarge box] (9) at (-1.25, -0.25) {NF};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (2.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/cz_gate.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (0, 0) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=smallZ] (9) at (-0.75, 0) {};
		\node [style=smallZ] (10) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (4.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (10.center) to (0.center);
		\draw (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/dedup_direct_attempt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (0, 0.5) {};
		\node [style=ZH] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (5) at (1, 0) {$=$};
		\node [style=none] (220) at (5.5, -2) {$=$};
		\node [style=smallZ] (235) at (3.5, 0) {};
		\node [style=none] (237) at (2, 1.5) {};
		\node [style=none] (238) at (2, -3) {};
		\node [style=smallZ] (239) at (3.5, -2) {};
		\node [style=ZH] (240) at (4.5, -1) {};
		\node [style=ZH] (241) at (2.5, -1) {};
		\node [style=smallGrey] (242) at (4, -0.5) {$\neg$};
		\node [style=smallGrey] (243) at (3, -1.5) {$\neg$};
		\node [style=smallZ] (244) at (3, -1) {};
		\node [style=smallZ] (245) at (4, -1) {};
		\node [style=st] (257) at (3.25, 1) {};
		\node [style=st] (258) at (3.25, 0.5) {};
		\node [style=st] (259) at (3.75, 1) {};
		\node [style=st] (260) at (3.75, 0.5) {};
		\node [style=none] (261) at (12.25, -2) {$=$};
		\node [style=smallZ] (262) at (8.75, 0) {};
		\node [style=ZH] (263) at (8.75, -2) {};
		\node [style=none] (264) at (8.75, 2.5) {};
		\node [style=none] (265) at (8.75, -4.25) {};
		\node [style=smallZ] (266) at (10.75, 0) {};
		\node [style=ZH] (267) at (9.75, 1) {};
		\node [style=smallGrey] (269) at (9.25, 0.5) {$\neg$};
		\node [style=smallGrey] (270) at (10.25, -0.5) {$\neg$};
		\node [style=smallZ] (272) at (9.75, 0.5) {};
		\node [style=st] (273) at (9.5, 2) {};
		\node [style=st] (274) at (9.5, 1.5) {};
		\node [style=st] (275) at (10, 2) {};
		\node [style=st] (276) at (10, 1.5) {};
		\node [style=smallZ] (277) at (8.75, -3.25) {};
		\node [style=ZH] (279) at (9.25, -2.25) {};
		\node [style=ZH] (280) at (10.75, -2.25) {};
		\node [style=smallZ] (281) at (10.25, -2.25) {};
		\node [style=smallZ] (282) at (9.75, -2.25) {};
		\node [style=smallGrey] (283) at (9.5, -3) {$\neg$};
		\node [style=none] (284) at (20.5, -2.5) {$=$};
		\node [style=smallZ] (285) at (15, -0.5) {};
		\node [style=ZH] (286) at (14.75, -2.25) {};
		\node [style=none] (287) at (15, 2) {};
		\node [style=none] (288) at (15, -4.75) {};
		\node [style=smallZ] (289) at (17, -0.5) {};
		\node [style=smallGrey] (291) at (15.5, 0) {$\neg$};
		\node [style=smallGrey] (292) at (16.5, -1) {$\neg$};
		\node [style=st] (294) at (15.75, 1.5) {};
		\node [style=st] (295) at (15.75, 1) {};
		\node [style=st] (296) at (16.25, 1.5) {};
		\node [style=st] (297) at (16.25, 1) {};
		\node [style=smallZ] (298) at (15, -3.75) {};
		\node [style=ZH] (300) at (15.25, -2.5) {};
		\node [style=ZH] (301) at (16.75, -2.5) {};
		\node [style=smallZ] (302) at (16.25, -2.5) {};
		\node [style=smallZ] (303) at (15.75, -2.5) {};
		\node [style=smallGrey] (304) at (16, -3) {$\neg$};
		\node [style=ZH] (305) at (18.25, -1.5) {};
		\node [style=ZH] (306) at (19.75, -1.5) {};
		\node [style=smallZ] (307) at (19.25, -1.5) {};
		\node [style=smallZ] (308) at (18.75, -1.5) {};
		\node [style=smallGrey] (309) at (18.75, -3.25) {$\neg$};
		\node [style=smallZ] (410) at (10.25, -1.25) {};
		\node [style=smallZ] (411) at (9.5, -1.25) {};
		\node [style=smallZ] (412) at (17.25, 0) {};
		\node [style=smallZ] (413) at (17.5, 1) {};
		\node [style=smallZ] (414) at (16.25, -1.5) {};
		\node [style=smallZ] (415) at (15.5, -1.5) {};
		\node [style=none] (416) at (7.5, -11.25) {$=$};
		\node [style=smallZ] (417) at (2, -9.25) {m};
		\node [style=ZH] (418) at (0, -9.75) {};
		\node [style=none] (419) at (2, -6.75) {};
		\node [style=none] (420) at (2, -13.5) {};
		\node [style=smallZ] (421) at (4.75, -9.5) {l};
		\node [style=smallGrey] (422) at (4.75, -8.75) {$\neg$};
		\node [style=smallGrey] (423) at (4, -9.5) {$\neg$};
		\node [style=st] (424) at (2.75, -7.25) {};
		\node [style=st] (425) at (2.75, -7.75) {};
		\node [style=st] (426) at (3.25, -7.25) {};
		\node [style=st] (427) at (3.25, -7.75) {};
		\node [style=smallZ] (428) at (2, -12.5) {r};
		\node [style=ZH] (429) at (2.25, -11.25) {};
		\node [style=ZH] (430) at (3.75, -11.25) {};
		\node [style=smallZ] (431) at (3.25, -11.25) {};
		\node [style=smallZ] (432) at (2.75, -11.25) {};
		\node [style=smallGrey] (433) at (3, -11.75) {$\neg$};
		\node [style=ZH] (434) at (4.5, -11.25) {};
		\node [style=ZH] (435) at (6, -11.25) {};
		\node [style=smallZ] (436) at (5.5, -11.25) {};
		\node [style=smallZ] (437) at (5, -11.25) {};
		\node [style=smallGrey] (438) at (5.75, -12) {$\neg$};
		\node [style=smallZ] (440) at (5.5, -8.75) {};
		\node [style=smallZ] (441) at (3.25, -9.75) {};
		\node [style=none] (442) at (18, -11.5) {$=$};
		\node [style=smallZ] (443) at (12.5, -9.5) {m};
		\node [style=ZH] (444) at (10.5, -9.25) {};
		\node [style=none] (445) at (12.5, -7) {};
		\node [style=none] (446) at (12.5, -13.75) {};
		\node [style=smallZ] (447) at (15, -10) {l};
		\node [style=st] (450) at (13.25, -7.5) {};
		\node [style=st] (451) at (13.25, -8) {};
		\node [style=st] (452) at (13.75, -7.5) {};
		\node [style=st] (453) at (13.75, -8) {};
		\node [style=smallZ] (454) at (12.5, -12.75) {r};
		\node [style=ZH] (455) at (12.75, -11.5) {};
		\node [style=ZH] (456) at (14.25, -11.5) {};
		\node [style=smallZ] (457) at (13.75, -11.5) {};
		\node [style=smallZ] (458) at (13.25, -11.5) {};
		\node [style=smallGrey] (459) at (13.5, -12) {$\neg$};
		\node [style=ZH] (460) at (15, -11.5) {};
		\node [style=ZH] (461) at (16.5, -11.5) {};
		\node [style=smallZ] (462) at (16, -11.5) {};
		\node [style=smallZ] (463) at (15.5, -11.5) {};
		\node [style=smallGrey] (464) at (16.25, -12.25) {$\neg$};
		\node [style=smallGrey] (466) at (14.5, -10.75) {$\neg$};
		\node [style=smallGrey] (467) at (13.75, -10.5) {$\neg$};
		\node [style=smallGrey] (468) at (16, -9.75) {$\neg$};
		\node [style=smallGrey] (469) at (16.75, -9.25) {$\neg$};
		\node [style=smallZ] (471) at (20, -9.5) {m};
		\node [style=ZH] (472) at (23.5, -9) {};
		\node [style=none] (473) at (20, -7) {};
		\node [style=none] (474) at (20, -13.75) {};
		\node [style=smallZ] (475) at (26.75, -11) {l};
		\node [style=st] (476) at (20.75, -7.5) {};
		\node [style=st] (477) at (20.75, -8) {};
		\node [style=st] (478) at (21.25, -7.5) {};
		\node [style=st] (479) at (21.25, -8) {};
		\node [style=smallZ] (480) at (20, -12.75) {r};
		\node [style=ZH] (481) at (23.5, -10.25) {};
		\node [style=ZH] (482) at (23.5, -11.25) {};
		\node [style=smallZ] (483) at (23.5, -10.75) {};
		\node [style=smallZ] (484) at (23.5, -9.75) {};
		\node [style=smallGrey] (485) at (22.75, -11.25) {$\neg$};
		\node [style=ZH] (486) at (23.5, -12.25) {};
		\node [style=ZH] (487) at (23.5, -13.25) {};
		\node [style=smallZ] (488) at (23.5, -12.75) {};
		\node [style=smallZ] (489) at (23.5, -11.75) {};
		\node [style=smallGrey] (490) at (22.75, -13.25) {$\neg$};
		\node [style=smallGrey] (491) at (24.75, -11) {$\neg$};
		\node [style=smallGrey] (492) at (24.75, -10.25) {$\neg$};
		\node [style=smallGrey] (493) at (22.75, -12) {$\neg$};
		\node [style=smallGrey] (494) at (22.75, -12.75) {$\neg$};
		\node [style=st] (495) at (10.5, 2) {};
		\node [style=st] (496) at (10.5, 1.5) {};
		\node [style=st] (497) at (16.75, 1.5) {};
		\node [style=st] (498) at (16.75, 1) {};
		\node [style=st] (499) at (17.25, 1.5) {};
		\node [style=st] (500) at (17.25, 1) {};
		\node [style=st] (501) at (3.75, -7.25) {};
		\node [style=st] (502) at (3.75, -7.75) {};
		\node [style=st] (503) at (4.25, -7.25) {};
		\node [style=st] (504) at (4.25, -7.75) {};
		\node [style=st] (505) at (14.25, -7.5) {};
		\node [style=st] (506) at (14.25, -8) {};
		\node [style=st] (507) at (14.75, -7.5) {};
		\node [style=st] (508) at (14.75, -8) {};
		\node [style=st] (509) at (21.75, -7.5) {};
		\node [style=st] (510) at (21.75, -8) {};
		\node [style=st] (511) at (22.25, -7.5) {};
		\node [style=st] (512) at (22.25, -8) {};
		\node [style=smallZ] (514) at (1.5, -18.25) {m};
		\node [style=ZH] (515) at (5, -17.25) {};
		\node [style=none] (516) at (1.5, -15.75) {};
		\node [style=none] (517) at (1.5, -22.75) {};
		\node [style=smallZ] (518) at (8.25, -20) {l};
		\node [style=st] (519) at (3, -15.25) {};
		\node [style=st] (520) at (3, -15.75) {};
		\node [style=st] (521) at (3.5, -15.25) {};
		\node [style=st] (522) at (3.5, -15.75) {};
		\node [style=smallZ] (523) at (1.5, -21.75) {r};
		\node [style=ZH] (524) at (5, -19.5) {};
		\node [style=ZH] (525) at (5, -23.5) {};
		\node [style=smallZ] (526) at (5, -22) {};
		\node [style=smallGrey] (528) at (4.25, -23.25) {$\neg$};
		\node [style=ZH] (529) at (5, -26.25) {};
		\node [style=ZH] (530) at (5, -21.5) {};
		\node [style=smallZ] (531) at (5, -20) {};
		\node [style=smallZ] (532) at (5, -25.75) {};
		\node [style=smallGrey] (533) at (3.5, -21.5) {$\neg$};
		\node [style=smallGrey] (534) at (6.75, -21.75) {$\neg$};
		\node [style=smallGrey] (535) at (6.75, -19.75) {$\neg$};
		\node [style=smallGrey] (536) at (2, -19.5) {$\neg$};
		\node [style=smallGrey] (537) at (2.5, -18.75) {$\neg$};
		\node [style=st] (538) at (4, -15.25) {};
		\node [style=st] (539) at (4, -15.75) {};
		\node [style=st] (540) at (4.5, -15.25) {};
		\node [style=st] (541) at (4.5, -15.75) {};
		\node [style=smallZ] (542) at (2, 0) {};
		\node [style=ZH] (543) at (2, -2) {};
		\node [style=none] (544) at (0, -20) {$=$};
		\node [style=ZH] (545) at (5, -16.75) {};
		\node [style=ZH] (546) at (5, -16.25) {};
		\node [style=ZH] (547) at (5, -19) {};
		\node [style=ZH] (548) at (5, -18.5) {};
		\node [style=smallZ] (549) at (5, -18) {};
		\node [style=st] (550) at (5, -15.25) {};
		\node [style=st] (551) at (5, -15.75) {};
		\node [style=st] (552) at (5.5, -15.25) {};
		\node [style=st] (553) at (5.5, -15.75) {};
		\node [style=st] (554) at (6, -15.25) {};
		\node [style=st] (555) at (6, -15.75) {};
		\node [style=st] (556) at (6.5, -15.25) {};
		\node [style=st] (557) at (6.5, -15.75) {};
		\node [style=ZH] (558) at (5, -22.5) {};
		\node [style=ZH] (559) at (5, -23) {};
		\node [style=ZH] (560) at (5, -20.5) {};
		\node [style=ZH] (561) at (5, -21) {};
		\node [style=smallZ] (562) at (8.25, -21.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (1.center);
		\draw [bend right] (1.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (239.center) to (243.center);
		\draw (243.center) to (241.center);
		\draw (241.center) to (235.center);
		\draw (235.center) to (242.center);
		\draw (242.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (244.center) to (241.center);
		\draw (245.center) to (240.center);
		\draw (264.center) to (262.center);
		\draw [bend left, looseness=0.75] (263.center) to (266.center);
		\draw (266.center) to (270.center);
		\draw (262.center) to (269.center);
		\draw (269.center) to (267.center);
		\draw (267.center) to (266.center);
		\draw (272.center) to (267.center);
		\draw (262.center) to (263.center);
		\draw (277.center) to (263.center);
		\draw (277.center) to (265.center);
		\draw (279.center) to (282.center);
		\draw (281.center) to (280.center);
		\draw (279.center) to (277.center);
		\draw (277.center) to (283.center);
		\draw (283.center) to (280.center);
		\draw (287.center) to (285.center);
		\draw [bend left] (286.center) to (289.center);
		\draw (289.center) to (292.center);
		\draw (285.center) to (291.center);
		\draw (285.center) to (286.center);
		\draw (298.center) to (286.center);
		\draw (298.center) to (288.center);
		\draw (300.center) to (303.center);
		\draw (302.center) to (301.center);
		\draw (300.center) to (298.center);
		\draw (298.center) to (304.center);
		\draw (304.center) to (301.center);
		\draw (307.center) to (306.center);
		\draw (308.center) to (305.center);
		\draw [bend left=15] (305.center) to (298.center);
		\draw (309.center) to (298.center);
		\draw (309.center) to (306.center);
		\draw (411.center) to (262.center);
		\draw (270.center) to (410.center);
		\draw (410.center) to (280.center);
		\draw (411.center) to (280.center);
		\draw (410.center) to (279.center);
		\draw (411.center) to (279.center);
		\draw (413.center) to (291.center);
		\draw (412.center) to (289.center);
		\draw (413.center) to (306.center);
		\draw (412.center) to (306.center);
		\draw (413.center) to (305.center);
		\draw (412.center) to (305.center);
		\draw (285.center) to (415.center);
		\draw (415.center) to (300.center);
		\draw (414.center) to (300.center);
		\draw (415.center) to (301.center);
		\draw (414.center) to (301.center);
		\draw (414.center) to (292.center);
		\draw (419.center) to (417.center);
		\draw [bend left] (418.center) to (421.center);
		\draw (421.center) to (423.center);
		\draw (417.center) to (422.center);
		\draw (417.center) to (418.center);
		\draw (428.center) to (418.center);
		\draw (428.center) to (420.center);
		\draw (429.center) to (432.center);
		\draw (431.center) to (430.center);
		\draw (429.center) to (428.center);
		\draw (428.center) to (433.center);
		\draw (433.center) to (430.center);
		\draw (436.center) to (435.center);
		\draw (437.center) to (434.center);
		\draw [bend left=15] (434.center) to (428.center);
		\draw (438.center) to (428.center);
		\draw (438.center) to (435.center);
		\draw (440.center) to (422.center);
		\draw (440.center) to (435.center);
		\draw (440.center) to (434.center);
		\draw (441.center) to (429.center);
		\draw (441.center) to (430.center);
		\draw (441.center) to (423.center);
		\draw (430.center) to (417.center);
		\draw (429.center) to (417.center);
		\draw (434.center) to (421.center);
		\draw (435.center) to (421.center);
		\draw (445.center) to (443.center);
		\draw [bend left] (444.center) to (447.center);
		\draw (443.center) to (444.center);
		\draw (454.center) to (444.center);
		\draw (454.center) to (446.center);
		\draw (455.center) to (458.center);
		\draw (457.center) to (456.center);
		\draw (455.center) to (454.center);
		\draw (454.center) to (459.center);
		\draw (459.center) to (456.center);
		\draw (462.center) to (461.center);
		\draw (463.center) to (460.center);
		\draw [bend left=15] (460.center) to (454.center);
		\draw (464.center) to (454.center);
		\draw (464.center) to (461.center);
		\draw (456.center) to (443.center);
		\draw (455.center) to (443.center);
		\draw (460.center) to (447.center);
		\draw (461.center) to (447.center);
		\draw (467.center) to (447.center);
		\draw (467.center) to (455.center);
		\draw (466.center) to (456.center);
		\draw (466.center) to (447.center);
		\draw (468.center) to (460.center);
		\draw (469.center) to (461.center);
		\draw [bend left=345] (469.center) to (443.center);
		\draw [bend right=15] (468.center) to (443.center);
		\draw (473.center) to (471.center);
		\draw (472.center) to (475.center);
		\draw (471.center) to (472.center);
		\draw (480.center) to (472.center);
		\draw (480.center) to (474.center);
		\draw (481.center) to (484.center);
		\draw (483.center) to (482.center);
		\draw (481.center) to (480.center);
		\draw (480.center) to (485.center);
		\draw (485.center) to (482.center);
		\draw (488.center) to (487.center);
		\draw (489.center) to (486.center);
		\draw (486.center) to (480.center);
		\draw (490.center) to (480.center);
		\draw (490.center) to (487.center);
		\draw (482.center) to (471.center);
		\draw (481.center) to (471.center);
		\draw (486.center) to (475.center);
		\draw (487.center) to (475.center);
		\draw (492.center) to (475.center);
		\draw (492.center) to (481.center);
		\draw (491.center) to (482.center);
		\draw (491.center) to (475.center);
		\draw (493.center) to (486.center);
		\draw (494.center) to (487.center);
		\draw (494.center) to (471.center);
		\draw (493.center) to (471.center);
		\draw (516.center) to (514.center);
		\draw (515.center) to (518.center);
		\draw (523.center) to (515.center);
		\draw (523.center) to (517.center);
		\draw (524.center) to (523.center);
		\draw (523.center) to (528.center);
		\draw (528.center) to (525.center);
		\draw (532.center) to (529.center);
		\draw (529.center) to (523.center);
		\draw (533.center) to (523.center);
		\draw (533.center) to (530.center);
		\draw (530.center) to (518.center);
		\draw (535.center) to (518.center);
		\draw (535.center) to (524.center);
		\draw (534.center) to (525.center);
		\draw (534.center) to (518.center);
		\draw (536.center) to (529.center);
		\draw (537.center) to (514.center);
		\draw (536.center) to (514.center);
		\draw (542.center) to (235.center);
		\draw (542.center) to (237.center);
		\draw (543.center) to (542.center);
		\draw (543.center) to (238.center);
		\draw (543.center) to (239.center);
		\draw (549.center) to (548.center);
		\draw (548.center) to (547.center);
		\draw (547.center) to (524.center);
		\draw (514.center) to (548.center);
		\draw (514.center) to (546.center);
		\draw (546.center) to (545.center);
		\draw (545.center) to (515.center);
		\draw (558.center) to (559.center);
		\draw (559.center) to (525.center);
		\draw (526.center) to (558.center);
		\draw (558.center) to (514.center);
		\draw (531.center) to (560.center);
		\draw (560.center) to (561.center);
		\draw (561.center) to (530.center);
		\draw (537.center) to (560.center);
		\draw (529.center) to (562.center);
		\draw (562.center) to (518.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/dedup_normal_condensed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=ZH] (2) at (0, 0) {};
		\node [style=smallZ] (3) at (0, 1) {};
		\node [style=none] (4) at (1, 0) {$=$};
		\node [style=none] (5) at (1, 0.75) {\idschur};
		\node [style=none] (6) at (2, 3) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=ZH] (8) at (2, 0) {};
		\node [style=smallZ] (9) at (2, 2) {};
		\node [style=smallZ] (10) at (4, 2) {};
		\node [style=smallZ] (11) at (4, 0) {};
		\node [style=ZH] (12) at (3, 1) {};
		\node [style=ZH] (13) at (5, 1) {};
		\node [style=smallZ] (14) at (5.5, 1) {};
		\node [style=smallZ] (15) at (2.5, 1) {};
		\node [style=smallGrey] (16) at (4.5, 0.5) {$\neg$};
		\node [style=smallGrey] (17) at (3.5, 1.5) {$\neg$};
		\node [style=none] (18) at (6.5, 0) {$=$};
		\node [style=none] (19) at (6.5, 1.5) {I};
		\node [style=none] (20) at (7.5, 3) {};
		\node [style=none] (21) at (7.5, -2) {};
		\node [style=ZH] (22) at (7.5, 0) {};
		\node [style=smallZ] (23) at (7.5, 2) {};
		\node [style=smallZ] (24) at (9.5, 2) {};
		\node [style=smallZ] (25) at (9.5, 0) {};
		\node [style=ZH] (26) at (8.5, 1) {};
		\node [style=ZH] (27) at (10.5, 1) {};
		\node [style=smallZ] (28) at (11, 1) {};
		\node [style=smallZ] (29) at (8, 1) {};
		\node [style=smallGrey] (30) at (10, 0.5) {$\neg$};
		\node [style=smallGrey] (31) at (9, 1.5) {$\neg$};
		\node [style=smallZ] (33) at (7.5, -1) {};
		\node [style=smallZ] (34) at (8.5, -1) {};
		\node [style=none] (35) at (12, 0) {$=$};
		\node [style=none] (37) at (13, 3) {};
		\node [style=none] (38) at (13, -2) {};
		\node [style=ZH] (39) at (13, 0) {};
		\node [style=smallZ] (40) at (13, 2) {};
		\node [style=smallZ] (41) at (16, 2) {};
		\node [style=smallZ] (42) at (16, 0) {};
		\node [style=smallGrey] (47) at (16.5, 0.5) {$\neg$};
		\node [style=smallGrey] (48) at (15.5, 1.5) {$\neg$};
		\node [style=none] (49) at (12, 0.75) {\dyadintrorule};
		\node [style=smallZ] (50) at (13, -1) {};
		\node [style=smallZ] (51) at (15, -2) {};
		\node [style=st] (52) at (3, 2.75) {};
		\node [style=st] (53) at (3, 2.25) {};
		\node [style=st] (54) at (3.5, 2.75) {};
		\node [style=st] (55) at (3.5, 2.25) {};
		\node [style=st] (56) at (8.5, 2.75) {};
		\node [style=st] (57) at (8.5, 2.25) {};
		\node [style=st] (58) at (9, 2.75) {};
		\node [style=st] (59) at (9, 2.25) {};
		\node [style=none] (60) at (6.5, 0.75) {ZS1};
		\node [style=smallZ] (61) at (10.5, -1) {};
		\node [style=smallZ] (62) at (19.5, 1.5) {};
		\node [style=st] (63) at (14.5, 2.75) {};
		\node [style=st] (64) at (14.5, 2.25) {};
		\node [style=st] (65) at (15, 2.75) {};
		\node [style=st] (66) at (15, 2.25) {};
		\node [style=smallZ] (67) at (15, 1) {};
		\node [style=smallZ] (68) at (15.5, 0.5) {};
		\node [style=ZH] (69) at (14.5, -0.5) {};
		\node [style=ZH] (70) at (15.5, -0.5) {};
		\node [style=smallZ] (71) at (16, -0.5) {};
		\node [style=smallZ] (72) at (14, -0.5) {};
		\node [style=smallGrey] (73) at (14.75, -1.25) {$\neg$};
		\node [style=smallGrey] (74) at (18.75, 1.25) {$\neg$};
		\node [style=smallZ] (75) at (17, 1) {};
		\node [style=smallZ] (76) at (16.5, 1.5) {};
		\node [style=ZH] (77) at (18, 2) {};
		\node [style=ZH] (78) at (18, 1) {};
		\node [style=smallZ] (79) at (18, 2.5) {};
		\node [style=smallZ] (80) at (18, 0.5) {};
		\node [style=none] (81) at (20.5, 0) {$=$};
		\node [style=none] (83) at (24.5, 3) {};
		\node [style=none] (84) at (24.5, -2) {};
		\node [style=ZH] (85) at (24.5, 0.25) {};
		\node [style=smallZ] (86) at (24.5, 2) {};
		\node [style=smallZ] (88) at (23.5, 1.25) {};
		\node [style=smallGrey] (89) at (26, 1.25) {$\neg$};
		\node [style=smallGrey] (90) at (23.25, 1.75) {$\neg$};
		\node [style=none] (91) at (20.5, 0.75) {ZS1};
		\node [style=smallZ] (92) at (24.5, -1) {};
		\node [style=smallZ] (93) at (24.5, -1) {};
		\node [style=st] (95) at (25.25, 2.75) {};
		\node [style=st] (96) at (25.25, 2.25) {};
		\node [style=st] (97) at (25.75, 2.75) {};
		\node [style=st] (98) at (25.75, 2.25) {};
		\node [style=smallZ] (99) at (22.5, 1.25) {};
		\node [style=ZH] (101) at (22.5, 0.25) {};
		\node [style=ZH] (102) at (23.5, 0.25) {};
		\node [style=smallZ] (103) at (24, 0.25) {};
		\node [style=smallZ] (104) at (22, 0.25) {};
		\node [style=smallGrey] (105) at (22.5, -0.5) {$\neg$};
		\node [style=smallGrey] (106) at (26, -0.25) {$\neg$};
		\node [style=smallZ] (107) at (26.5, 1.25) {};
		\node [style=ZH] (109) at (25.5, 0.25) {};
		\node [style=ZH] (110) at (26.5, 0.25) {};
		\node [style=smallZ] (111) at (25, 0.25) {};
		\node [style=smallZ] (112) at (27, 0.25) {};
		\node [style=none] (114) at (0, -7) {$=$};
		\node [style=none] (115) at (4, -4) {};
		\node [style=none] (116) at (4, -9) {};
		\node [style=ZH] (117) at (4, -7) {};
		\node [style=smallZ] (118) at (4, -5) {};
		\node [style=smallZ] (119) at (3, -5.5) {};
		\node [style=smallZ] (123) at (4, -8) {};
		\node [style=smallZ] (124) at (4, -8) {};
		\node [style=st] (125) at (4.75, -4.25) {};
		\node [style=st] (126) at (4.75, -4.75) {};
		\node [style=st] (127) at (5.25, -4.25) {};
		\node [style=st] (128) at (5.25, -4.75) {};
		\node [style=smallZ] (129) at (2, -5) {};
		\node [style=ZH] (130) at (2, -7) {};
		\node [style=ZH] (131) at (3, -7) {};
		\node [style=smallZ] (132) at (3.5, -7) {};
		\node [style=smallZ] (133) at (1.5, -7) {};
		\node [style=smallGrey] (134) at (2.75, -7.5) {$\neg$};
		\node [style=smallGrey] (135) at (5.25, -7.5) {$\neg$};
		\node [style=smallZ] (136) at (6, -5.5) {};
		\node [style=ZH] (137) at (5, -7) {};
		\node [style=ZH] (138) at (6, -7) {};
		\node [style=smallZ] (139) at (4.5, -7) {};
		\node [style=smallZ] (140) at (6.5, -7) {};
		\node [style=none] (141) at (0, -6.25) {\notcopyrule};
		\node [style=smallGrey] (142) at (2.25, -5.5) {$\neg$};
		\node [style=smallGrey] (143) at (2, -6) {$\neg$};
		\node [style=smallGrey] (144) at (5.5, -5.75) {$\neg$};
		\node [style=smallGrey] (145) at (6, -6) {$\neg$};
		\node [style=none] (146) at (8, -7) {$=$};
		\node [style=none] (147) at (12, -4) {};
		\node [style=none] (148) at (12, -9) {};
		\node [style=ZH] (149) at (12, -7) {};
		\node [style=smallZ] (150) at (12, -4.5) {};
		\node [style=smallZ] (151) at (13.75, -4.5) {};
		\node [style=smallZ] (153) at (12, -8) {};
		\node [style=smallZ] (154) at (12, -8) {};
		\node [style=st] (155) at (9.5, -4) {};
		\node [style=st] (156) at (9.5, -4.5) {};
		\node [style=st] (157) at (10, -4) {};
		\node [style=st] (158) at (10, -4.5) {};
		\node [style=ZH] (160) at (10, -7) {};
		\node [style=ZH] (161) at (11, -7) {};
		\node [style=smallZ] (162) at (11.5, -7) {};
		\node [style=smallZ] (163) at (9.5, -7) {};
		\node [style=smallGrey] (164) at (10.75, -7.5) {$\neg$};
		\node [style=smallGrey] (165) at (13.25, -7.5) {$\neg$};
		\node [style=ZH] (167) at (13, -7) {};
		\node [style=ZH] (168) at (14, -7) {};
		\node [style=smallZ] (169) at (12.5, -7) {};
		\node [style=smallZ] (170) at (14.5, -7) {};
		\node [style=none] (171) at (8, -6.25) {ZS1};
		\node [style=smallGrey] (172) at (11.75, -5.25) {$\neg$};
		\node [style=smallGrey] (173) at (11, -5.25) {$\neg$};
		\node [style=smallGrey] (174) at (13.5, -5.5) {$\neg$};
		\node [style=smallGrey] (175) at (14, -5.5) {$\neg$};
		\node [style=st] (176) at (15.75, -1) {};
		\node [style=st] (177) at (16.25, -1) {};
		\node [style=st] (178) at (18.75, 2.25) {};
		\node [style=st] (179) at (19.25, 2.25) {};
		\node [style=st] (180) at (26.25, 2.75) {};
		\node [style=st] (181) at (26.25, 2.25) {};
		\node [style=st] (182) at (26.75, 2.75) {};
		\node [style=st] (183) at (26.75, 2.25) {};
		\node [style=st] (184) at (5.75, -4.25) {};
		\node [style=st] (185) at (5.75, -4.75) {};
		\node [style=st] (186) at (6.25, -4.25) {};
		\node [style=st] (187) at (6.25, -4.75) {};
		\node [style=st] (188) at (9.5, -5.5) {};
		\node [style=st] (189) at (9.5, -5) {};
		\node [style=st] (190) at (10, -5) {};
		\node [style=st] (191) at (10, -5.5) {};
		\node [style=none] (192) at (16, -7) {$=$};
		\node [style=none] (193) at (20, -4) {};
		\node [style=none] (194) at (20, -9) {};
		\node [style=ZH] (195) at (20, -7) {};
		\node [style=smallZ] (196) at (20, -4.5) {};
		\node [style=smallZ] (197) at (21.75, -4.25) {};
		\node [style=none] (198) at (16, -6.25) {\splitlemma};
		\node [style=smallZ] (199) at (20, -8) {};
		\node [style=smallZ] (200) at (20, -8) {};
		\node [style=st] (201) at (17.5, -4) {};
		\node [style=st] (202) at (17.5, -4.5) {};
		\node [style=st] (203) at (18, -4) {};
		\node [style=st] (204) at (18, -4.5) {};
		\node [style=ZH] (205) at (18, -7) {};
		\node [style=ZH] (206) at (19, -7) {};
		\node [style=smallZ] (207) at (19.5, -7) {};
		\node [style=smallZ] (208) at (17.5, -7) {};
		\node [style=smallGrey] (209) at (18.75, -7.5) {$\neg$};
		\node [style=smallGrey] (210) at (21.25, -7.5) {$\neg$};
		\node [style=ZH] (211) at (21, -7) {};
		\node [style=ZH] (212) at (22, -7) {};
		\node [style=smallZ] (213) at (20.5, -7) {};
		\node [style=smallZ] (214) at (22.5, -7) {};
		\node [style=smallGrey] (216) at (19.75, -5.25) {$\neg$};
		\node [style=smallGrey] (217) at (18.75, -5.25) {$\neg$};
		\node [style=smallGrey] (218) at (21.5, -5.25) {$\neg$};
		\node [style=smallGrey] (219) at (22, -5.25) {$\neg$};
		\node [style=st] (220) at (17.5, -5.5) {};
		\node [style=st] (221) at (17.5, -5) {};
		\node [style=st] (222) at (18, -5) {};
		\node [style=st] (223) at (18, -5.5) {};
		\node [style=smallZ] (224) at (18.75, -6) {};
		\node [style=none] (225) at (23.5, -7) {$=$};
		\node [style=none] (226) at (27.5, -4) {};
		\node [style=none] (227) at (27.5, -9) {};
		\node [style=ZH] (228) at (27.5, -7) {};
		\node [style=smallZ] (229) at (27.5, -4.5) {};
		\node [style=smallZ] (230) at (29.25, -4.5) {};
		\node [style=none] (231) at (23.5, -6.25) {\splitlemma};
		\node [style=smallZ] (232) at (27.5, -8) {};
		\node [style=smallZ] (233) at (27.5, -8) {};
		\node [style=st] (234) at (25, -4) {};
		\node [style=st] (235) at (25, -4.5) {};
		\node [style=st] (236) at (25.5, -4) {};
		\node [style=st] (237) at (25.5, -4.5) {};
		\node [style=ZH] (238) at (25.5, -7) {};
		\node [style=ZH] (239) at (26.5, -7) {};
		\node [style=smallZ] (240) at (27, -7) {};
		\node [style=smallZ] (241) at (25, -7) {};
		\node [style=smallGrey] (242) at (26.25, -7.5) {$\neg$};
		\node [style=smallGrey] (243) at (28.75, -7.5) {$\neg$};
		\node [style=ZH] (244) at (28.5, -7) {};
		\node [style=ZH] (245) at (29.5, -7) {};
		\node [style=smallZ] (246) at (28, -7) {};
		\node [style=smallZ] (247) at (30, -7) {};
		\node [style=smallGrey] (248) at (27.25, -5.25) {$\neg$};
		\node [style=smallGrey] (249) at (26.25, -5.25) {$\neg$};
		\node [style=smallGrey] (250) at (29, -5.25) {$\neg$};
		\node [style=smallGrey] (251) at (29.5, -5.25) {$\neg$};
		\node [style=st] (252) at (25, -5.5) {};
		\node [style=st] (253) at (25, -5) {};
		\node [style=st] (254) at (25.5, -5) {};
		\node [style=st] (255) at (25.5, -5.5) {};
		\node [style=smallZ] (256) at (26.5, -6.25) {};
		\node [style=smallZ] (257) at (26, -6.5) {};
		\node [style=none] (258) at (0, -14) {$=$};
		\node [style=none] (259) at (4, -11) {};
		\node [style=none] (260) at (4, -16) {};
		\node [style=ZH] (261) at (4, -14) {};
		\node [style=smallZ] (262) at (4, -11.5) {};
		\node [style=smallZ] (263) at (5.75, -11.5) {};
		\node [style=none] (264) at (0, -13.25) {\splitlemma};
		\node [style=smallZ] (265) at (4, -15) {};
		\node [style=smallZ] (266) at (4, -15) {};
		\node [style=st] (267) at (1.5, -11) {};
		\node [style=st] (268) at (1.5, -11.5) {};
		\node [style=st] (269) at (2, -11) {};
		\node [style=st] (270) at (2, -11.5) {};
		\node [style=ZH] (271) at (2, -14) {};
		\node [style=ZH] (272) at (3, -14) {};
		\node [style=smallZ] (273) at (3.5, -14) {};
		\node [style=smallZ] (274) at (1.5, -14) {};
		\node [style=smallGrey] (275) at (2.75, -14.5) {$\neg$};
		\node [style=smallGrey] (276) at (5.25, -14.5) {$\neg$};
		\node [style=ZH] (277) at (5, -14) {};
		\node [style=ZH] (278) at (6, -14) {};
		\node [style=smallZ] (279) at (4.5, -14) {};
		\node [style=smallZ] (280) at (6.5, -14) {};
		\node [style=smallGrey] (281) at (3.75, -12.25) {$\neg$};
		\node [style=smallGrey] (282) at (2.75, -12.25) {$\neg$};
		\node [style=smallGrey] (283) at (5.5, -12.25) {$\neg$};
		\node [style=smallGrey] (284) at (6.25, -13) {$\neg$};
		\node [style=st] (285) at (1.5, -12.5) {};
		\node [style=st] (286) at (1.5, -12) {};
		\node [style=st] (287) at (2, -12) {};
		\node [style=st] (288) at (2, -12.5) {};
		\node [style=smallZ] (289) at (3, -13.5) {};
		\node [style=smallZ] (290) at (2, -13.5) {};
		\node [style=smallZ] (291) at (6.5, -12.25) {};
		\node [style=none] (292) at (8, -14) {$=$};
		\node [style=none] (293) at (12, -11) {};
		\node [style=none] (294) at (12, -16) {};
		\node [style=ZH] (295) at (12, -14) {};
		\node [style=smallZ] (296) at (12, -11.5) {};
		\node [style=none] (298) at (8, -12.5) {\notcopyrule};
		\node [style=smallZ] (299) at (12, -15) {};
		\node [style=smallZ] (300) at (12, -15) {};
		\node [style=st] (301) at (12.75, -11.5) {};
		\node [style=st] (302) at (13.75, -11) {};
		\node [style=st] (303) at (13.25, -11.5) {};
		\node [style=st] (304) at (14.25, -11) {};
		\node [style=ZH] (305) at (10, -14) {};
		\node [style=ZH] (306) at (11, -14) {};
		\node [style=smallZ] (307) at (11.5, -14.25) {};
		\node [style=smallZ] (308) at (9.5, -14.25) {};
		\node [style=smallGrey] (309) at (10.5, -14.5) {$\neg$};
		\node [style=smallGrey] (310) at (13.25, -14.5) {$\neg$};
		\node [style=ZH] (311) at (13, -14) {};
		\node [style=ZH] (312) at (14, -14) {};
		\node [style=smallZ] (313) at (13.5, -14) {};
		\node [style=smallZ] (314) at (14.5, -14) {};
		\node [style=smallGrey] (315) at (10.75, -13) {$\neg$};
		\node [style=smallGrey] (316) at (10, -13) {$\neg$};
		\node [style=smallGrey] (317) at (12.5, -14) {$\neg$};
		\node [style=st] (319) at (13.75, -12.5) {};
		\node [style=st] (320) at (13.75, -11.5) {};
		\node [style=st] (321) at (14.25, -11.5) {};
		\node [style=st] (322) at (14.25, -12.5) {};
		\node [style=smallZ] (323) at (11.5, -13.75) {};
		\node [style=smallZ] (324) at (9.5, -13.75) {};
		\node [style=smallZ] (325) at (14, -13.5) {};
		\node [style=none] (326) at (8, -11.75) {I};
		\node [style=smallZ] (328) at (10.25, -12) {};
		\node [style=none] (329) at (15.5, -14) {$=$};
		\node [style=none] (330) at (19.5, -11) {};
		\node [style=none] (331) at (19.5, -16) {};
		\node [style=ZH] (332) at (19.5, -14) {};
		\node [style=smallZ] (333) at (19.5, -11.5) {};
		\node [style=none] (334) at (15.5, -12.5) {\notcopyrule};
		\node [style=smallZ] (335) at (19.5, -15) {};
		\node [style=smallZ] (336) at (19.5, -15) {};
		\node [style=st] (337) at (21.25, -11) {};
		\node [style=st] (338) at (21.25, -11.5) {};
		\node [style=st] (339) at (21.75, -11) {};
		\node [style=st] (340) at (21.75, -11.5) {};
		\node [style=ZH] (341) at (17, -14) {};
		\node [style=ZH] (342) at (18, -14) {};
		\node [style=smallZ] (343) at (18.5, -14.25) {};
		\node [style=smallZ] (344) at (16.5, -14.25) {};
		\node [style=smallGrey] (345) at (17.5, -14.5) {$\neg$};
		\node [style=smallGrey] (346) at (20.75, -14.5) {$\neg$};
		\node [style=ZH] (347) at (20.5, -14) {};
		\node [style=ZH] (348) at (21.5, -14) {};
		\node [style=smallZ] (349) at (21, -14) {};
		\node [style=smallZ] (350) at (22, -14) {};
		\node [style=st] (354) at (17.25, -12.5) {};
		\node [style=st] (355) at (21.25, -12) {};
		\node [style=st] (356) at (21.75, -12) {};
		\node [style=st] (357) at (17.25, -12) {};
		\node [style=smallZ] (358) at (18.5, -13.75) {};
		\node [style=smallZ] (359) at (16.5, -13.75) {};
		\node [style=smallZ] (360) at (21.5, -13.5) {};
		\node [style=none] (362) at (15.5, -13.25) {CZ};
		\node [style=smallZ] (363) at (18, -12) {};
		\node [style=smallGrey] (364) at (18.75, -11.75) {$\neg$};
		\node [style=smallZ] (365) at (19.5, -13.5) {};
		\node [style=smallZ] (366) at (19.5, -14.5) {};
		\node [style=ZH] (367) at (19, -14) {};
		\node [style=none] (368) at (23.25, -14) {$=$};
		\node [style=none] (369) at (26.5, -11) {};
		\node [style=none] (370) at (26.5, -16) {};
		\node [style=ZH] (371) at (26.5, -14) {};
		\node [style=smallZ] (372) at (26.5, -11.5) {};
		\node [style=smallZ] (374) at (26.5, -15) {};
		\node [style=smallZ] (375) at (26.5, -15) {};
		\node [style=st] (376) at (28.25, -11) {};
		\node [style=st] (377) at (28.25, -11.5) {};
		\node [style=st] (378) at (28.75, -11) {};
		\node [style=st] (379) at (28.75, -11.5) {};
		\node [style=ZH] (380) at (25, -12) {};
		\node [style=smallZ] (383) at (25.25, -12.5) {};
		\node [style=smallGrey] (385) at (27.75, -14.5) {$\neg$};
		\node [style=ZH] (386) at (27.5, -14) {};
		\node [style=ZH] (387) at (28.5, -14) {};
		\node [style=smallZ] (388) at (28, -14) {};
		\node [style=smallZ] (389) at (29, -14) {};
		\node [style=st] (391) at (28.25, -12) {};
		\node [style=st] (392) at (28.75, -12) {};
		\node [style=smallZ] (395) at (24.75, -12.5) {};
		\node [style=smallZ] (396) at (28.5, -13.5) {};
		\node [style=none] (397) at (23.25, -13.25) {\dyadintrorule};
		\node [style=smallGrey] (399) at (25.75, -11.75) {$\neg$};
		\node [style=smallZ] (400) at (26.5, -13.5) {};
		\node [style=smallZ] (401) at (26.5, -14.5) {};
		\node [style=ZH] (402) at (26, -14) {};
		\node [style=none] (403) at (8, -13.25) {ZS1};
		\node [style=smallZ] (404) at (11, -15) {};
		\node [style=smallZ] (406) at (18, -15) {};
		\node [style=smallZ] (407) at (25, -15) {};
		\node [style=none] (408) at (0, -20) {$=$};
		\node [style=none] (409) at (3, -18) {};
		\node [style=none] (410) at (3, -22) {};
		\node [style=ZH] (411) at (4.5, -20) {};
		\node [style=smallZ] (412) at (3, -19) {};
		\node [style=smallZ] (413) at (3, -21) {};
		\node [style=smallZ] (414) at (3, -21) {};
		\node [style=st] (416) at (1.5, -20.5) {};
		\node [style=st] (418) at (2, -20.5) {};
		\node [style=ZH] (419) at (2, -19) {};
		\node [style=smallZ] (420) at (1.5, -18.75) {};
		\node [style=smallGrey] (421) at (3.25, -20.5) {$\neg$};
		\node [style=ZH] (422) at (5.5, -20) {};
		\node [style=ZH] (423) at (3.5, -20) {};
		\node [style=smallZ] (424) at (6, -20) {};
		\node [style=smallZ] (425) at (4, -20.25) {};
		\node [style=st] (426) at (1.5, -21.5) {};
		\node [style=st] (427) at (1.5, -21) {};
		\node [style=st] (428) at (2, -21) {};
		\node [style=st] (429) at (2, -21.5) {};
		\node [style=smallZ] (430) at (1.5, -19.25) {};
		\node [style=smallZ] (431) at (4, -19.75) {};
		\node [style=smallGrey] (433) at (2.5, -19) {$\neg$};
		\node [style=ZH] (436) at (2.5, -20) {};
		\node [style=none] (440) at (0, -19.25) {ZS1};
		\node [style=smallZ] (442) at (5, -21) {};
		\node [style=smallZ] (443) at (5, -19) {};
		\node [style=none] (444) at (7.5, -20) {$=$};
		\node [style=none] (445) at (10.5, -18) {};
		\node [style=none] (446) at (10.5, -22) {};
		\node [style=ZH] (447) at (12, -20) {};
		\node [style=smallZ] (448) at (10.5, -19) {};
		\node [style=smallZ] (449) at (10.5, -21) {};
		\node [style=smallZ] (450) at (10.5, -21) {};
		\node [style=st] (451) at (9, -20.5) {};
		\node [style=st] (452) at (9.5, -20.5) {};
		\node [style=ZH] (453) at (9.5, -19) {};
		\node [style=smallZ] (454) at (9, -18.75) {};
		\node [style=smallGrey] (455) at (10.75, -20.5) {$\neg$};
		\node [style=ZH] (456) at (13, -20) {};
		\node [style=ZH] (457) at (11, -20) {};
		\node [style=smallZ] (458) at (13.5, -20) {};
		\node [style=smallZ] (459) at (11.5, -20.25) {};
		\node [style=st] (460) at (9, -21.5) {};
		\node [style=st] (461) at (9, -21) {};
		\node [style=st] (462) at (9.5, -21) {};
		\node [style=st] (463) at (9.5, -21.5) {};
		\node [style=smallZ] (464) at (9, -19.25) {};
		\node [style=smallZ] (465) at (11.5, -19.75) {};
		\node [style=smallGrey] (466) at (10, -19) {$\neg$};
		\node [style=ZH] (467) at (10, -20) {};
		\node [style=none] (468) at (7.5, -19.25) {ZS1};
		\node [style=none] (469) at (7.5, -18.5) {I};
		\node [style=smallZ] (470) at (12.5, -21.5) {};
		\node [style=smallZ] (471) at (12.5, -18.5) {};
		\node [style=smallZ] (472) at (12.5, -20.25) {};
		\node [style=smallZ] (473) at (12.5, -19.75) {};
		\node [style=none] (474) at (14.5, -20) {$=$};
		\node [style=none] (475) at (17, -18) {};
		\node [style=none] (476) at (17, -22) {};
		\node [style=smallZ] (478) at (17, -19) {};
		\node [style=smallZ] (479) at (17, -21) {};
		\node [style=smallZ] (480) at (17, -21) {};
		\node [style=st] (481) at (15.5, -20.5) {};
		\node [style=st] (482) at (16, -20.5) {};
		\node [style=ZH] (483) at (16, -19) {};
		\node [style=smallZ] (484) at (15.5, -18.75) {};
		\node [style=smallGrey] (485) at (17.25, -20.5) {$\neg$};
		\node [style=ZH] (486) at (19.5, -20) {};
		\node [style=ZH] (487) at (17.5, -20) {};
		\node [style=smallZ] (488) at (20.5, -20) {};
		\node [style=smallZ] (489) at (18, -20.25) {};
		\node [style=st] (490) at (15.5, -21.5) {};
		\node [style=st] (491) at (15.5, -21) {};
		\node [style=st] (492) at (16, -21) {};
		\node [style=st] (493) at (16, -21.5) {};
		\node [style=smallZ] (494) at (15.5, -19.25) {};
		\node [style=smallZ] (495) at (18, -19.75) {};
		\node [style=smallGrey] (496) at (16.5, -19) {$\neg$};
		\node [style=ZH] (497) at (16.5, -20) {};
		\node [style=none] (498) at (14.5, -19.25) {CZ};
		\node [style=smallZ] (503) at (18.75, -20) {};
		\node [style=smallGrey] (504) at (20, -20) {$\neg$};
		\node [style=none] (505) at (21.5, -20) {$=$};
		\node [style=none] (528) at (21.5, -19.25) {\notcopyrule};
		\node [style=none] (529) at (24.5, -18) {};
		\node [style=none] (530) at (24.5, -22) {};
		\node [style=smallZ] (531) at (24.5, -19) {};
		\node [style=smallZ] (532) at (24.5, -21) {};
		\node [style=smallZ] (533) at (24.5, -21) {};
		\node [style=st] (534) at (23, -20.5) {};
		\node [style=st] (535) at (23.5, -20.5) {};
		\node [style=ZH] (536) at (23.5, -19) {};
		\node [style=smallZ] (537) at (23, -18.75) {};
		\node [style=smallGrey] (538) at (24.75, -20.5) {$\neg$};
		\node [style=ZH] (539) at (27, -20) {};
		\node [style=ZH] (540) at (25, -20) {};
		\node [style=smallZ] (541) at (27.5, -20) {};
		\node [style=smallZ] (542) at (25.5, -20.25) {};
		\node [style=st] (543) at (23, -21.5) {};
		\node [style=st] (544) at (23, -21) {};
		\node [style=st] (545) at (23.5, -21) {};
		\node [style=st] (546) at (23.5, -21.5) {};
		\node [style=smallZ] (547) at (23, -19.25) {};
		\node [style=smallZ] (548) at (25.5, -19.75) {};
		\node [style=smallGrey] (549) at (24, -19) {$\neg$};
		\node [style=ZH] (550) at (24, -20) {};
		\node [style=smallZ] (551) at (26.25, -20) {};
		\node [style=st] (553) at (26.5, -4) {};
		\node [style=st] (554) at (26, -4) {};
		\node [style=st] (555) at (1.5, -13) {};
		\node [style=st] (556) at (2, -13) {};
		\node [style=st] (557) at (13.75, -13) {};
		\node [style=st] (558) at (14.25, -13) {};
		\node [style=st] (559) at (16.75, -12) {};
		\node [style=st] (560) at (16.75, -12.5) {};
		\node [style=st] (561) at (2.5, -11) {};
		\node [style=st] (562) at (3, -11) {};
		\node [style=st] (563) at (12.75, -11) {};
		\node [style=st] (564) at (13.25, -11) {};
		\node [style=st] (565) at (21, -4.5) {};
		\node [style=st] (566) at (21, -4) {};
		\node [style=st] (567) at (25.25, -6.5) {};
		\node [style=st] (568) at (25.25, -6) {};
		\node [style=st] (569) at (6.25, -11.75) {};
		\node [style=st] (570) at (6.75, -11.75) {};
		\node [style=st] (571) at (13.75, -12) {};
		\node [style=st] (572) at (14.25, -12) {};
		\node [style=st] (573) at (21.25, -12.5) {};
		\node [style=st] (574) at (21.75, -12.5) {};
		\node [style=st] (575) at (21.25, -13) {};
		\node [style=st] (576) at (21.75, -13) {};
		\node [style=st] (577) at (28.25, -12.5) {};
		\node [style=st] (578) at (28.75, -12.5) {};
		\node [style=st] (579) at (28.25, -13) {};
		\node [style=st] (580) at (28.75, -13) {};
		\node [style=st] (581) at (1.5, -20) {};
		\node [style=st] (582) at (2, -20) {};
		\node [style=st] (583) at (1.5, -22) {};
		\node [style=st] (584) at (2, -22) {};
		\node [style=st] (585) at (9, -22) {};
		\node [style=st] (586) at (9.5, -22) {};
		\node [style=st] (587) at (9.5, -20) {};
		\node [style=st] (588) at (9, -20) {};
		\node [style=st] (589) at (15.5, -20) {};
		\node [style=st] (590) at (16, -20) {};
		\node [style=st] (591) at (15.5, -22) {};
		\node [style=st] (592) at (16, -22) {};
		\node [style=st] (593) at (23, -20) {};
		\node [style=st] (594) at (23.5, -20) {};
		\node [style=st] (595) at (23.5, -22) {};
		\node [style=st] (596) at (23, -22) {};
		\node [style=none] (597) at (0, -26) {$=$};
		\node [style=none] (598) at (0, -25.25) {ZS1};
		\node [style=none] (599) at (3, -24) {};
		\node [style=none] (600) at (3, -28) {};
		\node [style=smallZ] (601) at (3, -25) {};
		\node [style=smallZ] (602) at (3, -27) {};
		\node [style=smallZ] (603) at (3, -27) {};
		\node [style=st] (604) at (5.5, -25.25) {};
		\node [style=st] (605) at (6, -25.25) {};
		\node [style=ZH] (606) at (2, -25) {};
		\node [style=smallZ] (607) at (1.5, -24.75) {};
		\node [style=smallGrey] (608) at (4.75, -26.5) {$\neg$};
		\node [style=ZH] (609) at (5.5, -26) {};
		\node [style=ZH] (610) at (4.5, -26) {};
		\node [style=smallZ] (611) at (6, -26.25) {};
		\node [style=smallZ] (612) at (4, -26.25) {};
		\node [style=st] (613) at (1.5, -27.5) {};
		\node [style=st] (614) at (1.5, -27) {};
		\node [style=st] (615) at (2, -27) {};
		\node [style=st] (616) at (2, -27.5) {};
		\node [style=smallZ] (617) at (1.5, -25.25) {};
		\node [style=smallZ] (618) at (4, -25.75) {};
		\node [style=smallGrey] (619) at (2.5, -25) {$\neg$};
		\node [style=ZH] (620) at (3, -26) {};
		\node [style=smallZ] (621) at (6, -25.75) {};
		\node [style=st] (622) at (5.5, -24.75) {};
		\node [style=st] (623) at (6, -24.75) {};
		\node [style=st] (624) at (2, -28) {};
		\node [style=st] (625) at (1.5, -28) {};
		\node [style=smallZ] (627) at (5, -27) {};
		\node [style=smallZ] (628) at (5, -25) {};
		\node [style=none] (629) at (7, -26) {$=$};
		\node [style=none] (631) at (10, -24) {};
		\node [style=none] (632) at (10, -28) {};
		\node [style=smallZ] (633) at (10, -25) {};
		\node [style=smallZ] (634) at (10, -27) {};
		\node [style=smallZ] (635) at (10, -27) {};
		\node [style=ZH] (638) at (9, -25) {};
		\node [style=smallZ] (639) at (8.5, -24.75) {};
		\node [style=ZH] (641) at (11, -25) {};
		\node [style=smallZ] (643) at (11.5, -25.25) {};
		\node [style=st] (645) at (8.5, -27.5) {};
		\node [style=st] (646) at (8.5, -27) {};
		\node [style=st] (647) at (9, -27) {};
		\node [style=st] (648) at (9, -27.5) {};
		\node [style=smallZ] (649) at (8.5, -25.25) {};
		\node [style=smallGrey] (651) at (9.5, -25) {$\neg$};
		\node [style=ZH] (652) at (10, -26) {};
		\node [style=smallZ] (653) at (11.5, -24.75) {};
		\node [style=st] (656) at (9, -28) {};
		\node [style=st] (657) at (8.5, -28) {};
		\node [style=none] (658) at (7, -25.25) {\dyadintrorule};
		\node [style=smallZ] (659) at (12, -27) {};
		\node [style=none] (660) at (13, -26) {$=$};
		\node [style=none] (661) at (14, -24) {};
		\node [style=none] (662) at (14, -27) {};
		\node [style=smallZ] (663) at (14, -25) {};
		\node [style=ZH] (666) at (15, -26) {};
		\node [style=smallZ] (667) at (14.75, -26.5) {};
		\node [style=ZH] (668) at (16, -26) {};
		\node [style=smallZ] (669) at (15.75, -26.5) {};
		\node [style=st] (670) at (16, -25.25) {};
		\node [style=st] (671) at (16, -24.75) {};
		\node [style=st] (672) at (16.5, -24.75) {};
		\node [style=st] (673) at (16.5, -25.25) {};
		\node [style=smallZ] (674) at (15.25, -26.5) {};
		\node [style=smallGrey] (675) at (15.25, -25.5) {$\neg$};
		\node [style=ZH] (676) at (14, -26) {};
		\node [style=smallZ] (677) at (16.25, -26.5) {};
		\node [style=st] (678) at (15.25, -24) {};
		\node [style=st] (679) at (14.75, -24) {};
		\node [style=none] (680) at (13, -25.25) {ZS1};
		\node [style=none] (682) at (13, -24.5) {I};
		\node [style=none] (683) at (13, -23.75) {ZS1};
		\node [style=smallZ] (684) at (15.5, -25) {};
		\node [style=none] (685) at (17.75, -26) {$=$};
		\node [style=none] (686) at (19, -24) {};
		\node [style=none] (687) at (19, -27) {};
		\node [style=smallZ] (688) at (19, -25) {};
		\node [style=ZH] (691) at (20.25, -26.25) {};
		\node [style=smallZ] (692) at (19.75, -26.25) {};
		\node [style=ZH] (699) at (19, -26) {};
		\node [style=smallZ] (700) at (20.75, -26.25) {};
		\node [style=st] (701) at (20.5, -25.75) {};
		\node [style=st] (702) at (20, -25.75) {};
		\node [style=none] (703) at (17.75, -25.25) {\dyadintrorule};
		\node [style=smallZ] (706) at (20, -25) {};
		\node [style=none] (707) at (22, -26) {$=$};
		\node [style=none] (708) at (23.25, -25) {};
		\node [style=none] (709) at (23.25, -27) {};
		\node [style=smallZ] (712) at (24, -26.25) {};
		\node [style=ZH] (713) at (23.25, -26) {};
		\node [style=none] (717) at (22, -25.25) {\greydef};
		\node [style=none] (719) at (22, -23.75) {ZS1};
		\node [style=none] (720) at (22, -24.5) {I};
		\node [style=smallGrey] (721) at (24.5, -26.25) {};
		\node [style=none] (722) at (25.5, -26) {$=$};
		\node [style=none] (723) at (26.75, -25) {};
		\node [style=none] (724) at (26.75, -27) {};
		\node [style=ZH] (726) at (26.75, -26) {};
		\node [style=none] (727) at (25.5, -25.25) {\strongcomprule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw [bend left] (2.center) to (3.center);
		\draw [bend right] (2.center) to (3.center);
		\draw (6.center) to (9.center);
		\draw (8.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (11.center);
		\draw (9.center) to (10.center);
		\draw (16.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (10.center) to (17.center);
		\draw (17.center) to (12.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (16.center);
		\draw (13.center) to (14.center);
		\draw (20.center) to (23.center);
		\draw (22.center) to (23.center);
		\draw (22.center) to (25.center);
		\draw (23.center) to (24.center);
		\draw (30.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (29.center);
		\draw (24.center) to (31.center);
		\draw (31.center) to (26.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (27.center) to (28.center);
		\draw (22.center) to (33.center);
		\draw (33.center) to (21.center);
		\draw (34.center) to (33.center);
		\draw (37.center) to (40.center);
		\draw (39.center) to (40.center);
		\draw (39.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw (47.center) to (42.center);
		\draw (41.center) to (48.center);
		\draw (39.center) to (50.center);
		\draw (50.center) to (38.center);
		\draw (51.center) to (50.center);
		\draw (61.center) to (34.center);
		\draw [bend left] (62.center) to (51.center);
		\draw (68.center) to (42.center);
		\draw (48.center) to (67.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (68.center);
		\draw (70.center) to (67.center);
		\draw (69.center) to (68.center);
		\draw (69.center) to (67.center);
		\draw (69.center) to (72.center);
		\draw (69.center) to (73.center);
		\draw (73.center) to (51.center);
		\draw (70.center) to (51.center);
		\draw (75.center) to (78.center);
		\draw (75.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (76.center) to (78.center);
		\draw (78.center) to (74.center);
		\draw (74.center) to (62.center);
		\draw (77.center) to (62.center);
		\draw (78.center) to (80.center);
		\draw (75.center) to (47.center);
		\draw (76.center) to (41.center);
		\draw (79.center) to (77.center);
		\draw (83.center) to (86.center);
		\draw (85.center) to (86.center);
		\draw (85.center) to (88.center);
		\draw (89.center) to (88.center);
		\draw (85.center) to (92.center);
		\draw (92.center) to (84.center);
		\draw (93.center) to (92.center);
		\draw (90.center) to (99.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (99.center);
		\draw (101.center) to (99.center);
		\draw (101.center) to (104.center);
		\draw (101.center) to (105.center);
		\draw (105.center) to (93.center);
		\draw (102.center) to (93.center);
		\draw (107.center) to (110.center);
		\draw (107.center) to (109.center);
		\draw (110.center) to (106.center);
		\draw (110.center) to (112.center);
		\draw (107.center) to (89.center);
		\draw (111.center) to (109.center);
		\draw (102.center) to (88.center);
		\draw (101.center) to (88.center);
		\draw (109.center) to (93.center);
		\draw (106.center) to (93.center);
		\draw (90.center) to (86.center);
		\draw (110.center) to (86.center);
		\draw (109.center) to (86.center);
		\draw (115.center) to (118.center);
		\draw (117.center) to (118.center);
		\draw (117.center) to (119.center);
		\draw (117.center) to (123.center);
		\draw (123.center) to (116.center);
		\draw (124.center) to (123.center);
		\draw (132.center) to (131.center);
		\draw (130.center) to (133.center);
		\draw (130.center) to (134.center);
		\draw (134.center) to (124.center);
		\draw (131.center) to (124.center);
		\draw (138.center) to (135.center);
		\draw (138.center) to (140.center);
		\draw (139.center) to (137.center);
		\draw (131.center) to (119.center);
		\draw (130.center) to (119.center);
		\draw (137.center) to (124.center);
		\draw (135.center) to (124.center);
		\draw (138.center) to (118.center);
		\draw (137.center) to (118.center);
		\draw (142.center) to (131.center);
		\draw (143.center) to (130.center);
		\draw (143.center) to (129.center);
		\draw (142.center) to (129.center);
		\draw (129.center) to (118.center);
		\draw (136.center) to (144.center);
		\draw (144.center) to (137.center);
		\draw (145.center) to (138.center);
		\draw (145.center) to (136.center);
		\draw (136.center) to (119.center);
		\draw (147.center) to (150.center);
		\draw (149.center) to (150.center);
		\draw (149.center) to (151.center);
		\draw (149.center) to (153.center);
		\draw (153.center) to (148.center);
		\draw (154.center) to (153.center);
		\draw (162.center) to (161.center);
		\draw (160.center) to (163.center);
		\draw (160.center) to (164.center);
		\draw (164.center) to (154.center);
		\draw (161.center) to (154.center);
		\draw (168.center) to (165.center);
		\draw (168.center) to (170.center);
		\draw (169.center) to (167.center);
		\draw (161.center) to (151.center);
		\draw (160.center) to (151.center);
		\draw (167.center) to (154.center);
		\draw (165.center) to (154.center);
		\draw (168.center) to (150.center);
		\draw (167.center) to (150.center);
		\draw (172.center) to (161.center);
		\draw (173.center) to (160.center);
		\draw (174.center) to (167.center);
		\draw (175.center) to (168.center);
		\draw (175.center) to (151.center);
		\draw (174.center) to (151.center);
		\draw (172.center) to (150.center);
		\draw (173.center) to (150.center);
		\draw (193.center) to (196.center);
		\draw (195.center) to (196.center);
		\draw (195.center) to (197.center);
		\draw (195.center) to (199.center);
		\draw (199.center) to (194.center);
		\draw (200.center) to (199.center);
		\draw (207.center) to (206.center);
		\draw (205.center) to (208.center);
		\draw (205.center) to (209.center);
		\draw (209.center) to (200.center);
		\draw (206.center) to (200.center);
		\draw (212.center) to (210.center);
		\draw (212.center) to (214.center);
		\draw (213.center) to (211.center);
		\draw (211.center) to (200.center);
		\draw (210.center) to (200.center);
		\draw (212.center) to (196.center);
		\draw (211.center) to (196.center);
		\draw (216.center) to (206.center);
		\draw (217.center) to (205.center);
		\draw (218.center) to (211.center);
		\draw (219.center) to (212.center);
		\draw (219.center) to (197.center);
		\draw (218.center) to (197.center);
		\draw (216.center) to (196.center);
		\draw (217.center) to (196.center);
		\draw (224.center) to (206.center);
		\draw (224.center) to (205.center);
		\draw (226.center) to (229.center);
		\draw (228.center) to (229.center);
		\draw (228.center) to (230.center);
		\draw (228.center) to (232.center);
		\draw (232.center) to (227.center);
		\draw (233.center) to (232.center);
		\draw (240.center) to (239.center);
		\draw (238.center) to (241.center);
		\draw (238.center) to (242.center);
		\draw (242.center) to (233.center);
		\draw (239.center) to (233.center);
		\draw (245.center) to (243.center);
		\draw (245.center) to (247.center);
		\draw (246.center) to (244.center);
		\draw (244.center) to (233.center);
		\draw (243.center) to (233.center);
		\draw (245.center) to (229.center);
		\draw (244.center) to (229.center);
		\draw (248.center) to (239.center);
		\draw (249.center) to (238.center);
		\draw (250.center) to (244.center);
		\draw (251.center) to (245.center);
		\draw (251.center) to (230.center);
		\draw (250.center) to (230.center);
		\draw (248.center) to (229.center);
		\draw (249.center) to (229.center);
		\draw (257.center) to (238.center);
		\draw (256.center) to (239.center);
		\draw (259.center) to (262.center);
		\draw (261.center) to (262.center);
		\draw (261.center) to (263.center);
		\draw (261.center) to (265.center);
		\draw (265.center) to (260.center);
		\draw (266.center) to (265.center);
		\draw (273.center) to (272.center);
		\draw (271.center) to (274.center);
		\draw (271.center) to (275.center);
		\draw (275.center) to (266.center);
		\draw (272.center) to (266.center);
		\draw (278.center) to (276.center);
		\draw (278.center) to (280.center);
		\draw (279.center) to (277.center);
		\draw (277.center) to (266.center);
		\draw (276.center) to (266.center);
		\draw (278.center) to (262.center);
		\draw (277.center) to (262.center);
		\draw (281.center) to (272.center);
		\draw (282.center) to (271.center);
		\draw (283.center) to (277.center);
		\draw (284.center) to (278.center);
		\draw (283.center) to (263.center);
		\draw (281.center) to (262.center);
		\draw (282.center) to (262.center);
		\draw (290.center) to (271.center);
		\draw (289.center) to (272.center);
		\draw (291.center) to (284.center);
		\draw (293.center) to (296.center);
		\draw (295.center) to (296.center);
		\draw (295.center) to (299.center);
		\draw (299.center) to (294.center);
		\draw (300.center) to (299.center);
		\draw (307.center) to (306.center);
		\draw (305.center) to (308.center);
		\draw (305.center) to (309.center);
		\draw (312.center) to (310.center);
		\draw (312.center) to (314.center);
		\draw (313.center) to (311.center);
		\draw (311.center) to (300.center);
		\draw (310.center) to (300.center);
		\draw (312.center) to (296.center);
		\draw (311.center) to (296.center);
		\draw (315.center) to (306.center);
		\draw (316.center) to (305.center);
		\draw (317.center) to (311.center);
		\draw (324.center) to (305.center);
		\draw (323.center) to (306.center);
		\draw (317.center) to (295.center);
		\draw (325.center) to (312.center);
		\draw (328.center) to (315.center);
		\draw (316.center) to (328.center);
		\draw (328.center) to (296.center);
		\draw (330.center) to (333.center);
		\draw (335.center) to (331.center);
		\draw (336.center) to (335.center);
		\draw (343.center) to (342.center);
		\draw (341.center) to (344.center);
		\draw (341.center) to (345.center);
		\draw (348.center) to (346.center);
		\draw (348.center) to (350.center);
		\draw (349.center) to (347.center);
		\draw (347.center) to (336.center);
		\draw (346.center) to (336.center);
		\draw (348.center) to (333.center);
		\draw (347.center) to (333.center);
		\draw (359.center) to (341.center);
		\draw (358.center) to (342.center);
		\draw (360.center) to (348.center);
		\draw (332.center) to (347.center);
		\draw (363.center) to (342.center);
		\draw (363.center) to (341.center);
		\draw (363.center) to (364.center);
		\draw (364.center) to (333.center);
		\draw (365.center) to (332.center);
		\draw (367.center) to (366.center);
		\draw (367.center) to (365.center);
		\draw (332.center) to (366.center);
		\draw (366.center) to (336.center);
		\draw (365.center) to (333.center);
		\draw (369.center) to (372.center);
		\draw (374.center) to (370.center);
		\draw (375.center) to (374.center);
		\draw (380.center) to (383.center);
		\draw (387.center) to (385.center);
		\draw (387.center) to (389.center);
		\draw (388.center) to (386.center);
		\draw (386.center) to (375.center);
		\draw (385.center) to (375.center);
		\draw (387.center) to (372.center);
		\draw (386.center) to (372.center);
		\draw (395.center) to (380.center);
		\draw (396.center) to (387.center);
		\draw (371.center) to (386.center);
		\draw (399.center) to (372.center);
		\draw (400.center) to (371.center);
		\draw (402.center) to (401.center);
		\draw (402.center) to (400.center);
		\draw (371.center) to (401.center);
		\draw (401.center) to (375.center);
		\draw (400.center) to (372.center);
		\draw (306.center) to (404.center);
		\draw (404.center) to (300.center);
		\draw (404.center) to (309.center);
		\draw (345.center) to (406.center);
		\draw (406.center) to (336.center);
		\draw (342.center) to (406.center);
		\draw (407.center) to (375.center);
		\draw (380.center) to (399.center);
		\draw (409.center) to (412.center);
		\draw (413.center) to (410.center);
		\draw (414.center) to (413.center);
		\draw (419.center) to (420.center);
		\draw (423.center) to (421.center);
		\draw (423.center) to (425.center);
		\draw (424.center) to (422.center);
		\draw (421.center) to (414.center);
		\draw (423.center) to (412.center);
		\draw (430.center) to (419.center);
		\draw (431.center) to (423.center);
		\draw (411.center) to (422.center);
		\draw (433.center) to (412.center);
		\draw (419.center) to (433.center);
		\draw (436.center) to (414.center);
		\draw (436.center) to (412.center);
		\draw (443.center) to (412.center);
		\draw (414.center) to (442.center);
		\draw (442.center) to (411.center);
		\draw (411.center) to (443.center);
		\draw (443.center) to (422.center);
		\draw (422.center) to (442.center);
		\draw (445.center) to (448.center);
		\draw (449.center) to (446.center);
		\draw (450.center) to (449.center);
		\draw (453.center) to (454.center);
		\draw (457.center) to (455.center);
		\draw (457.center) to (459.center);
		\draw (458.center) to (456.center);
		\draw (455.center) to (450.center);
		\draw (457.center) to (448.center);
		\draw (464.center) to (453.center);
		\draw (465.center) to (457.center);
		\draw (466.center) to (448.center);
		\draw (453.center) to (466.center);
		\draw (467.center) to (450.center);
		\draw (467.center) to (448.center);
		\draw (471.center) to (448.center);
		\draw (450.center) to (470.center);
		\draw (470.center) to (447.center);
		\draw (447.center) to (471.center);
		\draw (471.center) to (456.center);
		\draw (456.center) to (470.center);
		\draw (473.center) to (472.center);
		\draw (472.center) to (456.center);
		\draw (472.center) to (447.center);
		\draw (475.center) to (478.center);
		\draw (479.center) to (476.center);
		\draw (480.center) to (479.center);
		\draw (483.center) to (484.center);
		\draw (487.center) to (485.center);
		\draw (487.center) to (489.center);
		\draw (485.center) to (480.center);
		\draw (487.center) to (478.center);
		\draw (494.center) to (483.center);
		\draw (495.center) to (487.center);
		\draw (496.center) to (478.center);
		\draw (483.center) to (496.center);
		\draw (497.center) to (480.center);
		\draw (497.center) to (478.center);
		\draw (503.center) to (486.center);
		\draw (486.center) to (480.center);
		\draw (486.center) to (478.center);
		\draw (486.center) to (504.center);
		\draw (504.center) to (488.center);
		\draw (529.center) to (531.center);
		\draw (532.center) to (530.center);
		\draw (533.center) to (532.center);
		\draw (536.center) to (537.center);
		\draw (540.center) to (538.center);
		\draw (540.center) to (542.center);
		\draw (538.center) to (533.center);
		\draw (540.center) to (531.center);
		\draw (547.center) to (536.center);
		\draw (548.center) to (540.center);
		\draw (549.center) to (531.center);
		\draw (536.center) to (549.center);
		\draw (550.center) to (533.center);
		\draw (550.center) to (531.center);
		\draw (551.center) to (539.center);
		\draw (539.center) to (533.center);
		\draw (539.center) to (531.center);
		\draw (541.center) to (539.center);
		\draw (599.center) to (601.center);
		\draw (602.center) to (600.center);
		\draw (603.center) to (602.center);
		\draw (606.center) to (607.center);
		\draw (610.center) to (608.center);
		\draw (610.center) to (612.center);
		\draw (617.center) to (606.center);
		\draw (618.center) to (610.center);
		\draw (619.center) to (601.center);
		\draw (606.center) to (619.center);
		\draw (620.center) to (603.center);
		\draw (620.center) to (601.center);
		\draw (621.center) to (609.center);
		\draw (611.center) to (609.center);
		\draw (601.center) to (628.center);
		\draw (608.center) to (627.center);
		\draw (627.center) to (609.center);
		\draw (609.center) to (628.center);
		\draw (628.center) to (610.center);
		\draw (627.center) to (603.center);
		\draw (631.center) to (633.center);
		\draw (634.center) to (632.center);
		\draw (635.center) to (634.center);
		\draw (638.center) to (639.center);
		\draw (649.center) to (638.center);
		\draw (651.center) to (633.center);
		\draw (638.center) to (651.center);
		\draw (652.center) to (635.center);
		\draw (652.center) to (633.center);
		\draw (653.center) to (641.center);
		\draw (643.center) to (641.center);
		\draw (659.center) to (635.center);
		\draw (641.center) to (633.center);
		\draw (661.center) to (663.center);
		\draw (666.center) to (667.center);
		\draw (674.center) to (666.center);
		\draw (666.center) to (675.center);
		\draw (676.center) to (663.center);
		\draw (677.center) to (668.center);
		\draw (669.center) to (668.center);
		\draw (676.center) to (662.center);
		\draw (684.center) to (668.center);
		\draw (684.center) to (675.center);
		\draw (663.center) to (684.center);
		\draw (686.center) to (688.center);
		\draw (699.center) to (688.center);
		\draw (700.center) to (691.center);
		\draw (692.center) to (691.center);
		\draw (699.center) to (687.center);
		\draw (688.center) to (706.center);
		\draw (713.center) to (709.center);
		\draw (721.center) to (712.center);
		\draw (713.center) to (708.center);
		\draw (726.center) to (724.center);
		\draw (726.center) to (723.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/dedup_normal_simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (0, 0.5) {};
		\node [style=ZH] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (5) at (1, 0) {$=$};
		\node [style=none] (220) at (5.5, -2) {$=$};
		\node [style=smallZ] (235) at (3.5, 0) {};
		\node [style=none] (237) at (2, 1.5) {};
		\node [style=none] (238) at (2, -3) {};
		\node [style=smallZ] (239) at (3.5, -2) {};
		\node [style=ZH] (240) at (4.5, -1) {};
		\node [style=ZH] (241) at (2.5, -1) {};
		\node [style=smallGrey] (242) at (4, -0.5) {$\neg$};
		\node [style=smallGrey] (243) at (3, -1.5) {$\neg$};
		\node [style=smallZ] (244) at (3, -1) {};
		\node [style=smallZ] (245) at (4, -1) {};
		\node [style=st] (257) at (3.25, 1) {};
		\node [style=st] (258) at (3.25, 0.5) {};
		\node [style=st] (259) at (3.75, 1) {};
		\node [style=st] (260) at (3.75, 0.5) {};
		\node [style=none] (261) at (11, -2) {$=$};
		\node [style=smallZ] (262) at (7.5, 0) {};
		\node [style=ZH] (263) at (7.5, -2) {};
		\node [style=none] (264) at (7.5, 2.5) {};
		\node [style=none] (265) at (7.5, -4.25) {};
		\node [style=smallZ] (266) at (9.5, 0) {};
		\node [style=ZH] (267) at (8.5, 1) {};
		\node [style=smallGrey] (269) at (8, 0.5) {$\neg$};
		\node [style=smallGrey] (270) at (9, -0.5) {$\neg$};
		\node [style=smallZ] (272) at (8.5, 0.5) {};
		\node [style=st] (273) at (8.25, 2) {};
		\node [style=st] (274) at (8.25, 1.5) {};
		\node [style=st] (275) at (8.75, 2) {};
		\node [style=st] (276) at (8.75, 1.5) {};
		\node [style=smallZ] (277) at (7.5, -3.25) {};
		\node [style=ZH] (279) at (8, -2.25) {};
		\node [style=ZH] (280) at (9.5, -2.25) {};
		\node [style=smallZ] (281) at (9, -2.25) {};
		\node [style=smallZ] (282) at (8.5, -2.25) {};
		\node [style=smallGrey] (283) at (8.25, -3) {$\neg$};
		\node [style=none] (284) at (19.25, -2.5) {$=$};
		\node [style=smallZ] (285) at (13.75, -0.5) {};
		\node [style=ZH] (286) at (13.5, -2.25) {};
		\node [style=none] (287) at (13.75, 2) {};
		\node [style=none] (288) at (13.75, -4.75) {};
		\node [style=smallZ] (289) at (15.75, -0.5) {};
		\node [style=smallGrey] (291) at (14.25, 0) {$\neg$};
		\node [style=smallGrey] (292) at (15.25, -1) {$\neg$};
		\node [style=st] (294) at (14.5, 2) {};
		\node [style=st] (295) at (14.5, 1.5) {};
		\node [style=st] (296) at (15, 2) {};
		\node [style=st] (297) at (15, 1.5) {};
		\node [style=smallZ] (298) at (13.75, -3.75) {};
		\node [style=ZH] (300) at (14, -2.5) {};
		\node [style=ZH] (301) at (15.5, -2.5) {};
		\node [style=smallZ] (302) at (15, -2.5) {};
		\node [style=smallZ] (303) at (14.5, -2.5) {};
		\node [style=smallGrey] (304) at (14.75, -3) {$\neg$};
		\node [style=ZH] (305) at (17, -1.5) {};
		\node [style=ZH] (306) at (18.5, -1.5) {};
		\node [style=smallZ] (307) at (18, -1.5) {};
		\node [style=smallZ] (308) at (17.5, -1.5) {};
		\node [style=smallGrey] (309) at (17.5, -3.25) {$\neg$};
		\node [style=smallZ] (410) at (9, -1.25) {};
		\node [style=smallZ] (411) at (8.25, -1.25) {};
		\node [style=smallZ] (412) at (16, 0) {};
		\node [style=smallZ] (413) at (16.25, 1) {};
		\node [style=smallZ] (414) at (15, -1.5) {};
		\node [style=smallZ] (415) at (14.25, -1.5) {};
		\node [style=none] (416) at (7.5, -11.25) {$=$};
		\node [style=smallZ] (417) at (2, -9.25) {m};
		\node [style=ZH] (418) at (0, -9.75) {};
		\node [style=none] (419) at (2, -6.75) {};
		\node [style=none] (420) at (2, -13.5) {};
		\node [style=smallZ] (421) at (4.75, -9.5) {l};
		\node [style=smallGrey] (422) at (4.75, -8.75) {$\neg$};
		\node [style=smallGrey] (423) at (4, -9.5) {$\neg$};
		\node [style=st] (424) at (2.75, -7.25) {};
		\node [style=st] (425) at (2.75, -7.75) {};
		\node [style=st] (426) at (3.25, -7.25) {};
		\node [style=st] (427) at (3.25, -7.75) {};
		\node [style=smallZ] (428) at (2, -12.5) {r};
		\node [style=ZH] (429) at (2.25, -11.25) {};
		\node [style=ZH] (430) at (3.75, -11.25) {};
		\node [style=smallZ] (431) at (3.25, -11.25) {};
		\node [style=smallZ] (432) at (2.75, -11.25) {};
		\node [style=smallGrey] (433) at (3, -11.75) {$\neg$};
		\node [style=ZH] (434) at (4.5, -11.25) {};
		\node [style=ZH] (435) at (6, -11.25) {};
		\node [style=smallZ] (436) at (5.5, -11.25) {};
		\node [style=smallZ] (437) at (5, -11.25) {};
		\node [style=smallGrey] (438) at (5.75, -12) {$\neg$};
		\node [style=smallZ] (440) at (5.5, -8.75) {};
		\node [style=smallZ] (441) at (3.25, -9.75) {};
		\node [style=none] (442) at (18, -11.5) {$=$};
		\node [style=smallZ] (443) at (12.5, -9.5) {m};
		\node [style=ZH] (444) at (10.5, -9.25) {};
		\node [style=none] (445) at (12.5, -7) {};
		\node [style=none] (446) at (12.5, -13.75) {};
		\node [style=smallZ] (447) at (15, -10) {l};
		\node [style=st] (450) at (13.25, -7.5) {};
		\node [style=st] (451) at (13.25, -8) {};
		\node [style=st] (452) at (13.75, -7.5) {};
		\node [style=st] (453) at (13.75, -8) {};
		\node [style=smallZ] (454) at (12.5, -12.75) {r};
		\node [style=ZH] (455) at (12.75, -11.5) {};
		\node [style=ZH] (456) at (14.25, -11.5) {};
		\node [style=smallZ] (457) at (13.75, -11.5) {};
		\node [style=smallZ] (458) at (13.25, -11.5) {};
		\node [style=smallGrey] (459) at (13.5, -12) {$\neg$};
		\node [style=ZH] (460) at (15, -11.5) {};
		\node [style=ZH] (461) at (16.5, -11.5) {};
		\node [style=smallZ] (462) at (16, -11.5) {};
		\node [style=smallZ] (463) at (15.5, -11.5) {};
		\node [style=smallGrey] (464) at (16.25, -12.25) {$\neg$};
		\node [style=smallGrey] (466) at (14.5, -10.75) {$\neg$};
		\node [style=smallGrey] (467) at (13.75, -10.5) {$\neg$};
		\node [style=smallGrey] (468) at (16, -9.75) {$\neg$};
		\node [style=smallGrey] (469) at (16.75, -9.25) {$\neg$};
		\node [style=smallZ] (471) at (20, -9.5) {m};
		\node [style=ZH] (472) at (23.5, -9) {};
		\node [style=none] (473) at (20, -7) {};
		\node [style=none] (474) at (20, -13.75) {};
		\node [style=smallZ] (475) at (26.75, -11) {l};
		\node [style=st] (476) at (20.75, -7.5) {};
		\node [style=st] (477) at (20.75, -8) {};
		\node [style=st] (478) at (21.25, -7.5) {};
		\node [style=st] (479) at (21.25, -8) {};
		\node [style=smallZ] (480) at (20, -12.75) {r};
		\node [style=ZH] (481) at (23.5, -10.25) {};
		\node [style=ZH] (482) at (23.5, -11.25) {};
		\node [style=smallZ] (483) at (23.5, -10.75) {};
		\node [style=smallZ] (484) at (23.5, -9.75) {};
		\node [style=smallGrey] (485) at (22.75, -11.25) {$\neg$};
		\node [style=ZH] (486) at (23.5, -12.25) {};
		\node [style=ZH] (487) at (23.5, -13.25) {};
		\node [style=smallZ] (488) at (23.5, -12.75) {};
		\node [style=smallZ] (489) at (23.5, -11.75) {};
		\node [style=smallGrey] (490) at (22.75, -13.25) {$\neg$};
		\node [style=smallGrey] (491) at (24.75, -11) {$\neg$};
		\node [style=smallGrey] (492) at (24.75, -10.25) {$\neg$};
		\node [style=smallGrey] (493) at (22.75, -12) {$\neg$};
		\node [style=smallGrey] (494) at (22.75, -12.75) {$\neg$};
		\node [style=st] (495) at (9.25, 2) {};
		\node [style=st] (496) at (9.25, 1.5) {};
		\node [style=st] (497) at (15.5, 2) {};
		\node [style=st] (498) at (15.5, 1.5) {};
		\node [style=st] (499) at (16, 2) {};
		\node [style=st] (500) at (16, 1.5) {};
		\node [style=st] (501) at (3.75, -7.25) {};
		\node [style=st] (502) at (3.75, -7.75) {};
		\node [style=st] (503) at (4.25, -7.25) {};
		\node [style=st] (504) at (4.25, -7.75) {};
		\node [style=st] (505) at (14.25, -7.5) {};
		\node [style=st] (506) at (14.25, -8) {};
		\node [style=st] (507) at (14.75, -7.5) {};
		\node [style=st] (508) at (14.75, -8) {};
		\node [style=st] (509) at (21.75, -7.5) {};
		\node [style=st] (510) at (21.75, -8) {};
		\node [style=st] (511) at (22.25, -7.5) {};
		\node [style=st] (512) at (22.25, -8) {};
		\node [style=smallZ] (514) at (1.5, -19.5) {m};
		\node [style=ZH] (515) at (5, -18.25) {};
		\node [style=none] (516) at (1.5, -17) {};
		\node [style=none] (517) at (1.5, -24) {};
		\node [style=smallZ] (518) at (8.25, -21.25) {l};
		\node [style=st] (519) at (5.5, -19.75) {};
		\node [style=st] (520) at (5.5, -20.25) {};
		\node [style=st] (521) at (6, -19.75) {};
		\node [style=st] (522) at (6, -20.25) {};
		\node [style=smallZ] (523) at (1.5, -23) {r};
		\node [style=ZH] (524) at (5, -20.75) {};
		\node [style=ZH] (525) at (5, -23.75) {};
		\node [style=smallZ] (526) at (5, -22.25) {};
		\node [style=smallGrey] (528) at (4.25, -23.5) {$\neg$};
		\node [style=ZH] (529) at (5, -16.75) {};
		\node [style=ZH] (530) at (5, -21.75) {};
		\node [style=smallZ] (531) at (5, -21.25) {};
		\node [style=smallZ] (532) at (5, -16.25) {};
		\node [style=smallGrey] (533) at (3.5, -22.75) {$\neg$};
		\node [style=smallGrey] (534) at (6.75, -23) {$\neg$};
		\node [style=smallGrey] (535) at (6.75, -21) {$\neg$};
		\node [style=smallGrey] (536) at (2.25, -18.5) {$\neg$};
		\node [style=smallGrey] (537) at (2.5, -20) {$\neg$};
		\node [style=st] (538) at (5.5, -22.5) {};
		\node [style=st] (539) at (5.5, -23) {};
		\node [style=st] (540) at (6, -22.5) {};
		\node [style=st] (541) at (6, -23) {};
		\node [style=smallZ] (542) at (2, 0) {};
		\node [style=ZH] (543) at (2, -2) {};
		\node [style=none] (544) at (0, -21.25) {$=$};
		\node [style=ZH] (547) at (5, -20.25) {};
		\node [style=ZH] (548) at (5, -19.75) {};
		\node [style=smallZ] (549) at (5, -19.25) {};
		\node [style=st] (550) at (6, -16.5) {};
		\node [style=st] (551) at (5.5, -16.5) {};
		\node [style=st] (552) at (5.5, -21.25) {};
		\node [style=st] (553) at (6, -21.25) {};
		\node [style=ZH] (558) at (5, -22.75) {};
		\node [style=ZH] (559) at (5, -23.25) {};
		\node [style=smallZ] (563) at (11.75, -19.5) {m};
		\node [style=ZH] (564) at (15.25, -18.5) {};
		\node [style=none] (565) at (11.75, -17) {};
		\node [style=none] (566) at (11.75, -24) {};
		\node [style=smallZ] (567) at (18.5, -21.25) {l};
		\node [style=st] (568) at (15.75, -23.75) {};
		\node [style=st] (569) at (15.75, -24.25) {};
		\node [style=st] (570) at (16.25, -23.75) {};
		\node [style=st] (571) at (16.25, -24.25) {};
		\node [style=smallZ] (572) at (11.75, -23) {r};
		\node [style=ZH] (573) at (15.25, -21.75) {};
		\node [style=ZH] (574) at (15.25, -25.75) {};
		\node [style=smallZ] (575) at (15.25, -23.75) {};
		\node [style=smallGrey] (576) at (13.25, -24.25) {$\neg$};
		\node [style=ZH] (577) at (15.25, -17.75) {};
		\node [style=ZH] (578) at (15.25, -23.25) {};
		\node [style=smallZ] (579) at (15.25, -22.75) {};
		\node [style=smallZ] (580) at (15.25, -17.25) {};
		\node [style=smallGrey] (581) at (13.75, -23) {$\neg$};
		\node [style=smallGrey] (584) at (12.5, -18.75) {$\neg$};
		\node [style=smallGrey] (585) at (12.75, -20) {$\neg$};
		\node [style=st] (586) at (15.5, -22.25) {};
		\node [style=st] (587) at (15.75, -20.5) {};
		\node [style=st] (588) at (16, -22.25) {};
		\node [style=st] (589) at (16.25, -20.5) {};
		\node [style=none] (590) at (10.25, -21.25) {$=$};
		\node [style=ZH] (593) at (15.25, -20.75) {};
		\node [style=ZH] (594) at (15.25, -20.25) {};
		\node [style=smallZ] (595) at (15.25, -19.75) {};
		\node [style=st] (596) at (15.75, -19.75) {};
		\node [style=st] (597) at (15.75, -17.25) {};
		\node [style=st] (598) at (16.25, -19.75) {};
		\node [style=st] (599) at (16.25, -17.25) {};
		\node [style=ZH] (604) at (15.25, -24.25) {};
		\node [style=ZH] (605) at (15.25, -24.75) {};
		\node [style=ZH] (606) at (15.25, -23.25) {};
		\node [style=ZH] (607) at (15.25, -23.25) {};
		\node [style=smallZ] (609) at (15.25, -25.25) {};
		\node [style=smallZ] (610) at (14.5, -25.75) {};
		\node [style=ZH] (611) at (14.75, -25.25) {};
		\node [style=ZH] (612) at (14.75, -21.5) {};
		\node [style=smallZ] (613) at (15.25, -21.25) {};
		\node [style=smallZ] (614) at (14.5, -22) {};
		\node [style=smallZ] (615) at (21.25, -19) {m};
		\node [style=ZH] (616) at (24.75, -18.5) {};
		\node [style=none] (617) at (21.25, -16.5) {};
		\node [style=none] (618) at (21.25, -25.5) {};
		\node [style=smallZ] (619) at (28, -20.75) {l};
		\node [style=st] (620) at (25.25, -16.75) {};
		\node [style=st] (621) at (25.25, -17.25) {};
		\node [style=st] (622) at (25.25, -19.75) {};
		\node [style=st] (623) at (25.25, -20.25) {};
		\node [style=smallZ] (624) at (21.25, -22.5) {r};
		\node [style=ZH] (625) at (24.75, -21.25) {};
		\node [style=ZH] (626) at (24.75, -25) {};
		\node [style=smallZ] (627) at (24.75, -23) {};
		\node [style=smallGrey] (628) at (23.25, -23.5) {$\neg$};
		\node [style=ZH] (629) at (24.75, -17.25) {};
		\node [style=ZH] (630) at (24.75, -22.5) {};
		\node [style=smallZ] (631) at (24.75, -22) {};
		\node [style=smallZ] (632) at (24.75, -16.75) {};
		\node [style=smallGrey] (633) at (23.25, -22.5) {$\neg$};
		\node [style=smallGrey] (634) at (22.25, -18.25) {$\neg$};
		\node [style=smallGrey] (635) at (22.25, -19.5) {$\neg$};
		\node [style=st] (636) at (25.75, -19.75) {};
		\node [style=st] (637) at (25.75, -20.25) {};
		\node [style=st] (638) at (25.25, -23.25) {};
		\node [style=st] (639) at (25.25, -23.75) {};
		\node [style=none] (640) at (19.75, -20.75) {$=$};
		\node [style=ZH] (643) at (24.75, -20.25) {};
		\node [style=ZH] (644) at (24.75, -19.75) {};
		\node [style=smallZ] (645) at (24.75, -19.25) {};
		\node [style=st] (646) at (25.75, -23.25) {};
		\node [style=st] (647) at (25.75, -23.75) {};
		\node [style=st] (648) at (25.75, -22) {};
		\node [style=st] (649) at (25.25, -22) {};
		\node [style=ZH] (654) at (24.75, -23.5) {};
		\node [style=ZH] (655) at (24.75, -24) {};
		\node [style=smallZ] (659) at (24.75, -24.5) {};
		\node [style=ZH] (661) at (24, -24) {};
		\node [style=ZH] (662) at (24.25, -21) {};
		\node [style=smallZ] (663) at (24.75, -20.75) {};
		\node [style=smallGrey] (664) at (23.5, -24.5) {$\neg$};
		\node [style=smallZ] (665) at (11.5, -32) {m};
		\node [style=ZH] (666) at (5.25, -31.25) {};
		\node [style=none] (667) at (11.5, -29.5) {};
		\node [style=none] (668) at (1.75, -38) {};
		\node [style=smallZ] (669) at (4, -32.25) {l};
		\node [style=st] (670) at (3.5, -27.5) {};
		\node [style=st] (671) at (3.5, -28) {};
		\node [style=st] (672) at (4, -27.5) {};
		\node [style=st] (673) at (4, -28) {};
		\node [style=smallZ] (674) at (1.75, -35.25) {r};
		\node [style=ZH] (675) at (5.25, -32.25) {};
		\node [style=ZH] (676) at (5.25, -36) {};
		\node [style=smallZ] (677) at (6.75, -35.5) {};
		\node [style=smallGrey] (678) at (4.75, -38.75) {$\neg$};
		\node [style=ZH] (679) at (5.25, -30.25) {};
		\node [style=ZH] (680) at (5.25, -34.75) {};
		\node [style=smallZ] (681) at (6.25, -34.25) {};
		\node [style=smallZ] (682) at (6.25, -29.75) {};
		\node [style=smallGrey] (683) at (3.25, -35.75) {$\neg$};
		\node [style=smallGrey] (684) at (9.5, -31.25) {$\neg$};
		\node [style=smallGrey] (685) at (10.25, -32.5) {$\neg$};
		\node [style=st] (686) at (4.5, -27.5) {};
		\node [style=st] (687) at (4.5, -28) {};
		\node [style=st] (688) at (5, -27.5) {};
		\node [style=st] (689) at (5, -28) {};
		\node [style=none] (690) at (0.25, -33.25) {$=$};
		\node [style=ZH] (691) at (5.75, -31.25) {};
		\node [style=ZH] (692) at (6.25, -31.25) {};
		\node [style=ZH] (693) at (6.25, -32.25) {};
		\node [style=ZH] (694) at (6.75, -32.25) {};
		\node [style=smallZ] (695) at (6.75, -31.75) {};
		\node [style=st] (696) at (5.5, -27.5) {};
		\node [style=st] (697) at (5.5, -28) {};
		\node [style=st] (698) at (6, -27.5) {};
		\node [style=st] (699) at (6, -28) {};
		\node [style=ZH] (700) at (6.75, -36) {};
		\node [style=ZH] (701) at (6.25, -36) {};
		\node [style=ZH] (702) at (6.25, -34.75) {};
		\node [style=ZH] (703) at (5.75, -34.75) {};
		\node [style=smallZ] (704) at (5.75, -36) {};
		\node [style=ZH] (705) at (5.25, -38.75) {};
		\node [style=ZH] (706) at (5.75, -33.25) {};
		\node [style=smallZ] (707) at (5.75, -32.25) {};
		\node [style=smallZ] (709) at (4, -30.25) {};
		\node [style=smallZ] (710) at (4, -36) {};
		\node [style=smallZ] (711) at (4, -34.75) {};
		\node [style=ZH] (712) at (6.25, -30.25) {};
		\node [style=ZH] (713) at (5.75, -30.25) {};
		\node [style=st] (714) at (6.5, -27.5) {};
		\node [style=st] (715) at (6.5, -28) {};
		\node [style=st] (716) at (7, -27.5) {};
		\node [style=st] (717) at (7, -28) {};
		\node [style=st] (718) at (7.5, -27.5) {};
		\node [style=st] (719) at (7.5, -28) {};
		\node [style=smallZ] (720) at (24.75, -32.25) {m};
		\node [style=none] (722) at (24.75, -29.75) {};
		\node [style=none] (723) at (15, -38.25) {};
		\node [style=st] (725) at (17, -29) {};
		\node [style=st] (726) at (17, -29.5) {};
		\node [style=st] (727) at (17.5, -29) {};
		\node [style=st] (728) at (17.5, -29.5) {};
		\node [style=smallZ] (729) at (15, -35.5) {r};
		\node [style=smallZ] (732) at (20, -35.75) {};
		\node [style=smallGrey] (733) at (18, -38) {$\neg$};
		\node [style=smallZ] (736) at (19.5, -34.25) {};
		\node [style=smallZ] (737) at (19.5, -30) {};
		\node [style=smallGrey] (738) at (16.25, -35.5) {$\neg$};
		\node [style=smallGrey] (739) at (22.75, -31.5) {$\neg$};
		\node [style=smallGrey] (740) at (23.5, -32.75) {$\neg$};
		\node [style=st] (741) at (18, -29) {};
		\node [style=st] (742) at (18, -29.5) {};
		\node [style=st] (743) at (18.5, -29) {};
		\node [style=st] (744) at (18.5, -29.5) {};
		\node [style=none] (745) at (13.5, -33.5) {$=$};
		\node [style=ZH] (746) at (19, -31.5) {};
		\node [style=ZH] (747) at (19.5, -31.5) {};
		\node [style=ZH] (748) at (19.5, -32.5) {};
		\node [style=ZH] (749) at (20, -32.5) {};
		\node [style=smallZ] (750) at (20, -32) {};
		\node [style=st] (751) at (19, -29) {};
		\node [style=st] (752) at (19, -29.5) {};
		\node [style=st] (753) at (19.5, -29) {};
		\node [style=st] (754) at (19.5, -29.5) {};
		\node [style=ZH] (755) at (20, -36.25) {};
		\node [style=ZH] (756) at (19.5, -36.25) {};
		\node [style=ZH] (757) at (19.5, -34.75) {};
		\node [style=ZH] (758) at (19, -34.75) {};
		\node [style=smallZ] (759) at (19, -36.25) {};
		\node [style=ZH] (760) at (18.5, -38) {};
		\node [style=ZH] (761) at (19, -33.5) {};
		\node [style=smallZ] (762) at (19, -32.5) {};
		\node [style=ZH] (766) at (19.5, -30.5) {};
		\node [style=ZH] (767) at (19, -30.5) {};
		\node [style=st] (768) at (20, -29) {};
		\node [style=st] (769) at (20, -29.5) {};
		\node [style=st] (770) at (20.5, -29) {};
		\node [style=st] (771) at (20.5, -29.5) {};
		\node [style=st] (772) at (21, -29) {};
		\node [style=st] (773) at (21, -29.5) {};
		\node [style=ZH] (774) at (17.25, -31.5) {};
		\node [style=smallGrey] (775) at (18.25, -31.5) {};
		\node [style=smallGrey] (776) at (18.25, -35.5) {};
		\node [style=ZH] (777) at (17.25, -35.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (1.center);
		\draw [bend right] (1.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (239.center) to (243.center);
		\draw (243.center) to (241.center);
		\draw (241.center) to (235.center);
		\draw (235.center) to (242.center);
		\draw (242.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (244.center) to (241.center);
		\draw (245.center) to (240.center);
		\draw (264.center) to (262.center);
		\draw [bend left, looseness=0.75] (263.center) to (266.center);
		\draw (266.center) to (270.center);
		\draw (262.center) to (269.center);
		\draw (269.center) to (267.center);
		\draw (267.center) to (266.center);
		\draw (272.center) to (267.center);
		\draw (262.center) to (263.center);
		\draw (277.center) to (263.center);
		\draw (277.center) to (265.center);
		\draw (279.center) to (282.center);
		\draw (281.center) to (280.center);
		\draw (279.center) to (277.center);
		\draw (277.center) to (283.center);
		\draw (283.center) to (280.center);
		\draw (287.center) to (285.center);
		\draw [bend left] (286.center) to (289.center);
		\draw (289.center) to (292.center);
		\draw (285.center) to (291.center);
		\draw (285.center) to (286.center);
		\draw (298.center) to (286.center);
		\draw (298.center) to (288.center);
		\draw (300.center) to (303.center);
		\draw (302.center) to (301.center);
		\draw (300.center) to (298.center);
		\draw (298.center) to (304.center);
		\draw (304.center) to (301.center);
		\draw (307.center) to (306.center);
		\draw (308.center) to (305.center);
		\draw [bend left=15] (305.center) to (298.center);
		\draw (309.center) to (298.center);
		\draw (309.center) to (306.center);
		\draw (411.center) to (262.center);
		\draw (270.center) to (410.center);
		\draw (410.center) to (280.center);
		\draw (411.center) to (280.center);
		\draw (410.center) to (279.center);
		\draw (411.center) to (279.center);
		\draw (413.center) to (291.center);
		\draw (412.center) to (289.center);
		\draw (413.center) to (306.center);
		\draw (412.center) to (306.center);
		\draw (413.center) to (305.center);
		\draw (412.center) to (305.center);
		\draw (285.center) to (415.center);
		\draw (415.center) to (300.center);
		\draw (414.center) to (300.center);
		\draw (415.center) to (301.center);
		\draw (414.center) to (301.center);
		\draw (414.center) to (292.center);
		\draw (419.center) to (417.center);
		\draw [bend left] (418.center) to (421.center);
		\draw (421.center) to (423.center);
		\draw (417.center) to (422.center);
		\draw (417.center) to (418.center);
		\draw (428.center) to (418.center);
		\draw (428.center) to (420.center);
		\draw (429.center) to (432.center);
		\draw (431.center) to (430.center);
		\draw (429.center) to (428.center);
		\draw (428.center) to (433.center);
		\draw (433.center) to (430.center);
		\draw (436.center) to (435.center);
		\draw (437.center) to (434.center);
		\draw [bend left=15] (434.center) to (428.center);
		\draw (438.center) to (428.center);
		\draw (438.center) to (435.center);
		\draw (440.center) to (422.center);
		\draw (440.center) to (435.center);
		\draw (440.center) to (434.center);
		\draw (441.center) to (429.center);
		\draw (441.center) to (430.center);
		\draw (441.center) to (423.center);
		\draw (430.center) to (417.center);
		\draw (429.center) to (417.center);
		\draw (434.center) to (421.center);
		\draw (435.center) to (421.center);
		\draw (445.center) to (443.center);
		\draw [bend left] (444.center) to (447.center);
		\draw (443.center) to (444.center);
		\draw (454.center) to (444.center);
		\draw (454.center) to (446.center);
		\draw (455.center) to (458.center);
		\draw (457.center) to (456.center);
		\draw (455.center) to (454.center);
		\draw (454.center) to (459.center);
		\draw (459.center) to (456.center);
		\draw (462.center) to (461.center);
		\draw (463.center) to (460.center);
		\draw [bend left=15] (460.center) to (454.center);
		\draw (464.center) to (454.center);
		\draw (464.center) to (461.center);
		\draw (456.center) to (443.center);
		\draw (455.center) to (443.center);
		\draw (460.center) to (447.center);
		\draw (461.center) to (447.center);
		\draw (467.center) to (447.center);
		\draw (467.center) to (455.center);
		\draw (466.center) to (456.center);
		\draw (466.center) to (447.center);
		\draw (468.center) to (460.center);
		\draw (469.center) to (461.center);
		\draw [bend left=345] (469.center) to (443.center);
		\draw [bend right=15] (468.center) to (443.center);
		\draw (473.center) to (471.center);
		\draw (472.center) to (475.center);
		\draw (471.center) to (472.center);
		\draw (480.center) to (472.center);
		\draw (480.center) to (474.center);
		\draw (481.center) to (484.center);
		\draw (483.center) to (482.center);
		\draw (481.center) to (480.center);
		\draw (480.center) to (485.center);
		\draw (485.center) to (482.center);
		\draw (488.center) to (487.center);
		\draw (489.center) to (486.center);
		\draw (486.center) to (480.center);
		\draw (490.center) to (480.center);
		\draw (490.center) to (487.center);
		\draw (482.center) to (471.center);
		\draw (481.center) to (471.center);
		\draw (486.center) to (475.center);
		\draw (487.center) to (475.center);
		\draw (492.center) to (475.center);
		\draw (492.center) to (481.center);
		\draw (491.center) to (482.center);
		\draw (491.center) to (475.center);
		\draw (493.center) to (486.center);
		\draw (494.center) to (487.center);
		\draw (494.center) to (471.center);
		\draw (493.center) to (471.center);
		\draw (516.center) to (514.center);
		\draw (515.center) to (518.center);
		\draw (523.center) to (515.center);
		\draw (523.center) to (517.center);
		\draw (524.center) to (523.center);
		\draw (523.center) to (528.center);
		\draw (528.center) to (525.center);
		\draw (532.center) to (529.center);
		\draw (529.center) to (523.center);
		\draw (533.center) to (523.center);
		\draw (533.center) to (530.center);
		\draw (530.center) to (518.center);
		\draw (535.center) to (518.center);
		\draw (535.center) to (524.center);
		\draw (534.center) to (525.center);
		\draw (534.center) to (518.center);
		\draw (536.center) to (529.center);
		\draw (537.center) to (514.center);
		\draw (536.center) to (514.center);
		\draw (542.center) to (235.center);
		\draw (542.center) to (237.center);
		\draw (543.center) to (542.center);
		\draw (543.center) to (238.center);
		\draw (543.center) to (239.center);
		\draw (549.center) to (548.center);
		\draw (548.center) to (547.center);
		\draw (547.center) to (524.center);
		\draw (514.center) to (548.center);
		\draw (558.center) to (559.center);
		\draw (559.center) to (525.center);
		\draw (526.center) to (558.center);
		\draw (558.center) to (514.center);
		\draw (565.center) to (563.center);
		\draw (564.center) to (567.center);
		\draw (572.center) to (564.center);
		\draw (572.center) to (566.center);
		\draw (572.center) to (576.center);
		\draw (580.center) to (577.center);
		\draw (577.center) to (572.center);
		\draw (581.center) to (572.center);
		\draw (581.center) to (578.center);
		\draw (578.center) to (567.center);
		\draw (584.center) to (577.center);
		\draw (585.center) to (563.center);
		\draw (584.center) to (563.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (593.center);
		\draw (563.center) to (594.center);
		\draw (604.center) to (605.center);
		\draw (575.center) to (604.center);
		\draw (604.center) to (563.center);
		\draw (579.center) to (606.center);
		\draw (606.center) to (607.center);
		\draw (607.center) to (578.center);
		\draw (585.center) to (606.center);
		\draw [bend right=15] (574.center) to (567.center);
		\draw (609.center) to (574.center);
		\draw (609.center) to (605.center);
		\draw (610.center) to (611.center);
		\draw (611.center) to (609.center);
		\draw (610.center) to (574.center);
		\draw (610.center) to (576.center);
		\draw (614.center) to (612.center);
		\draw (612.center) to (613.center);
		\draw (613.center) to (593.center);
		\draw (613.center) to (573.center);
		\draw (573.center) to (567.center);
		\draw (614.center) to (573.center);
		\draw (614.center) to (572.center);
		\draw (617.center) to (615.center);
		\draw (616.center) to (619.center);
		\draw (624.center) to (616.center);
		\draw (624.center) to (618.center);
		\draw (624.center) to (628.center);
		\draw (632.center) to (629.center);
		\draw (629.center) to (624.center);
		\draw (633.center) to (624.center);
		\draw (633.center) to (630.center);
		\draw [bend right] (630.center) to (619.center);
		\draw (634.center) to (629.center);
		\draw (635.center) to (615.center);
		\draw (634.center) to (615.center);
		\draw (645.center) to (644.center);
		\draw (644.center) to (643.center);
		\draw (615.center) to (644.center);
		\draw (654.center) to (655.center);
		\draw (627.center) to (654.center);
		\draw (654.center) to (615.center);
		\draw [bend right=15] (626.center) to (619.center);
		\draw (659.center) to (626.center);
		\draw (659.center) to (655.center);
		\draw (661.center) to (659.center);
		\draw (662.center) to (663.center);
		\draw (663.center) to (643.center);
		\draw (663.center) to (625.center);
		\draw (625.center) to (619.center);
		\draw (662.center) to (624.center);
		\draw (624.center) to (625.center);
		\draw (661.center) to (628.center);
		\draw (664.center) to (624.center);
		\draw (664.center) to (626.center);
		\draw (518.center) to (529.center);
		\draw (567.center) to (577.center);
		\draw (619.center) to (629.center);
		\draw (667.center) to (665.center);
		\draw (666.center) to (669.center);
		\draw (674.center) to (668.center);
		\draw (674.center) to (678.center);
		\draw (683.center) to (674.center);
		\draw (685.center) to (665.center);
		\draw (684.center) to (665.center);
		\draw (695.center) to (694.center);
		\draw (694.center) to (693.center);
		\draw (665.center) to (694.center);
		\draw (665.center) to (692.center);
		\draw (692.center) to (691.center);
		\draw (691.center) to (666.center);
		\draw (700.center) to (701.center);
		\draw (677.center) to (700.center);
		\draw (700.center) to (665.center);
		\draw (681.center) to (702.center);
		\draw (702.center) to (703.center);
		\draw (703.center) to (680.center);
		\draw (685.center) to (702.center);
		\draw (704.center) to (676.center);
		\draw (704.center) to (701.center);
		\draw (705.center) to (704.center);
		\draw (706.center) to (707.center);
		\draw (707.center) to (693.center);
		\draw (707.center) to (675.center);
		\draw (675.center) to (669.center);
		\draw (706.center) to (674.center);
		\draw (705.center) to (678.center);
		\draw (669.center) to (679.center);
		\draw (709.center) to (675.center);
		\draw (709.center) to (679.center);
		\draw (709.center) to (674.center);
		\draw (514.center) to (515.center);
		\draw (531.center) to (530.center);
		\draw (530.center) to (537.center);
		\draw (564.center) to (563.center);
		\draw (615.center) to (616.center);
		\draw (630.center) to (631.center);
		\draw (630.center) to (635.center);
		\draw (710.center) to (680.center);
		\draw (710.center) to (676.center);
		\draw (683.center) to (710.center);
		\draw (711.center) to (680.center);
		\draw (711.center) to (676.center);
		\draw (669.center) to (711.center);
		\draw (682.center) to (712.center);
		\draw (712.center) to (684.center);
		\draw (713.center) to (712.center);
		\draw (713.center) to (679.center);
		\draw (709.center) to (666.center);
		\draw (722.center) to (720.center);
		\draw (729.center) to (723.center);
		\draw (729.center) to (733.center);
		\draw (738.center) to (729.center);
		\draw (740.center) to (720.center);
		\draw (739.center) to (720.center);
		\draw (750.center) to (749.center);
		\draw (749.center) to (748.center);
		\draw (720.center) to (749.center);
		\draw (720.center) to (747.center);
		\draw (747.center) to (746.center);
		\draw (755.center) to (756.center);
		\draw (732.center) to (755.center);
		\draw (755.center) to (720.center);
		\draw (736.center) to (757.center);
		\draw (757.center) to (758.center);
		\draw (740.center) to (757.center);
		\draw (759.center) to (756.center);
		\draw (760.center) to (759.center);
		\draw (761.center) to (762.center);
		\draw (762.center) to (748.center);
		\draw (761.center) to (729.center);
		\draw (760.center) to (733.center);
		\draw (737.center) to (766.center);
		\draw (766.center) to (739.center);
		\draw (767.center) to (766.center);
		\draw (774.center) to (729.center);
		\draw (775.center) to (762.center);
		\draw (775.center) to (746.center);
		\draw (775.center) to (767.center);
		\draw (775.center) to (774.center);
		\draw (777.center) to (774.center);
		\draw (777.center) to (776.center);
		\draw (777.center) to (738.center);
		\draw (776.center) to (758.center);
		\draw (776.center) to (759.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/dedup_normal_simp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (742) at (8.25, -4.25) {m};
		\node [style=none] (743) at (8.25, -1.75) {};
		\node [style=none] (744) at (0, -10.25) {};
		\node [style=st] (745) at (2, -1) {};
		\node [style=st] (746) at (2, -1.5) {};
		\node [style=st] (747) at (2.5, -1) {};
		\node [style=st] (748) at (2.5, -1.5) {};
		\node [style=smallZ] (749) at (0, -7.5) {r};
		\node [style=smallZ] (750) at (5, -7.75) {};
		\node [style=smallGrey] (751) at (3, -10) {$\neg$};
		\node [style=smallZ] (752) at (4.5, -6.25) {};
		\node [style=smallZ] (753) at (4.5, -2) {};
		\node [style=smallGrey] (754) at (1.25, -7.5) {$\neg$};
		\node [style=smallGrey] (755) at (6.25, -3.25) {$\neg$};
		\node [style=smallGrey] (756) at (7, -5) {$\neg$};
		\node [style=st] (757) at (3, -1) {};
		\node [style=st] (758) at (3, -1.5) {};
		\node [style=st] (759) at (3.5, -1) {};
		\node [style=st] (760) at (3.5, -1.5) {};
		\node [style=ZH] (761) at (4, -3.5) {};
		\node [style=ZH] (762) at (4.5, -3.5) {};
		\node [style=ZH] (763) at (4.5, -4.5) {};
		\node [style=ZH] (764) at (5, -4.5) {};
		\node [style=smallZ] (765) at (5, -4) {};
		\node [style=st] (766) at (4.5, -1) {};
		\node [style=st] (767) at (4.5, -1.5) {};
		\node [style=st] (768) at (5, -1) {};
		\node [style=st] (769) at (5, -1.5) {};
		\node [style=ZH] (770) at (5, -8.25) {};
		\node [style=ZH] (771) at (4.5, -8.25) {};
		\node [style=ZH] (772) at (4.5, -6.75) {};
		\node [style=ZH] (773) at (4, -6.75) {};
		\node [style=smallZ] (774) at (4, -8.25) {};
		\node [style=ZH] (775) at (3.5, -10) {};
		\node [style=ZH] (776) at (4, -5.5) {};
		\node [style=smallZ] (777) at (4, -4.5) {};
		\node [style=ZH] (778) at (4.5, -2.5) {};
		\node [style=ZH] (779) at (4, -2.5) {};
		\node [style=st] (780) at (5.75, -1) {};
		\node [style=st] (781) at (5.75, -1.5) {};
		\node [style=st] (782) at (6.25, -1) {};
		\node [style=st] (783) at (6.25, -1.5) {};
		\node [style=st] (784) at (7, -1) {};
		\node [style=st] (785) at (7, -1.5) {};
		\node [style=ZH] (786) at (2.25, -3.5) {};
		\node [style=smallGrey] (787) at (3.25, -3.5) {};
		\node [style=smallGrey] (788) at (3.25, -7.5) {};
		\node [style=ZH] (789) at (2.25, -7.5) {};
		\node [style=none] (790) at (11.5, -6.25) {$=$};
		\node [style=smallZ] (791) at (21, -4.25) {m};
		\node [style=none] (792) at (21, -1.75) {};
		\node [style=none] (793) at (12.5, -10.25) {};
		\node [style=st] (794) at (14.5, -1) {};
		\node [style=st] (795) at (14.5, -1.5) {};
		\node [style=st] (796) at (15, -1) {};
		\node [style=st] (797) at (15, -1.5) {};
		\node [style=smallZ] (798) at (12.5, -7.5) {r};
		\node [style=smallZ] (799) at (17.5, -7.75) {};
		\node [style=smallGrey] (800) at (15.5, -10) {$\neg$};
		\node [style=smallZ] (801) at (17, -6.25) {};
		\node [style=smallZ] (802) at (17, -2) {};
		\node [style=smallGrey] (803) at (13.75, -7.5) {$\neg$};
		\node [style=smallGrey] (804) at (19, -3.5) {$\neg$};
		\node [style=smallGrey] (805) at (19.75, -4.75) {$\neg$};
		\node [style=st] (806) at (15.5, -1) {};
		\node [style=st] (807) at (15.5, -1.5) {};
		\node [style=st] (808) at (16, -1) {};
		\node [style=st] (809) at (16, -1.5) {};
		\node [style=ZH] (810) at (16.5, -3.5) {};
		\node [style=ZH] (811) at (17, -3.5) {};
		\node [style=ZH] (812) at (17, -4.5) {};
		\node [style=ZH] (813) at (17.5, -4.5) {};
		\node [style=smallZ] (814) at (17.5, -4) {};
		\node [style=st] (815) at (16.75, -1) {};
		\node [style=st] (816) at (16.75, -1.5) {};
		\node [style=st] (817) at (17.25, -1) {};
		\node [style=st] (818) at (17.25, -1.5) {};
		\node [style=ZH] (819) at (17.5, -8.25) {};
		\node [style=ZH] (820) at (17, -8.25) {};
		\node [style=ZH] (821) at (17, -6.75) {};
		\node [style=ZH] (822) at (16.5, -6.75) {};
		\node [style=smallZ] (823) at (16.5, -8.25) {};
		\node [style=ZH] (824) at (16, -10) {};
		\node [style=ZH] (825) at (16.5, -5.5) {};
		\node [style=smallZ] (826) at (16.5, -4.5) {};
		\node [style=ZH] (827) at (17, -2.5) {};
		\node [style=ZH] (828) at (16.5, -2.5) {};
		\node [style=st] (829) at (17.75, -1) {};
		\node [style=st] (830) at (17.75, -1.5) {};
		\node [style=st] (831) at (18.25, -1) {};
		\node [style=st] (832) at (18.25, -1.5) {};
		\node [style=st] (833) at (19, -1) {};
		\node [style=st] (834) at (19, -1.5) {};
		\node [style=ZH] (835) at (14.75, -3.5) {};
		\node [style=smallGrey] (836) at (15.75, -3.5) {};
		\node [style=smallGrey] (837) at (15.75, -7.5) {};
		\node [style=ZH] (838) at (14.75, -7.5) {};
		\node [style=smallZ] (839) at (14.75, -4.25) {};
		\node [style=smallZ] (840) at (14.75, -6.75) {};
		\node [style=st] (841) at (19.5, -1) {};
		\node [style=st] (842) at (19.5, -1.5) {};
		\node [style=none] (843) at (23.25, -6.25) {$=$};
		\node [style=smallZ] (844) at (32.25, -4.25) {m};
		\node [style=none] (845) at (32.25, -1.75) {};
		\node [style=none] (846) at (24.25, -10.25) {};
		\node [style=st] (847) at (26.25, -1) {};
		\node [style=st] (848) at (26.25, -1.5) {};
		\node [style=st] (849) at (26.75, -1) {};
		\node [style=st] (850) at (26.75, -1.5) {};
		\node [style=smallZ] (851) at (24.25, -7.5) {r};
		\node [style=smallZ] (852) at (29.25, -7.75) {};
		\node [style=smallGrey] (853) at (27.25, -10) {$\neg$};
		\node [style=smallZ] (854) at (28.75, -6.25) {};
		\node [style=smallZ] (855) at (28.75, -2) {};
		\node [style=smallGrey] (856) at (25.5, -7.5) {$\neg$};
		\node [style=smallGrey] (857) at (30.75, -3.5) {$\neg$};
		\node [style=smallGrey] (858) at (31, -5) {$\neg$};
		\node [style=st] (859) at (27.25, -1) {};
		\node [style=st] (860) at (27.25, -1.5) {};
		\node [style=st] (861) at (27.75, -1) {};
		\node [style=st] (862) at (27.75, -1.5) {};
		\node [style=ZH] (863) at (28.25, -3.5) {};
		\node [style=ZH] (864) at (28.75, -3.5) {};
		\node [style=ZH] (865) at (28.75, -4.5) {};
		\node [style=ZH] (866) at (29.25, -4.5) {};
		\node [style=smallZ] (867) at (29.25, -4) {};
		\node [style=st] (868) at (28.5, -1) {};
		\node [style=st] (869) at (28.5, -1.5) {};
		\node [style=st] (870) at (29, -1) {};
		\node [style=st] (871) at (29, -1.5) {};
		\node [style=ZH] (872) at (29.25, -8.25) {};
		\node [style=ZH] (873) at (28.75, -8.25) {};
		\node [style=ZH] (874) at (28.75, -6.75) {};
		\node [style=ZH] (875) at (28.25, -6.75) {};
		\node [style=smallZ] (876) at (28.25, -8.25) {};
		\node [style=ZH] (877) at (27.75, -10) {};
		\node [style=ZH] (878) at (28.25, -5.5) {};
		\node [style=smallZ] (879) at (28.25, -4.5) {};
		\node [style=ZH] (880) at (28.75, -2.5) {};
		\node [style=ZH] (881) at (28.25, -2.5) {};
		\node [style=st] (882) at (29.5, -1) {};
		\node [style=st] (883) at (29.5, -1.5) {};
		\node [style=st] (884) at (30, -1) {};
		\node [style=st] (885) at (30, -1.5) {};
		\node [style=st] (886) at (30.75, -1) {};
		\node [style=st] (887) at (30.75, -1.5) {};
		\node [style=st] (894) at (31.25, -1) {};
		\node [style=st] (895) at (31.25, -1.5) {};
		\node [style=smallZ] (896) at (26.5, -4.5) {};
		\node [style=smallZ] (897) at (26.5, -3.25) {};
		\node [style=ZH] (898) at (27.75, -2.5) {};
		\node [style=ZH] (899) at (27.75, -3.5) {};
		\node [style=ZH] (900) at (27.75, -4.5) {};
		\node [style=ZH] (901) at (27.75, -6.75) {};
		\node [style=ZH] (902) at (27.75, -8.25) {};
		\node [style=smallZ] (903) at (26.5, -7.25) {};
		\node [style=smallZ] (904) at (26.5, -8) {};
		\node [style=none] (905) at (0, -18) {$=$};
		\node [style=smallZ] (906) at (9, -16) {m};
		\node [style=none] (907) at (9, -13.5) {};
		\node [style=none] (908) at (1, -22) {};
		\node [style=st] (909) at (3, -12.75) {};
		\node [style=st] (910) at (3, -13.25) {};
		\node [style=st] (911) at (3.5, -12.75) {};
		\node [style=st] (912) at (3.5, -13.25) {};
		\node [style=smallZ] (913) at (1, -19.25) {r};
		\node [style=smallZ] (914) at (6, -19.5) {};
		\node [style=smallZ] (916) at (5.25, -18) {};
		\node [style=smallZ] (917) at (5.5, -13.75) {};
		\node [style=smallGrey] (918) at (1.75, -19.5) {$\neg$};
		\node [style=smallGrey] (919) at (7, -15) {$\neg$};
		\node [style=smallGrey] (920) at (7.75, -16.75) {$\neg$};
		\node [style=st] (921) at (4, -12.75) {};
		\node [style=st] (922) at (4, -13.25) {};
		\node [style=st] (923) at (4.5, -12.75) {};
		\node [style=st] (924) at (4.5, -13.25) {};
		\node [style=ZH] (925) at (5, -15.25) {};
		\node [style=ZH] (926) at (5.5, -15.25) {};
		\node [style=ZH] (927) at (5.5, -16.25) {};
		\node [style=ZH] (928) at (6, -16.25) {};
		\node [style=smallZ] (929) at (6, -15.75) {};
		\node [style=st] (930) at (5.25, -12.75) {};
		\node [style=st] (931) at (5.25, -13.25) {};
		\node [style=st] (932) at (5.75, -12.75) {};
		\node [style=st] (933) at (5.75, -13.25) {};
		\node [style=ZH] (934) at (6, -20) {};
		\node [style=ZH] (935) at (5.5, -20) {};
		\node [style=smallZ] (938) at (5, -20) {};
		\node [style=ZH] (939) at (4.25, -21.25) {};
		\node [style=ZH] (940) at (4, -17.25) {};
		\node [style=smallZ] (941) at (5, -16.25) {};
		\node [style=ZH] (942) at (5.5, -14.25) {};
		\node [style=ZH] (943) at (5, -14.25) {};
		\node [style=st] (944) at (6.25, -12.75) {};
		\node [style=st] (945) at (6.25, -13.25) {};
		\node [style=st] (946) at (6.75, -12.75) {};
		\node [style=st] (947) at (6.75, -13.25) {};
		\node [style=st] (948) at (7.5, -12.75) {};
		\node [style=st] (949) at (7.5, -13.25) {};
		\node [style=st] (952) at (8, -12.75) {};
		\node [style=st] (953) at (8, -13.25) {};
		\node [style=smallZ] (954) at (3, -14.5) {};
		\node [style=smallZ] (955) at (3, -16.25) {};
		\node [style=ZH] (956) at (4.5, -14.25) {};
		\node [style=ZH] (957) at (4.5, -15.25) {};
		\node [style=ZH] (958) at (4.5, -16.25) {};
		\node [style=ZH] (959) at (4.25, -18.5) {};
		\node [style=ZH] (960) at (4.25, -20) {};
		\node [style=smallZ] (962) at (2.75, -19.75) {};
		\node [style=none] (963) at (11.5, -5.25) {O};
		\node [style=none] (964) at (23.25, -4.75) {\hcomprule};
		\node [style=none] (965) at (23.25, -5.5) {ZS1};
		\node [style=none] (966) at (0, -15.75) {ZS1};
		\node [style=none] (967) at (0, -16.5) {$\neg$CP};
		\node [style=none] (968) at (0, -17.25) {ZS1};
		\node [style=none] (969) at (0, -15) {I};
		\node [style=none] (970) at (11.25, -18.25) {$=$};
		\node [style=smallZ] (971) at (20, -16) {m};
		\node [style=none] (972) at (20, -13.5) {};
		\node [style=none] (973) at (12.25, -22.25) {};
		\node [style=st] (974) at (14.25, -13) {};
		\node [style=st] (975) at (14.25, -13.5) {};
		\node [style=st] (976) at (14.75, -13) {};
		\node [style=st] (977) at (14.75, -13.5) {};
		\node [style=smallZ] (978) at (12.25, -19.5) {r};
		\node [style=smallZ] (979) at (16.5, -19.75) {};
		\node [style=smallZ] (980) at (16.5, -18.25) {};
		\node [style=smallZ] (981) at (16.75, -14) {};
		\node [style=smallGrey] (982) at (13, -19.75) {$\neg$};
		\node [style=smallGrey] (983) at (18.25, -15.25) {$\neg$};
		\node [style=smallGrey] (984) at (18.5, -17) {$\neg$};
		\node [style=st] (985) at (15.25, -13) {};
		\node [style=st] (986) at (15.25, -13.5) {};
		\node [style=st] (987) at (15.75, -13) {};
		\node [style=st] (988) at (15.75, -13.5) {};
		\node [style=ZH] (989) at (16.25, -15.5) {};
		\node [style=ZH] (990) at (16.75, -15.5) {};
		\node [style=ZH] (991) at (16.25, -16.5) {};
		\node [style=ZH] (992) at (16.75, -16.5) {};
		\node [style=smallZ] (993) at (16.75, -16) {};
		\node [style=st] (994) at (16.5, -13) {};
		\node [style=st] (995) at (16.5, -13.5) {};
		\node [style=st] (996) at (17, -13) {};
		\node [style=st] (997) at (17, -13.5) {};
		\node [style=ZH] (998) at (16.5, -20.25) {};
		\node [style=ZH] (999) at (16, -20.25) {};
		\node [style=ZH] (1004) at (16.75, -14.5) {};
		\node [style=ZH] (1005) at (16.25, -14.5) {};
		\node [style=st] (1006) at (17.5, -13) {};
		\node [style=st] (1007) at (17.5, -13.5) {};
		\node [style=st] (1008) at (18, -13) {};
		\node [style=st] (1009) at (18, -13.5) {};
		\node [style=st] (1010) at (18.75, -13) {};
		\node [style=st] (1011) at (18.75, -13.5) {};
		\node [style=st] (1012) at (19.25, -13) {};
		\node [style=st] (1013) at (19.25, -13.5) {};
		\node [style=smallZ] (1014) at (13.75, -15) {};
		\node [style=smallZ] (1015) at (14.25, -16.5) {};
		\node [style=ZH] (1016) at (15.75, -14.5) {};
		\node [style=ZH] (1017) at (15.75, -15.5) {};
		\node [style=ZH] (1018) at (15.75, -16.5) {};
		\node [style=ZH] (1019) at (15.5, -18.75) {};
		\node [style=ZH] (1020) at (15.5, -20.25) {};
		\node [style=smallZ] (1021) at (14, -20) {};
		\node [style=none] (1022) at (11.25, -16.75) {CZ};
		\node [style=smallGrey] (1024) at (15.5, -19.5) {$\neg$};
		\node [style=none] (1025) at (11.25, -17.5) {I};
		\node [style=none] (1026) at (11.25, -16) {CZ};
		\node [style=ZH] (1027) at (4.75, -18.5) {};
		\node [style=ZH] (1028) at (5.25, -18.5) {};
		\node [style=ZH] (1029) at (16, -18.75) {};
		\node [style=ZH] (1030) at (16.5, -18.75) {};
		\node [style=smallGrey] (1031) at (14.5, -15.5) {$\neg$};
		\node [style=none] (1032) at (22, -18) {$=$};
		\node [style=smallZ] (1033) at (30.75, -15.75) {m};
		\node [style=none] (1034) at (30.75, -13.25) {};
		\node [style=none] (1035) at (23, -22) {};
		\node [style=st] (1036) at (25, -12.75) {};
		\node [style=st] (1037) at (25, -13.25) {};
		\node [style=st] (1038) at (25.5, -12.75) {};
		\node [style=st] (1039) at (25.5, -13.25) {};
		\node [style=smallZ] (1040) at (23, -19.25) {r};
		\node [style=smallZ] (1043) at (27.5, -13.75) {};
		\node [style=smallGrey] (1044) at (23.75, -19.5) {$\neg$};
		\node [style=smallGrey] (1045) at (28.25, -14.25) {$\neg$};
		\node [style=smallGrey] (1046) at (28, -18.5) {$\neg$};
		\node [style=st] (1047) at (26, -12.75) {};
		\node [style=st] (1048) at (26, -13.25) {};
		\node [style=st] (1049) at (26.5, -12.75) {};
		\node [style=st] (1050) at (26.5, -13.25) {};
		\node [style=ZH] (1051) at (27, -15.25) {};
		\node [style=ZH] (1052) at (27.5, -15.25) {};
		\node [style=ZH] (1053) at (27, -16.25) {};
		\node [style=ZH] (1054) at (27.5, -16.25) {};
		\node [style=smallZ] (1055) at (27.5, -15.75) {};
		\node [style=st] (1056) at (27.25, -12.75) {};
		\node [style=st] (1057) at (27.25, -13.25) {};
		\node [style=st] (1058) at (27.75, -12.75) {};
		\node [style=st] (1059) at (27.75, -13.25) {};
		\node [style=ZH] (1060) at (27.25, -20) {};
		\node [style=ZH] (1061) at (26.75, -20) {};
		\node [style=ZH] (1062) at (27.5, -14.25) {};
		\node [style=ZH] (1063) at (27, -14.25) {};
		\node [style=st] (1064) at (28.25, -12.75) {};
		\node [style=st] (1065) at (28.25, -13.25) {};
		\node [style=st] (1066) at (28.75, -12.75) {};
		\node [style=st] (1067) at (28.75, -13.25) {};
		\node [style=st] (1068) at (29.5, -12.75) {};
		\node [style=st] (1069) at (29.5, -13.25) {};
		\node [style=st] (1070) at (30, -12.75) {};
		\node [style=st] (1071) at (30, -13.25) {};
		\node [style=smallZ] (1072) at (29.25, -16.25) {};
		\node [style=smallZ] (1073) at (25, -16.25) {};
		\node [style=ZH] (1074) at (26.5, -14.25) {};
		\node [style=ZH] (1075) at (26.5, -15.25) {};
		\node [style=ZH] (1076) at (26.5, -16.25) {};
		\node [style=ZH] (1077) at (26.25, -18.5) {};
		\node [style=ZH] (1078) at (26.25, -20) {};
		\node [style=smallZ] (1079) at (24.75, -19.75) {};
		\node [style=none] (1080) at (22, -15) {HH};
		\node [style=smallGrey] (1081) at (28.25, -20) {$\neg$};
		\node [style=none] (1082) at (22, -15.75) {HH};
		\node [style=ZH] (1084) at (26.75, -18.5) {};
		\node [style=ZH] (1085) at (27.25, -18.5) {};
		\node [style=smallGrey] (1086) at (28.5, -16.25) {$\neg$};
		\node [style=smallZ] (1087) at (29, -18.5) {};
		\node [style=smallZ] (1088) at (22, -16.5) {ZS1};
		\node [style=smallZ] (1089) at (26.25, -18) {};
		\node [style=smallZ] (1090) at (26.25, -19.5) {};
		\node [style=none] (1092) at (22, -17.25) {I};
		\node [style=smallZ] (1093) at (29, -20) {};
		\node [style=none] (1094) at (0.5, -29.25) {$=$};
		\node [style=smallZ] (1095) at (9.25, -27) {m};
		\node [style=none] (1096) at (9.25, -24.5) {};
		\node [style=none] (1097) at (1.5, -33.25) {};
		\node [style=st] (1098) at (3.5, -24) {};
		\node [style=st] (1099) at (3.5, -24.5) {};
		\node [style=st] (1100) at (4, -24) {};
		\node [style=st] (1101) at (4, -24.5) {};
		\node [style=smallZ] (1102) at (1.5, -30.5) {r};
		\node [style=smallGrey] (1104) at (2.25, -30.75) {$\neg$};
		\node [style=smallGrey] (1105) at (6.75, -25.5) {$\neg$};
		\node [style=smallGrey] (1106) at (6.5, -29.75) {$\neg$};
		\node [style=st] (1107) at (4.5, -24) {};
		\node [style=st] (1108) at (4.5, -24.5) {};
		\node [style=st] (1109) at (5, -24) {};
		\node [style=st] (1110) at (5, -24.5) {};
		\node [style=ZH] (1111) at (5.5, -26.5) {};
		\node [style=ZH] (1112) at (6, -26.5) {};
		\node [style=ZH] (1113) at (5.5, -27.5) {};
		\node [style=ZH] (1114) at (6, -27.5) {};
		\node [style=st] (1116) at (5.75, -24) {};
		\node [style=st] (1117) at (5.75, -24.5) {};
		\node [style=st] (1118) at (6.25, -24) {};
		\node [style=st] (1119) at (6.25, -24.5) {};
		\node [style=ZH] (1120) at (6.25, -31.25) {};
		\node [style=ZH] (1121) at (5.25, -31.25) {};
		\node [style=ZH] (1122) at (6, -25.5) {};
		\node [style=ZH] (1123) at (5.5, -25.5) {};
		\node [style=st] (1124) at (6.75, -24) {};
		\node [style=st] (1125) at (6.75, -24.5) {};
		\node [style=st] (1126) at (7.25, -24) {};
		\node [style=st] (1127) at (7.25, -24.5) {};
		\node [style=st] (1128) at (8, -24) {};
		\node [style=st] (1129) at (8, -24.5) {};
		\node [style=st] (1130) at (8.5, -24) {};
		\node [style=st] (1131) at (8.5, -24.5) {};
		\node [style=smallZ] (1132) at (7.75, -27.5) {};
		\node [style=smallZ] (1133) at (3.5, -27.5) {};
		\node [style=ZH] (1134) at (5, -25.5) {};
		\node [style=ZH] (1135) at (5, -26.5) {};
		\node [style=ZH] (1136) at (5, -27.5) {};
		\node [style=ZH] (1137) at (4.75, -29.75) {};
		\node [style=ZH] (1138) at (4.75, -31.25) {};
		\node [style=smallZ] (1139) at (3.25, -31) {};
		\node [style=none] (1140) at (0.5, -27) {CZ};
		\node [style=none] (1142) at (0.5, -27.75) {ZS1};
		\node [style=ZH] (1143) at (5.25, -29.75) {};
		\node [style=ZH] (1144) at (5.75, -29.75) {};
		\node [style=smallGrey] (1145) at (7, -27.5) {$\neg$};
		\node [style=smallZ] (1146) at (7.5, -29.75) {};
		\node [style=none] (1147) at (0.5, -28.5) {I};
		\node [style=smallZ] (1148) at (4.75, -29.25) {};
		\node [style=smallZ] (1149) at (4.75, -30.75) {};
		\node [style=smallZ] (1153) at (5, -25) {};
		\node [style=smallZ] (1154) at (5, -27) {};
		\node [style=ZH] (1155) at (7, -32.25) {};
		\node [style=smallZ] (1156) at (5.75, -31.25) {};
		\node [style=none] (1157) at (10.75, -29.25) {$=$};
		\node [style=smallZ] (1158) at (19.5, -27) {m};
		\node [style=none] (1159) at (19.5, -25.25) {};
		\node [style=none] (1160) at (11.75, -33.25) {};
		\node [style=st] (1161) at (13.75, -24) {};
		\node [style=st] (1162) at (13.75, -24.5) {};
		\node [style=st] (1163) at (14.25, -24) {};
		\node [style=st] (1164) at (14.25, -24.5) {};
		\node [style=smallZ] (1165) at (11.75, -30.5) {r};
		\node [style=smallGrey] (1166) at (12.5, -30.75) {$\neg$};
		\node [style=smallGrey] (1167) at (17, -25.5) {$\neg$};
		\node [style=smallGrey] (1168) at (16.75, -29.75) {$\neg$};
		\node [style=st] (1169) at (14.75, -24) {};
		\node [style=st] (1170) at (14.75, -24.5) {};
		\node [style=st] (1171) at (15.25, -24) {};
		\node [style=st] (1172) at (15.25, -24.5) {};
		\node [style=ZH] (1173) at (15.75, -26.5) {};
		\node [style=ZH] (1174) at (16.25, -26.5) {};
		\node [style=ZH] (1175) at (15.75, -27.5) {};
		\node [style=ZH] (1176) at (16.25, -27.5) {};
		\node [style=st] (1177) at (16, -24) {};
		\node [style=st] (1178) at (16, -24.5) {};
		\node [style=st] (1179) at (16.5, -24) {};
		\node [style=st] (1180) at (16.5, -24.5) {};
		\node [style=ZH] (1181) at (16.5, -31.25) {};
		\node [style=ZH] (1182) at (15.5, -31.25) {};
		\node [style=ZH] (1183) at (16.25, -25.5) {};
		\node [style=ZH] (1184) at (15.75, -25.5) {};
		\node [style=st] (1185) at (17, -24) {};
		\node [style=st] (1186) at (17, -24.5) {};
		\node [style=st] (1187) at (17.5, -24) {};
		\node [style=st] (1188) at (17.5, -24.5) {};
		\node [style=st] (1189) at (18.25, -24) {};
		\node [style=st] (1190) at (18.25, -24.5) {};
		\node [style=st] (1191) at (18.75, -24) {};
		\node [style=st] (1192) at (18.75, -24.5) {};
		\node [style=smallZ] (1193) at (18, -27.5) {};
		\node [style=smallZ] (1194) at (13.75, -27.5) {};
		\node [style=ZH] (1195) at (15.25, -25.5) {};
		\node [style=ZH] (1196) at (15.25, -26.5) {};
		\node [style=ZH] (1197) at (15.25, -27.5) {};
		\node [style=ZH] (1198) at (15, -29.75) {};
		\node [style=ZH] (1199) at (15, -31.25) {};
		\node [style=smallZ] (1200) at (13.5, -31) {};
		\node [style=ZH] (1203) at (15.5, -29.75) {};
		\node [style=ZH] (1204) at (16, -29.75) {};
		\node [style=smallGrey] (1205) at (17.25, -27.5) {$\neg$};
		\node [style=smallZ] (1206) at (17.75, -29.75) {};
		\node [style=none] (1207) at (10.75, -27) {O};
		\node [style=smallZ] (1208) at (15, -29.25) {};
		\node [style=smallZ] (1209) at (15, -30.75) {};
		\node [style=smallZ] (1211) at (15.25, -25) {};
		\node [style=smallZ] (1212) at (15.25, -27) {};
		\node [style=st] (1215) at (19.25, -24) {};
		\node [style=st] (1216) at (19.25, -24.5) {};
		\node [style=smallZ] (1217) at (16, -30.25) {};
		\node [style=smallZ] (1218) at (16.5, -30.25) {};
		\node [style=none] (1219) at (10.75, -27.75) {ZS1};
		\node [style=none] (1220) at (10.75, -28.5) {CZ};
		\node [style=smallGrey] (1221) at (16.5, -30.75) {$\neg$};
		\node [style=none] (1222) at (22, -29) {$=$};
		\node [style=smallZ] (1223) at (30, -26.25) {m};
		\node [style=none] (1224) at (30, -24.5) {};
		\node [style=none] (1225) at (23, -33) {};
		\node [style=st] (1226) at (25, -23.75) {};
		\node [style=st] (1227) at (25, -24.25) {};
		\node [style=st] (1228) at (25.5, -23.75) {};
		\node [style=st] (1229) at (25.5, -24.25) {};
		\node [style=smallZ] (1230) at (23, -30.25) {r};
		\node [style=smallGrey] (1231) at (23.75, -30.5) {$\neg$};
		\node [style=smallGrey] (1232) at (28.25, -25.25) {$\neg$};
		\node [style=smallGrey] (1233) at (28, -29.5) {$\neg$};
		\node [style=st] (1234) at (26, -23.75) {};
		\node [style=st] (1235) at (26, -24.25) {};
		\node [style=st] (1236) at (26.5, -23.75) {};
		\node [style=st] (1237) at (26.5, -24.25) {};
		\node [style=ZH] (1238) at (27, -26.25) {};
		\node [style=ZH] (1239) at (27.5, -26.25) {};
		\node [style=ZH] (1240) at (27, -27.25) {};
		\node [style=ZH] (1241) at (27.5, -27.25) {};
		\node [style=st] (1242) at (25.5, -31.5) {};
		\node [style=st] (1243) at (25.5, -32) {};
		\node [style=st] (1244) at (26, -31.5) {};
		\node [style=st] (1245) at (26, -32) {};
		\node [style=ZH] (1248) at (27.5, -25.25) {};
		\node [style=ZH] (1249) at (27, -25.25) {};
		\node [style=st] (1250) at (25.25, -28.75) {};
		\node [style=st] (1251) at (25.25, -29.25) {};
		\node [style=st] (1252) at (25.75, -28.75) {};
		\node [style=st] (1253) at (25.75, -29.25) {};
		\node [style=smallZ] (1258) at (29.25, -27.25) {};
		\node [style=smallZ] (1259) at (25, -27.25) {};
		\node [style=ZH] (1260) at (26.5, -25.25) {};
		\node [style=ZH] (1261) at (26.5, -26.25) {};
		\node [style=ZH] (1262) at (26.5, -27.25) {};
		\node [style=ZH] (1263) at (26.25, -29.5) {};
		\node [style=ZH] (1264) at (26.25, -31) {};
		\node [style=smallZ] (1265) at (24.75, -30.75) {};
		\node [style=smallGrey] (1268) at (28.5, -27.25) {$\neg$};
		\node [style=smallZ] (1269) at (29, -29.5) {};
		\node [style=none] (1270) at (22, -27.5) {$\neg$CP};
		\node [style=smallZ] (1271) at (26, -30) {};
		\node [style=smallZ] (1272) at (26.5, -30.5) {};
		\node [style=smallZ] (1274) at (26.5, -24.75) {};
		\node [style=smallZ] (1275) at (26.5, -26.75) {};
		\node [style=st] (1276) at (27.25, -23.75) {};
		\node [style=st] (1277) at (27.25, -24.25) {};
		\node [style=smallZ] (1278) at (26.5, -30) {};
		\node [style=smallZ] (1279) at (26, -30.5) {};
		\node [style=none] (1280) at (22, -28.25) {HH};
		\node [style=none] (1281) at (0.75, -39.75) {$=$};
		\node [style=smallZ] (1282) at (6, -38.5) {m};
		\node [style=none] (1283) at (6, -36.75) {};
		\node [style=none] (1284) at (1.75, -43.75) {};
		\node [style=st] (1285) at (1.75, -36.5) {};
		\node [style=st] (1286) at (1.75, -37) {};
		\node [style=st] (1287) at (2.25, -36.5) {};
		\node [style=st] (1288) at (2.25, -37) {};
		\node [style=smallZ] (1289) at (1.75, -41) {r};
		\node [style=smallGrey] (1290) at (2.5, -41.25) {$\neg$};
		\node [style=smallGrey] (1291) at (5, -38) {$\neg$};
		\node [style=st] (1293) at (2.75, -36.5) {};
		\node [style=st] (1294) at (2.75, -37) {};
		\node [style=st] (1295) at (3.25, -36.5) {};
		\node [style=st] (1296) at (3.25, -37) {};
		\node [style=ZH] (1297) at (3.75, -39) {};
		\node [style=ZH] (1298) at (4.25, -39) {};
		\node [style=ZH] (1299) at (3.75, -40) {};
		\node [style=ZH] (1300) at (4.25, -40) {};
		\node [style=ZH] (1305) at (4.25, -38) {};
		\node [style=ZH] (1306) at (3.75, -38) {};
		\node [style=st] (1307) at (4.25, -41) {};
		\node [style=st] (1308) at (4.25, -41.5) {};
		\node [style=st] (1309) at (4.75, -41) {};
		\node [style=st] (1310) at (4.75, -41.5) {};
		\node [style=smallZ] (1311) at (6, -40) {};
		\node [style=smallZ] (1312) at (1.75, -40) {};
		\node [style=ZH] (1313) at (3.25, -38) {};
		\node [style=ZH] (1314) at (3.25, -39) {};
		\node [style=ZH] (1315) at (3.25, -40) {};
		\node [style=ZH] (1316) at (3.25, -41.25) {};
		\node [style=smallGrey] (1319) at (5.25, -40) {$\neg$};
		\node [style=none] (1321) at (0.75, -39) {ZS1};
		\node [style=smallZ] (1322) at (3.75, -41) {};
		\node [style=smallZ] (1325) at (3.25, -37.5) {};
		\node [style=smallZ] (1326) at (3.25, -39.5) {};
		\node [style=st] (1327) at (4, -36.5) {};
		\node [style=st] (1328) at (4, -37) {};
		\node [style=smallZ] (1329) at (3.75, -41.5) {};
		\node [style=none] (1331) at (0.75, -38.25) {\dyadintrorule};
		\node [style=none] (1332) at (8, -39.75) {$=$};
		\node [style=smallZ] (1333) at (14.75, -39.5) {m};
		\node [style=none] (1334) at (14.75, -37.75) {};
		\node [style=none] (1335) at (9, -43.75) {};
		\node [style=st] (1336) at (9, -35.5) {};
		\node [style=st] (1337) at (9, -36) {};
		\node [style=st] (1338) at (9.5, -35.5) {};
		\node [style=st] (1339) at (9.5, -36) {};
		\node [style=smallZ] (1340) at (9, -41) {r};
		\node [style=smallGrey] (1341) at (9.75, -41.25) {$\neg$};
		\node [style=smallGrey] (1342) at (14, -38.5) {$\neg$};
		\node [style=st] (1343) at (10, -35.5) {};
		\node [style=st] (1344) at (10, -36) {};
		\node [style=st] (1345) at (10.5, -35.5) {};
		\node [style=st] (1346) at (10.5, -36) {};
		\node [style=ZH] (1347) at (11, -39) {};
		\node [style=ZH] (1348) at (12, -39) {};
		\node [style=ZH] (1349) at (11, -40) {};
		\node [style=ZH] (1350) at (12, -40) {};
		\node [style=ZH] (1351) at (11.5, -37) {};
		\node [style=ZH] (1352) at (11, -37) {};
		\node [style=st] (1353) at (10.5, -42) {};
		\node [style=st] (1354) at (10.5, -42.5) {};
		\node [style=st] (1355) at (11, -42) {};
		\node [style=st] (1356) at (11, -42.5) {};
		\node [style=smallZ] (1357) at (13, -39) {};
		\node [style=smallZ] (1358) at (9, -40) {};
		\node [style=ZH] (1359) at (10.5, -37) {};
		\node [style=ZH] (1360) at (10.5, -39) {};
		\node [style=ZH] (1361) at (10.5, -40) {};
		\node [style=ZH] (1362) at (10.5, -41.25) {};
		\node [style=none] (1364) at (8, -38.75) {ZS1};
		\node [style=smallZ] (1365) at (11, -41) {};
		\node [style=smallZ] (1367) at (10.5, -36.5) {};
		\node [style=smallZ] (1368) at (10.5, -39.5) {};
		\node [style=st] (1369) at (11.25, -35.5) {};
		\node [style=st] (1370) at (11.25, -36) {};
		\node [style=smallZ] (1371) at (11, -41.5) {};
		\node [style=none] (1372) at (8, -38) {CZ};
		\node [style=smallZ] (1373) at (11.5, -40) {};
		\node [style=ZH] (1374) at (12.5, -41.25) {};
		\node [style=smallZ] (1377) at (13, -40) {};
		\node [style=none] (1378) at (16.75, -39.75) {$=$};
		\node [style=smallZ] (1379) at (23.5, -39.5) {m};
		\node [style=none] (1380) at (23.5, -37.75) {};
		\node [style=none] (1381) at (17.75, -43.75) {};
		\node [style=st] (1382) at (17.75, -35.5) {};
		\node [style=st] (1383) at (17.75, -36) {};
		\node [style=st] (1384) at (18.25, -35.5) {};
		\node [style=st] (1385) at (18.25, -36) {};
		\node [style=smallZ] (1386) at (17.75, -41) {r};
		\node [style=smallGrey] (1387) at (18.5, -41.25) {$\neg$};
		\node [style=smallGrey] (1388) at (22.75, -38.5) {$\neg$};
		\node [style=st] (1389) at (18.75, -35.5) {};
		\node [style=st] (1390) at (18.75, -36) {};
		\node [style=st] (1391) at (19.25, -35.5) {};
		\node [style=st] (1392) at (19.25, -36) {};
		\node [style=ZH] (1393) at (19.75, -39) {};
		\node [style=ZH] (1395) at (19.75, -40) {};
		\node [style=ZH] (1397) at (20.25, -37) {};
		\node [style=ZH] (1398) at (19.75, -37) {};
		\node [style=st] (1399) at (19.25, -42) {};
		\node [style=st] (1400) at (19.25, -42.5) {};
		\node [style=st] (1401) at (19.75, -42) {};
		\node [style=st] (1402) at (19.75, -42.5) {};
		\node [style=smallZ] (1404) at (17.75, -40) {};
		\node [style=ZH] (1405) at (19.25, -37) {};
		\node [style=ZH] (1406) at (19.25, -39) {};
		\node [style=ZH] (1407) at (19.25, -40) {};
		\node [style=ZH] (1408) at (19.25, -41.25) {};
		\node [style=smallZ] (1410) at (19.75, -41) {};
		\node [style=smallZ] (1411) at (19.25, -36.5) {};
		\node [style=smallZ] (1412) at (19.25, -39.5) {};
		\node [style=st] (1413) at (20, -35.5) {};
		\node [style=st] (1414) at (20, -36) {};
		\node [style=smallZ] (1415) at (19.75, -41.5) {};
		\node [style=none] (1416) at (16.75, -39) {\hcomprule};
		\node [style=smallZ] (1417) at (20.25, -40) {};
		\node [style=ZH] (1418) at (21.25, -41.25) {};
		\node [style=smallGrey] (1419) at (20.75, -39.5) {};
		\node [style=ZH] (1420) at (21.5, -39.5) {};
		\node [style=none] (1421) at (25.25, -39.5) {$=$};
		\node [style=smallZ] (1422) at (32, -39.25) {m};
		\node [style=none] (1423) at (32, -37.5) {};
		\node [style=none] (1424) at (26.25, -43.5) {};
		\node [style=st] (1425) at (26.25, -35.25) {};
		\node [style=st] (1426) at (26.25, -35.75) {};
		\node [style=st] (1427) at (26.75, -35.25) {};
		\node [style=st] (1428) at (26.75, -35.75) {};
		\node [style=smallZ] (1429) at (26.25, -40.75) {r};
		\node [style=smallGrey] (1430) at (27, -41) {$\neg$};
		\node [style=smallGrey] (1431) at (31.25, -38.25) {$\neg$};
		\node [style=st] (1432) at (27.25, -35.25) {};
		\node [style=st] (1433) at (27.25, -35.75) {};
		\node [style=st] (1434) at (27.75, -35.25) {};
		\node [style=st] (1435) at (27.75, -35.75) {};
		\node [style=ZH] (1436) at (28.25, -38.75) {};
		\node [style=ZH] (1437) at (28.25, -39.75) {};
		\node [style=ZH] (1438) at (28.75, -36.75) {};
		\node [style=ZH] (1439) at (28.25, -36.75) {};
		\node [style=st] (1440) at (27.75, -41.75) {};
		\node [style=st] (1441) at (27.75, -42.25) {};
		\node [style=st] (1442) at (28.25, -41.75) {};
		\node [style=st] (1443) at (28.25, -42.25) {};
		\node [style=smallZ] (1444) at (26.25, -39.75) {};
		\node [style=ZH] (1445) at (27.75, -36.75) {};
		\node [style=ZH] (1446) at (27.75, -38.75) {};
		\node [style=ZH] (1447) at (27.75, -39.75) {};
		\node [style=ZH] (1448) at (27.75, -41) {};
		\node [style=smallZ] (1449) at (28.25, -40.75) {};
		\node [style=smallZ] (1450) at (27.75, -36.25) {};
		\node [style=smallZ] (1451) at (27.75, -39.25) {};
		\node [style=st] (1452) at (28.5, -35.25) {};
		\node [style=st] (1453) at (28.5, -35.75) {};
		\node [style=smallZ] (1454) at (28.25, -41.25) {};
		\node [style=none] (1455) at (25.25, -38.75) {O};
		\node [style=smallZ] (1456) at (28.75, -39.75) {};
		\node [style=ZH] (1457) at (29.75, -41) {};
		\node [style=smallGrey] (1458) at (29.25, -39.25) {};
		\node [style=ZH] (1459) at (30, -39.25) {};
		\node [style=smallZ] (1460) at (30, -38.75) {};
		\node [style=smallZ] (1461) at (28.75, -37.25) {};
		\node [style=st] (1462) at (29, -35.25) {};
		\node [style=st] (1463) at (29, -35.75) {};
		\node [style=none] (1464) at (1.25, -50) {$=$};
		\node [style=smallZ] (1465) at (8, -49.75) {m};
		\node [style=none] (1466) at (8, -48) {};
		\node [style=none] (1467) at (2.25, -52.5) {};
		\node [style=st] (1468) at (2.25, -45.75) {};
		\node [style=st] (1469) at (2.25, -46.25) {};
		\node [style=st] (1470) at (2.75, -45.75) {};
		\node [style=st] (1471) at (2.75, -46.25) {};
		\node [style=smallZ] (1472) at (2.25, -51.25) {r};
		\node [style=smallGrey] (1473) at (3, -51.5) {$\neg$};
		\node [style=smallGrey] (1474) at (7.25, -48.75) {$\neg$};
		\node [style=st] (1475) at (3.25, -45.75) {};
		\node [style=st] (1476) at (3.25, -46.25) {};
		\node [style=st] (1477) at (3.75, -45.75) {};
		\node [style=st] (1478) at (3.75, -46.25) {};
		\node [style=ZH] (1479) at (4.25, -49.25) {};
		\node [style=ZH] (1480) at (4.25, -50.25) {};
		\node [style=ZH] (1481) at (4.75, -47.25) {};
		\node [style=ZH] (1482) at (4.25, -47.25) {};
		\node [style=st] (1483) at (4.75, -51.25) {};
		\node [style=st] (1484) at (4.75, -51.75) {};
		\node [style=st] (1485) at (5.25, -51.25) {};
		\node [style=st] (1486) at (5.25, -51.75) {};
		\node [style=smallZ] (1487) at (2.25, -50.25) {};
		\node [style=ZH] (1488) at (3.75, -47.25) {};
		\node [style=ZH] (1489) at (3.75, -49.25) {};
		\node [style=ZH] (1490) at (3.75, -50.25) {};
		\node [style=ZH] (1491) at (3.75, -51.5) {};
		\node [style=smallZ] (1492) at (4.25, -51.25) {};
		\node [style=smallZ] (1493) at (3.75, -46.75) {};
		\node [style=smallZ] (1494) at (3.75, -49.75) {};
		\node [style=st] (1495) at (4.5, -45.75) {};
		\node [style=st] (1496) at (4.5, -46.25) {};
		\node [style=smallZ] (1497) at (4.25, -51.75) {};
		\node [style=none] (1498) at (1.25, -47.75) {\hcomprule};
		\node [style=smallZ] (1499) at (4.75, -50.25) {};
		\node [style=ZH] (1500) at (6.25, -51.25) {};
		\node [style=smallZ] (1504) at (4.75, -47.75) {};
		\node [style=st] (1505) at (5, -45.75) {};
		\node [style=st] (1506) at (5, -46.25) {};
		\node [style=ZH] (1507) at (5.25, -49.25) {};
		\node [style=ZH] (1508) at (5.25, -50.25) {};
		\node [style=smallZ] (1509) at (6, -50.25) {};
		\node [style=none] (1510) at (1.25, -48.5) {ZS1};
		\node [style=none] (1511) at (1.25, -49.25) {I};
		\node [style=none] (1512) at (10.25, -50) {$=$};
		\node [style=smallZ] (1513) at (17, -49.75) {m};
		\node [style=none] (1514) at (17, -48) {};
		\node [style=none] (1515) at (11.25, -52.5) {};
		\node [style=st] (1516) at (11.25, -45.75) {};
		\node [style=st] (1517) at (11.25, -46.25) {};
		\node [style=st] (1518) at (11.75, -45.75) {};
		\node [style=st] (1519) at (11.75, -46.25) {};
		\node [style=smallZ] (1520) at (11.25, -51.25) {r};
		\node [style=smallGrey] (1521) at (12, -51) {$\neg$};
		\node [style=smallGrey] (1522) at (16, -49) {$\neg$};
		\node [style=st] (1523) at (12.25, -45.75) {};
		\node [style=st] (1524) at (12.25, -46.25) {};
		\node [style=st] (1525) at (12.75, -45.75) {};
		\node [style=st] (1526) at (12.75, -46.25) {};
		\node [style=ZH] (1527) at (13.25, -49.25) {};
		\node [style=ZH] (1528) at (13.25, -50.25) {};
		\node [style=ZH] (1529) at (13.75, -47.25) {};
		\node [style=ZH] (1530) at (13.25, -47.25) {};
		\node [style=st] (1531) at (12.75, -51.75) {};
		\node [style=st] (1532) at (12.75, -52.25) {};
		\node [style=st] (1533) at (13.25, -51.75) {};
		\node [style=st] (1534) at (13.25, -52.25) {};
		\node [style=smallZ] (1535) at (11.25, -50.25) {};
		\node [style=ZH] (1536) at (12.75, -47.25) {};
		\node [style=ZH] (1537) at (12.75, -49.25) {};
		\node [style=ZH] (1538) at (12.75, -50.25) {};
		\node [style=ZH] (1539) at (12.75, -51) {};
		\node [style=smallZ] (1540) at (13.25, -50.75) {};
		\node [style=smallZ] (1541) at (12.75, -46.75) {};
		\node [style=smallZ] (1542) at (12.75, -49.75) {};
		\node [style=st] (1543) at (13.5, -45.75) {};
		\node [style=st] (1544) at (13.5, -46.25) {};
		\node [style=smallZ] (1545) at (13.25, -51.25) {};
		\node [style=none] (1546) at (10.25, -48.5) {ZS1};
		\node [style=smallZ] (1549) at (13.75, -47.75) {};
		\node [style=st] (1550) at (14, -45.75) {};
		\node [style=st] (1551) at (14, -46.25) {};
		\node [style=ZH] (1552) at (13.75, -49.25) {};
		\node [style=ZH] (1553) at (13.75, -50.25) {};
		\node [style=none] (1555) at (10.25, -49.25) {CZ};
		\node [style=smallGrey] (1556) at (13.75, -49.75) {$\neg$};
		\node [style=none] (1557) at (18.75, -50) {$=$};
		\node [style=smallZ] (1558) at (21, -48.25) {m};
		\node [style=none] (1559) at (21, -47) {};
		\node [style=none] (1560) at (21, -52.75) {};
		\node [style=smallZ] (1565) at (21, -51.25) {r};
		\node [style=smallGrey] (1566) at (21.75, -51.5) {$\neg$};
		\node [style=smallGrey] (1567) at (20.75, -48.75) {$\neg$};
		\node [style=st] (1570) at (22.75, -47.75) {};
		\node [style=st] (1571) at (22.75, -48.25) {};
		\node [style=st] (1576) at (23.5, -51.25) {};
		\node [style=st] (1577) at (23.5, -51.75) {};
		\node [style=st] (1578) at (24, -51.25) {};
		\node [style=st] (1579) at (24, -51.75) {};
		\node [style=smallZ] (1580) at (21, -50.25) {};
		\node [style=ZH] (1581) at (20.5, -49.25) {};
		\node [style=ZH] (1582) at (22.5, -49.25) {};
		\node [style=ZH] (1583) at (22.5, -50.25) {};
		\node [style=ZH] (1584) at (22.5, -51.5) {};
		\node [style=smallZ] (1585) at (23, -51.25) {};
		\node [style=smallZ] (1586) at (20, -49) {};
		\node [style=smallZ] (1587) at (22.5, -50.75) {};
		\node [style=st] (1588) at (21.75, -47.75) {};
		\node [style=st] (1589) at (21.75, -48.25) {};
		\node [style=smallZ] (1590) at (23, -51.75) {};
		\node [style=none] (1591) at (18.75, -49.25) {HH};
		\node [style=smallZ] (1592) at (20, -49.5) {};
		\node [style=st] (1593) at (22.25, -47.75) {};
		\node [style=st] (1594) at (22.25, -48.25) {};
		\node [style=smallGrey] (1598) at (23.25, -49.75) {$\neg$};
		\node [style=none] (1599) at (25, -50) {$=$};
		\node [style=smallZ] (1600) at (27.25, -48.25) {m};
		\node [style=none] (1601) at (27.25, -47) {};
		\node [style=none] (1602) at (27.25, -52.75) {};
		\node [style=smallZ] (1603) at (27.25, -51.25) {r};
		\node [style=smallGrey] (1604) at (28, -51.25) {$\neg$};
		\node [style=smallGrey] (1605) at (27, -48.75) {$\neg$};
		\node [style=st] (1606) at (28.5, -49) {};
		\node [style=st] (1607) at (28.5, -49.5) {};
		\node [style=st] (1608) at (28.75, -52.25) {};
		\node [style=st] (1609) at (28.75, -52.75) {};
		\node [style=st] (1610) at (29, -49) {};
		\node [style=st] (1611) at (29, -49.5) {};
		\node [style=smallZ] (1612) at (27.25, -50.25) {};
		\node [style=ZH] (1613) at (26.75, -49.25) {};
		\node [style=ZH] (1614) at (30.25, -49.25) {};
		\node [style=ZH] (1615) at (27.5, -49.25) {};
		\node [style=ZH] (1616) at (28.75, -51.5) {};
		\node [style=smallZ] (1617) at (29.25, -51.25) {};
		\node [style=smallZ] (1618) at (26.25, -49) {};
		\node [style=smallZ] (1619) at (28, -49.5) {};
		\node [style=st] (1620) at (26, -48) {};
		\node [style=st] (1621) at (26, -48.5) {};
		\node [style=smallZ] (1622) at (29.25, -51.75) {};
		\node [style=none] (1623) at (25, -49.25) {(MD)};
		\node [style=smallZ] (1624) at (26.25, -49.5) {};
		\node [style=st] (1625) at (26.5, -48) {};
		\node [style=st] (1626) at (26.5, -48.5) {};
		\node [style=smallZ] (1627) at (28, -49) {};
		\node [style=none] (1628) at (1.5, -58.25) {$=$};
		\node [style=smallZ] (1629) at (3.75, -56.5) {m};
		\node [style=none] (1630) at (3.75, -55.25) {};
		\node [style=none] (1631) at (3.75, -61) {};
		\node [style=smallZ] (1632) at (3.75, -59.5) {r};
		\node [style=smallGrey] (1633) at (4.5, -59.5) {$\neg$};
		\node [style=st] (1637) at (5.25, -60.5) {};
		\node [style=st] (1638) at (5.25, -61) {};
		\node [style=st] (1639) at (5.75, -60.5) {};
		\node [style=st] (1640) at (5.75, -61) {};
		\node [style=ZH] (1643) at (3.75, -57.75) {};
		\node [style=ZH] (1644) at (4.75, -58.5) {};
		\node [style=ZH] (1645) at (5.25, -59.75) {};
		\node [style=smallZ] (1646) at (5.75, -59.5) {};
		\node [style=smallZ] (1648) at (5.25, -58.75) {};
		\node [style=st] (1649) at (5.75, -58.25) {};
		\node [style=st] (1650) at (5.75, -58.75) {};
		\node [style=smallZ] (1651) at (5.75, -60) {};
		\node [style=none] (1652) at (1.5, -56.75) {\dyadintrorule};
		\node [style=smallZ] (1656) at (5.25, -58.25) {};
		\node [style=none] (1657) at (1.5, -57.5) {ZS1};
		\node [style=none] (1658) at (7.5, -58.25) {$=$};
		\node [style=smallZ] (1659) at (9.75, -56.5) {m};
		\node [style=none] (1660) at (9.75, -55.25) {};
		\node [style=none] (1661) at (9.75, -61) {};
		\node [style=smallZ] (1662) at (9.75, -59.5) {r};
		\node [style=ZH] (1668) at (9.75, -57.75) {};
		\node [style=ZH] (1669) at (10.75, -58.5) {};
		\node [style=smallZ] (1672) at (10.75, -59) {};
		\node [style=st] (1673) at (11.25, -58.25) {};
		\node [style=st] (1674) at (11.25, -58.75) {};
		\node [style=none] (1676) at (7.5, -57.5) {\dyadintrorule};
		\node [style=smallZ] (1677) at (10.75, -58) {};
		\node [style=none] (1678) at (12.25, -58.5) {$=$};
		\node [style=none] (1680) at (13.75, -55.75) {};
		\node [style=none] (1681) at (13.75, -59.75) {};
		\node [style=ZH] (1683) at (13.75, -58.25) {};
		\node [style=none] (1688) at (12.25, -57) {\greydef};
		\node [style=smallZ] (1689) at (14.75, -58.5) {};
		\node [style=none] (1690) at (12.25, -57.75) {I};
		\node [style=smallGrey] (1691) at (14.75, -59.25) {};
		\node [style=none] (1692) at (16.5, -58.25) {$=$};
		\node [style=none] (1693) at (18, -55.5) {};
		\node [style=none] (1694) at (18, -61.25) {};
		\node [style=ZH] (1695) at (18, -58) {};
		\node [style=none] (1698) at (16.5, -57.5) {\strongcomprule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (743.center) to (742.center);
		\draw (749.center) to (744.center);
		\draw (749.center) to (751.center);
		\draw (754.center) to (749.center);
		\draw (756.center) to (742.center);
		\draw (755.center) to (742.center);
		\draw (765.center) to (764.center);
		\draw (764.center) to (763.center);
		\draw (742.center) to (764.center);
		\draw (742.center) to (762.center);
		\draw (762.center) to (761.center);
		\draw (770.center) to (771.center);
		\draw (750.center) to (770.center);
		\draw (770.center) to (742.center);
		\draw (752.center) to (772.center);
		\draw (772.center) to (773.center);
		\draw (756.center) to (772.center);
		\draw (774.center) to (771.center);
		\draw (775.center) to (774.center);
		\draw (776.center) to (777.center);
		\draw (777.center) to (763.center);
		\draw (776.center) to (749.center);
		\draw (775.center) to (751.center);
		\draw (753.center) to (778.center);
		\draw (778.center) to (755.center);
		\draw (779.center) to (778.center);
		\draw (786.center) to (749.center);
		\draw (787.center) to (777.center);
		\draw (787.center) to (761.center);
		\draw (787.center) to (779.center);
		\draw (787.center) to (786.center);
		\draw (789.center) to (786.center);
		\draw (789.center) to (788.center);
		\draw (789.center) to (754.center);
		\draw (788.center) to (773.center);
		\draw (788.center) to (774.center);
		\draw (792.center) to (791.center);
		\draw (798.center) to (793.center);
		\draw (798.center) to (800.center);
		\draw (803.center) to (798.center);
		\draw (805.center) to (791.center);
		\draw (804.center) to (791.center);
		\draw (814.center) to (813.center);
		\draw (813.center) to (812.center);
		\draw (791.center) to (813.center);
		\draw (791.center) to (811.center);
		\draw (811.center) to (810.center);
		\draw (819.center) to (820.center);
		\draw (799.center) to (819.center);
		\draw (819.center) to (791.center);
		\draw (801.center) to (821.center);
		\draw (821.center) to (822.center);
		\draw (805.center) to (821.center);
		\draw (823.center) to (820.center);
		\draw (824.center) to (823.center);
		\draw (825.center) to (826.center);
		\draw (826.center) to (812.center);
		\draw (825.center) to (798.center);
		\draw (824.center) to (800.center);
		\draw (802.center) to (827.center);
		\draw (827.center) to (804.center);
		\draw (828.center) to (827.center);
		\draw (835.center) to (798.center);
		\draw (836.center) to (826.center);
		\draw (836.center) to (810.center);
		\draw (836.center) to (828.center);
		\draw (836.center) to (835.center);
		\draw (838.center) to (837.center);
		\draw (838.center) to (803.center);
		\draw (837.center) to (822.center);
		\draw (837.center) to (823.center);
		\draw (840.center) to (838.center);
		\draw (839.center) to (835.center);
		\draw (845.center) to (844.center);
		\draw (851.center) to (846.center);
		\draw (851.center) to (853.center);
		\draw (856.center) to (851.center);
		\draw (858.center) to (844.center);
		\draw (857.center) to (844.center);
		\draw (867.center) to (866.center);
		\draw (866.center) to (865.center);
		\draw (844.center) to (866.center);
		\draw (844.center) to (864.center);
		\draw (864.center) to (863.center);
		\draw (872.center) to (873.center);
		\draw (852.center) to (872.center);
		\draw (872.center) to (844.center);
		\draw (854.center) to (874.center);
		\draw (874.center) to (875.center);
		\draw (858.center) to (874.center);
		\draw (876.center) to (873.center);
		\draw (877.center) to (876.center);
		\draw (878.center) to (879.center);
		\draw (879.center) to (865.center);
		\draw (878.center) to (851.center);
		\draw (877.center) to (853.center);
		\draw (855.center) to (880.center);
		\draw (880.center) to (857.center);
		\draw (881.center) to (880.center);
		\draw (900.center) to (879.center);
		\draw (899.center) to (863.center);
		\draw (898.center) to (881.center);
		\draw (897.center) to (851.center);
		\draw (896.center) to (900.center);
		\draw (896.center) to (899.center);
		\draw (897.center) to (899.center);
		\draw (897.center) to (898.center);
		\draw (897.center) to (900.center);
		\draw (896.center) to (898.center);
		\draw (903.center) to (901.center);
		\draw (904.center) to (856.center);
		\draw (904.center) to (901.center);
		\draw (903.center) to (902.center);
		\draw (904.center) to (902.center);
		\draw (901.center) to (875.center);
		\draw (902.center) to (876.center);
		\draw (907.center) to (906.center);
		\draw (913.center) to (908.center);
		\draw (918.center) to (913.center);
		\draw (920.center) to (906.center);
		\draw (919.center) to (906.center);
		\draw (929.center) to (928.center);
		\draw (928.center) to (927.center);
		\draw (906.center) to (928.center);
		\draw (906.center) to (926.center);
		\draw (926.center) to (925.center);
		\draw (934.center) to (935.center);
		\draw (914.center) to (934.center);
		\draw (934.center) to (906.center);
		\draw (938.center) to (935.center);
		\draw (939.center) to (938.center);
		\draw (940.center) to (941.center);
		\draw (941.center) to (927.center);
		\draw (917.center) to (942.center);
		\draw (942.center) to (919.center);
		\draw (943.center) to (942.center);
		\draw (958.center) to (941.center);
		\draw (957.center) to (925.center);
		\draw (956.center) to (943.center);
		\draw (955.center) to (913.center);
		\draw (954.center) to (958.center);
		\draw (954.center) to (957.center);
		\draw (955.center) to (957.center);
		\draw (955.center) to (956.center);
		\draw (955.center) to (958.center);
		\draw (954.center) to (956.center);
		\draw (962.center) to (918.center);
		\draw (962.center) to (959.center);
		\draw (962.center) to (960.center);
		\draw (960.center) to (938.center);
		\draw (959.center) to (960.center);
		\draw (939.center) to (962.center);
		\draw (940.center) to (955.center);
		\draw (972.center) to (971.center);
		\draw (978.center) to (973.center);
		\draw (982.center) to (978.center);
		\draw (984.center) to (971.center);
		\draw (983.center) to (971.center);
		\draw (993.center) to (992.center);
		\draw (992.center) to (991.center);
		\draw (971.center) to (992.center);
		\draw (971.center) to (990.center);
		\draw (990.center) to (989.center);
		\draw (998.center) to (999.center);
		\draw (979.center) to (998.center);
		\draw (998.center) to (971.center);
		\draw (981.center) to (1004.center);
		\draw (1004.center) to (983.center);
		\draw (1005.center) to (1004.center);
		\draw (1017.center) to (989.center);
		\draw (1016.center) to (1005.center);
		\draw (1015.center) to (978.center);
		\draw (1014.center) to (1017.center);
		\draw (1015.center) to (1017.center);
		\draw (1015.center) to (1016.center);
		\draw (1015.center) to (1018.center);
		\draw (1014.center) to (1016.center);
		\draw (1021.center) to (982.center);
		\draw (1021.center) to (1019.center);
		\draw (1021.center) to (1020.center);
		\draw (1020.center) to (999.center);
		\draw (1024.center) to (1020.center);
		\draw (1024.center) to (1019.center);
		\draw (1018.center) to (991.center);
		\draw (959.center) to (1027.center);
		\draw (1027.center) to (1028.center);
		\draw (916.center) to (1028.center);
		\draw (1028.center) to (920.center);
		\draw (980.center) to (1030.center);
		\draw (1030.center) to (1029.center);
		\draw (1029.center) to (1019.center);
		\draw (1030.center) to (984.center);
		\draw (1014.center) to (1031.center);
		\draw (1031.center) to (1018.center);
		\draw (1034.center) to (1033.center);
		\draw (1040.center) to (1035.center);
		\draw (1044.center) to (1040.center);
		\draw (1055.center) to (1054.center);
		\draw (1054.center) to (1053.center);
		\draw (1052.center) to (1051.center);
		\draw (1060.center) to (1061.center);
		\draw (1043.center) to (1062.center);
		\draw (1062.center) to (1045.center);
		\draw (1063.center) to (1062.center);
		\draw (1075.center) to (1051.center);
		\draw (1074.center) to (1063.center);
		\draw (1073.center) to (1040.center);
		\draw (1073.center) to (1075.center);
		\draw (1073.center) to (1074.center);
		\draw (1073.center) to (1076.center);
		\draw (1079.center) to (1044.center);
		\draw (1079.center) to (1077.center);
		\draw (1079.center) to (1078.center);
		\draw (1078.center) to (1061.center);
		\draw (1076.center) to (1053.center);
		\draw (1085.center) to (1084.center);
		\draw (1084.center) to (1077.center);
		\draw (1085.center) to (1046.center);
		\draw (1072.center) to (1086.center);
		\draw (1087.center) to (1046.center);
		\draw (1087.center) to (1060.center);
		\draw (1081.center) to (1060.center);
		\draw (1090.center) to (1078.center);
		\draw (1089.center) to (1077.center);
		\draw (1087.center) to (1033.center);
		\draw (1086.center) to (1054.center);
		\draw (1072.center) to (1052.center);
		\draw (1072.center) to (1062.center);
		\draw (1081.center) to (1093.center);
		\draw (1093.center) to (1085.center);
		\draw (1096.center) to (1095.center);
		\draw (1102.center) to (1097.center);
		\draw (1104.center) to (1102.center);
		\draw (1114.center) to (1113.center);
		\draw (1112.center) to (1111.center);
		\draw (1122.center) to (1105.center);
		\draw (1123.center) to (1122.center);
		\draw (1135.center) to (1111.center);
		\draw (1134.center) to (1123.center);
		\draw (1133.center) to (1102.center);
		\draw (1133.center) to (1135.center);
		\draw (1133.center) to (1134.center);
		\draw (1133.center) to (1136.center);
		\draw (1139.center) to (1104.center);
		\draw (1139.center) to (1137.center);
		\draw (1139.center) to (1138.center);
		\draw (1138.center) to (1121.center);
		\draw (1136.center) to (1113.center);
		\draw (1144.center) to (1143.center);
		\draw (1143.center) to (1137.center);
		\draw (1144.center) to (1106.center);
		\draw (1132.center) to (1145.center);
		\draw (1146.center) to (1106.center);
		\draw (1146.center) to (1120.center);
		\draw (1149.center) to (1138.center);
		\draw (1148.center) to (1137.center);
		\draw (1146.center) to (1095.center);
		\draw (1145.center) to (1114.center);
		\draw (1132.center) to (1112.center);
		\draw (1132.center) to (1122.center);
		\draw (1153.center) to (1134.center);
		\draw (1154.center) to (1136.center);
		\draw (1121.center) to (1156.center);
		\draw (1156.center) to (1120.center);
		\draw (1156.center) to (1155.center);
		\draw (1155.center) to (1095.center);
		\draw (1120.center) to (1144.center);
		\draw (1159.center) to (1158.center);
		\draw (1165.center) to (1160.center);
		\draw (1166.center) to (1165.center);
		\draw (1176.center) to (1175.center);
		\draw (1174.center) to (1173.center);
		\draw (1183.center) to (1167.center);
		\draw (1184.center) to (1183.center);
		\draw (1196.center) to (1173.center);
		\draw (1195.center) to (1184.center);
		\draw (1194.center) to (1165.center);
		\draw (1194.center) to (1196.center);
		\draw (1194.center) to (1195.center);
		\draw (1194.center) to (1197.center);
		\draw (1200.center) to (1166.center);
		\draw (1200.center) to (1198.center);
		\draw (1200.center) to (1199.center);
		\draw (1199.center) to (1182.center);
		\draw (1197.center) to (1175.center);
		\draw (1204.center) to (1203.center);
		\draw (1203.center) to (1198.center);
		\draw (1204.center) to (1168.center);
		\draw (1193.center) to (1205.center);
		\draw (1206.center) to (1168.center);
		\draw (1206.center) to (1181.center);
		\draw (1209.center) to (1199.center);
		\draw (1208.center) to (1198.center);
		\draw (1206.center) to (1158.center);
		\draw (1205.center) to (1176.center);
		\draw (1193.center) to (1174.center);
		\draw (1193.center) to (1183.center);
		\draw (1211.center) to (1195.center);
		\draw (1212.center) to (1197.center);
		\draw (1217.center) to (1204.center);
		\draw (1181.center) to (1182.center);
		\draw (1221.center) to (1181.center);
		\draw (1221.center) to (1218.center);
		\draw (1224.center) to (1223.center);
		\draw (1230.center) to (1225.center);
		\draw (1231.center) to (1230.center);
		\draw (1241.center) to (1240.center);
		\draw (1239.center) to (1238.center);
		\draw (1248.center) to (1232.center);
		\draw (1249.center) to (1248.center);
		\draw (1261.center) to (1238.center);
		\draw (1260.center) to (1249.center);
		\draw (1259.center) to (1230.center);
		\draw (1259.center) to (1261.center);
		\draw (1259.center) to (1260.center);
		\draw (1259.center) to (1262.center);
		\draw (1265.center) to (1231.center);
		\draw (1265.center) to (1263.center);
		\draw (1265.center) to (1264.center);
		\draw (1262.center) to (1240.center);
		\draw (1258.center) to (1268.center);
		\draw (1269.center) to (1233.center);
		\draw (1272.center) to (1264.center);
		\draw (1271.center) to (1263.center);
		\draw (1269.center) to (1223.center);
		\draw (1268.center) to (1241.center);
		\draw (1258.center) to (1239.center);
		\draw (1258.center) to (1248.center);
		\draw (1274.center) to (1260.center);
		\draw (1275.center) to (1262.center);
		\draw (1278.center) to (1263.center);
		\draw (1233.center) to (1263.center);
		\draw (1279.center) to (1264.center);
		\draw (1264.center) to (1269.center);
		\draw (1283.center) to (1282.center);
		\draw (1289.center) to (1284.center);
		\draw (1290.center) to (1289.center);
		\draw (1300.center) to (1299.center);
		\draw (1298.center) to (1297.center);
		\draw (1305.center) to (1291.center);
		\draw (1306.center) to (1305.center);
		\draw (1314.center) to (1297.center);
		\draw (1313.center) to (1306.center);
		\draw (1312.center) to (1289.center);
		\draw (1312.center) to (1314.center);
		\draw (1312.center) to (1313.center);
		\draw (1312.center) to (1315.center);
		\draw (1315.center) to (1299.center);
		\draw (1311.center) to (1319.center);
		\draw (1322.center) to (1316.center);
		\draw (1319.center) to (1300.center);
		\draw (1311.center) to (1298.center);
		\draw (1311.center) to (1305.center);
		\draw (1325.center) to (1313.center);
		\draw (1326.center) to (1315.center);
		\draw (1329.center) to (1316.center);
		\draw (1316.center) to (1290.center);
		\draw (1334.center) to (1333.center);
		\draw (1340.center) to (1335.center);
		\draw (1341.center) to (1340.center);
		\draw (1348.center) to (1347.center);
		\draw (1352.center) to (1351.center);
		\draw (1360.center) to (1347.center);
		\draw (1359.center) to (1352.center);
		\draw (1358.center) to (1340.center);
		\draw (1358.center) to (1360.center);
		\draw (1358.center) to (1359.center);
		\draw (1358.center) to (1361.center);
		\draw (1361.center) to (1349.center);
		\draw (1365.center) to (1362.center);
		\draw (1357.center) to (1348.center);
		\draw (1367.center) to (1359.center);
		\draw (1368.center) to (1361.center);
		\draw (1371.center) to (1362.center);
		\draw (1362.center) to (1341.center);
		\draw (1350.center) to (1357.center);
		\draw (1349.center) to (1373.center);
		\draw (1373.center) to (1350.center);
		\draw (1373.center) to (1374.center);
		\draw (1374.center) to (1333.center);
		\draw (1045.center) to (1033.center);
		\draw (1052.center) to (1033.center);
		\draw (1054.center) to (1033.center);
		\draw (1105.center) to (1095.center);
		\draw (1112.center) to (1095.center);
		\draw (1114.center) to (1095.center);
		\draw (1167.center) to (1158.center);
		\draw (1174.center) to (1158.center);
		\draw (1176.center) to (1158.center);
		\draw (1232.center) to (1223.center);
		\draw (1239.center) to (1223.center);
		\draw (1241.center) to (1223.center);
		\draw (1291.center) to (1282.center);
		\draw (1298.center) to (1282.center);
		\draw (1300.center) to (1282.center);
		\draw (1377.center) to (1350.center);
		\draw (1377.center) to (1348.center);
		\draw (1333.center) to (1377.center);
		\draw (1342.center) to (1333.center);
		\draw (1342.center) to (1351.center);
		\draw (1357.center) to (1351.center);
		\draw (1380.center) to (1379.center);
		\draw (1386.center) to (1381.center);
		\draw (1387.center) to (1386.center);
		\draw (1398.center) to (1397.center);
		\draw (1406.center) to (1393.center);
		\draw (1405.center) to (1398.center);
		\draw (1404.center) to (1386.center);
		\draw (1404.center) to (1406.center);
		\draw (1404.center) to (1405.center);
		\draw (1404.center) to (1407.center);
		\draw (1407.center) to (1395.center);
		\draw (1410.center) to (1408.center);
		\draw (1411.center) to (1405.center);
		\draw (1412.center) to (1407.center);
		\draw (1415.center) to (1408.center);
		\draw (1408.center) to (1387.center);
		\draw (1395.center) to (1417.center);
		\draw (1417.center) to (1418.center);
		\draw (1418.center) to (1379.center);
		\draw (1388.center) to (1379.center);
		\draw (1388.center) to (1397.center);
		\draw (1420.center) to (1379.center);
		\draw (1420.center) to (1397.center);
		\draw (1419.center) to (1420.center);
		\draw (1419.center) to (1417.center);
		\draw (1419.center) to (1393.center);
		\draw (1423.center) to (1422.center);
		\draw (1429.center) to (1424.center);
		\draw (1430.center) to (1429.center);
		\draw (1439.center) to (1438.center);
		\draw (1446.center) to (1436.center);
		\draw (1445.center) to (1439.center);
		\draw (1444.center) to (1429.center);
		\draw (1444.center) to (1446.center);
		\draw (1444.center) to (1445.center);
		\draw (1444.center) to (1447.center);
		\draw (1447.center) to (1437.center);
		\draw (1449.center) to (1448.center);
		\draw (1450.center) to (1445.center);
		\draw (1451.center) to (1447.center);
		\draw (1454.center) to (1448.center);
		\draw (1448.center) to (1430.center);
		\draw (1437.center) to (1456.center);
		\draw (1456.center) to (1457.center);
		\draw (1457.center) to (1422.center);
		\draw (1431.center) to (1422.center);
		\draw (1431.center) to (1438.center);
		\draw (1459.center) to (1422.center);
		\draw (1458.center) to (1459.center);
		\draw (1458.center) to (1456.center);
		\draw (1458.center) to (1436.center);
		\draw (1438.center) to (1461.center);
		\draw (1460.center) to (1459.center);
		\draw (1466.center) to (1465.center);
		\draw (1472.center) to (1467.center);
		\draw (1473.center) to (1472.center);
		\draw (1482.center) to (1481.center);
		\draw (1489.center) to (1479.center);
		\draw (1488.center) to (1482.center);
		\draw (1487.center) to (1472.center);
		\draw (1487.center) to (1489.center);
		\draw (1487.center) to (1488.center);
		\draw (1487.center) to (1490.center);
		\draw (1490.center) to (1480.center);
		\draw (1492.center) to (1491.center);
		\draw (1493.center) to (1488.center);
		\draw (1494.center) to (1490.center);
		\draw (1497.center) to (1491.center);
		\draw (1491.center) to (1473.center);
		\draw (1480.center) to (1499.center);
		\draw [bend right=15] (1499.center) to (1500.center);
		\draw (1500.center) to (1465.center);
		\draw (1474.center) to (1465.center);
		\draw (1474.center) to (1481.center);
		\draw (1481.center) to (1504.center);
		\draw (1507.center) to (1509.center);
		\draw (1509.center) to (1508.center);
		\draw (1509.center) to (1465.center);
		\draw (1507.center) to (1508.center);
		\draw (1507.center) to (1479.center);
		\draw (1499.center) to (1508.center);
		\draw (1514.center) to (1513.center);
		\draw (1520.center) to (1515.center);
		\draw (1521.center) to (1520.center);
		\draw (1530.center) to (1529.center);
		\draw (1537.center) to (1527.center);
		\draw (1536.center) to (1530.center);
		\draw (1535.center) to (1520.center);
		\draw (1535.center) to (1537.center);
		\draw (1535.center) to (1536.center);
		\draw (1535.center) to (1538.center);
		\draw (1538.center) to (1528.center);
		\draw (1540.center) to (1539.center);
		\draw (1541.center) to (1536.center);
		\draw (1542.center) to (1538.center);
		\draw (1545.center) to (1539.center);
		\draw (1539.center) to (1521.center);
		\draw (1522.center) to (1513.center);
		\draw (1522.center) to (1529.center);
		\draw (1529.center) to (1549.center);
		\draw (1552.center) to (1527.center);
		\draw (1552.center) to (1513.center);
		\draw (1553.center) to (1513.center);
		\draw (1528.center) to (1553.center);
		\draw (1556.center) to (1553.center);
		\draw (1556.center) to (1552.center);
		\draw (1559.center) to (1558.center);
		\draw (1565.center) to (1560.center);
		\draw (1566.center) to (1565.center);
		\draw (1580.center) to (1565.center);
		\draw (1580.center) to (1582.center);
		\draw (1580.center) to (1581.center);
		\draw (1580.center) to (1583.center);
		\draw (1585.center) to (1584.center);
		\draw (1586.center) to (1581.center);
		\draw (1587.center) to (1583.center);
		\draw (1590.center) to (1584.center);
		\draw (1584.center) to (1566.center);
		\draw (1567.center) to (1558.center);
		\draw (1592.center) to (1581.center);
		\draw (1581.center) to (1567.center);
		\draw (1598.center) to (1582.center);
		\draw (1582.center) to (1558.center);
		\draw (1583.center) to (1598.center);
		\draw (1583.center) to (1558.center);
		\draw (1601.center) to (1600.center);
		\draw (1603.center) to (1602.center);
		\draw (1604.center) to (1603.center);
		\draw (1612.center) to (1603.center);
		\draw [bend right=15] (1612.center) to (1614.center);
		\draw (1612.center) to (1613.center);
		\draw (1612.center) to (1615.center);
		\draw (1617.center) to (1616.center);
		\draw (1618.center) to (1613.center);
		\draw (1619.center) to (1615.center);
		\draw (1622.center) to (1616.center);
		\draw (1616.center) to (1604.center);
		\draw (1605.center) to (1600.center);
		\draw (1624.center) to (1613.center);
		\draw (1613.center) to (1605.center);
		\draw [bend right=15] (1614.center) to (1600.center);
		\draw (1615.center) to (1600.center);
		\draw (1627.center) to (1615.center);
		\draw (1630.center) to (1629.center);
		\draw (1632.center) to (1631.center);
		\draw (1633.center) to (1632.center);
		\draw (1646.center) to (1645.center);
		\draw (1648.center) to (1644.center);
		\draw (1651.center) to (1645.center);
		\draw (1645.center) to (1633.center);
		\draw (1643.center) to (1629.center);
		\draw (1656.center) to (1644.center);
		\draw (1644.center) to (1632.center);
		\draw (1643.center) to (1632.center);
		\draw (1660.center) to (1659.center);
		\draw (1662.center) to (1661.center);
		\draw (1672.center) to (1669.center);
		\draw (1668.center) to (1659.center);
		\draw (1677.center) to (1669.center);
		\draw (1668.center) to (1662.center);
		\draw (1683.center) to (1681.center);
		\draw (1683.center) to (1680.center);
		\draw (1691.center) to (1689.center);
		\draw (1695.center) to (1694.center);
		\draw (1695.center) to (1693.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/dedup_normal_simp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (742) at (8.25, -4.25) {m};
		\node [style=none] (743) at (8.25, -1.75) {};
		\node [style=none] (744) at (0, -10.25) {};
		\node [style=st] (745) at (2, -1) {};
		\node [style=st] (746) at (2, -1.5) {};
		\node [style=st] (747) at (2.5, -1) {};
		\node [style=st] (748) at (2.5, -1.5) {};
		\node [style=smallZ] (749) at (0, -7.5) {r};
		\node [style=smallZ] (750) at (5, -7.75) {};
		\node [style=smallGrey] (751) at (3, -10) {$\neg$};
		\node [style=smallZ] (752) at (4.5, -6.25) {};
		\node [style=smallZ] (753) at (4.5, -2) {};
		\node [style=smallGrey] (754) at (1.25, -7.5) {$\neg$};
		\node [style=smallGrey] (755) at (6.25, -3.25) {$\neg$};
		\node [style=smallGrey] (756) at (7, -5) {$\neg$};
		\node [style=st] (757) at (3, -1) {};
		\node [style=st] (758) at (3, -1.5) {};
		\node [style=st] (759) at (3.5, -1) {};
		\node [style=st] (760) at (3.5, -1.5) {};
		\node [style=ZH] (761) at (4, -3.5) {};
		\node [style=ZH] (762) at (4.5, -3.5) {};
		\node [style=ZH] (763) at (4.5, -4.5) {};
		\node [style=ZH] (764) at (5, -4.5) {};
		\node [style=smallZ] (765) at (5, -4) {};
		\node [style=st] (766) at (4.5, -1) {};
		\node [style=st] (767) at (4.5, -1.5) {};
		\node [style=st] (768) at (5, -1) {};
		\node [style=st] (769) at (5, -1.5) {};
		\node [style=ZH] (770) at (5, -8.25) {};
		\node [style=ZH] (771) at (4.5, -8.25) {};
		\node [style=ZH] (772) at (4.5, -6.75) {};
		\node [style=ZH] (773) at (4, -6.75) {};
		\node [style=smallZ] (774) at (4, -8.25) {};
		\node [style=ZH] (775) at (3.5, -10) {};
		\node [style=ZH] (776) at (4, -5.5) {};
		\node [style=smallZ] (777) at (4, -4.5) {};
		\node [style=ZH] (778) at (4.5, -2.5) {};
		\node [style=ZH] (779) at (4, -2.5) {};
		\node [style=st] (780) at (5.75, -1) {};
		\node [style=st] (781) at (5.75, -1.5) {};
		\node [style=st] (782) at (6.25, -1) {};
		\node [style=st] (783) at (6.25, -1.5) {};
		\node [style=st] (784) at (7, -1) {};
		\node [style=st] (785) at (7, -1.5) {};
		\node [style=ZH] (786) at (2.25, -3.5) {};
		\node [style=smallGrey] (787) at (3.25, -3.5) {};
		\node [style=smallGrey] (788) at (3.25, -7.5) {};
		\node [style=ZH] (789) at (2.25, -7.5) {};
		\node [style=none] (790) at (11.5, -6.25) {$=$};
		\node [style=smallZ] (791) at (21, -4.25) {m};
		\node [style=none] (792) at (21, -1.75) {};
		\node [style=none] (793) at (12.5, -10.25) {};
		\node [style=st] (794) at (14.5, -1) {};
		\node [style=st] (795) at (14.5, -1.5) {};
		\node [style=st] (796) at (15, -1) {};
		\node [style=st] (797) at (15, -1.5) {};
		\node [style=smallZ] (798) at (12.5, -7.5) {r};
		\node [style=smallZ] (799) at (17.5, -7.75) {};
		\node [style=smallGrey] (800) at (15.5, -10) {$\neg$};
		\node [style=smallZ] (801) at (17, -6.25) {};
		\node [style=smallZ] (802) at (17, -2) {};
		\node [style=smallGrey] (803) at (13.75, -7.5) {$\neg$};
		\node [style=smallGrey] (804) at (19, -3.5) {$\neg$};
		\node [style=smallGrey] (805) at (19.75, -4.75) {$\neg$};
		\node [style=st] (806) at (15.5, -1) {};
		\node [style=st] (807) at (15.5, -1.5) {};
		\node [style=st] (808) at (16, -1) {};
		\node [style=st] (809) at (16, -1.5) {};
		\node [style=ZH] (810) at (16.5, -3.5) {};
		\node [style=ZH] (811) at (17, -3.5) {};
		\node [style=ZH] (812) at (17, -4.5) {};
		\node [style=ZH] (813) at (17.5, -4.5) {};
		\node [style=smallZ] (814) at (17.5, -4) {};
		\node [style=st] (815) at (16.75, -1) {};
		\node [style=st] (816) at (16.75, -1.5) {};
		\node [style=st] (817) at (17.25, -1) {};
		\node [style=st] (818) at (17.25, -1.5) {};
		\node [style=ZH] (819) at (17.5, -8.25) {};
		\node [style=ZH] (820) at (17, -8.25) {};
		\node [style=ZH] (821) at (17, -6.75) {};
		\node [style=ZH] (822) at (16.5, -6.75) {};
		\node [style=smallZ] (823) at (16.5, -8.25) {};
		\node [style=ZH] (824) at (16, -10) {};
		\node [style=ZH] (825) at (16.5, -5.5) {};
		\node [style=smallZ] (826) at (16.5, -4.5) {};
		\node [style=ZH] (827) at (17, -2.5) {};
		\node [style=ZH] (828) at (16.5, -2.5) {};
		\node [style=st] (829) at (17.75, -1) {};
		\node [style=st] (830) at (17.75, -1.5) {};
		\node [style=st] (831) at (18.25, -1) {};
		\node [style=st] (832) at (18.25, -1.5) {};
		\node [style=st] (833) at (19, -1) {};
		\node [style=st] (834) at (19, -1.5) {};
		\node [style=ZH] (835) at (14.75, -3.5) {};
		\node [style=smallGrey] (836) at (15.75, -3.5) {};
		\node [style=smallGrey] (837) at (15.75, -7.5) {};
		\node [style=ZH] (838) at (14.75, -7.5) {};
		\node [style=smallZ] (839) at (14.75, -4.25) {};
		\node [style=smallZ] (840) at (14.75, -6.75) {};
		\node [style=st] (841) at (19.5, -1) {};
		\node [style=st] (842) at (19.5, -1.5) {};
		\node [style=none] (843) at (23.25, -6.25) {$=$};
		\node [style=smallZ] (844) at (32.25, -4.25) {m};
		\node [style=none] (845) at (32.25, -1.75) {};
		\node [style=none] (846) at (24.25, -10.25) {};
		\node [style=st] (847) at (26.25, -1) {};
		\node [style=st] (848) at (26.25, -1.5) {};
		\node [style=st] (849) at (26.75, -1) {};
		\node [style=st] (850) at (26.75, -1.5) {};
		\node [style=smallZ] (851) at (24.25, -7.5) {r};
		\node [style=smallZ] (852) at (29.25, -7.75) {};
		\node [style=smallGrey] (853) at (27.25, -10) {$\neg$};
		\node [style=smallZ] (854) at (28.75, -6.25) {};
		\node [style=smallZ] (855) at (28.75, -2) {};
		\node [style=smallGrey] (856) at (25.5, -7.5) {$\neg$};
		\node [style=smallGrey] (857) at (30.75, -3.5) {$\neg$};
		\node [style=smallGrey] (858) at (31, -5) {$\neg$};
		\node [style=st] (859) at (27.25, -1) {};
		\node [style=st] (860) at (27.25, -1.5) {};
		\node [style=st] (861) at (27.75, -1) {};
		\node [style=st] (862) at (27.75, -1.5) {};
		\node [style=ZH] (863) at (28.25, -3.5) {};
		\node [style=ZH] (864) at (28.75, -3.5) {};
		\node [style=ZH] (865) at (28.75, -4.5) {};
		\node [style=ZH] (866) at (29.25, -4.5) {};
		\node [style=smallZ] (867) at (29.25, -4) {};
		\node [style=st] (868) at (28.5, -1) {};
		\node [style=st] (869) at (28.5, -1.5) {};
		\node [style=st] (870) at (29, -1) {};
		\node [style=st] (871) at (29, -1.5) {};
		\node [style=ZH] (872) at (29.25, -8.25) {};
		\node [style=ZH] (873) at (28.75, -8.25) {};
		\node [style=ZH] (874) at (28.75, -6.75) {};
		\node [style=ZH] (875) at (28.25, -6.75) {};
		\node [style=smallZ] (876) at (28.25, -8.25) {};
		\node [style=ZH] (877) at (27.75, -10) {};
		\node [style=ZH] (878) at (28.25, -5.5) {};
		\node [style=smallZ] (879) at (28.25, -4.5) {};
		\node [style=ZH] (880) at (28.75, -2.5) {};
		\node [style=ZH] (881) at (28.25, -2.5) {};
		\node [style=st] (882) at (29.5, -1) {};
		\node [style=st] (883) at (29.5, -1.5) {};
		\node [style=st] (884) at (30, -1) {};
		\node [style=st] (885) at (30, -1.5) {};
		\node [style=st] (886) at (30.75, -1) {};
		\node [style=st] (887) at (30.75, -1.5) {};
		\node [style=st] (894) at (31.25, -1) {};
		\node [style=st] (895) at (31.25, -1.5) {};
		\node [style=smallZ] (896) at (26.5, -4.5) {};
		\node [style=smallZ] (897) at (26.5, -3.25) {};
		\node [style=ZH] (898) at (27.75, -2.5) {};
		\node [style=ZH] (899) at (27.75, -3.5) {};
		\node [style=ZH] (900) at (27.75, -4.5) {};
		\node [style=ZH] (901) at (27.75, -6.75) {};
		\node [style=ZH] (902) at (27.75, -8.25) {};
		\node [style=smallZ] (903) at (26.5, -7.25) {};
		\node [style=smallZ] (904) at (26.5, -8) {};
		\node [style=none] (905) at (0, -18) {$=$};
		\node [style=smallZ] (906) at (9, -16) {m};
		\node [style=none] (907) at (9, -13.5) {};
		\node [style=none] (908) at (1, -22) {};
		\node [style=st] (909) at (3, -12.75) {};
		\node [style=st] (910) at (3, -13.25) {};
		\node [style=st] (911) at (3.5, -12.75) {};
		\node [style=st] (912) at (3.5, -13.25) {};
		\node [style=smallZ] (913) at (1, -19.25) {r};
		\node [style=smallZ] (914) at (6, -19.5) {};
		\node [style=smallZ] (916) at (5.25, -18) {};
		\node [style=smallZ] (917) at (5.5, -13.75) {};
		\node [style=smallGrey] (918) at (1.75, -19.5) {$\neg$};
		\node [style=smallGrey] (919) at (7, -15) {$\neg$};
		\node [style=smallGrey] (920) at (7.75, -16.75) {$\neg$};
		\node [style=st] (921) at (4, -12.75) {};
		\node [style=st] (922) at (4, -13.25) {};
		\node [style=st] (923) at (4.5, -12.75) {};
		\node [style=st] (924) at (4.5, -13.25) {};
		\node [style=ZH] (925) at (5, -15.25) {};
		\node [style=ZH] (926) at (5.5, -15.25) {};
		\node [style=ZH] (927) at (5.5, -16.25) {};
		\node [style=ZH] (928) at (6, -16.25) {};
		\node [style=smallZ] (929) at (6, -15.75) {};
		\node [style=st] (930) at (5.25, -12.75) {};
		\node [style=st] (931) at (5.25, -13.25) {};
		\node [style=st] (932) at (5.75, -12.75) {};
		\node [style=st] (933) at (5.75, -13.25) {};
		\node [style=ZH] (934) at (6, -20) {};
		\node [style=ZH] (935) at (5.5, -20) {};
		\node [style=smallZ] (938) at (5, -20) {};
		\node [style=ZH] (939) at (4.25, -21.25) {};
		\node [style=ZH] (940) at (4, -17.25) {};
		\node [style=smallZ] (941) at (5, -16.25) {};
		\node [style=ZH] (942) at (5.5, -14.25) {};
		\node [style=ZH] (943) at (5, -14.25) {};
		\node [style=st] (944) at (6.25, -12.75) {};
		\node [style=st] (945) at (6.25, -13.25) {};
		\node [style=st] (946) at (6.75, -12.75) {};
		\node [style=st] (947) at (6.75, -13.25) {};
		\node [style=st] (948) at (7.5, -12.75) {};
		\node [style=st] (949) at (7.5, -13.25) {};
		\node [style=st] (952) at (8, -12.75) {};
		\node [style=st] (953) at (8, -13.25) {};
		\node [style=smallZ] (954) at (3, -14.5) {};
		\node [style=smallZ] (955) at (3, -16.25) {};
		\node [style=ZH] (956) at (4.5, -14.25) {};
		\node [style=ZH] (957) at (4.5, -15.25) {};
		\node [style=ZH] (958) at (4.5, -16.25) {};
		\node [style=ZH] (959) at (4.25, -18.5) {};
		\node [style=ZH] (960) at (4.25, -20) {};
		\node [style=smallZ] (962) at (2.75, -19.75) {};
		\node [style=none] (963) at (11.5, -5.25) {O};
		\node [style=none] (964) at (23.25, -4.75) {\hcomprule};
		\node [style=none] (965) at (23.25, -5.5) {ZS1};
		\node [style=none] (966) at (0, -15.75) {ZS1};
		\node [style=none] (967) at (0, -16.5) {$\neg$CP};
		\node [style=none] (968) at (0, -17.25) {ZS1};
		\node [style=none] (969) at (0, -15) {I};
		\node [style=none] (970) at (11.25, -18.25) {$=$};
		\node [style=smallZ] (971) at (20, -16) {m};
		\node [style=none] (972) at (20, -13.5) {};
		\node [style=none] (973) at (12.25, -22.25) {};
		\node [style=st] (974) at (14.25, -13) {};
		\node [style=st] (975) at (14.25, -13.5) {};
		\node [style=st] (976) at (14.75, -13) {};
		\node [style=st] (977) at (14.75, -13.5) {};
		\node [style=smallZ] (978) at (12.25, -19.5) {r};
		\node [style=smallZ] (979) at (16.5, -19.75) {};
		\node [style=smallZ] (980) at (16.5, -18.25) {};
		\node [style=smallZ] (981) at (16.75, -14) {};
		\node [style=smallGrey] (982) at (13, -19.75) {$\neg$};
		\node [style=smallGrey] (983) at (18.25, -15.25) {$\neg$};
		\node [style=smallGrey] (984) at (18.5, -17) {$\neg$};
		\node [style=st] (985) at (15.25, -13) {};
		\node [style=st] (986) at (15.25, -13.5) {};
		\node [style=st] (987) at (15.75, -13) {};
		\node [style=st] (988) at (15.75, -13.5) {};
		\node [style=ZH] (989) at (16.25, -15.5) {};
		\node [style=ZH] (990) at (16.75, -15.5) {};
		\node [style=ZH] (991) at (16.25, -16.5) {};
		\node [style=ZH] (992) at (16.75, -16.5) {};
		\node [style=smallZ] (993) at (16.75, -16) {};
		\node [style=st] (994) at (16.5, -13) {};
		\node [style=st] (995) at (16.5, -13.5) {};
		\node [style=st] (996) at (17, -13) {};
		\node [style=st] (997) at (17, -13.5) {};
		\node [style=ZH] (998) at (16.5, -20.25) {};
		\node [style=ZH] (999) at (16, -20.25) {};
		\node [style=ZH] (1004) at (16.75, -14.5) {};
		\node [style=ZH] (1005) at (16.25, -14.5) {};
		\node [style=st] (1006) at (17.5, -13) {};
		\node [style=st] (1007) at (17.5, -13.5) {};
		\node [style=st] (1008) at (18, -13) {};
		\node [style=st] (1009) at (18, -13.5) {};
		\node [style=st] (1010) at (18.75, -13) {};
		\node [style=st] (1011) at (18.75, -13.5) {};
		\node [style=st] (1012) at (19.25, -13) {};
		\node [style=st] (1013) at (19.25, -13.5) {};
		\node [style=smallZ] (1014) at (13.75, -15) {};
		\node [style=smallZ] (1015) at (14.25, -16.5) {};
		\node [style=ZH] (1016) at (15.75, -14.5) {};
		\node [style=ZH] (1017) at (15.75, -15.5) {};
		\node [style=ZH] (1018) at (15.75, -16.5) {};
		\node [style=ZH] (1019) at (15.5, -18.75) {};
		\node [style=ZH] (1020) at (15.5, -20.25) {};
		\node [style=smallZ] (1021) at (14, -20) {};
		\node [style=none] (1022) at (11.25, -16.75) {CZ};
		\node [style=smallGrey] (1024) at (15.5, -19.5) {$\neg$};
		\node [style=none] (1025) at (11.25, -17.5) {I};
		\node [style=none] (1026) at (11.25, -16) {CZ};
		\node [style=ZH] (1027) at (4.75, -18.5) {};
		\node [style=ZH] (1028) at (5.25, -18.5) {};
		\node [style=ZH] (1029) at (16, -18.75) {};
		\node [style=ZH] (1030) at (16.5, -18.75) {};
		\node [style=smallGrey] (1031) at (14.5, -15.5) {$\neg$};
		\node [style=none] (1032) at (22, -18) {$=$};
		\node [style=smallZ] (1033) at (30.75, -15.75) {m};
		\node [style=none] (1034) at (30.75, -13.25) {};
		\node [style=none] (1035) at (23, -22) {};
		\node [style=st] (1036) at (25, -12.75) {};
		\node [style=st] (1037) at (25, -13.25) {};
		\node [style=st] (1038) at (25.5, -12.75) {};
		\node [style=st] (1039) at (25.5, -13.25) {};
		\node [style=smallZ] (1040) at (23, -19.25) {r};
		\node [style=smallZ] (1043) at (27.5, -13.75) {};
		\node [style=smallGrey] (1044) at (23.75, -19.5) {$\neg$};
		\node [style=smallGrey] (1045) at (28.25, -14.25) {$\neg$};
		\node [style=smallGrey] (1046) at (28, -18.5) {$\neg$};
		\node [style=st] (1047) at (26, -12.75) {};
		\node [style=st] (1048) at (26, -13.25) {};
		\node [style=st] (1049) at (26.5, -12.75) {};
		\node [style=st] (1050) at (26.5, -13.25) {};
		\node [style=ZH] (1051) at (27, -15.25) {};
		\node [style=ZH] (1052) at (27.5, -15.25) {};
		\node [style=ZH] (1053) at (27, -16.25) {};
		\node [style=ZH] (1054) at (27.5, -16.25) {};
		\node [style=smallZ] (1055) at (27.5, -15.75) {};
		\node [style=st] (1056) at (27.25, -12.75) {};
		\node [style=st] (1057) at (27.25, -13.25) {};
		\node [style=st] (1058) at (27.75, -12.75) {};
		\node [style=st] (1059) at (27.75, -13.25) {};
		\node [style=ZH] (1060) at (27.25, -20) {};
		\node [style=ZH] (1061) at (26.75, -20) {};
		\node [style=ZH] (1062) at (27.5, -14.25) {};
		\node [style=ZH] (1063) at (27, -14.25) {};
		\node [style=st] (1064) at (28.25, -12.75) {};
		\node [style=st] (1065) at (28.25, -13.25) {};
		\node [style=st] (1066) at (28.75, -12.75) {};
		\node [style=st] (1067) at (28.75, -13.25) {};
		\node [style=st] (1068) at (29.5, -12.75) {};
		\node [style=st] (1069) at (29.5, -13.25) {};
		\node [style=st] (1070) at (30, -12.75) {};
		\node [style=st] (1071) at (30, -13.25) {};
		\node [style=smallZ] (1072) at (29.25, -16.25) {};
		\node [style=smallZ] (1073) at (25, -16.25) {};
		\node [style=ZH] (1074) at (26.5, -14.25) {};
		\node [style=ZH] (1075) at (26.5, -15.25) {};
		\node [style=ZH] (1076) at (26.5, -16.25) {};
		\node [style=ZH] (1077) at (26.25, -18.5) {};
		\node [style=ZH] (1078) at (26.25, -20) {};
		\node [style=smallZ] (1079) at (24.75, -19.75) {};
		\node [style=none] (1080) at (22, -15) {HH};
		\node [style=smallGrey] (1081) at (28.25, -20) {$\neg$};
		\node [style=none] (1082) at (22, -15.75) {HH};
		\node [style=ZH] (1084) at (26.75, -18.5) {};
		\node [style=ZH] (1085) at (27.25, -18.5) {};
		\node [style=smallGrey] (1086) at (28.5, -16.25) {$\neg$};
		\node [style=smallZ] (1087) at (29, -18.5) {};
		\node [style=none] (1088) at (22, -16.5) {ZS1};
		\node [style=smallZ] (1089) at (26.25, -18) {};
		\node [style=smallZ] (1090) at (26.25, -19.5) {};
		\node [style=none] (1092) at (22, -17.25) {I};
		\node [style=smallZ] (1093) at (29, -20) {};
		\node [style=none] (1094) at (0.5, -29.25) {$=$};
		\node [style=smallZ] (1095) at (9.25, -27) {m};
		\node [style=none] (1096) at (9.25, -24.5) {};
		\node [style=none] (1097) at (1.5, -33.25) {};
		\node [style=st] (1098) at (3.5, -24) {};
		\node [style=st] (1099) at (3.5, -24.5) {};
		\node [style=st] (1100) at (4, -24) {};
		\node [style=st] (1101) at (4, -24.5) {};
		\node [style=smallZ] (1102) at (1.5, -30.5) {r};
		\node [style=smallGrey] (1104) at (2.25, -30.75) {$\neg$};
		\node [style=smallGrey] (1105) at (6.75, -25.5) {$\neg$};
		\node [style=smallGrey] (1106) at (6.5, -29.75) {$\neg$};
		\node [style=st] (1107) at (4.5, -24) {};
		\node [style=st] (1108) at (4.5, -24.5) {};
		\node [style=st] (1109) at (5, -24) {};
		\node [style=st] (1110) at (5, -24.5) {};
		\node [style=ZH] (1111) at (5.5, -26.5) {};
		\node [style=ZH] (1112) at (6, -26.5) {};
		\node [style=ZH] (1113) at (5.5, -27.5) {};
		\node [style=ZH] (1114) at (6, -27.5) {};
		\node [style=st] (1116) at (5.75, -24) {};
		\node [style=st] (1117) at (5.75, -24.5) {};
		\node [style=st] (1118) at (6.25, -24) {};
		\node [style=st] (1119) at (6.25, -24.5) {};
		\node [style=ZH] (1120) at (6.25, -31.25) {};
		\node [style=ZH] (1121) at (5.25, -31.25) {};
		\node [style=ZH] (1122) at (6, -25.5) {};
		\node [style=ZH] (1123) at (5.5, -25.5) {};
		\node [style=st] (1124) at (6.75, -24) {};
		\node [style=st] (1125) at (6.75, -24.5) {};
		\node [style=st] (1126) at (7.25, -24) {};
		\node [style=st] (1127) at (7.25, -24.5) {};
		\node [style=st] (1128) at (8, -24) {};
		\node [style=st] (1129) at (8, -24.5) {};
		\node [style=st] (1130) at (8.5, -24) {};
		\node [style=st] (1131) at (8.5, -24.5) {};
		\node [style=smallZ] (1132) at (7.75, -27.5) {};
		\node [style=smallZ] (1133) at (3.5, -27.5) {};
		\node [style=ZH] (1134) at (5, -25.5) {};
		\node [style=ZH] (1135) at (5, -26.5) {};
		\node [style=ZH] (1136) at (5, -27.5) {};
		\node [style=ZH] (1137) at (4.75, -29.75) {};
		\node [style=ZH] (1138) at (4.75, -31.25) {};
		\node [style=smallZ] (1139) at (3.25, -31) {};
		\node [style=none] (1140) at (0.5, -27) {CZ};
		\node [style=none] (1142) at (0.5, -27.75) {ZS1};
		\node [style=ZH] (1143) at (5.25, -29.75) {};
		\node [style=ZH] (1144) at (5.75, -29.75) {};
		\node [style=smallGrey] (1145) at (7, -27.5) {$\neg$};
		\node [style=smallZ] (1146) at (7.5, -29.75) {};
		\node [style=none] (1147) at (0.5, -28.5) {I};
		\node [style=smallZ] (1148) at (4.75, -29.25) {};
		\node [style=smallZ] (1149) at (4.75, -30.75) {};
		\node [style=smallZ] (1153) at (5, -25) {};
		\node [style=smallZ] (1154) at (5, -27) {};
		\node [style=ZH] (1155) at (7, -32.25) {};
		\node [style=smallZ] (1156) at (5.75, -31.25) {};
		\node [style=none] (1157) at (10.75, -29.25) {$=$};
		\node [style=smallZ] (1158) at (19.5, -27) {m};
		\node [style=none] (1159) at (19.5, -25.25) {};
		\node [style=none] (1160) at (11.75, -33.25) {};
		\node [style=st] (1161) at (13.75, -24) {};
		\node [style=st] (1162) at (13.75, -24.5) {};
		\node [style=st] (1163) at (14.25, -24) {};
		\node [style=st] (1164) at (14.25, -24.5) {};
		\node [style=smallZ] (1165) at (11.75, -30.5) {r};
		\node [style=smallGrey] (1166) at (12.5, -30.75) {$\neg$};
		\node [style=smallGrey] (1167) at (17, -25.5) {$\neg$};
		\node [style=smallGrey] (1168) at (16.75, -29.75) {$\neg$};
		\node [style=st] (1169) at (14.75, -24) {};
		\node [style=st] (1170) at (14.75, -24.5) {};
		\node [style=st] (1171) at (15.25, -24) {};
		\node [style=st] (1172) at (15.25, -24.5) {};
		\node [style=ZH] (1173) at (15.75, -26.5) {};
		\node [style=ZH] (1174) at (16.25, -26.5) {};
		\node [style=ZH] (1175) at (15.75, -27.5) {};
		\node [style=ZH] (1176) at (16.25, -27.5) {};
		\node [style=st] (1177) at (16, -24) {};
		\node [style=st] (1178) at (16, -24.5) {};
		\node [style=st] (1179) at (16.5, -24) {};
		\node [style=st] (1180) at (16.5, -24.5) {};
		\node [style=ZH] (1181) at (16.5, -31.25) {};
		\node [style=ZH] (1182) at (15.5, -31.25) {};
		\node [style=ZH] (1183) at (16.25, -25.5) {};
		\node [style=ZH] (1184) at (15.75, -25.5) {};
		\node [style=st] (1185) at (17, -24) {};
		\node [style=st] (1186) at (17, -24.5) {};
		\node [style=st] (1187) at (17.5, -24) {};
		\node [style=st] (1188) at (17.5, -24.5) {};
		\node [style=st] (1189) at (18.25, -24) {};
		\node [style=st] (1190) at (18.25, -24.5) {};
		\node [style=st] (1191) at (18.75, -24) {};
		\node [style=st] (1192) at (18.75, -24.5) {};
		\node [style=smallZ] (1193) at (18, -27.5) {};
		\node [style=smallZ] (1194) at (13.75, -27.5) {};
		\node [style=ZH] (1195) at (15.25, -25.5) {};
		\node [style=ZH] (1196) at (15.25, -26.5) {};
		\node [style=ZH] (1197) at (15.25, -27.5) {};
		\node [style=ZH] (1198) at (15, -29.75) {};
		\node [style=ZH] (1199) at (15, -31.25) {};
		\node [style=smallZ] (1200) at (13.5, -31) {};
		\node [style=ZH] (1203) at (15.5, -29.75) {};
		\node [style=ZH] (1204) at (16, -29.75) {};
		\node [style=smallGrey] (1205) at (17.25, -27.5) {$\neg$};
		\node [style=smallZ] (1206) at (17.75, -29.75) {};
		\node [style=none] (1207) at (10.75, -27) {O};
		\node [style=smallZ] (1208) at (15, -29.25) {};
		\node [style=smallZ] (1209) at (15, -30.75) {};
		\node [style=smallZ] (1211) at (15.25, -25) {};
		\node [style=smallZ] (1212) at (15.25, -27) {};
		\node [style=st] (1215) at (19.25, -24) {};
		\node [style=st] (1216) at (19.25, -24.5) {};
		\node [style=smallZ] (1217) at (16, -30.25) {};
		\node [style=smallZ] (1218) at (16.5, -30.25) {};
		\node [style=none] (1219) at (10.75, -27.75) {ZS1};
		\node [style=none] (1220) at (10.75, -28.5) {CZ};
		\node [style=smallGrey] (1221) at (16.5, -30.75) {$\neg$};
		\node [style=none] (1222) at (22, -29) {$=$};
		\node [style=smallZ] (1223) at (30, -26.25) {m};
		\node [style=none] (1224) at (30, -24.5) {};
		\node [style=none] (1225) at (23, -33) {};
		\node [style=st] (1226) at (25, -23.75) {};
		\node [style=st] (1227) at (25, -24.25) {};
		\node [style=st] (1228) at (25.5, -23.75) {};
		\node [style=st] (1229) at (25.5, -24.25) {};
		\node [style=smallZ] (1230) at (23, -30.25) {r};
		\node [style=smallGrey] (1231) at (23.75, -30.5) {$\neg$};
		\node [style=smallGrey] (1232) at (28.25, -25.25) {$\neg$};
		\node [style=smallGrey] (1233) at (28, -29.5) {$\neg$};
		\node [style=st] (1234) at (26, -23.75) {};
		\node [style=st] (1235) at (26, -24.25) {};
		\node [style=st] (1236) at (26.5, -23.75) {};
		\node [style=st] (1237) at (26.5, -24.25) {};
		\node [style=ZH] (1238) at (27, -26.25) {};
		\node [style=ZH] (1239) at (27.5, -26.25) {};
		\node [style=ZH] (1240) at (27, -27.25) {};
		\node [style=ZH] (1241) at (27.5, -27.25) {};
		\node [style=st] (1242) at (25.5, -31.5) {};
		\node [style=st] (1243) at (25.5, -32) {};
		\node [style=st] (1244) at (26, -31.5) {};
		\node [style=st] (1245) at (26, -32) {};
		\node [style=ZH] (1248) at (27.5, -25.25) {};
		\node [style=ZH] (1249) at (27, -25.25) {};
		\node [style=st] (1250) at (25.25, -28.75) {};
		\node [style=st] (1251) at (25.25, -29.25) {};
		\node [style=st] (1252) at (25.75, -28.75) {};
		\node [style=st] (1253) at (25.75, -29.25) {};
		\node [style=smallZ] (1258) at (29.25, -27.25) {};
		\node [style=smallZ] (1259) at (25, -27.25) {};
		\node [style=ZH] (1260) at (26.5, -25.25) {};
		\node [style=ZH] (1261) at (26.5, -26.25) {};
		\node [style=ZH] (1262) at (26.5, -27.25) {};
		\node [style=ZH] (1263) at (26.25, -29.5) {};
		\node [style=ZH] (1264) at (26.25, -31) {};
		\node [style=smallZ] (1265) at (24.75, -30.75) {};
		\node [style=smallGrey] (1268) at (28.5, -27.25) {$\neg$};
		\node [style=smallZ] (1269) at (29, -29.5) {};
		\node [style=none] (1270) at (22, -27.5) {$\neg$CP};
		\node [style=smallZ] (1271) at (26, -30) {};
		\node [style=smallZ] (1272) at (26.5, -30.5) {};
		\node [style=smallZ] (1274) at (26.5, -24.75) {};
		\node [style=smallZ] (1275) at (26.5, -26.75) {};
		\node [style=st] (1276) at (27.25, -23.75) {};
		\node [style=st] (1277) at (27.25, -24.25) {};
		\node [style=smallZ] (1278) at (26.5, -30) {};
		\node [style=smallZ] (1279) at (26, -30.5) {};
		\node [style=none] (1280) at (22, -28.25) {HH};
		\node [style=none] (1281) at (0.75, -39.75) {$=$};
		\node [style=smallZ] (1282) at (6, -38.5) {m};
		\node [style=none] (1283) at (6, -36.75) {};
		\node [style=none] (1284) at (1.75, -43.75) {};
		\node [style=st] (1285) at (1.75, -36.5) {};
		\node [style=st] (1286) at (1.75, -37) {};
		\node [style=st] (1287) at (2.25, -36.5) {};
		\node [style=st] (1288) at (2.25, -37) {};
		\node [style=smallZ] (1289) at (1.75, -41) {r};
		\node [style=smallGrey] (1290) at (2.5, -41.25) {$\neg$};
		\node [style=smallGrey] (1291) at (5, -38) {$\neg$};
		\node [style=st] (1293) at (2.75, -36.5) {};
		\node [style=st] (1294) at (2.75, -37) {};
		\node [style=st] (1295) at (3.25, -36.5) {};
		\node [style=st] (1296) at (3.25, -37) {};
		\node [style=ZH] (1297) at (3.75, -39) {};
		\node [style=ZH] (1298) at (4.25, -39) {};
		\node [style=ZH] (1299) at (3.75, -40) {};
		\node [style=ZH] (1300) at (4.25, -40) {};
		\node [style=ZH] (1305) at (4.25, -38) {};
		\node [style=ZH] (1306) at (3.75, -38) {};
		\node [style=st] (1307) at (4.25, -41) {};
		\node [style=st] (1308) at (4.25, -41.5) {};
		\node [style=st] (1309) at (4.75, -41) {};
		\node [style=st] (1310) at (4.75, -41.5) {};
		\node [style=smallZ] (1311) at (6, -40) {};
		\node [style=smallZ] (1312) at (1.75, -40) {};
		\node [style=ZH] (1313) at (3.25, -38) {};
		\node [style=ZH] (1314) at (3.25, -39) {};
		\node [style=ZH] (1315) at (3.25, -40) {};
		\node [style=ZH] (1316) at (3.25, -41.25) {};
		\node [style=smallGrey] (1319) at (5.25, -40) {$\neg$};
		\node [style=none] (1321) at (0.75, -39) {ZS1};
		\node [style=smallZ] (1322) at (3.75, -41) {};
		\node [style=smallZ] (1325) at (3.25, -37.5) {};
		\node [style=smallZ] (1326) at (3.25, -39.5) {};
		\node [style=st] (1327) at (4, -36.5) {};
		\node [style=st] (1328) at (4, -37) {};
		\node [style=smallZ] (1329) at (3.75, -41.5) {};
		\node [style=none] (1331) at (0.75, -38.25) {\dyadintrorule};
		\node [style=none] (1332) at (8, -39.75) {$=$};
		\node [style=smallZ] (1333) at (14.75, -39.5) {m};
		\node [style=none] (1334) at (14.75, -37.75) {};
		\node [style=none] (1335) at (9, -43.75) {};
		\node [style=st] (1336) at (9, -35.5) {};
		\node [style=st] (1337) at (9, -36) {};
		\node [style=st] (1338) at (9.5, -35.5) {};
		\node [style=st] (1339) at (9.5, -36) {};
		\node [style=smallZ] (1340) at (9, -41) {r};
		\node [style=smallGrey] (1341) at (9.75, -41.25) {$\neg$};
		\node [style=smallGrey] (1342) at (14, -38.5) {$\neg$};
		\node [style=st] (1343) at (10, -35.5) {};
		\node [style=st] (1344) at (10, -36) {};
		\node [style=st] (1345) at (10.5, -35.5) {};
		\node [style=st] (1346) at (10.5, -36) {};
		\node [style=ZH] (1347) at (11, -39) {};
		\node [style=ZH] (1348) at (12, -39) {};
		\node [style=ZH] (1349) at (11, -40) {};
		\node [style=ZH] (1350) at (12, -40) {};
		\node [style=ZH] (1351) at (11.5, -37) {};
		\node [style=ZH] (1352) at (11, -37) {};
		\node [style=st] (1353) at (10.5, -42) {};
		\node [style=st] (1354) at (10.5, -42.5) {};
		\node [style=st] (1355) at (11, -42) {};
		\node [style=st] (1356) at (11, -42.5) {};
		\node [style=smallZ] (1357) at (13, -39) {};
		\node [style=smallZ] (1358) at (9, -40) {};
		\node [style=ZH] (1359) at (10.5, -37) {};
		\node [style=ZH] (1360) at (10.5, -39) {};
		\node [style=ZH] (1361) at (10.5, -40) {};
		\node [style=ZH] (1362) at (10.5, -41.25) {};
		\node [style=none] (1364) at (8, -38.75) {ZS1};
		\node [style=smallZ] (1365) at (11, -41) {};
		\node [style=smallZ] (1367) at (10.5, -36.5) {};
		\node [style=smallZ] (1368) at (10.5, -39.5) {};
		\node [style=st] (1369) at (11.25, -35.5) {};
		\node [style=st] (1370) at (11.25, -36) {};
		\node [style=smallZ] (1371) at (11, -41.5) {};
		\node [style=none] (1372) at (8, -38) {CZ};
		\node [style=smallZ] (1373) at (11.5, -40) {};
		\node [style=ZH] (1374) at (12.5, -41.25) {};
		\node [style=smallZ] (1377) at (13, -40) {};
		\node [style=none] (1378) at (16.75, -39.75) {$=$};
		\node [style=smallZ] (1379) at (23.5, -39.5) {m};
		\node [style=none] (1380) at (23.5, -37.75) {};
		\node [style=none] (1381) at (17.75, -43.75) {};
		\node [style=st] (1382) at (17.75, -35.5) {};
		\node [style=st] (1383) at (17.75, -36) {};
		\node [style=st] (1384) at (18.25, -35.5) {};
		\node [style=st] (1385) at (18.25, -36) {};
		\node [style=smallZ] (1386) at (17.75, -41) {r};
		\node [style=smallGrey] (1387) at (18.5, -41.25) {$\neg$};
		\node [style=smallGrey] (1388) at (22.75, -38.5) {$\neg$};
		\node [style=st] (1389) at (18.75, -35.5) {};
		\node [style=st] (1390) at (18.75, -36) {};
		\node [style=st] (1391) at (19.25, -35.5) {};
		\node [style=st] (1392) at (19.25, -36) {};
		\node [style=ZH] (1393) at (19.75, -39) {};
		\node [style=ZH] (1395) at (19.75, -40) {};
		\node [style=ZH] (1397) at (20.25, -37) {};
		\node [style=ZH] (1398) at (19.75, -37) {};
		\node [style=st] (1399) at (19.25, -42) {};
		\node [style=st] (1400) at (19.25, -42.5) {};
		\node [style=st] (1401) at (19.75, -42) {};
		\node [style=st] (1402) at (19.75, -42.5) {};
		\node [style=smallZ] (1404) at (17.75, -40) {};
		\node [style=ZH] (1405) at (19.25, -37) {};
		\node [style=ZH] (1406) at (19.25, -39) {};
		\node [style=ZH] (1407) at (19.25, -40) {};
		\node [style=ZH] (1408) at (19.25, -41.25) {};
		\node [style=smallZ] (1410) at (19.75, -41) {};
		\node [style=smallZ] (1411) at (19.25, -36.5) {};
		\node [style=smallZ] (1412) at (19.25, -39.5) {};
		\node [style=st] (1413) at (20, -35.5) {};
		\node [style=st] (1414) at (20, -36) {};
		\node [style=smallZ] (1415) at (19.75, -41.5) {};
		\node [style=none] (1416) at (16.75, -39) {\hcomprule};
		\node [style=smallZ] (1417) at (20.25, -40) {};
		\node [style=ZH] (1418) at (21.25, -41.25) {};
		\node [style=smallGrey] (1419) at (20.75, -39.5) {};
		\node [style=ZH] (1420) at (21.5, -39.5) {};
		\node [style=none] (1421) at (25.25, -39.5) {$=$};
		\node [style=smallZ] (1422) at (32, -39.25) {m};
		\node [style=none] (1423) at (32, -37.5) {};
		\node [style=none] (1424) at (26.25, -43.5) {};
		\node [style=st] (1425) at (26.25, -35.25) {};
		\node [style=st] (1426) at (26.25, -35.75) {};
		\node [style=st] (1427) at (26.75, -35.25) {};
		\node [style=st] (1428) at (26.75, -35.75) {};
		\node [style=smallZ] (1429) at (26.25, -40.75) {r};
		\node [style=smallGrey] (1430) at (27, -41) {$\neg$};
		\node [style=smallGrey] (1431) at (31.25, -38.25) {$\neg$};
		\node [style=st] (1432) at (27.25, -35.25) {};
		\node [style=st] (1433) at (27.25, -35.75) {};
		\node [style=st] (1434) at (27.75, -35.25) {};
		\node [style=st] (1435) at (27.75, -35.75) {};
		\node [style=ZH] (1436) at (28.25, -38.75) {};
		\node [style=ZH] (1437) at (28.25, -39.75) {};
		\node [style=ZH] (1438) at (28.75, -36.75) {};
		\node [style=ZH] (1439) at (28.25, -36.75) {};
		\node [style=st] (1440) at (27.75, -41.75) {};
		\node [style=st] (1441) at (27.75, -42.25) {};
		\node [style=st] (1442) at (28.25, -41.75) {};
		\node [style=st] (1443) at (28.25, -42.25) {};
		\node [style=smallZ] (1444) at (26.25, -39.75) {};
		\node [style=ZH] (1445) at (27.75, -36.75) {};
		\node [style=ZH] (1446) at (27.75, -38.75) {};
		\node [style=ZH] (1447) at (27.75, -39.75) {};
		\node [style=ZH] (1448) at (27.75, -41) {};
		\node [style=smallZ] (1449) at (28.25, -40.75) {};
		\node [style=smallZ] (1450) at (27.75, -36.25) {};
		\node [style=smallZ] (1451) at (27.75, -39.25) {};
		\node [style=st] (1452) at (28.5, -35.25) {};
		\node [style=st] (1453) at (28.5, -35.75) {};
		\node [style=smallZ] (1454) at (28.25, -41.25) {};
		\node [style=none] (1455) at (25.25, -38.75) {O};
		\node [style=smallZ] (1456) at (28.75, -39.75) {};
		\node [style=ZH] (1457) at (29.75, -41) {};
		\node [style=smallGrey] (1458) at (29.25, -39.25) {};
		\node [style=ZH] (1459) at (30, -39.25) {};
		\node [style=smallZ] (1460) at (30, -38.75) {};
		\node [style=smallZ] (1461) at (28.75, -37.25) {};
		\node [style=st] (1462) at (29, -35.25) {};
		\node [style=st] (1463) at (29, -35.75) {};
		\node [style=none] (1464) at (1.25, -50) {$=$};
		\node [style=smallZ] (1465) at (8, -49.75) {m};
		\node [style=none] (1466) at (8, -48) {};
		\node [style=none] (1467) at (2.25, -52.5) {};
		\node [style=st] (1468) at (2.25, -45.75) {};
		\node [style=st] (1469) at (2.25, -46.25) {};
		\node [style=st] (1470) at (2.75, -45.75) {};
		\node [style=st] (1471) at (2.75, -46.25) {};
		\node [style=smallZ] (1472) at (2.25, -51.25) {r};
		\node [style=smallGrey] (1473) at (3, -51.5) {$\neg$};
		\node [style=smallGrey] (1474) at (7.25, -48.75) {$\neg$};
		\node [style=st] (1475) at (3.25, -45.75) {};
		\node [style=st] (1476) at (3.25, -46.25) {};
		\node [style=st] (1477) at (3.75, -45.75) {};
		\node [style=st] (1478) at (3.75, -46.25) {};
		\node [style=ZH] (1479) at (4.25, -49.25) {};
		\node [style=ZH] (1480) at (4.25, -50.25) {};
		\node [style=ZH] (1481) at (4.75, -47.25) {};
		\node [style=ZH] (1482) at (4.25, -47.25) {};
		\node [style=st] (1483) at (4.75, -51.25) {};
		\node [style=st] (1484) at (4.75, -51.75) {};
		\node [style=st] (1485) at (5.25, -51.25) {};
		\node [style=st] (1486) at (5.25, -51.75) {};
		\node [style=smallZ] (1487) at (2.25, -50.25) {};
		\node [style=ZH] (1488) at (3.75, -47.25) {};
		\node [style=ZH] (1489) at (3.75, -49.25) {};
		\node [style=ZH] (1490) at (3.75, -50.25) {};
		\node [style=ZH] (1491) at (3.75, -51.5) {};
		\node [style=smallZ] (1492) at (4.25, -51.25) {};
		\node [style=smallZ] (1493) at (3.75, -46.75) {};
		\node [style=smallZ] (1494) at (3.75, -49.75) {};
		\node [style=st] (1495) at (4.5, -45.75) {};
		\node [style=st] (1496) at (4.5, -46.25) {};
		\node [style=smallZ] (1497) at (4.25, -51.75) {};
		\node [style=none] (1498) at (1.25, -47.75) {\hcomprule};
		\node [style=smallZ] (1499) at (4.75, -50.25) {};
		\node [style=ZH] (1500) at (6.25, -51.25) {};
		\node [style=smallZ] (1504) at (4.75, -47.75) {};
		\node [style=st] (1505) at (5, -45.75) {};
		\node [style=st] (1506) at (5, -46.25) {};
		\node [style=ZH] (1507) at (5.25, -49.25) {};
		\node [style=ZH] (1508) at (5.25, -50.25) {};
		\node [style=smallZ] (1509) at (6, -50.25) {};
		\node [style=none] (1510) at (1.25, -48.5) {ZS1};
		\node [style=none] (1511) at (1.25, -49.25) {I};
		\node [style=none] (1512) at (10.25, -50) {$=$};
		\node [style=smallZ] (1513) at (17, -49.75) {m};
		\node [style=none] (1514) at (17, -48) {};
		\node [style=none] (1515) at (11.25, -52.5) {};
		\node [style=st] (1516) at (11.25, -45.75) {};
		\node [style=st] (1517) at (11.25, -46.25) {};
		\node [style=st] (1518) at (11.75, -45.75) {};
		\node [style=st] (1519) at (11.75, -46.25) {};
		\node [style=smallZ] (1520) at (11.25, -51.25) {r};
		\node [style=smallGrey] (1521) at (12, -51) {$\neg$};
		\node [style=smallGrey] (1522) at (16, -49) {$\neg$};
		\node [style=st] (1523) at (12.25, -45.75) {};
		\node [style=st] (1524) at (12.25, -46.25) {};
		\node [style=st] (1525) at (12.75, -45.75) {};
		\node [style=st] (1526) at (12.75, -46.25) {};
		\node [style=ZH] (1527) at (13.25, -49.25) {};
		\node [style=ZH] (1528) at (13.25, -50.25) {};
		\node [style=ZH] (1529) at (13.75, -47.25) {};
		\node [style=ZH] (1530) at (13.25, -47.25) {};
		\node [style=st] (1531) at (12.75, -51.75) {};
		\node [style=st] (1532) at (12.75, -52.25) {};
		\node [style=st] (1533) at (13.25, -51.75) {};
		\node [style=st] (1534) at (13.25, -52.25) {};
		\node [style=smallZ] (1535) at (11.25, -50.25) {};
		\node [style=ZH] (1536) at (12.75, -47.25) {};
		\node [style=ZH] (1537) at (12.75, -49.25) {};
		\node [style=ZH] (1538) at (12.75, -50.25) {};
		\node [style=ZH] (1539) at (12.75, -51) {};
		\node [style=smallZ] (1540) at (13.25, -50.75) {};
		\node [style=smallZ] (1541) at (12.75, -46.75) {};
		\node [style=smallZ] (1542) at (12.75, -49.75) {};
		\node [style=st] (1543) at (13.5, -45.75) {};
		\node [style=st] (1544) at (13.5, -46.25) {};
		\node [style=smallZ] (1545) at (13.25, -51.25) {};
		\node [style=none] (1546) at (10.25, -48.5) {ZS1};
		\node [style=smallZ] (1549) at (13.75, -47.75) {};
		\node [style=st] (1550) at (14, -45.75) {};
		\node [style=st] (1551) at (14, -46.25) {};
		\node [style=ZH] (1552) at (13.75, -49.25) {};
		\node [style=ZH] (1553) at (13.75, -50.25) {};
		\node [style=none] (1555) at (10.25, -49.25) {CZ};
		\node [style=smallGrey] (1556) at (13.75, -49.75) {$\neg$};
		\node [style=none] (1557) at (18.75, -50) {$=$};
		\node [style=smallZ] (1558) at (21, -48.25) {m};
		\node [style=none] (1559) at (21, -47) {};
		\node [style=none] (1560) at (21, -52.75) {};
		\node [style=smallZ] (1565) at (21, -51.25) {r};
		\node [style=smallGrey] (1566) at (21.75, -51.5) {$\neg$};
		\node [style=smallGrey] (1567) at (20.75, -48.75) {$\neg$};
		\node [style=st] (1570) at (22.75, -47.75) {};
		\node [style=st] (1571) at (22.75, -48.25) {};
		\node [style=st] (1576) at (23.5, -51.25) {};
		\node [style=st] (1577) at (23.5, -51.75) {};
		\node [style=st] (1578) at (24, -51.25) {};
		\node [style=st] (1579) at (24, -51.75) {};
		\node [style=smallZ] (1580) at (21, -50.25) {};
		\node [style=ZH] (1581) at (20.5, -49.25) {};
		\node [style=ZH] (1582) at (22.5, -49.25) {};
		\node [style=ZH] (1583) at (22.5, -50.25) {};
		\node [style=ZH] (1584) at (22.5, -51.5) {};
		\node [style=smallZ] (1585) at (23, -51.25) {};
		\node [style=smallZ] (1586) at (20, -49) {};
		\node [style=smallZ] (1587) at (22.5, -50.75) {};
		\node [style=st] (1588) at (21.75, -47.75) {};
		\node [style=st] (1589) at (21.75, -48.25) {};
		\node [style=smallZ] (1590) at (23, -51.75) {};
		\node [style=none] (1591) at (18.75, -49.25) {HH};
		\node [style=smallZ] (1592) at (20, -49.5) {};
		\node [style=st] (1593) at (22.25, -47.75) {};
		\node [style=st] (1594) at (22.25, -48.25) {};
		\node [style=smallGrey] (1598) at (23.25, -49.75) {$\neg$};
		\node [style=none] (1599) at (25, -50) {$=$};
		\node [style=smallZ] (1600) at (27.25, -48.25) {m};
		\node [style=none] (1601) at (27.25, -47) {};
		\node [style=none] (1602) at (27.25, -52.75) {};
		\node [style=smallZ] (1603) at (27.25, -51.25) {r};
		\node [style=smallGrey] (1604) at (28, -51.25) {$\neg$};
		\node [style=smallGrey] (1605) at (27, -48.75) {$\neg$};
		\node [style=st] (1606) at (28.5, -49) {};
		\node [style=st] (1607) at (28.5, -49.5) {};
		\node [style=st] (1608) at (28.75, -52.25) {};
		\node [style=st] (1609) at (28.75, -52.75) {};
		\node [style=st] (1610) at (29, -49) {};
		\node [style=st] (1611) at (29, -49.5) {};
		\node [style=smallZ] (1612) at (27.25, -50.25) {};
		\node [style=ZH] (1613) at (26.75, -49.25) {};
		\node [style=ZH] (1614) at (30.25, -49.25) {};
		\node [style=ZH] (1615) at (27.5, -49.25) {};
		\node [style=ZH] (1616) at (28.75, -51.5) {};
		\node [style=smallZ] (1617) at (29.25, -51.25) {};
		\node [style=smallZ] (1618) at (26.25, -49) {};
		\node [style=smallZ] (1619) at (28, -49.5) {};
		\node [style=st] (1620) at (26, -48) {};
		\node [style=st] (1621) at (26, -48.5) {};
		\node [style=smallZ] (1622) at (29.25, -51.75) {};
		\node [style=none] (1623) at (25, -49.25) {(MD)};
		\node [style=smallZ] (1624) at (26.25, -49.5) {};
		\node [style=st] (1625) at (26.5, -48) {};
		\node [style=st] (1626) at (26.5, -48.5) {};
		\node [style=smallZ] (1627) at (28, -49) {};
		\node [style=none] (1628) at (1.5, -58.25) {$=$};
		\node [style=smallZ] (1629) at (3.75, -56.5) {m};
		\node [style=none] (1630) at (3.75, -55.25) {};
		\node [style=none] (1631) at (3.75, -61) {};
		\node [style=smallZ] (1632) at (3.75, -59.5) {r};
		\node [style=smallGrey] (1633) at (4.5, -59.5) {$\neg$};
		\node [style=st] (1637) at (5.25, -60.5) {};
		\node [style=st] (1638) at (5.25, -61) {};
		\node [style=st] (1639) at (5.75, -60.5) {};
		\node [style=st] (1640) at (5.75, -61) {};
		\node [style=ZH] (1643) at (3.75, -57.75) {};
		\node [style=ZH] (1644) at (4.75, -58.5) {};
		\node [style=ZH] (1645) at (5.25, -59.75) {};
		\node [style=smallZ] (1646) at (5.75, -59.5) {};
		\node [style=smallZ] (1648) at (5.25, -58.75) {};
		\node [style=st] (1649) at (5.75, -58.25) {};
		\node [style=st] (1650) at (5.75, -58.75) {};
		\node [style=smallZ] (1651) at (5.75, -60) {};
		\node [style=none] (1652) at (1.5, -56.75) {\dyadintrorule};
		\node [style=smallZ] (1656) at (5.25, -58.25) {};
		\node [style=none] (1657) at (1.5, -57.5) {ZS1};
		\node [style=none] (1658) at (7.5, -58.25) {$=$};
		\node [style=smallZ] (1659) at (9.75, -56.5) {m};
		\node [style=none] (1660) at (9.75, -55.25) {};
		\node [style=none] (1661) at (9.75, -61) {};
		\node [style=smallZ] (1662) at (9.75, -59.5) {r};
		\node [style=ZH] (1668) at (9.75, -57.75) {};
		\node [style=ZH] (1669) at (10.75, -58.5) {};
		\node [style=smallZ] (1672) at (10.75, -59) {};
		\node [style=st] (1673) at (11.25, -58.25) {};
		\node [style=st] (1674) at (11.25, -58.75) {};
		\node [style=none] (1676) at (7.5, -57.5) {\dyadintrorule};
		\node [style=smallZ] (1677) at (10.75, -58) {};
		\node [style=none] (1678) at (12.25, -58.5) {$=$};
		\node [style=none] (1680) at (13.75, -55.75) {};
		\node [style=none] (1681) at (13.75, -59.75) {};
		\node [style=ZH] (1683) at (13.75, -58.25) {};
		\node [style=none] (1688) at (12.25, -57) {\greydef};
		\node [style=smallZ] (1689) at (14.75, -58.5) {};
		\node [style=none] (1690) at (12.25, -57.75) {I};
		\node [style=smallGrey] (1691) at (14.75, -59.25) {};
		\node [style=none] (1692) at (16.5, -58.25) {$=$};
		\node [style=none] (1693) at (18, -55.5) {};
		\node [style=none] (1694) at (18, -61.25) {};
		\node [style=ZH] (1695) at (18, -58) {};
		\node [style=none] (1698) at (16.5, -57.5) {\strongcomprule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (743.center) to (742.center);
		\draw (749.center) to (744.center);
		\draw (749.center) to (751.center);
		\draw (754.center) to (749.center);
		\draw (756.center) to (742.center);
		\draw (755.center) to (742.center);
		\draw (765.center) to (764.center);
		\draw (764.center) to (763.center);
		\draw (742.center) to (764.center);
		\draw (742.center) to (762.center);
		\draw (762.center) to (761.center);
		\draw (770.center) to (771.center);
		\draw (750.center) to (770.center);
		\draw (770.center) to (742.center);
		\draw (752.center) to (772.center);
		\draw (772.center) to (773.center);
		\draw (756.center) to (772.center);
		\draw (774.center) to (771.center);
		\draw (775.center) to (774.center);
		\draw (776.center) to (777.center);
		\draw (777.center) to (763.center);
		\draw (776.center) to (749.center);
		\draw (775.center) to (751.center);
		\draw (753.center) to (778.center);
		\draw (778.center) to (755.center);
		\draw (779.center) to (778.center);
		\draw (786.center) to (749.center);
		\draw (787.center) to (777.center);
		\draw (787.center) to (761.center);
		\draw (787.center) to (779.center);
		\draw (787.center) to (786.center);
		\draw (789.center) to (786.center);
		\draw (789.center) to (788.center);
		\draw (789.center) to (754.center);
		\draw (788.center) to (773.center);
		\draw (788.center) to (774.center);
		\draw (792.center) to (791.center);
		\draw (798.center) to (793.center);
		\draw (798.center) to (800.center);
		\draw (803.center) to (798.center);
		\draw (805.center) to (791.center);
		\draw (804.center) to (791.center);
		\draw (814.center) to (813.center);
		\draw (813.center) to (812.center);
		\draw (791.center) to (813.center);
		\draw (791.center) to (811.center);
		\draw (811.center) to (810.center);
		\draw (819.center) to (820.center);
		\draw (799.center) to (819.center);
		\draw (819.center) to (791.center);
		\draw (801.center) to (821.center);
		\draw (821.center) to (822.center);
		\draw (805.center) to (821.center);
		\draw (823.center) to (820.center);
		\draw (824.center) to (823.center);
		\draw (825.center) to (826.center);
		\draw (826.center) to (812.center);
		\draw (825.center) to (798.center);
		\draw (824.center) to (800.center);
		\draw (802.center) to (827.center);
		\draw (827.center) to (804.center);
		\draw (828.center) to (827.center);
		\draw (835.center) to (798.center);
		\draw (836.center) to (826.center);
		\draw (836.center) to (810.center);
		\draw (836.center) to (828.center);
		\draw (836.center) to (835.center);
		\draw (838.center) to (837.center);
		\draw (838.center) to (803.center);
		\draw (837.center) to (822.center);
		\draw (837.center) to (823.center);
		\draw (840.center) to (838.center);
		\draw (839.center) to (835.center);
		\draw (845.center) to (844.center);
		\draw (851.center) to (846.center);
		\draw (851.center) to (853.center);
		\draw (856.center) to (851.center);
		\draw (858.center) to (844.center);
		\draw (857.center) to (844.center);
		\draw (867.center) to (866.center);
		\draw (866.center) to (865.center);
		\draw (844.center) to (866.center);
		\draw (844.center) to (864.center);
		\draw (864.center) to (863.center);
		\draw (872.center) to (873.center);
		\draw (852.center) to (872.center);
		\draw (872.center) to (844.center);
		\draw (854.center) to (874.center);
		\draw (874.center) to (875.center);
		\draw (858.center) to (874.center);
		\draw (876.center) to (873.center);
		\draw (877.center) to (876.center);
		\draw (878.center) to (879.center);
		\draw (879.center) to (865.center);
		\draw (878.center) to (851.center);
		\draw (877.center) to (853.center);
		\draw (855.center) to (880.center);
		\draw (880.center) to (857.center);
		\draw (881.center) to (880.center);
		\draw (900.center) to (879.center);
		\draw (899.center) to (863.center);
		\draw (898.center) to (881.center);
		\draw (897.center) to (851.center);
		\draw (896.center) to (900.center);
		\draw (896.center) to (899.center);
		\draw (897.center) to (899.center);
		\draw (897.center) to (898.center);
		\draw (897.center) to (900.center);
		\draw (896.center) to (898.center);
		\draw (903.center) to (901.center);
		\draw (904.center) to (856.center);
		\draw (904.center) to (901.center);
		\draw (903.center) to (902.center);
		\draw (904.center) to (902.center);
		\draw (901.center) to (875.center);
		\draw (902.center) to (876.center);
		\draw (907.center) to (906.center);
		\draw (913.center) to (908.center);
		\draw (918.center) to (913.center);
		\draw (920.center) to (906.center);
		\draw (919.center) to (906.center);
		\draw (929.center) to (928.center);
		\draw (928.center) to (927.center);
		\draw (906.center) to (928.center);
		\draw (906.center) to (926.center);
		\draw (926.center) to (925.center);
		\draw (934.center) to (935.center);
		\draw (914.center) to (934.center);
		\draw (934.center) to (906.center);
		\draw (938.center) to (935.center);
		\draw (939.center) to (938.center);
		\draw (940.center) to (941.center);
		\draw (941.center) to (927.center);
		\draw (917.center) to (942.center);
		\draw (942.center) to (919.center);
		\draw (943.center) to (942.center);
		\draw (958.center) to (941.center);
		\draw (957.center) to (925.center);
		\draw (956.center) to (943.center);
		\draw (955.center) to (913.center);
		\draw (954.center) to (958.center);
		\draw (954.center) to (957.center);
		\draw (955.center) to (957.center);
		\draw (955.center) to (956.center);
		\draw (955.center) to (958.center);
		\draw (954.center) to (956.center);
		\draw (962.center) to (918.center);
		\draw (962.center) to (959.center);
		\draw (962.center) to (960.center);
		\draw (960.center) to (938.center);
		\draw (959.center) to (960.center);
		\draw (939.center) to (962.center);
		\draw (940.center) to (955.center);
		\draw (972.center) to (971.center);
		\draw (978.center) to (973.center);
		\draw (982.center) to (978.center);
		\draw (984.center) to (971.center);
		\draw (983.center) to (971.center);
		\draw (993.center) to (992.center);
		\draw (992.center) to (991.center);
		\draw (971.center) to (992.center);
		\draw (971.center) to (990.center);
		\draw (990.center) to (989.center);
		\draw (998.center) to (999.center);
		\draw (979.center) to (998.center);
		\draw (998.center) to (971.center);
		\draw (981.center) to (1004.center);
		\draw (1004.center) to (983.center);
		\draw (1005.center) to (1004.center);
		\draw (1017.center) to (989.center);
		\draw (1016.center) to (1005.center);
		\draw (1015.center) to (978.center);
		\draw (1014.center) to (1017.center);
		\draw (1015.center) to (1017.center);
		\draw (1015.center) to (1016.center);
		\draw (1015.center) to (1018.center);
		\draw (1014.center) to (1016.center);
		\draw (1021.center) to (982.center);
		\draw (1021.center) to (1019.center);
		\draw (1021.center) to (1020.center);
		\draw (1020.center) to (999.center);
		\draw (1024.center) to (1020.center);
		\draw (1024.center) to (1019.center);
		\draw (1018.center) to (991.center);
		\draw (959.center) to (1027.center);
		\draw (1027.center) to (1028.center);
		\draw (916.center) to (1028.center);
		\draw (1028.center) to (920.center);
		\draw (980.center) to (1030.center);
		\draw (1030.center) to (1029.center);
		\draw (1029.center) to (1019.center);
		\draw (1030.center) to (984.center);
		\draw (1014.center) to (1031.center);
		\draw (1031.center) to (1018.center);
		\draw (1034.center) to (1033.center);
		\draw (1040.center) to (1035.center);
		\draw (1044.center) to (1040.center);
		\draw (1055.center) to (1054.center);
		\draw (1054.center) to (1053.center);
		\draw (1052.center) to (1051.center);
		\draw (1060.center) to (1061.center);
		\draw (1043.center) to (1062.center);
		\draw (1062.center) to (1045.center);
		\draw (1063.center) to (1062.center);
		\draw (1075.center) to (1051.center);
		\draw (1074.center) to (1063.center);
		\draw (1073.center) to (1040.center);
		\draw (1073.center) to (1075.center);
		\draw (1073.center) to (1074.center);
		\draw (1073.center) to (1076.center);
		\draw (1079.center) to (1044.center);
		\draw (1079.center) to (1077.center);
		\draw (1079.center) to (1078.center);
		\draw (1078.center) to (1061.center);
		\draw (1076.center) to (1053.center);
		\draw (1085.center) to (1084.center);
		\draw (1084.center) to (1077.center);
		\draw (1085.center) to (1046.center);
		\draw (1072.center) to (1086.center);
		\draw (1087.center) to (1046.center);
		\draw (1087.center) to (1060.center);
		\draw (1081.center) to (1060.center);
		\draw (1090.center) to (1078.center);
		\draw (1089.center) to (1077.center);
		\draw (1087.center) to (1033.center);
		\draw (1086.center) to (1054.center);
		\draw (1072.center) to (1052.center);
		\draw (1072.center) to (1062.center);
		\draw (1081.center) to (1093.center);
		\draw (1093.center) to (1085.center);
		\draw (1096.center) to (1095.center);
		\draw (1102.center) to (1097.center);
		\draw (1104.center) to (1102.center);
		\draw (1114.center) to (1113.center);
		\draw (1112.center) to (1111.center);
		\draw (1122.center) to (1105.center);
		\draw (1123.center) to (1122.center);
		\draw (1135.center) to (1111.center);
		\draw (1134.center) to (1123.center);
		\draw (1133.center) to (1102.center);
		\draw (1133.center) to (1135.center);
		\draw (1133.center) to (1134.center);
		\draw (1133.center) to (1136.center);
		\draw (1139.center) to (1104.center);
		\draw (1139.center) to (1137.center);
		\draw (1139.center) to (1138.center);
		\draw (1138.center) to (1121.center);
		\draw (1136.center) to (1113.center);
		\draw (1144.center) to (1143.center);
		\draw (1143.center) to (1137.center);
		\draw (1144.center) to (1106.center);
		\draw (1132.center) to (1145.center);
		\draw (1146.center) to (1106.center);
		\draw (1146.center) to (1120.center);
		\draw (1149.center) to (1138.center);
		\draw (1148.center) to (1137.center);
		\draw (1146.center) to (1095.center);
		\draw (1145.center) to (1114.center);
		\draw (1132.center) to (1112.center);
		\draw (1132.center) to (1122.center);
		\draw (1153.center) to (1134.center);
		\draw (1154.center) to (1136.center);
		\draw (1121.center) to (1156.center);
		\draw (1156.center) to (1120.center);
		\draw (1156.center) to (1155.center);
		\draw (1155.center) to (1095.center);
		\draw (1120.center) to (1144.center);
		\draw (1159.center) to (1158.center);
		\draw (1165.center) to (1160.center);
		\draw (1166.center) to (1165.center);
		\draw (1176.center) to (1175.center);
		\draw (1174.center) to (1173.center);
		\draw (1183.center) to (1167.center);
		\draw (1184.center) to (1183.center);
		\draw (1196.center) to (1173.center);
		\draw (1195.center) to (1184.center);
		\draw (1194.center) to (1165.center);
		\draw (1194.center) to (1196.center);
		\draw (1194.center) to (1195.center);
		\draw (1194.center) to (1197.center);
		\draw (1200.center) to (1166.center);
		\draw (1200.center) to (1198.center);
		\draw (1200.center) to (1199.center);
		\draw (1199.center) to (1182.center);
		\draw (1197.center) to (1175.center);
		\draw (1204.center) to (1203.center);
		\draw (1203.center) to (1198.center);
		\draw (1204.center) to (1168.center);
		\draw (1193.center) to (1205.center);
		\draw (1206.center) to (1168.center);
		\draw (1206.center) to (1181.center);
		\draw (1209.center) to (1199.center);
		\draw (1208.center) to (1198.center);
		\draw (1206.center) to (1158.center);
		\draw (1205.center) to (1176.center);
		\draw (1193.center) to (1174.center);
		\draw (1193.center) to (1183.center);
		\draw (1211.center) to (1195.center);
		\draw (1212.center) to (1197.center);
		\draw (1217.center) to (1204.center);
		\draw (1181.center) to (1182.center);
		\draw (1221.center) to (1181.center);
		\draw (1221.center) to (1218.center);
		\draw (1224.center) to (1223.center);
		\draw (1230.center) to (1225.center);
		\draw (1231.center) to (1230.center);
		\draw (1241.center) to (1240.center);
		\draw (1239.center) to (1238.center);
		\draw (1248.center) to (1232.center);
		\draw (1249.center) to (1248.center);
		\draw (1261.center) to (1238.center);
		\draw (1260.center) to (1249.center);
		\draw (1259.center) to (1230.center);
		\draw (1259.center) to (1261.center);
		\draw (1259.center) to (1260.center);
		\draw (1259.center) to (1262.center);
		\draw (1265.center) to (1231.center);
		\draw (1265.center) to (1263.center);
		\draw (1265.center) to (1264.center);
		\draw (1262.center) to (1240.center);
		\draw (1258.center) to (1268.center);
		\draw (1269.center) to (1233.center);
		\draw (1272.center) to (1264.center);
		\draw (1271.center) to (1263.center);
		\draw (1269.center) to (1223.center);
		\draw (1268.center) to (1241.center);
		\draw (1258.center) to (1239.center);
		\draw (1258.center) to (1248.center);
		\draw (1274.center) to (1260.center);
		\draw (1275.center) to (1262.center);
		\draw (1278.center) to (1263.center);
		\draw (1233.center) to (1263.center);
		\draw (1279.center) to (1264.center);
		\draw (1264.center) to (1269.center);
		\draw (1283.center) to (1282.center);
		\draw (1289.center) to (1284.center);
		\draw (1290.center) to (1289.center);
		\draw (1300.center) to (1299.center);
		\draw (1298.center) to (1297.center);
		\draw (1305.center) to (1291.center);
		\draw (1306.center) to (1305.center);
		\draw (1314.center) to (1297.center);
		\draw (1313.center) to (1306.center);
		\draw (1312.center) to (1289.center);
		\draw (1312.center) to (1314.center);
		\draw (1312.center) to (1313.center);
		\draw (1312.center) to (1315.center);
		\draw (1315.center) to (1299.center);
		\draw (1311.center) to (1319.center);
		\draw (1322.center) to (1316.center);
		\draw (1319.center) to (1300.center);
		\draw (1311.center) to (1298.center);
		\draw (1311.center) to (1305.center);
		\draw (1325.center) to (1313.center);
		\draw (1326.center) to (1315.center);
		\draw (1329.center) to (1316.center);
		\draw (1316.center) to (1290.center);
		\draw (1334.center) to (1333.center);
		\draw (1340.center) to (1335.center);
		\draw (1341.center) to (1340.center);
		\draw (1348.center) to (1347.center);
		\draw (1352.center) to (1351.center);
		\draw (1360.center) to (1347.center);
		\draw (1359.center) to (1352.center);
		\draw (1358.center) to (1340.center);
		\draw (1358.center) to (1360.center);
		\draw (1358.center) to (1359.center);
		\draw (1358.center) to (1361.center);
		\draw (1361.center) to (1349.center);
		\draw (1365.center) to (1362.center);
		\draw (1357.center) to (1348.center);
		\draw (1367.center) to (1359.center);
		\draw (1368.center) to (1361.center);
		\draw (1371.center) to (1362.center);
		\draw (1362.center) to (1341.center);
		\draw (1350.center) to (1357.center);
		\draw (1349.center) to (1373.center);
		\draw (1373.center) to (1350.center);
		\draw (1373.center) to (1374.center);
		\draw (1374.center) to (1333.center);
		\draw (1045.center) to (1033.center);
		\draw (1052.center) to (1033.center);
		\draw (1054.center) to (1033.center);
		\draw (1105.center) to (1095.center);
		\draw (1112.center) to (1095.center);
		\draw (1114.center) to (1095.center);
		\draw (1167.center) to (1158.center);
		\draw (1174.center) to (1158.center);
		\draw (1176.center) to (1158.center);
		\draw (1232.center) to (1223.center);
		\draw (1239.center) to (1223.center);
		\draw (1241.center) to (1223.center);
		\draw (1291.center) to (1282.center);
		\draw (1298.center) to (1282.center);
		\draw (1300.center) to (1282.center);
		\draw (1377.center) to (1350.center);
		\draw (1377.center) to (1348.center);
		\draw (1333.center) to (1377.center);
		\draw (1342.center) to (1333.center);
		\draw (1342.center) to (1351.center);
		\draw (1357.center) to (1351.center);
		\draw (1380.center) to (1379.center);
		\draw (1386.center) to (1381.center);
		\draw (1387.center) to (1386.center);
		\draw (1398.center) to (1397.center);
		\draw (1406.center) to (1393.center);
		\draw (1405.center) to (1398.center);
		\draw (1404.center) to (1386.center);
		\draw (1404.center) to (1406.center);
		\draw (1404.center) to (1405.center);
		\draw (1404.center) to (1407.center);
		\draw (1407.center) to (1395.center);
		\draw (1410.center) to (1408.center);
		\draw (1411.center) to (1405.center);
		\draw (1412.center) to (1407.center);
		\draw (1415.center) to (1408.center);
		\draw (1408.center) to (1387.center);
		\draw (1395.center) to (1417.center);
		\draw (1417.center) to (1418.center);
		\draw (1418.center) to (1379.center);
		\draw (1388.center) to (1379.center);
		\draw (1388.center) to (1397.center);
		\draw (1420.center) to (1379.center);
		\draw (1420.center) to (1397.center);
		\draw (1419.center) to (1420.center);
		\draw (1419.center) to (1417.center);
		\draw (1419.center) to (1393.center);
		\draw (1423.center) to (1422.center);
		\draw (1429.center) to (1424.center);
		\draw (1430.center) to (1429.center);
		\draw (1439.center) to (1438.center);
		\draw (1446.center) to (1436.center);
		\draw (1445.center) to (1439.center);
		\draw (1444.center) to (1429.center);
		\draw (1444.center) to (1446.center);
		\draw (1444.center) to (1445.center);
		\draw (1444.center) to (1447.center);
		\draw (1447.center) to (1437.center);
		\draw (1449.center) to (1448.center);
		\draw (1450.center) to (1445.center);
		\draw (1451.center) to (1447.center);
		\draw (1454.center) to (1448.center);
		\draw (1448.center) to (1430.center);
		\draw (1437.center) to (1456.center);
		\draw (1456.center) to (1457.center);
		\draw (1457.center) to (1422.center);
		\draw (1431.center) to (1422.center);
		\draw (1431.center) to (1438.center);
		\draw (1459.center) to (1422.center);
		\draw (1458.center) to (1459.center);
		\draw (1458.center) to (1456.center);
		\draw (1458.center) to (1436.center);
		\draw (1438.center) to (1461.center);
		\draw (1460.center) to (1459.center);
		\draw (1466.center) to (1465.center);
		\draw (1472.center) to (1467.center);
		\draw (1473.center) to (1472.center);
		\draw (1482.center) to (1481.center);
		\draw (1489.center) to (1479.center);
		\draw (1488.center) to (1482.center);
		\draw (1487.center) to (1472.center);
		\draw (1487.center) to (1489.center);
		\draw (1487.center) to (1488.center);
		\draw (1487.center) to (1490.center);
		\draw (1490.center) to (1480.center);
		\draw (1492.center) to (1491.center);
		\draw (1493.center) to (1488.center);
		\draw (1494.center) to (1490.center);
		\draw (1497.center) to (1491.center);
		\draw (1491.center) to (1473.center);
		\draw (1480.center) to (1499.center);
		\draw [bend right=15] (1499.center) to (1500.center);
		\draw (1500.center) to (1465.center);
		\draw (1474.center) to (1465.center);
		\draw (1474.center) to (1481.center);
		\draw (1481.center) to (1504.center);
		\draw (1507.center) to (1509.center);
		\draw (1509.center) to (1508.center);
		\draw (1509.center) to (1465.center);
		\draw (1507.center) to (1508.center);
		\draw (1507.center) to (1479.center);
		\draw (1499.center) to (1508.center);
		\draw (1514.center) to (1513.center);
		\draw (1520.center) to (1515.center);
		\draw (1521.center) to (1520.center);
		\draw (1530.center) to (1529.center);
		\draw (1537.center) to (1527.center);
		\draw (1536.center) to (1530.center);
		\draw (1535.center) to (1520.center);
		\draw (1535.center) to (1537.center);
		\draw (1535.center) to (1536.center);
		\draw (1535.center) to (1538.center);
		\draw (1538.center) to (1528.center);
		\draw (1540.center) to (1539.center);
		\draw (1541.center) to (1536.center);
		\draw (1542.center) to (1538.center);
		\draw (1545.center) to (1539.center);
		\draw (1539.center) to (1521.center);
		\draw (1522.center) to (1513.center);
		\draw (1522.center) to (1529.center);
		\draw (1529.center) to (1549.center);
		\draw (1552.center) to (1527.center);
		\draw (1552.center) to (1513.center);
		\draw (1553.center) to (1513.center);
		\draw (1528.center) to (1553.center);
		\draw (1556.center) to (1553.center);
		\draw (1556.center) to (1552.center);
		\draw (1559.center) to (1558.center);
		\draw (1565.center) to (1560.center);
		\draw (1566.center) to (1565.center);
		\draw (1580.center) to (1565.center);
		\draw (1580.center) to (1582.center);
		\draw (1580.center) to (1581.center);
		\draw (1580.center) to (1583.center);
		\draw (1585.center) to (1584.center);
		\draw (1586.center) to (1581.center);
		\draw (1587.center) to (1583.center);
		\draw (1590.center) to (1584.center);
		\draw (1584.center) to (1566.center);
		\draw (1567.center) to (1558.center);
		\draw (1592.center) to (1581.center);
		\draw (1581.center) to (1567.center);
		\draw (1598.center) to (1582.center);
		\draw (1582.center) to (1558.center);
		\draw (1583.center) to (1598.center);
		\draw (1583.center) to (1558.center);
		\draw (1601.center) to (1600.center);
		\draw (1603.center) to (1602.center);
		\draw (1604.center) to (1603.center);
		\draw (1612.center) to (1603.center);
		\draw [bend right=15] (1612.center) to (1614.center);
		\draw (1612.center) to (1613.center);
		\draw (1612.center) to (1615.center);
		\draw (1617.center) to (1616.center);
		\draw (1618.center) to (1613.center);
		\draw (1619.center) to (1615.center);
		\draw (1622.center) to (1616.center);
		\draw (1616.center) to (1604.center);
		\draw (1605.center) to (1600.center);
		\draw (1624.center) to (1613.center);
		\draw (1613.center) to (1605.center);
		\draw [bend right=15] (1614.center) to (1600.center);
		\draw (1615.center) to (1600.center);
		\draw (1627.center) to (1615.center);
		\draw (1630.center) to (1629.center);
		\draw (1632.center) to (1631.center);
		\draw (1633.center) to (1632.center);
		\draw (1646.center) to (1645.center);
		\draw (1648.center) to (1644.center);
		\draw (1651.center) to (1645.center);
		\draw (1645.center) to (1633.center);
		\draw (1643.center) to (1629.center);
		\draw (1656.center) to (1644.center);
		\draw (1644.center) to (1632.center);
		\draw (1643.center) to (1632.center);
		\draw (1660.center) to (1659.center);
		\draw (1662.center) to (1661.center);
		\draw (1672.center) to (1669.center);
		\draw (1668.center) to (1659.center);
		\draw (1677.center) to (1669.center);
		\draw (1668.center) to (1662.center);
		\draw (1683.center) to (1681.center);
		\draw (1683.center) to (1680.center);
		\draw (1691.center) to (1689.center);
		\draw (1695.center) to (1694.center);
		\draw (1695.center) to (1693.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/dedup_simple_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-14.75, 3.75) {};
		\node [style=none] (12) at (-14.75, 0.25) {};
		\node [style=smallZ] (13) at (-14.75, 3) {};
		\node [style=ZH] (14) at (-14.75, 1) {};
		\node [style=none] (15) at (-12.5, 2) {=};
		\node [style=none] (16) at (-12.5, 2.75) {HH};
		\node [style=none] (17) at (-12.5, 3.75) {\scalarrule};
		\node [style=none] (18) at (-10.5, 3.75) {};
		\node [style=none] (19) at (-10.5, -1.25) {};
		\node [style=smallZ] (20) at (-10.5, 3) {};
		\node [style=ZH] (21) at (-10.5, 1) {};
		\node [style=ZH] (22) at (-10.5, 0.25) {};
		\node [style=ZH] (23) at (-10.5, -0.5) {};
		\node [style=st] (24) at (-11.5, 0.5) {};
		\node [style=st] (25) at (-11.5, -0.25) {};
		\node [style=none] (26) at (-8.75, 2) {=};
		\node [style=none] (27) at (-8.75, 3.75) {\andrule};
		\node [style=none] (28) at (-8.75, 2.75) {\scalarrule};
		\node [style=none] (29) at (-7, 3.75) {};
		\node [style=none] (30) at (-7, -2) {};
		\node [style=smallZ] (31) at (-7, 3) {};
		\node [style=smallZ] (32) at (-7, 1) {$\neg$};
		\node [style=ZH] (34) at (-7, -1.25) {};
		\node [style=triangle] (35) at (-7, 0.25) {};
		\node [style=smallZ] (36) at (-7, -0.5) {$\neg$};
		\node [style=triangle] (37) at (-7.575, 2) {};
		\node [style=triangle] (38) at (-6.45, 2) {};
		\node [style=none] (39) at (-4.95, 2) {=};
		\node [style=none] (40) at (-4.95, 4.5) {\triangledef};
		\node [style=none] (41) at (-4.95, 3.5) {\notcopyrule};
		\node [style=none] (42) at (-2.45, 4.5) {};
		\node [style=none] (43) at (-2.45, -2.5) {};
		\node [style=smallZ] (44) at (-2.45, 3) {};
		\node [style=smallZ] (45) at (-2.45, 1) {};
		\node [style=ZH] (46) at (-2.45, -1.75) {};
		\node [style=triangle] (47) at (-2.45, -0.25) {};
		\node [style=smallZ] (48) at (-2.45, -1) {$\neg$};
		\node [style=ZH] (49) at (-3.025, 2) {};
		\node [style=ZH] (50) at (-1.9, 2) {};
		\node [style=smallZ] (51) at (-3.75, 2) {};
		\node [style=smallZ] (52) at (-1.25, 2) {};
		\node [style=smallGrey] (53) at (-2.45, 3.65) {$\neg$};
		\node [style=none] (54) at (-4.925, 2.75) {ZS1};
		\node [style=smallZ] (55) at (-2.45, 0.425) {$\neg$};
		\node [style=none] (56) at (0.25, 2) {=};
		\node [style=none] (59) at (2.75, 4.5) {};
		\node [style=none] (60) at (2.75, -2.5) {};
		\node [style=ZH] (62) at (2.75, 1) {};
		\node [style=ZH] (63) at (2.75, -1.75) {};
		\node [style=triangle] (64) at (2.75, -0.25) {};
		\node [style=smallZ] (65) at (2.75, -1) {$\neg$};
		\node [style=smallZ] (68) at (1.45, 2) {};
		\node [style=smallZ] (69) at (3.95, 2) {};
		\node [style=smallGrey] (70) at (2.75, 3.65) {$\neg$};
		\node [style=none] (71) at (0.275, 2.75) {\hcomprule};
		\node [style=smallZ] (72) at (2.75, 0.425) {$\neg$};
		\node [style=smallGrey] (73) at (3.75, 2.75) {};
		\node [style=st] (74) at (-3.75, 0.75) {};
		\node [style=st] (75) at (-3.75, 0.25) {};
		\node [style=st] (76) at (-3.75, -0.25) {};
		\node [style=st] (77) at (-3.75, -0.75) {};
		\node [style=st] (78) at (1.45, 0.75) {};
		\node [style=st] (79) at (1.45, 0.25) {};
		\node [style=st] (80) at (1.45, -0.25) {};
		\node [style=st] (81) at (1.45, -0.75) {};
		\node [style=none] (82) at (5.4, 2) {=};
		\node [style=none] (83) at (7.7, 4) {};
		\node [style=none] (84) at (7.7, -2) {};
		\node [style=ZH] (85) at (7.7, 2) {};
		\node [style=ZH] (86) at (7.7, -0.75) {};
		\node [style=triangle] (87) at (7.7, 0.75) {};
		\node [style=smallZ] (88) at (7.7, 0) {$\neg$};
		\node [style=smallZ] (90) at (6.9, 2) {};
		\node [style=smallGrey] (91) at (7.7, 2.9) {$\neg$};
		\node [style=none] (92) at (5.425, 3.75) {\statecopy};
		\node [style=smallZ] (93) at (7.7, 1.425) {$\neg$};
		\node [style=st] (97) at (6.9, 3.5) {};
		\node [style=st] (98) at (6.9, 3) {};
		\node [style=none] (99) at (5.4, 2.75) {\scalarrule};
		\node [style=none] (100) at (9.4, 2) {=};
		\node [style=none] (109) at (9.425, 3.75) {\triangledef};
		\node [style=none] (113) at (9.4, 2.75) {\eqref{lem:triangle-inverse}};
		\node [style=none] (114) at (10.95, 4) {};
		\node [style=none] (115) at (10.95, -2) {};
		\node [style=ZH] (117) at (10.95, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (14.center) to (12.center);
		\draw [bend right=45, looseness=1.25] (13.center) to (14.center);
		\draw [bend right=45, looseness=1.25] (14.center) to (13.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (19.center);
		\draw [bend right=45, looseness=1.25] (20.center) to (21.center);
		\draw [bend right=45, looseness=1.25] (21.center) to (20.center);
		\draw (29.center) to (31.center);
		\draw (32.center) to (30.center);
		\draw [bend right=45, looseness=1.25] (31.center) to (32.center);
		\draw [bend right=45, looseness=1.25] (32.center) to (31.center);
		\draw (42.center) to (44.center);
		\draw (45.center) to (43.center);
		\draw [bend right=45, looseness=1.25] (44.center) to (45.center);
		\draw [bend right=45, looseness=1.25] (45.center) to (44.center);
		\draw (51.center) to (49.center);
		\draw (50.center) to (52.center);
		\draw (62.center) to (60.center);
		\draw (62.center) to (59.center);
		\draw (68.center) to (73.center);
		\draw (73.center) to (69.center);
		\draw (73.center) to (62.center);
		\draw (85.center) to (84.center);
		\draw (85.center) to (83.center);
		\draw (85.center) to (90.center);
		\draw (115.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/deg_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-1, 0) {$X$};
		\node [style=white] (1) at (0, 1) {};
		\node [style=ZH] (2) at (1, 0) {$X^2 - X$};
		\node [style=none] (3) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/disconnect_4_pf_0.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (2.25, 1.5) {};
		\node [style=Z] (1) at (0.5, -2.0) {};
		\node [style=wire] (2) at (-1.25, -0.5) {};
		\node [style=wire] (3) at (-3.0, -0.5) {};
		\node [style=ZH] (4) at (-0.5, -0.5) {};
		\node [style=wire] (5) at (0.5, 3.0) {};
		\node [style=Z] (6) at (0.5, 2.25) {};
		\node [style=X] (7) at (-2.25, 0.5) {$\pi$};
		\node [style=X] (8) at (-0.5, 0.5) {$\pi$};
		\node [style=ZH] (9) at (-2.25, -0.5) {};
		\node [style=ZH] (10) at (1.5, -0.5) {};
		\node [style=wire] (11) at (2.5, -0.5) {};
		\node [style=wire] (12) at (0.75, -0.5) {};
		\node [style=Z] (13) at (-1.25, 1.5) {};
		\node [style=ZH] (14) at (3.25, -0.5) {};
		\node [style=bbox] (15) at (-3.5, 1.0) {};
		\node [style=none] (16) at (3.75, 1.0) {};
		\node [style=none] (17) at (-3.5, -1.0) {};
		\node [style=none] (18) at (3.75, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (14.center) to (0.center);
		\draw [style=simple] (12.center) to (10.center);
		\draw [style=simple] (11.center) to (14.center);
		\draw [style=simple] (10.center) to (0.center);
		\draw [style=simple] (1.center) to (9.center);
		\draw [style=simple] (8.center) to (13.center);
		\draw [style=simple] (7.center) to (13.center);
		\draw [style=simple] (9.center) to (7.center);
		\draw [style=simple] (13.center) to (6.center);
		\draw [style=simple] (0.center) to (6.center);
		\draw [style=simple] (6.center) to (5.center);
		\draw [style=simple] (8.center) to (4.center);
		\draw [style=simple] (1.center) to (4.center);
		\draw [style=simple] (3.center) to (9.center);
		\draw [style=simple] (2.center) to (4.center);
		\draw [style=simple] (1.center) to (14.center);
		\draw [style=simple] (1.center) to (10.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (15.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/disconnect_4_pf_1.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (2.25, 1.5) {};
		\node [style=Z] (1) at (0.5, -2.0) {};
		\node [style=wire] (2) at (-1.25, -0.5) {};
		\node [style=wire] (3) at (-3.0, -0.5) {};
		\node [style=ZH] (4) at (-0.5, -0.5) {};
		\node [style=wire] (5) at (0.5, 3.0) {};
		\node [style=Z] (6) at (0.5, 2.25) {};
		\node [style=X] (7) at (-0.5, 2.0) {$\pi$};
		\node [style=ZH] (8) at (-2.25, -0.5) {};
		\node [style=ZH] (9) at (1.5, -0.5) {};
		\node [style=wire] (10) at (2.5, -0.5) {};
		\node [style=wire] (11) at (0.75, -0.5) {};
		\node [style=Z] (12) at (-1.25, 1.5) {};
		\node [style=ZH] (13) at (3.25, -0.5) {};
		\node [style=bbox] (14) at (-3.5, 0.0) {};
		\node [style=none] (15) at (3.75, 0.0) {};
		\node [style=none] (16) at (-3.5, -1.0) {};
		\node [style=none] (17) at (3.75, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (13.center) to (0.center);
		\draw [style=simple] (11.center) to (9.center);
		\draw [style=simple] (10.center) to (13.center);
		\draw [style=simple] (9.center) to (0.center);
		\draw [style=simple] (8.center) to (12.center);
		\draw [style=simple] (1.center) to (8.center);
		\draw [style=simple] (7.center) to (12.center);
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (0.center) to (6.center);
		\draw [style=simple] (6.center) to (5.center);
		\draw [style=simple] (12.center) to (4.center);
		\draw [style=simple] (1.center) to (4.center);
		\draw [style=simple] (3.center) to (8.center);
		\draw [style=simple] (2.center) to (4.center);
		\draw [style=simple] (1.center) to (13.center);
		\draw [style=simple] (1.center) to (9.center);
		\draw [style=blue] (14.center) to (15.center);
		\draw [style=blue] (14.center) to (16.center);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/disconnect_4_pf_10.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (2.5, -0.75) {};
		\node [style=Z] (1) at (4.0, 1.0) {};
		\node [style=wire] (2) at (0.5, -2.0) {};
		\node [style=wire] (3) at (-1.0, -2.0) {};
		\node [style=ZH] (4) at (-1.0, -0.75) {};
		\node [style=wire] (5) at (1.5, 3.0) {};
		\node [style=Z] (6) at (1.5, 2.25) {};
		\node [style=ZH] (7) at (0.5, -0.75) {};
		\node [style=X] (8) at (0.5, 1.75) {$\pi$};
		\node [style=Z] (9) at (0.5, 1.0) {};
		\node [style=Z] (10) at (-1.0, 1.0) {};
		\node [style=Z] (11) at (2.5, 1.0) {};
		\node [style=wire] (12) at (4.0, -2.0) {};
		\node [style=wire] (13) at (2.5, -2.0) {};
		\node [style=ZH] (14) at (4.0, -0.75) {};
		\node [style=bbox] (15) at (-1.5, -0.25) {};
		\node [style=none] (16) at (4.5, -0.25) {};
		\node [style=none] (17) at (-1.5, -2.5) {};
		\node [style=none] (18) at (4.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (13.center);
		\draw [style=simple] (14.center) to (12.center);
		\draw [style=simple] (11.center) to (14.center);
		\draw [style=simple] (11.center) to (0.center);
		\draw [style=simple] (10.center) to (7.center);
		\draw [style=simple] (10.center) to (4.center);
		\draw [style=simple] (9.center) to (7.center);
		\draw [style=simple] (10.center) to (8.center);
		\draw [style=simple] (8.center) to (6.center);
		\draw [style=simple] (1.center) to (6.center);
		\draw [style=simple] (6.center) to (5.center);
		\draw [style=simple] (9.center) to (4.center);
		\draw [style=simple] (4.center) to (3.center);
		\draw [style=simple] (7.center) to (2.center);
		\draw [style=simple] (1.center) to (14.center);
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (15.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/disconnect_4_pf_11.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (2.5, -0.75) {};
		\node [style=Z] (1) at (3.25, 1.0) {};
		\node [style=wire] (2) at (-0.25, -0.75) {};
		\node [style=wire] (3) at (-1.75, -0.75) {};
		\node [style=ZH] (4) at (-1.0, -0.75) {};
		\node [style=wire] (5) at (1.5, 3.0) {};
		\node [style=Z] (6) at (1.5, 2.25) {};
		\node [style=ZH] (7) at (0.5, -0.75) {};
		\node [style=X] (8) at (0.75, 1.75) {$\pi$};
		\node [style=Z] (9) at (-0.25, -2.25) {};
		\node [style=Z] (10) at (-0.25, 1.0) {};
		\node [style=Z] (11) at (3.25, -2.25) {};
		\node [style=wire] (12) at (3.25, -0.75) {};
		\node [style=wire] (13) at (1.75, -0.75) {};
		\node [style=ZH] (14) at (4.0, -0.75) {};
		\node [style=bbox] (15) at (-2.25, -0.25) {};
		\node [style=none] (16) at (4.5, -0.25) {};
		\node [style=none] (17) at (-2.25, -1.25) {};
		\node [style=none] (18) at (4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (13.center);
		\draw [style=simple] (14.center) to (12.center);
		\draw [style=simple] (11.center) to (14.center);
		\draw [style=simple] (11.center) to (0.center);
		\draw [style=simple] (10.center) to (7.center);
		\draw [style=simple] (10.center) to (4.center);
		\draw [style=simple] (9.center) to (7.center);
		\draw [style=simple] (10.center) to (8.center);
		\draw [style=simple] (8.center) to (6.center);
		\draw [style=simple] (1.center) to (6.center);
		\draw [style=simple] (6.center) to (5.center);
		\draw [style=simple] (9.center) to (4.center);
		\draw [style=simple] (4.center) to (3.center);
		\draw [style=simple] (7.center) to (2.center);
		\draw [style=simple] (1.center) to (14.center);
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (15.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/disconnect_4_pf_12.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (2.5, -0.75) {};
		\node [style=Z] (1) at (3.25, 1.0) {};
		\node [style=wire] (2) at (-0.25, -0.75) {};
		\node [style=wire] (3) at (-1.75, -0.75) {};
		\node [style=ZH] (4) at (-1.0, -0.75) {};
		\node [style=wire] (5) at (1.5, 3.0) {};
		\node [style=Z] (6) at (1.5, 2.25) {};
		\node [style=ZH] (7) at (0.5, -0.75) {};
		\node [style=X] (8) at (0.5, 0.0) {$\pi$};
		\node [style=Z] (9) at (-0.25, -2.25) {};
		\node [style=X] (10) at (-1.0, 0.0) {$\pi$};
		\node [style=Z] (11) at (3.25, -2.25) {};
		\node [style=wire] (12) at (3.25, -0.75) {};
		\node [style=wire] (13) at (1.75, -0.75) {};
		\node [style=Z] (14) at (-0.25, 1.25) {};
		\node [style=ZH] (15) at (4.0, -0.75) {};
		\node [style=bbox] (16) at (-2.25, 0.5) {};
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (-2.25, -1.25) {};
		\node [style=none] (19) at (4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (13.center);
		\draw [style=simple] (15.center) to (12.center);
		\draw [style=simple] (11.center) to (15.center);
		\draw [style=simple] (11.center) to (0.center);
		\draw [style=simple] (10.center) to (14.center);
		\draw [style=simple] (10.center) to (4.center);
		\draw [style=simple] (9.center) to (7.center);
		\draw [style=simple] (8.center) to (14.center);
		\draw [style=simple] (8.center) to (7.center);
		\draw [style=simple] (14.center) to (6.center);
		\draw [style=simple] (1.center) to (6.center);
		\draw [style=simple] (6.center) to (5.center);
		\draw [style=simple] (9.center) to (4.center);
		\draw [style=simple] (4.center) to (3.center);
		\draw [style=simple] (7.center) to (2.center);
		\draw [style=simple] (1.center) to (15.center);
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (16.center) to (18.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/disconnect_4_pf_2.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (3.0, 1.0) {};
		\node [style=Z] (1) at (0.5, 1.0) {};
		\node [style=wire] (2) at (-0.5, -1.25) {};
		\node [style=wire] (3) at (-2.25, -1.25) {};
		\node [style=ZH] (4) at (-0.5, -0.5) {};
		\node [style=wire] (5) at (0.5, 3.0) {};
		\node [style=Z] (6) at (0.5, 2.25) {};
		\node [style=X] (7) at (-1.25, 1.5) {$\pi$};
		\node [style=ZH] (8) at (-2.25, -0.5) {};
		\node [style=ZH] (9) at (1.5, -0.5) {};
		\node [style=wire] (10) at (3.0, -1.25) {};
		\node [style=wire] (11) at (1.5, -1.25) {};
		\node [style=Z] (12) at (-2.25, 1.0) {};
		\node [style=ZH] (13) at (3.0, -0.5) {};
		\node [style=bbox] (14) at (-2.75, 0.0) {};
		\node [style=none] (15) at (3.5, 0.0) {};
		\node [style=none] (16) at (-2.75, -1.75) {};
		\node [style=none] (17) at (3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (13.center) to (0.center);
		\draw [style=simple] (11.center) to (9.center);
		\draw [style=simple] (10.center) to (13.center);
		\draw [style=simple] (9.center) to (0.center);
		\draw [style=simple] (8.center) to (12.center);
		\draw [style=simple] (1.center) to (8.center);
		\draw [style=simple] (7.center) to (12.center);
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (0.center) to (6.center);
		\draw [style=simple] (6.center) to (5.center);
		\draw [style=simple] (12.center) to (4.center);
		\draw [style=simple] (1.center) to (4.center);
		\draw [style=simple] (3.center) to (8.center);
		\draw [style=simple] (2.center) to (4.center);
		\draw [style=simple] (1.center) to (13.center);
		\draw [style=simple] (1.center) to (9.center);
		\draw [style=blue] (14.center) to (15.center);
		\draw [style=blue] (14.center) to (16.center);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/disconnect_4_pf_3.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (3.0, 1.0) {};
		\node [style=Z] (1) at (1.5, 1.0) {};
		\node [style=wire] (2) at (-0.5, -1.25) {};
		\node [style=wire] (3) at (-2.0, -1.25) {};
		\node [style=ZH] (4) at (-0.5, -0.5) {};
		\node [style=wire] (5) at (0.5, 3.0) {};
		\node [style=Z] (6) at (0.5, 2.25) {};
		\node [style=Z] (7) at (-0.5, 1.0) {};
		\node [style=X] (8) at (-1.0, 1.5) {$\pi$};
		\node [style=ZH] (9) at (-2.0, -0.5) {};
		\node [style=ZH] (10) at (1.5, -0.5) {};
		\node [style=wire] (11) at (3.0, -1.25) {};
		\node [style=wire] (12) at (1.5, -1.25) {};
		\node [style=Z] (13) at (-2.0, 1.0) {};
		\node [style=ZH] (14) at (3.0, -0.5) {};
		\node [style=bbox] (15) at (-2.5, 0.0) {};
		\node [style=none] (16) at (3.5, 0.0) {};
		\node [style=none] (17) at (-2.5, -1.75) {};
		\node [style=none] (18) at (3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (14.center) to (0.center);
		\draw [style=simple] (12.center) to (10.center);
		\draw [style=simple] (11.center) to (14.center);
		\draw [style=simple] (10.center) to (0.center);
		\draw [style=simple] (9.center) to (13.center);
		\draw [style=simple] (8.center) to (13.center);
		\draw [style=simple] (7.center) to (9.center);
		\draw [style=simple] (7.center) to (4.center);
		\draw [style=simple] (1.center) to (7.center);
		\draw [style=simple] (8.center) to (6.center);
		\draw [style=simple] (0.center) to (6.center);
		\draw [style=simple] (6.center) to (5.center);
		\draw [style=simple] (13.center) to (4.center);
		\draw [style=simple] (3.center) to (9.center);
		\draw [style=simple] (2.center) to (4.center);
		\draw [style=simple] (1.center) to (14.center);
		\draw [style=simple] (1.center) to (10.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (15.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/disconnect_4_pf_4.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (3.0, 1.0) {};
		\node [style=Z] (1) at (1.5, 1.0) {};
		\node [style=wire] (2) at (-0.5, -2.0) {};
		\node [style=wire] (3) at (-2.0, -2.0) {};
		\node [style=wire] (4) at (0.5, 3.0) {};
		\node [style=Z] (5) at (0.5, 2.25) {};
		\node [style=ZH] (6) at (-1.25, 1.0) {};
		\node [style=X] (7) at (-1.25, 2.0) {$\pi$};
		\node [style=X] (8) at (-1.25, 0.0) {};
		\node [style=ZH] (9) at (1.5, -1.25) {};
		\node [style=wire] (10) at (3.0, -2.0) {};
		\node [style=wire] (11) at (1.5, -2.0) {};
		\node [style=ZH] (12) at (3.0, -1.25) {};
		\node [style=bbox] (13) at (-2.5, -0.75) {};
		\node [style=none] (14) at (3.5, -0.75) {};
		\node [style=none] (15) at (-2.5, -2.5) {};
		\node [style=none] (16) at (3.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (12.center) to (0.center);
		\draw [style=simple] (11.center) to (9.center);
		\draw [style=simple] (10.center) to (12.center);
		\draw [style=simple] (9.center) to (0.center);
		\draw [style=simple] (6.center) to (8.center);
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (1.center) to (6.center);
		\draw [style=simple] (7.center) to (5.center);
		\draw [style=simple] (0.center) to (5.center);
		\draw [style=simple] (5.center) to (4.center);
		\draw [style=simple] (8.center) to (3.center);
		\draw [style=simple] (8.center) to (2.center);
		\draw [style=simple] (1.center) to (12.center);
		\draw [style=simple] (1.center) to (9.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (13.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/disconnect_4_pf_5.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.25, 0.0) {};
		\node [style=wire] (1) at (-0.5, -2.0) {};
		\node [style=wire] (2) at (-2.0, -2.0) {};
		\node [style=ZH] (3) at (2.25, 1.0) {};
		\node [style=wire] (4) at (0.5, 3.0) {};
		\node [style=Z] (5) at (0.5, 2.25) {};
		\node [style=ZH] (6) at (-1.25, 1.0) {};
		\node [style=X] (7) at (-0.25, 1.75) {$\pi$};
		\node [style=X] (8) at (-1.25, 0.0) {};
		\node [style=wire] (9) at (3.0, -2.0) {};
		\node [style=wire] (10) at (1.5, -2.0) {};
		\node [style=bbox] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (3.5, -1.5) {};
		\node [style=none] (13) at (-2.5, -2.5) {};
		\node [style=none] (14) at (3.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (10.center);
		\draw [style=simple] (0.center) to (9.center);
		\draw [style=simple] (6.center) to (8.center);
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (3.center) to (6.center);
		\draw [style=simple] (7.center) to (5.center);
		\draw [style=simple] (3.center) to (5.center);
		\draw [style=simple] (5.center) to (4.center);
		\draw [style=simple] (3.center) to (0.center);
		\draw [style=simple] (8.center) to (2.center);
		\draw [style=simple] (8.center) to (1.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (11.center) to (13.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/disconnect_4_pf_6.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.25, 0.0) {};
		\node [style=wire] (1) at (-0.5, -2.0) {};
		\node [style=wire] (2) at (-2.0, -2.0) {};
		\node [style=ZH] (3) at (-1.25, 1.0) {};
		\node [style=wire] (4) at (0.5, 3.0) {};
		\node [style=Z] (5) at (0.5, 2.25) {};
		\node [style=X] (6) at (-0.25, 1.75) {$\pi$};
		\node [style=Z] (7) at (-0.25, 1.0) {};
		\node [style=X] (8) at (-1.25, 0.0) {};
		\node [style=Z] (9) at (1.25, 1.0) {};
		\node [style=wire] (10) at (3.0, -2.0) {};
		\node [style=wire] (11) at (1.5, -2.0) {};
		\node [style=ZH] (12) at (2.25, 1.0) {};
		\node [style=bbox] (13) at (-2.5, -1.5) {};
		\node [style=none] (14) at (3.5, -1.5) {};
		\node [style=none] (15) at (-2.5, -2.5) {};
		\node [style=none] (16) at (3.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (11.center);
		\draw [style=simple] (0.center) to (10.center);
		\draw [style=simple] (9.center) to (12.center);
		\draw [style=simple] (3.center) to (8.center);
		\draw [style=simple] (6.center) to (5.center);
		\draw [style=simple] (3.center) to (6.center);
		\draw [style=simple] (12.center) to (5.center);
		\draw [style=simple] (5.center) to (4.center);
		\draw [style=simple] (3.center) to (7.center);
		\draw [style=simple] (8.center) to (2.center);
		\draw [style=simple] (8.center) to (1.center);
		\draw [style=simple] (12.center) to (0.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (13.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/disconnect_4_pf_7.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.25, 0.0) {};
		\node [style=wire] (1) at (-0.5, -2.0) {};
		\node [style=wire] (2) at (-2.0, -2.0) {};
		\node [style=ZH] (3) at (-2.0, -0.75) {};
		\node [style=Z] (4) at (-0.5, 1.0) {};
		\node [style=wire] (5) at (0.5, 3.0) {};
		\node [style=Z] (6) at (0.5, 2.25) {};
		\node [style=ZH] (7) at (-0.5, -0.75) {};
		\node [style=X] (8) at (-0.5, 1.75) {$\pi$};
		\node [style=Z] (9) at (0.25, 1.0) {};
		\node [style=Z] (10) at (-2.0, 1.0) {};
		\node [style=Z] (11) at (1.25, 1.0) {};
		\node [style=wire] (12) at (3.0, -2.0) {};
		\node [style=wire] (13) at (1.5, -2.0) {};
		\node [style=ZH] (14) at (2.25, 1.0) {};
		\node [style=bbox] (15) at (-2.5, -0.25) {};
		\node [style=none] (16) at (3.5, -0.25) {};
		\node [style=none] (17) at (-2.5, -2.5) {};
		\node [style=none] (18) at (3.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (13.center);
		\draw [style=simple] (0.center) to (12.center);
		\draw [style=simple] (11.center) to (14.center);
		\draw [style=simple] (10.center) to (7.center);
		\draw [style=simple] (10.center) to (3.center);
		\draw [style=simple] (4.center) to (9.center);
		\draw [style=simple] (10.center) to (8.center);
		\draw [style=simple] (8.center) to (6.center);
		\draw [style=simple] (14.center) to (6.center);
		\draw [style=simple] (6.center) to (5.center);
		\draw [style=simple] (4.center) to (7.center);
		\draw [style=simple] (4.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (7.center) to (1.center);
		\draw [style=simple] (14.center) to (0.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (15.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/disconnect_4_pf_8.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (1.5, -0.75) {};
		\node [style=Z] (1) at (3.0, 1.0) {};
		\node [style=wire] (2) at (-0.5, -2.0) {};
		\node [style=wire] (3) at (-2.0, -2.0) {};
		\node [style=ZH] (4) at (-2.0, -0.75) {};
		\node [style=Z] (5) at (-0.5, 1.0) {};
		\node [style=wire] (6) at (0.5, 3.0) {};
		\node [style=Z] (7) at (0.5, 2.25) {};
		\node [style=ZH] (8) at (-0.5, -0.75) {};
		\node [style=X] (9) at (-0.5, 1.75) {$\pi$};
		\node [style=Z] (10) at (0.0, 1.0) {};
		\node [style=Z] (11) at (-2.0, 1.0) {};
		\node [style=Z] (12) at (1.0, 1.0) {};
		\node [style=wire] (13) at (3.0, -2.0) {};
		\node [style=wire] (14) at (1.5, -2.0) {};
		\node [style=Z] (15) at (1.5, 1.0) {};
		\node [style=ZH] (16) at (3.0, -0.75) {};
		\node [style=bbox] (17) at (-2.5, -0.25) {};
		\node [style=none] (18) at (3.5, -0.25) {};
		\node [style=none] (19) at (-2.5, -2.5) {};
		\node [style=none] (20) at (3.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (15.center) to (16.center);
		\draw [style=simple] (15.center) to (0.center);
		\draw [style=simple] (0.center) to (14.center);
		\draw [style=simple] (16.center) to (13.center);
		\draw [style=simple] (12.center) to (15.center);
		\draw [style=simple] (11.center) to (8.center);
		\draw [style=simple] (11.center) to (4.center);
		\draw [style=simple] (5.center) to (10.center);
		\draw [style=simple] (11.center) to (9.center);
		\draw [style=simple] (9.center) to (7.center);
		\draw [style=simple] (1.center) to (7.center);
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (5.center) to (8.center);
		\draw [style=simple] (5.center) to (4.center);
		\draw [style=simple] (4.center) to (3.center);
		\draw [style=simple] (8.center) to (2.center);
		\draw [style=simple] (1.center) to (16.center);
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (17.center) to (19.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/disconnect_4_pf_9.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (2.5, -0.75) {};
		\node [style=Z] (1) at (4.0, 1.0) {};
		\node [style=wire] (2) at (0.5, -2.0) {};
		\node [style=wire] (3) at (-1.0, -2.0) {};
		\node [style=ZH] (4) at (-1.0, -0.75) {};
		\node [style=Z] (5) at (0.5, 1.0) {};
		\node [style=wire] (6) at (1.5, 3.0) {};
		\node [style=Z] (7) at (1.5, 2.25) {};
		\node [style=ZH] (8) at (0.5, -0.75) {};
		\node [style=X] (9) at (0.5, 1.75) {$\pi$};
		\node [style=Z] (10) at (1.0, 1.0) {};
		\node [style=Z] (11) at (-1.0, 1.0) {};
		\node [style=Z] (12) at (2.5, 1.0) {};
		\node [style=wire] (13) at (4.0, -2.0) {};
		\node [style=wire] (14) at (2.5, -2.0) {};
		\node [style=ZH] (15) at (4.0, -0.75) {};
		\node [style=bbox] (16) at (-1.5, -0.25) {};
		\node [style=none] (17) at (4.5, -0.25) {};
		\node [style=none] (18) at (-1.5, -2.5) {};
		\node [style=none] (19) at (4.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (14.center);
		\draw [style=simple] (15.center) to (13.center);
		\draw [style=simple] (12.center) to (15.center);
		\draw [style=simple] (12.center) to (0.center);
		\draw [style=simple] (11.center) to (8.center);
		\draw [style=simple] (11.center) to (4.center);
		\draw [style=simple] (5.center) to (10.center);
		\draw [style=simple] (11.center) to (9.center);
		\draw [style=simple] (9.center) to (7.center);
		\draw [style=simple] (1.center) to (7.center);
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (5.center) to (8.center);
		\draw [style=simple] (5.center) to (4.center);
		\draw [style=simple] (4.center) to (3.center);
		\draw [style=simple] (8.center) to (2.center);
		\draw [style=simple] (1.center) to (15.center);
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (16.center) to (18.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/disconnect_lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (0.25, -2.5) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (-3.25, -1) {};
		\node [style=ZH] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.25, 2.5) {};
		\node [style=smallZ] (5) at (0.25, 1.75) {};
		\node [style=smallGrey] (6) at (-2.5, -0) {$\neg$};
		\node [style=smallGrey] (7) at (-0.75, -0) {$\neg$};
		\node [style=ZH] (8) at (-2.5, -1) {};
		\node [style=ZH] (9) at (1.25, -1) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=ZH] (12) at (3, -1) {};
		\node [style=none] (13) at (-3.75, 0.5) {};
		\node [style=none] (14) at (3.5, 0.5) {};
		\node [style=none] (15) at (-3.75, -1.5) {};
		\node [style=none] (16) at (3.5, -1.5) {};
		\node [style=none] (17) at (4.75, -0) {$=$};
		\node [style=smallZ] (18) at (10.25, 1.75) {};
		\node [style=ZH] (19) at (7.5, -1) {};
		\node [style=ZH] (20) at (11.25, -1) {};
		\node [style=smallGrey] (21) at (7.5, -0) {$\neg$};
		\node [style=ZH] (22) at (13, -1) {};
		\node [style=smallZ] (23) at (8.5, -2.25) {};
		\node [style=none] (24) at (10.5, -1) {};
		\node [style=none] (25) at (13.5, 0.5) {};
		\node [style=none] (26) at (10.25, 2.5) {};
		\node [style=none] (27) at (8.5, -1) {};
		\node [style=none] (28) at (12.25, -1) {};
		\node [style=none] (29) at (6.25, -1.5) {};
		\node [style=ZH] (30) at (9.25, -1) {};
		\node [style=smallGrey] (31) at (9.25, -0) {$\neg$};
		\node [style=none] (32) at (13.5, -1.5) {};
		\node [style=none] (33) at (6.75, -1) {};
		\node [style=none] (34) at (6.25, 0.5) {};
		\node [style=smallZ] (35) at (12.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11.center) to (9.center);
		\draw [style=none] (10.center) to (12.center);
		\draw [style=none] (0.center) to (8.center);
		\draw [style=none] (8.center) to (6.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (7.center) to (3.center);
		\draw [style=none] (0.center) to (3.center);
		\draw [style=none] (2.center) to (8.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (0.center) to (12.center);
		\draw [style=none] (0.center) to (9.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (13.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (14.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (5.center);
		\draw (12.center) to (5.center);
		\draw [style=none] (24.center) to (20.center);
		\draw [style=none] (28.center) to (22.center);
		\draw [style=none] (23.center) to (19.center);
		\draw [style=none] (19.center) to (21.center);
		\draw [style=none] (18.center) to (26.center);
		\draw [style=none] (31.center) to (30.center);
		\draw [style=none] (23.center) to (30.center);
		\draw [style=none] (33.center) to (19.center);
		\draw [style=none] (27.center) to (30.center);
		\draw [style=blue] (34.center) to (25.center);
		\draw [style=blue] (34.center) to (29.center);
		\draw [style=blue] (29.center) to (32.center);
		\draw [style=blue] (32.center) to (25.center);
		\draw (31.center) to (18.center);
		\draw (21.center) to (18.center);
		\draw (20.center) to (18.center);
		\draw (22.center) to (18.center);
		\draw (35.center) to (20.center);
		\draw (35.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/dot_nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-0.25, -0.25) {};
		\node [style=smallZ] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (0.25, 0.15) {};
		\node [style=none] (3) at (-0.25, 0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=2.25] (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/dyadic_comp_intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=smallZ] (2) at (0, 3) {};
		\node [style=smallZ] (3) at (0, 0) {};
		\node [style=ZH] (4) at (-1, 2) {};
		\node [style=ZH] (5) at (1, 2) {};
		\node [style=smallGrey] (6) at (-1, 1) {$\neg$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=smallZ] (12) at (-0.5, 2) {};
		\node [style=smallZ] (14) at (0.5, 2) {};
		\node [style=none] (17) at (2, 2) {$=$};
		\node [style=none] (96) at (-0.75, 2.5) {};
		\node [style=none] (97) at (0.75, 2.5) {};
		\node [style=none] (98) at (0.75, 1.5) {};
		\node [style=none] (99) at (-0.75, 1.5) {};
		\node [style=st] (102) at (0, 2.25) {};
		\node [style=st] (103) at (0, 1.75) {};
		\node [style=none] (174) at (-0.75, 3.75) {};
		\node [style=none] (175) at (-0.75, 2.75) {};
		\node [style=none] (176) at (0.75, 2.75) {};
		\node [style=none] (177) at (0.75, 3.75) {};
		\node [style=none] (369) at (3.5, 3.5) {};
		\node [style=none] (370) at (3.5, -0.5) {};
		\node [style=none] (371) at (3, 2.5) {};
		\node [style=none] (372) at (4, 2.5) {};
		\node [style=none] (373) at (4, 1.5) {};
		\node [style=none] (374) at (3, 1.5) {};
		\node [style=none] (375) at (2.75, 3.75) {};
		\node [style=none] (376) at (2.75, 3) {};
		\node [style=none] (377) at (4.25, 3) {};
		\node [style=none] (378) at (4.25, 3.75) {};
		\node [style=ZH] (383) at (3.5, 2.75) {};
		\node [style=smallZ] (387) at (3.5, 2) {};
		\node [style=smallZ] (388) at (3.5, 0) {};
		\node [style=none] (389) at (2, 2.75) {\footnotesize{(D.4)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (3.center) to (7.center);
		\draw [bend right=315] (3.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw [bend left=45] (4.center) to (2.center);
		\draw (5.center) to (7.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (14.center) to (5.center);
		\draw (12.center) to (4.center);
		\draw [style=blue] (97.center) to (98.center);
		\draw [style=blue] (98.center) to (99.center);
		\draw [style=blue] (99.center) to (96.center);
		\draw [style=blue] (96.center) to (97.center);
		\draw [style=blue] (174.center) to (177.center);
		\draw [style=blue] (177.center) to (176.center);
		\draw [style=blue] (176.center) to (175.center);
		\draw [style=blue] (175.center) to (174.center);
		\draw [bend right=45] (5.center) to (2.center);
		\draw [style=blue] (372.center) to (373.center);
		\draw [style=blue] (373.center) to (374.center);
		\draw [style=blue] (374.center) to (371.center);
		\draw [style=blue] (371.center) to (372.center);
		\draw [style=blue] (375.center) to (378.center);
		\draw [style=blue] (378.center) to (377.center);
		\draw [style=blue] (377.center) to (376.center);
		\draw [style=blue] (376.center) to (375.center);
		\draw (383.center) to (369.center);
		\draw (388.center) to (370.center);
		\draw (387.center) to (383.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/dyadic_comp_intro_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=smallZ] (2) at (0, 3) {};
		\node [style=smallZ] (3) at (0, 0) {};
		\node [style=ZH] (4) at (-1, 2) {};
		\node [style=ZH] (5) at (1, 2) {};
		\node [style=smallGrey] (6) at (-1, 1) {$\neg$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=smallZ] (12) at (-0.5, 2) {};
		\node [style=smallZ] (14) at (0.5, 2) {};
		\node [style=none] (17) at (2, 2) {$=$};
		\node [style=none] (96) at (-0.75, 2.5) {};
		\node [style=none] (97) at (0.75, 2.5) {};
		\node [style=none] (98) at (0.75, 1.5) {};
		\node [style=none] (99) at (-0.75, 1.5) {};
		\node [style=st] (102) at (0, 2.25) {};
		\node [style=st] (103) at (0, 1.75) {};
		\node [style=none] (174) at (-0.75, 3.75) {};
		\node [style=none] (175) at (-0.75, 2.75) {};
		\node [style=none] (176) at (0.75, 2.75) {};
		\node [style=none] (177) at (0.75, 3.75) {};
		\node [style=none] (178) at (4, 5.25) {};
		\node [style=none] (179) at (4, -0.5) {};
		\node [style=smallZ] (180) at (4, 4.75) {};
		\node [style=smallZ] (181) at (4, 0) {};
		\node [style=ZH] (182) at (3, 2) {};
		\node [style=ZH] (183) at (5, 2) {};
		\node [style=smallGrey] (184) at (3, 1) {$\neg$};
		\node [style=none] (185) at (5, 1) {};
		\node [style=smallZ] (186) at (3.5, 2) {};
		\node [style=smallZ] (187) at (4.5, 2) {};
		\node [style=none] (188) at (3.25, 2.5) {};
		\node [style=none] (189) at (4.75, 2.5) {};
		\node [style=none] (190) at (4.75, 1.5) {};
		\node [style=none] (191) at (3.25, 1.5) {};
		\node [style=st] (192) at (4, 2.25) {};
		\node [style=st] (193) at (4, 1.75) {};
		\node [style=none] (194) at (3.25, 5.5) {};
		\node [style=none] (195) at (3.25, 4.5) {};
		\node [style=none] (196) at (4.75, 4.5) {};
		\node [style=none] (197) at (4.75, 5.5) {};
		\node [style=ZH] (198) at (5, 2.5) {};
		\node [style=ZH] (199) at (5, 3) {};
		\node [style=ZH] (200) at (3, 2.5) {};
		\node [style=ZH] (201) at (3, 3) {};
		\node [style=none] (202) at (6, 2) {$=$};
		\node [style=none] (203) at (8, 5.25) {};
		\node [style=none] (204) at (8, -0.5) {};
		\node [style=smallZ] (206) at (8, 0) {};
		\node [style=ZH] (207) at (7, 2) {};
		\node [style=ZH] (208) at (9, 2) {};
		\node [style=smallGrey] (209) at (7, 1) {$\neg$};
		\node [style=none] (210) at (9, 1) {};
		\node [style=smallZ] (211) at (7.5, 2) {};
		\node [style=smallZ] (212) at (8.5, 2) {};
		\node [style=none] (213) at (7.25, 2.5) {};
		\node [style=none] (214) at (8.75, 2.5) {};
		\node [style=none] (215) at (8.75, 1.5) {};
		\node [style=none] (216) at (7.25, 1.5) {};
		\node [style=st] (217) at (8, 2.25) {};
		\node [style=st] (218) at (8, 1.75) {};
		\node [style=none] (219) at (7.25, 5.5) {};
		\node [style=none] (220) at (7.25, 4.5) {};
		\node [style=none] (221) at (8.75, 4.5) {};
		\node [style=none] (222) at (8.75, 5.5) {};
		\node [style=ZH] (223) at (9, 2.5) {};
		\node [style=ZH] (225) at (7, 2.5) {};
		\node [style=ZH] (227) at (8, 4.25) {};
		\node [style=smallGrey] (228) at (8, 3.75) {};
		\node [style=st] (229) at (3, 3.5) {};
		\node [style=st] (230) at (3, 4) {};
		\node [style=st] (231) at (5, 4) {};
		\node [style=st] (232) at (5, 3.5) {};
		\node [style=st] (233) at (7, 3.5) {};
		\node [style=st] (234) at (7, 3) {};
		\node [style=st] (235) at (9, 3.5) {};
		\node [style=st] (236) at (9, 3) {};
		\node [style=none] (237) at (10, 2) {$=$};
		\node [style=none] (238) at (12, 5.25) {};
		\node [style=none] (239) at (12, -0.5) {};
		\node [style=smallZ] (240) at (12, 0) {};
		\node [style=ZH] (241) at (11, 2) {};
		\node [style=ZH] (242) at (13, 2) {};
		\node [style=smallGrey] (243) at (11, 1) {$\neg$};
		\node [style=none] (244) at (13, 1) {};
		\node [style=smallZ] (245) at (11.5, 2) {};
		\node [style=smallZ] (246) at (12.5, 2) {};
		\node [style=none] (247) at (11.25, 2.5) {};
		\node [style=none] (248) at (12.75, 2.5) {};
		\node [style=none] (249) at (12.75, 1.5) {};
		\node [style=none] (250) at (11.25, 1.5) {};
		\node [style=st] (251) at (12, 2.25) {};
		\node [style=st] (252) at (12, 1.75) {};
		\node [style=none] (253) at (11.25, 5.5) {};
		\node [style=none] (254) at (11.25, 4.5) {};
		\node [style=none] (255) at (12.75, 4.5) {};
		\node [style=none] (256) at (12.75, 5.5) {};
		\node [style=ZH] (259) at (12, 4.25) {};
		\node [style=st] (263) at (11.5, 4.25) {};
		\node [style=st] (264) at (11.5, 3.75) {};
		\node [style=ZH] (265) at (12, 3.75) {};
		\node [style=smallZ] (266) at (12, 3.25) {};
		\node [style=none] (267) at (14, 3) {\orthobangrule};
		\node [style=none] (268) at (14, 2) {$=$};
		\node [style=none] (269) at (16, 5.25) {};
		\node [style=none] (270) at (16, -0.5) {};
		\node [style=smallZ] (271) at (16, 0) {};
		\node [style=ZH] (272) at (15, 2) {};
		\node [style=ZH] (273) at (17, 2) {};
		\node [style=smallGrey] (274) at (15, 1) {$\neg$};
		\node [style=none] (275) at (17, 1) {};
		\node [style=none] (278) at (15.25, 2.5) {};
		\node [style=none] (279) at (16.75, 2.5) {};
		\node [style=none] (280) at (16.75, 1.5) {};
		\node [style=none] (281) at (15.25, 1.5) {};
		\node [style=none] (284) at (15.25, 5.5) {};
		\node [style=none] (285) at (15.25, 4.5) {};
		\node [style=none] (286) at (16.75, 4.5) {};
		\node [style=none] (287) at (16.75, 5.5) {};
		\node [style=ZH] (288) at (16, 4.25) {};
		\node [style=st] (289) at (15.5, 4.25) {};
		\node [style=st] (290) at (15.5, 3.75) {};
		\node [style=ZH] (291) at (16, 3.75) {};
		\node [style=smallZ] (292) at (16, 3.25) {};
		\node [style=none] (293) at (18, 3) {CZ};
		\node [style=none] (294) at (18, 2) {$=$};
		\node [style=none] (295) at (20, 5.25) {};
		\node [style=none] (296) at (20, -0.5) {};
		\node [style=smallZ] (297) at (20, 0) {};
		\node [style=ZH] (298) at (19, 2) {};
		\node [style=ZH] (299) at (21, 2) {};
		\node [style=none] (300) at (19, 1) {};
		\node [style=none] (301) at (21, 1) {};
		\node [style=none] (302) at (19.25, 2.5) {};
		\node [style=none] (303) at (20.75, 2.5) {};
		\node [style=none] (304) at (20.75, 1.5) {};
		\node [style=none] (305) at (19.25, 1.5) {};
		\node [style=none] (306) at (19.25, 5.5) {};
		\node [style=none] (307) at (19.25, 4.5) {};
		\node [style=none] (308) at (20.75, 4.5) {};
		\node [style=none] (309) at (20.75, 5.5) {};
		\node [style=ZH] (310) at (20, 4.25) {};
		\node [style=st] (311) at (19.5, 4.25) {};
		\node [style=st] (312) at (19.5, 3.75) {};
		\node [style=ZH] (313) at (20, 3.75) {};
		\node [style=smallZ] (314) at (20, 3.25) {};
		\node [style=smallZ] (315) at (20, 2) {};
		\node [style=ZH] (316) at (20, 2.75) {};
		\node [style=none] (317) at (22, 3) {\hcomprule};
		\node [style=none] (318) at (22, 2) {$=$};
		\node [style=none] (319) at (24, 5.25) {};
		\node [style=none] (320) at (24, -0.5) {};
		\node [style=none] (326) at (23.5, 2.5) {};
		\node [style=none] (327) at (24.5, 2.5) {};
		\node [style=none] (328) at (24.5, 1.5) {};
		\node [style=none] (329) at (23.5, 1.5) {};
		\node [style=none] (330) at (23.25, 5.5) {};
		\node [style=none] (331) at (23.25, 4.5) {};
		\node [style=none] (332) at (24.75, 4.5) {};
		\node [style=none] (333) at (24.75, 5.5) {};
		\node [style=ZH] (334) at (24, 4.25) {};
		\node [style=st] (335) at (23.5, 4.25) {};
		\node [style=st] (336) at (23.5, 3.75) {};
		\node [style=ZH] (337) at (24, 3.75) {};
		\node [style=smallZ] (338) at (24, 3.25) {};
		\node [style=ZH] (340) at (24, 2.75) {};
		\node [style=none] (341) at (2, 3) {HH};
		\node [style=none] (342) at (6, 3) {\hcomprule};
		\node [style=none] (343) at (10, 3) {\colourrule};
		\node [style=smallGrey] (344) at (23, 1) {};
		\node [style=ZH] (345) at (24, 1) {};
		\node [style=none] (346) at (25.5, 2.75) {I};
		\node [style=none] (347) at (25.5, 2) {$=$};
		\node [style=none] (348) at (27.5, 5.25) {};
		\node [style=none] (349) at (27.5, -0.5) {};
		\node [style=none] (350) at (27, 2.5) {};
		\node [style=none] (351) at (28, 2.5) {};
		\node [style=none] (352) at (28, 1.5) {};
		\node [style=none] (353) at (27, 1.5) {};
		\node [style=none] (354) at (26.75, 5.5) {};
		\node [style=none] (355) at (26.75, 4.5) {};
		\node [style=none] (356) at (28.25, 4.5) {};
		\node [style=none] (357) at (28.25, 5.5) {};
		\node [style=ZH] (358) at (27.5, 4.25) {};
		\node [style=st] (359) at (27, 4.25) {};
		\node [style=st] (360) at (27, 3.75) {};
		\node [style=ZH] (361) at (27.5, 3.75) {};
		\node [style=ZH] (363) at (27.5, 2.75) {};
		\node [style=smallGrey] (364) at (26.5, 1) {};
		\node [style=ZH] (365) at (27.5, 1) {};
		\node [style=none] (366) at (25.5, 3.5) {\hopfrule};
		\node [style=none] (367) at (29, 2.75) {\hcomprule};
		\node [style=none] (368) at (29, 2) {$=$};
		\node [style=none] (369) at (31, 5.25) {};
		\node [style=none] (370) at (31, -0.5) {};
		\node [style=none] (371) at (30.5, 2.5) {};
		\node [style=none] (372) at (31.5, 2.5) {};
		\node [style=none] (373) at (31.5, 1.5) {};
		\node [style=none] (374) at (30.5, 1.5) {};
		\node [style=none] (375) at (30.25, 5.5) {};
		\node [style=none] (376) at (30.25, 4.5) {};
		\node [style=none] (377) at (31.75, 4.5) {};
		\node [style=none] (378) at (31.75, 5.5) {};
		\node [style=ZH] (383) at (31, 2.75) {};
		\node [style=none] (386) at (29, 3.5) {HH};
		\node [style=smallZ] (387) at (31, 2) {};
		\node [style=smallZ] (388) at (31, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (3.center) to (7.center);
		\draw [bend right=315] (3.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw [bend left=45] (4.center) to (2.center);
		\draw (5.center) to (7.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (14.center) to (5.center);
		\draw (12.center) to (4.center);
		\draw [style=blue] (97.center) to (98.center);
		\draw [style=blue] (98.center) to (99.center);
		\draw [style=blue] (99.center) to (96.center);
		\draw [style=blue] (96.center) to (97.center);
		\draw [style=blue] (174.center) to (177.center);
		\draw [style=blue] (177.center) to (176.center);
		\draw [style=blue] (176.center) to (175.center);
		\draw [style=blue] (175.center) to (174.center);
		\draw [bend right=45] (181.center) to (185.center);
		\draw [bend right=315] (181.center) to (184.center);
		\draw (184.center) to (182.center);
		\draw (183.center) to (185.center);
		\draw (180.center) to (178.center);
		\draw (181.center) to (179.center);
		\draw (187.center) to (183.center);
		\draw (186.center) to (182.center);
		\draw [style=blue] (189.center) to (190.center);
		\draw [style=blue] (190.center) to (191.center);
		\draw [style=blue] (191.center) to (188.center);
		\draw [style=blue] (188.center) to (189.center);
		\draw [style=blue] (194.center) to (197.center);
		\draw [style=blue] (197.center) to (196.center);
		\draw [style=blue] (196.center) to (195.center);
		\draw [style=blue] (195.center) to (194.center);
		\draw (180.center) to (201.center);
		\draw (201.center) to (200.center);
		\draw (200.center) to (182.center);
		\draw (180.center) to (199.center);
		\draw (199.center) to (198.center);
		\draw (198.center) to (183.center);
		\draw [bend right=45] (206.center) to (210.center);
		\draw [bend right=315] (206.center) to (209.center);
		\draw (209.center) to (207.center);
		\draw (208.center) to (210.center);
		\draw (206.center) to (204.center);
		\draw (212.center) to (208.center);
		\draw (211.center) to (207.center);
		\draw [style=blue] (214.center) to (215.center);
		\draw [style=blue] (215.center) to (216.center);
		\draw [style=blue] (216.center) to (213.center);
		\draw [style=blue] (213.center) to (214.center);
		\draw [style=blue] (219.center) to (222.center);
		\draw [style=blue] (222.center) to (221.center);
		\draw [style=blue] (221.center) to (220.center);
		\draw [style=blue] (220.center) to (219.center);
		\draw (225.center) to (207.center);
		\draw (223.center) to (208.center);
		\draw (227.center) to (203.center);
		\draw (223.center) to (228.center);
		\draw (227.center) to (228.center);
		\draw (228.center) to (225.center);
		\draw [bend right=45] (5.center) to (2.center);
		\draw [bend right=45] (240.center) to (244.center);
		\draw [bend right=315] (240.center) to (243.center);
		\draw (243.center) to (241.center);
		\draw (242.center) to (244.center);
		\draw (240.center) to (239.center);
		\draw (246.center) to (242.center);
		\draw (245.center) to (241.center);
		\draw [style=blue] (248.center) to (249.center);
		\draw [style=blue] (249.center) to (250.center);
		\draw [style=blue] (250.center) to (247.center);
		\draw [style=blue] (247.center) to (248.center);
		\draw [style=blue] (253.center) to (256.center);
		\draw [style=blue] (256.center) to (255.center);
		\draw [style=blue] (255.center) to (254.center);
		\draw [style=blue] (254.center) to (253.center);
		\draw (259.center) to (238.center);
		\draw [bend left=45] (266.center) to (242.center);
		\draw (266.center) to (265.center);
		\draw [bend left=315] (266.center) to (241.center);
		\draw [bend right=45] (271.center) to (275.center);
		\draw [bend right=315] (271.center) to (274.center);
		\draw (274.center) to (272.center);
		\draw (273.center) to (275.center);
		\draw (271.center) to (270.center);
		\draw [style=blue] (279.center) to (280.center);
		\draw [style=blue] (280.center) to (281.center);
		\draw [style=blue] (281.center) to (278.center);
		\draw [style=blue] (278.center) to (279.center);
		\draw [style=blue] (284.center) to (287.center);
		\draw [style=blue] (287.center) to (286.center);
		\draw [style=blue] (286.center) to (285.center);
		\draw [style=blue] (285.center) to (284.center);
		\draw (288.center) to (269.center);
		\draw [bend left=45] (292.center) to (273.center);
		\draw (292.center) to (291.center);
		\draw [bend left=315] (292.center) to (272.center);
		\draw (272.center) to (273.center);
		\draw (259.center) to (265.center);
		\draw (288.center) to (291.center);
		\draw [bend right=45] (297.center) to (301.center);
		\draw [bend right=315] (297.center) to (300.center);
		\draw (300.center) to (298.center);
		\draw (299.center) to (301.center);
		\draw (297.center) to (296.center);
		\draw [style=blue] (303.center) to (304.center);
		\draw [style=blue] (304.center) to (305.center);
		\draw [style=blue] (305.center) to (302.center);
		\draw [style=blue] (302.center) to (303.center);
		\draw [style=blue] (306.center) to (309.center);
		\draw [style=blue] (309.center) to (308.center);
		\draw [style=blue] (308.center) to (307.center);
		\draw [style=blue] (307.center) to (306.center);
		\draw (310.center) to (295.center);
		\draw [bend left=45] (314.center) to (299.center);
		\draw (314.center) to (313.center);
		\draw [bend left=315] (314.center) to (298.center);
		\draw (310.center) to (313.center);
		\draw (315.center) to (299.center);
		\draw (315.center) to (298.center);
		\draw (316.center) to (314.center);
		\draw (316.center) to (315.center);
		\draw [style=blue] (327.center) to (328.center);
		\draw [style=blue] (328.center) to (329.center);
		\draw [style=blue] (329.center) to (326.center);
		\draw [style=blue] (326.center) to (327.center);
		\draw [style=blue] (330.center) to (333.center);
		\draw [style=blue] (333.center) to (332.center);
		\draw [style=blue] (332.center) to (331.center);
		\draw [style=blue] (331.center) to (330.center);
		\draw (334.center) to (319.center);
		\draw (338.center) to (337.center);
		\draw (334.center) to (337.center);
		\draw (340.center) to (338.center);
		\draw (345.center) to (340.center);
		\draw (344.center) to (345.center);
		\draw [bend left] (344.center) to (338.center);
		\draw [bend left=45] (344.center) to (338.center);
		\draw (345.center) to (320.center);
		\draw [style=blue] (351.center) to (352.center);
		\draw [style=blue] (352.center) to (353.center);
		\draw [style=blue] (353.center) to (350.center);
		\draw [style=blue] (350.center) to (351.center);
		\draw [style=blue] (354.center) to (357.center);
		\draw [style=blue] (357.center) to (356.center);
		\draw [style=blue] (356.center) to (355.center);
		\draw [style=blue] (355.center) to (354.center);
		\draw (358.center) to (348.center);
		\draw (358.center) to (361.center);
		\draw (365.center) to (363.center);
		\draw (364.center) to (365.center);
		\draw (365.center) to (349.center);
		\draw (363.center) to (361.center);
		\draw [style=blue] (372.center) to (373.center);
		\draw [style=blue] (373.center) to (374.center);
		\draw [style=blue] (374.center) to (371.center);
		\draw [style=blue] (371.center) to (372.center);
		\draw [style=blue] (375.center) to (378.center);
		\draw [style=blue] (378.center) to (377.center);
		\draw [style=blue] (377.center) to (376.center);
		\draw [style=blue] (376.center) to (375.center);
		\draw (383.center) to (369.center);
		\draw (388.center) to (370.center);
		\draw (387.center) to (383.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/empty_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2499999, 0.2499999) {};
		\node [style=none] (1) at (-0.2499999, -0.2499999) {};
		\node [style=none] (2) at (0.2499999, 0.2499999) {};
		\node [style=none] (3) at (0.2499999, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (1.center);
		\draw [style=dashed] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/extension.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (-1.5, 0) {NF};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (-1.5, 0.5) {$\ldots$};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1, 0.5) {$\ldots$};
		\node [style=semilarge box] (9) at (1, 0) {NF $'$};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=smallZ] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (17) at (-1.75, 0.75) {};
		\node [style=none] (18) at (-1.25, 0.75) {};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=none] (20) at (1.25, 0.75) {};
		\node [style=none] (21) at (-1.5, 1) {$n$};
		\node [style=none] (22) at (1, 1) {$n+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (10.center) to (11.center);
		\draw (7.center) to (6.center);
		\draw (13.center) to (12.center);
		\draw [decorate] (17.center) to (18.center);
		\draw [decorate] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/extension_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small gray box] (0) at (-13, 0.25) {$\vec{b}$};
		\node [style=none] (1) at (-12.25, 2.75) {};
		\node [style=none] (2) at (-13, -0.75) {$\ldots$};
		\node [style=smallZ] (3) at (-11.5, 2.25) {};
		\node [style=none] (4) at (-10.75, 0.5) {{\tiny (ZS1)}};
		\node [style=none] (5) at (-13.75, 2.75) {};
		\node [style=none] (6) at (-11.5, 2.75) {};
		\node [style=ZH] (7) at (-13, -1.5) {$a_{\vec{b}}$};
		\node [style=none] (8) at (-10.75, 0) {$=$};
		\node [style=none] (9) at (-12.25, -1.5) {};
		\node [style=none] (10) at (-13, 2.5) {$\ldots$};
		\node [style=none] (11) at (-13.75, -1.5) {};
		\node [style=smallZ] (12) at (-13.75, 2.25) {};
		\node [style=smallZ] (13) at (-12.25, 2.25) {};
		\node [style=none] (14) at (-14.75, 1.75) {};
		\node [style=none] (15) at (-11.5, 1.75) {};
		\node [style=none] (16) at (-11.5, -2.25) {};
		\node [style=none] (17) at (-14.75, -2.25) {};
		\node [style=bbindex] (18) at (-15, 2.25) {$\vec b \in \mathbb B^n$};
		\node [style=smallZ] (19) at (-7.25, 2.25) {};
		\node [style=none] (20) at (-7.25, 2.75) {};
		\node [style=none] (21) at (-8, -0.75) {$\ldots$};
		\node [style=smallZ] (22) at (-6.5, 2.25) {};
		\node [style=none] (23) at (-8, 2.5) {$\ldots$};
		\node [style=none] (24) at (-10, 1.75) {};
		\node [style=bbindex] (25) at (-10, 2.25) {$\vec b \in \mathbb B^n$};
		\node [style=none] (26) at (-6, 1.75) {};
		\node [style=none] (27) at (-8.75, -1.5) {};
		\node [style=none] (28) at (-6, -2.25) {};
		\node [style=ZH] (29) at (-8, -1.5) {$a_{\vec{b}}$};
		\node [style=none] (30) at (-7.25, -1.5) {};
		\node [style=none] (31) at (-8.75, 2.75) {};
		\node [style=smallZ] (32) at (-8.75, 2.25) {};
		\node [style=small gray box] (33) at (-8, 0.25) {$\vec{b}$};
		\node [style=none] (34) at (-6.5, 2.75) {};
		\node [style=none] (35) at (-10, -2.25) {};
		\node [style=smallZ] (36) at (-6.5, 0.75) {};
		\node [style=none] (37) at (-2.5, 2.5) {$\ldots$};
		\node [style=bbindex] (38) at (-4.5, 2.25) {$\vec b \in \mathbb B^n$};
		\node [style=smallZ] (39) at (-1.75, 2.25) {};
		\node [style=none] (40) at (-5, 0) {$=$};
		\node [style=smallZ] (41) at (-3.25, 2.25) {};
		\node [style=none] (42) at (-4.25, -2.75) {};
		\node [style=small gray box] (43) at (-2.5, 0.5) {$\vec{b}$};
		\node [style=smallZ] (44) at (-0.5, 2.25) {};
		\node [style=none] (45) at (-0.5, 2.75) {};
		\node [style=none] (46) at (-1.75, 2.75) {};
		\node [style=none] (47) at (-4.25, 1.75) {};
		\node [style=none] (48) at (0.25, -2.75) {};
		\node [style=none] (49) at (-5, 0.5) {{\tiny (I!)}};
		\node [style=none] (50) at (0.25, 1.75) {};
		\node [style=none] (51) at (-3.25, 2.75) {};
		\node [style=ZH] (52) at (-3, -2) {$a_{\vec{b}}$};
		\node [style=smallGrey] (53) at (-1, -0.75) {$\neg$};
		\node [style=smallZ] (54) at (-3.25, -0.75) {};
		\node [style=smallZ] (55) at (-0.5, 0) {};
		\node [style=ZH] (56) at (-1, -2) {$a_{\vec{b}}$};
		\node [style=smallZ] (57) at (-1.75, -0.75) {};
		\node [style=none] (58) at (-2.5, -0.5) {$\ldots$};
		\node [style=bbindex] (59) at (1.75, 2.25) {$\vec b \in \mathbb B^n$};
		\node [style=none] (60) at (1.75, 1.75) {};
		\node [style=none] (61) at (1.75, -2.75) {};
		\node [style=none] (62) at (1, 0) {$=$};
		\node [style=none] (63) at (1, 0.5) {{\tiny\ref{lem:iota-copy}}};
		\node [style=none] (64) at (3.75, -2) {};
		\node [style=none] (65) at (5.75, 0.25) {};
		\node [style=none] (66) at (2.25, -2) {};
		\node [style=small gray box] (67) at (6.5, -0.25) {$\vec{b}$};
		\node [style=none] (68) at (6.5, -1.25) {$\ldots$};
		\node [style=none] (69) at (7.25, -2) {};
		\node [style=none] (70) at (5.75, -2) {};
		\node [style=smallZ] (71) at (7.75, 1.25) {};
		\node [style=none] (72) at (7.75, 2.75) {};
		\node [style=none] (73) at (3.75, 2.75) {};
		\node [style=none] (74) at (3.25, 0.5) {$\ldots$};
		\node [style=smallZ] (75) at (3.75, 1.25) {};
		\node [style=small gray box] (76) at (3, -0.25) {$\vec{b}$};
		\node [style=none] (77) at (2.25, 0.25) {};
		\node [style=ZH] (78) at (3.25, -2) {$a_{\vec{b}}$};
		\node [style=none] (79) at (3.75, 0.25) {};
		\node [style=ZH] (80) at (6.75, -2) {$a_{\vec{b}}$};
		\node [style=none] (81) at (7.25, 0.25) {};
		\node [style=none] (82) at (3, -1.25) {$\ldots$};
		\node [style=smallGrey] (83) at (4.5, -0.25) {$\neg$};
		\node [style=none] (84) at (4.75, 2.5) {$\ldots$};
		\node [style=none] (85) at (5.75, 2.75) {};
		\node [style=smallZ] (86) at (5.75, 1.25) {};
		\node [style=none] (87) at (6.25, 0.5) {$\ldots$};
		\node [style=smallZ] (88) at (3.75, 2.25) {};
		\node [style=smallZ] (89) at (5.75, 2.25) {};
		\node [style=smallZ] (90) at (7.75, 2.25) {};
		\node [style=none] (91) at (8.25, 1.75) {};
		\node [style=none] (92) at (8.25, -2.75) {};
		\node [style=none] (93) at (12.5, -2) {};
		\node [style=none] (94) at (10.75, -2) {};
		\node [style=none] (95) at (11.5, 0.5) {$\ldots$};
		\node [style=none] (96) at (14.75, 0.25) {};
		\node [style=none] (97) at (14.75, -2) {};
		\node [style=none] (98) at (9.25, 0.5) {{\tiny\eqref{eq:iota-dfn}}};
		\node [style=none] (99) at (15.25, 0.25) {};
		\node [style=smallZ] (100) at (13.25, 2.25) {};
		\node [style=none] (101) at (13.5, 0.25) {};
		\node [style=none] (102) at (12.5, 0.25) {};
		\node [style=none] (103) at (12, -2) {};
		\node [style=smallZ] (104) at (14.25, 2.25) {};
		\node [style=ZH] (105) at (11.625, -2) {$a_{\vec{b}}$};
		\node [style=none] (106) at (9.25, 1) {{\tiny (ZS1)}};
		\node [style=none] (107) at (13.5, -2) {};
		\node [style=none] (108) at (13.75, 0.5) {$\ldots$};
		\node [style=smallZ] (109) at (11.5, 2.25) {};
		\node [style=none] (110) at (11.25, -1.25) {$\ldots$};
		\node [style=none] (111) at (14, -1.25) {$\ldots$};
		\node [style=none] (112) at (12, 0.25) {};
		\node [style=ZH] (113) at (14.375, -2) {$a_{\vec{b}}$};
		\node [style=small gray box] (114) at (11.575, -0.25) {$\vec{b}0$};
		\node [style=none] (115) at (15.25, -2) {};
		\node [style=small gray box] (116) at (14.375, -0.25) {$\vec{b}1$};
		\node [style=none] (117) at (9.25, 0) {$=$};
		\node [style=none] (118) at (10.75, 0.25) {};
		\node [style=bbindex] (119) at (10, 2.25) {$\vec b \in \mathbb B^n$};
		\node [style=none] (120) at (10.25, 1.75) {};
		\node [style=none] (121) at (10.25, -2.75) {};
		\node [style=none] (122) at (15.75, -2.75) {};
		\node [style=none] (123) at (15.75, 1.75) {};
		\node [style=none] (125) at (11.5, 2.75) {};
		\node [style=none] (126) at (13.25, 2.75) {};
		\node [style=none] (128) at (14.25, 2.75) {};
		\node [style=none] (129) at (12.5, 2.5) {$\ldots$};
		\node [style=none] (131) at (-3.5, -2) {};
		\node [style=none] (132) at (-2.5, -2) {};
		\node [style=none] (133) at (-1.5, -2) {};
		\node [style=none] (134) at (-0.5, -2) {};
		\node [style=none] (135) at (-2.25, -2) {};
		\node [style=none] (136) at (-0.25, -2) {};
		\node [style=none] (137) at (4.25, -2) {};
		\node [style=none] (138) at (7.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11.center);
		\draw (1.center) to (9.center);
		\draw (6.center) to (3.center);
		\draw [style=blue] (14.center) to (17.center);
		\draw [style=blue] (17.center) to (16.center);
		\draw [style=blue] (16.center) to (15.center);
		\draw [style=blue] (15.center) to (14.center);
		\draw (31.center) to (27.center);
		\draw (20.center) to (30.center);
		\draw (34.center) to (22.center);
		\draw [style=blue] (24.center) to (35.center);
		\draw [style=blue] (35.center) to (28.center);
		\draw [style=blue] (28.center) to (26.center);
		\draw [style=blue] (26.center) to (24.center);
		\draw (22.center) to (36.center);
		\draw (45.center) to (44.center);
		\draw [style=blue] (47.center) to (42.center);
		\draw [style=blue] (42.center) to (48.center);
		\draw [style=blue] (48.center) to (50.center);
		\draw [style=blue] (50.center) to (47.center);
		\draw (55.center) to (53.center);
		\draw (44.center) to (55.center);
		\draw (51.center) to (54.center);
		\draw (46.center) to (57.center);
		\draw [style=blue] (60.center) to (61.center);
		\draw (77.center) to (75.center);
		\draw (75.center) to (65.center);
		\draw (79.center) to (86.center);
		\draw (86.center) to (81.center);
		\draw (73.center) to (75.center);
		\draw (85.center) to (86.center);
		\draw [bend right=15] (71.center) to (83.center);
		\draw (72.center) to (71.center);
		\draw [style=blue] (61.center) to (92.center);
		\draw [style=blue] (92.center) to (91.center);
		\draw [style=blue] (91.center) to (60.center);
		\draw (118.center) to (109.center);
		\draw (109.center) to (101.center);
		\draw (112.center) to (100.center);
		\draw (100.center) to (96.center);
		\draw (99.center) to (104.center);
		\draw (104.center) to (102.center);
		\draw [style=blue] (120.center) to (121.center);
		\draw [style=blue] (121.center) to (122.center);
		\draw [style=blue] (122.center) to (123.center);
		\draw [style=blue] (123.center) to (120.center);
		\draw (125.center) to (109.center);
		\draw (126.center) to (100.center);
		\draw (128.center) to (104.center);
		\draw (54.center) to (131.center);
		\draw [bend right=15] (57.center) to (132.center);
		\draw [bend left=15] (135.center) to (53.center);
		\draw [bend left] (54.center) to (133.center);
		\draw (57.center) to (134.center);
		\draw (55.center) to (136.center);
		\draw (77.center) to (66.center);
		\draw (79.center) to (64.center);
		\draw (83.center) to (137.center);
		\draw (65.center) to (70.center);
		\draw (81.center) to (69.center);
		\draw (71.center) to (138.center);
		\draw (118.center) to (94.center);
		\draw (112.center) to (103.center);
		\draw (102.center) to (93.center);
		\draw (101.center) to (107.center);
		\draw (96.center) to (97.center);
		\draw (99.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/generator_symmetries.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-7.75, 0.25) {};
		\node [style=none] (1) at (-8.5, 1.25) {};
		\node [style=none] (2) at (-7, 1.25) {};
		\node [style=none] (3) at (-8.5, -0.75) {};
		\node [style=none] (4) at (-7, -0.75) {};
		\node [style=none] (5) at (-6.25, 0.25) {$=$};
		\node [style=none] (6) at (-4, -0.75) {};
		\node [style=none] (7) at (-5.5, -0.75) {};
		\node [style=smallZ] (8) at (-4.75, 0.25) {};
		\node [style=none] (9) at (-5, 0.75) {};
		\node [style=none] (10) at (-4.5, 0.75) {};
		\node [style=none] (66) at (-7.75, -0.75) {...};
		\node [style=none] (67) at (-7.75, 1.25) {...};
		\node [style=none] (68) at (-5.575, 1.25) {...};
		\node [style=none] (69) at (-6, 1.25) {};
		\node [style=none] (70) at (-5.25, 1.25) {};
		\node [style=none] (71) at (-4.25, 1.25) {};
		\node [style=none] (72) at (-3.5, 1.25) {};
		\node [style=none] (74) at (-4.75, -0.75) {...};
		\node [style=none] (75) at (-3.875, 1.25) {...};
		\node [style=smallZ] (76) at (-1.75, 0) {};
		\node [style=none] (77) at (-0.825, -1) {...};
		\node [style=none] (78) at (-1.5, -0.5) {};
		\node [style=none] (79) at (-3, -1) {};
		\node [style=none] (80) at (-2, -0.5) {};
		\node [style=none] (81) at (-1, 1) {};
		\node [style=none] (82) at (-2.25, -1) {};
		\node [style=none] (83) at (-0.5, -1) {};
		\node [style=none] (84) at (-2.5, 1) {};
		\node [style=none] (85) at (-1.75, 1) {...};
		\node [style=none] (86) at (-1.25, -1) {};
		\node [style=none] (87) at (-2.625, -1) {...};
		\node [style=none] (88) at (-3.25, 0.25) {$=$};
		\node [style=none] (89) at (0, 0) {$=$};
		\node [style=none] (90) at (0.5, -1) {};
		\node [style=none] (91) at (1.25, -1) {...};
		\node [style=none] (92) at (0.25, 1) {};
		\node [style=smallZ] (93) at (1.25, 0) {};
		\node [style=none] (94) at (1, 1) {...};
		\node [style=none] (95) at (2, -1) {};
		\node [style=none] (96) at (1.75, 1) {};
		\node [style=none] (97) at (2, 0.5) {};
		\node [style=none] (98) at (2.25, 0.25) {};
		\node [style=none] (99) at (2.25, -1) {};
		\node [style=none] (100) at (3, 0) {$=$};
		\node [style=none] (101) at (3.25, -1) {};
		\node [style=none] (102) at (4, -1) {...};
		\node [style=none] (103) at (3.5, 1) {};
		\node [style=smallZ] (104) at (4.25, 0) {};
		\node [style=none] (105) at (4.25, 1) {...};
		\node [style=none] (106) at (4.75, -1) {};
		\node [style=none] (107) at (5, 1) {};
		\node [style=none] (108) at (5, -0.5) {};
		\node [style=none] (109) at (5.25, 1) {};
		\node [style=none] (110) at (5.25, -0.25) {};
		\node [style=none] (111) at (-5, 1.25) {};
		\node [style=none] (112) at (-4.5, 1.25) {};
		\node [style=none] (113) at (-1.5, -1) {};
		\node [style=none] (114) at (-2, -1) {};
		\node [style=none] (115) at (10.5, 1) {};
		\node [style=none] (116) at (13.75, -0.5) {};
		\node [style=none] (117) at (18, 0.25) {};
		\node [style=none] (118) at (19, -1) {};
		\node [style=none] (119) at (16.25, -1) {};
		\node [style=none] (120) at (21, 1) {};
		\node [style=ZH] (121) at (17, 0) {$a$};
		\node [style=none] (122) at (19.25, 1) {};
		\node [style=none] (123) at (12.25, 0) {$=$};
		\node [style=none] (124) at (9.25, 0) {$=$};
		\node [style=none] (125) at (20.75, 1) {};
		\node [style=none] (126) at (13.25, 1) {};
		\node [style=none] (127) at (11.25, 1) {};
		\node [style=none] (128) at (8.75, 1) {};
		\node [style=none] (129) at (13.5, -1) {};
		\node [style=none] (130) at (10.5, 0.5) {};
		\node [style=none] (131) at (21, -0.25) {};
		\node [style=none] (132) at (9.925, 1) {...};
		\node [style=none] (133) at (9.5, 1) {};
		\node [style=ZH] (134) at (8, 0) {$a$};
		\node [style=none] (135) at (11.5, -1) {};
		\node [style=none] (136) at (8, 1) {...};
		\node [style=ZH] (137) at (10.75, 0) {$a$};
		\node [style=none] (138) at (17.75, 0.5) {};
		\node [style=none] (139) at (14.25, -1) {};
		\node [style=none] (140) at (18, -1) {};
		\node [style=none] (141) at (11, 0.5) {};
		\node [style=none] (142) at (16.75, 1) {...};
		\node [style=none] (143) at (20, 1) {...};
		\node [style=none] (144) at (10.75, -1) {...};
		\node [style=none] (145) at (8.75, -1) {};
		\node [style=none] (146) at (11.625, 1) {...};
		\node [style=none] (147) at (10.25, 1) {};
		\node [style=none] (148) at (13.125, -1) {...};
		\node [style=none] (149) at (14, 1) {...};
		\node [style=none] (150) at (12.75, -1) {};
		\node [style=none] (151) at (20.5, -1) {};
		\node [style=none] (152) at (10, -1) {};
		\node [style=none] (153) at (7.25, -1) {};
		\node [style=none] (154) at (17.5, 1) {};
		\node [style=none] (155) at (14.5, -1) {};
		\node [style=none] (156) at (19.75, -1) {...};
		\node [style=none] (157) at (14.25, -0.5) {};
		\node [style=none] (158) at (17.75, -1) {};
		\node [style=none] (159) at (15.5, 0) {$=$};
		\node [style=none] (160) at (15.25, -1) {};
		\node [style=ZH] (161) at (20, 0) {$a$};
		\node [style=none] (162) at (7.25, 1) {};
		\node [style=ZH] (163) at (14, 0) {$a$};
		\node [style=none] (164) at (14.925, -1) {...};
		\node [style=none] (165) at (13.75, -1) {};
		\node [style=none] (166) at (8, -1) {...};
		\node [style=none] (167) at (17, -1) {...};
		\node [style=none] (168) at (14.75, 1) {};
		\node [style=none] (169) at (20.75, -0.5) {};
		\node [style=none] (170) at (11, 1) {};
		\node [style=none] (171) at (12, 1) {};
		\node [style=none] (172) at (16, 1) {};
		\node [style=none] (173) at (18.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0.center);
		\draw [bend left=15] (2.center) to (0.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend left=15] (0.center) to (4.center);
		\draw [in=60, out=-90] (10.center) to (8.center);
		\draw [in=120, out=-90] (9.center) to (8.center);
		\draw [bend right=15] (8.center) to (7.center);
		\draw [bend left=15] (8.center) to (6.center);
		\draw [bend left] (8.center) to (70.center);
		\draw [bend left, looseness=0.75] (8.center) to (69.center);
		\draw [bend right] (8.center) to (71.center);
		\draw [bend right=15] (8.center) to (72.center);
		\draw [in=-60, out=90] (78.center) to (76.center);
		\draw [in=-120, out=90, looseness=0.75] (80.center) to (76.center);
		\draw [bend right=15] (76.center) to (81.center);
		\draw [bend left=15] (76.center) to (84.center);
		\draw [bend left] (76.center) to (83.center);
		\draw [bend left, looseness=0.75] (76.center) to (86.center);
		\draw [bend right] (76.center) to (79.center);
		\draw [bend right, looseness=0.75] (76.center) to (82.center);
		\draw [bend right=15] (92.center) to (93.center);
		\draw [bend left=15] (96.center) to (93.center);
		\draw [bend right=15] (93.center) to (90.center);
		\draw [bend left=15] (93.center) to (95.center);
		\draw [bend left=45] (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw [in=180, out=15] (93.center) to (97.center);
		\draw [bend right=15] (103.center) to (104.center);
		\draw [bend left=15] (107.center) to (104.center);
		\draw [bend right=15] (104.center) to (101.center);
		\draw [bend left=15] (104.center) to (106.center);
		\draw [bend right=45] (108.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw [in=-180, out=0] (104.center) to (108.center);
		\draw [in=269, out=89] (10.center) to (111.center);
		\draw [in=269, out=89] (9.center) to (112.center);
		\draw [in=270, out=90] (113.center) to (80.center);
		\draw [in=270, out=90] (114.center) to (78.center);
		\draw [bend right=15] (162.center) to (134.center);
		\draw [bend left=15] (128.center) to (134.center);
		\draw [bend right=15] (134.center) to (153.center);
		\draw [bend left=15] (134.center) to (145.center);
		\draw [in=60, out=-90] (141.center) to (137.center);
		\draw [in=120, out=-90] (130.center) to (137.center);
		\draw [bend right=15] (137.center) to (152.center);
		\draw [bend left=15] (137.center) to (135.center);
		\draw [bend left] (137.center) to (147.center);
		\draw [bend left, looseness=0.75] (137.center) to (133.center);
		\draw [bend right] (137.center) to (127.center);
		\draw [bend right=15] (137.center) to (171.center);
		\draw [in=-60, out=90] (157.center) to (163.center);
		\draw [in=-120, out=90, looseness=0.75] (116.center) to (163.center);
		\draw [bend right=15] (163.center) to (168.center);
		\draw [bend left=15] (163.center) to (126.center);
		\draw [bend left] (163.center) to (160.center);
		\draw [bend left, looseness=0.75] (163.center) to (155.center);
		\draw [bend right] (163.center) to (150.center);
		\draw [bend right, looseness=0.75] (163.center) to (129.center);
		\draw [bend right=15] (172.center) to (121.center);
		\draw [bend left=15] (154.center) to (121.center);
		\draw [bend right=15] (121.center) to (119.center);
		\draw [bend left=15] (121.center) to (158.center);
		\draw [bend left=45] (138.center) to (117.center);
		\draw (117.center) to (140.center);
		\draw [in=180, out=15] (121.center) to (138.center);
		\draw [bend right=15] (122.center) to (161.center);
		\draw [bend left=15] (125.center) to (161.center);
		\draw [bend right=15] (161.center) to (118.center);
		\draw [bend left=15] (161.center) to (151.center);
		\draw [bend right=45] (169.center) to (131.center);
		\draw (131.center) to (120.center);
		\draw [in=-180, out=0] (161.center) to (169.center);
		\draw [in=269, out=89] (141.center) to (115.center);
		\draw [in=269, out=89] (130.center) to (170.center);
		\draw [in=270, out=90] (139.center) to (116.center);
		\draw [in=270, out=90] (165.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/generator_symmetries_free.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-7.75, 0.25) {};
		\node [style=none] (1) at (-8.5, 1.25) {};
		\node [style=none] (2) at (-7, 1.25) {};
		\node [style=none] (3) at (-8.5, -0.75) {};
		\node [style=none] (4) at (-7, -0.75) {};
		\node [style=none] (5) at (-6.25, 0.25) {$=$};
		\node [style=none] (6) at (-4, -0.75) {};
		\node [style=none] (7) at (-5.5, -0.75) {};
		\node [style=smallZ] (8) at (-4.75, 0.25) {};
		\node [style=none] (9) at (-5, 0.75) {};
		\node [style=none] (10) at (-4.5, 0.75) {};
		\node [style=none] (66) at (-7.75, -0.75) {...};
		\node [style=none] (67) at (-7.75, 1.25) {...};
		\node [style=none] (68) at (-5.575, 1.25) {...};
		\node [style=none] (69) at (-6, 1.25) {};
		\node [style=none] (70) at (-5.25, 1.25) {};
		\node [style=none] (71) at (-4.25, 1.25) {};
		\node [style=none] (72) at (-3.5, 1.25) {};
		\node [style=none] (74) at (-4.75, -0.75) {...};
		\node [style=none] (75) at (-3.875, 1.25) {...};
		\node [style=smallZ] (76) at (-1.75, 0) {};
		\node [style=none] (77) at (-0.825, -1) {...};
		\node [style=none] (78) at (-1.5, -0.5) {};
		\node [style=none] (79) at (-3, -1) {};
		\node [style=none] (80) at (-2, -0.5) {};
		\node [style=none] (81) at (-1, 1) {};
		\node [style=none] (82) at (-2.25, -1) {};
		\node [style=none] (83) at (-0.5, -1) {};
		\node [style=none] (84) at (-2.5, 1) {};
		\node [style=none] (85) at (-1.75, 1) {...};
		\node [style=none] (86) at (-1.25, -1) {};
		\node [style=none] (87) at (-2.625, -1) {...};
		\node [style=none] (88) at (-3.25, 0.25) {$=$};
		\node [style=none] (89) at (0, 0) {$=$};
		\node [style=none] (90) at (0.5, -1) {};
		\node [style=none] (91) at (1.25, -1) {...};
		\node [style=none] (92) at (0.25, 1) {};
		\node [style=smallZ] (93) at (1.25, 0) {};
		\node [style=none] (94) at (1, 1) {...};
		\node [style=none] (95) at (2, -1) {};
		\node [style=none] (96) at (1.75, 1) {};
		\node [style=none] (97) at (2, 0.5) {};
		\node [style=none] (98) at (2.25, 0.25) {};
		\node [style=none] (99) at (2.25, -1) {};
		\node [style=none] (100) at (3, 0) {$=$};
		\node [style=none] (101) at (3.25, -1) {};
		\node [style=none] (102) at (4, -1) {...};
		\node [style=none] (103) at (3.5, 1) {};
		\node [style=smallZ] (104) at (4.25, 0) {};
		\node [style=none] (105) at (4.25, 1) {...};
		\node [style=none] (106) at (4.75, -1) {};
		\node [style=none] (107) at (5, 1) {};
		\node [style=none] (108) at (5, -0.5) {};
		\node [style=none] (109) at (5.25, 1) {};
		\node [style=none] (110) at (5.25, -0.25) {};
		\node [style=none] (111) at (-5, 1.25) {};
		\node [style=none] (112) at (-4.5, 1.25) {};
		\node [style=none] (113) at (-1.5, -1) {};
		\node [style=none] (114) at (-2, -1) {};
		\node [style=none] (115) at (10.5, 1) {};
		\node [style=none] (116) at (13.75, -0.5) {};
		\node [style=none] (117) at (18, 0.25) {};
		\node [style=none] (118) at (19, -1) {};
		\node [style=none] (119) at (16.25, -1) {};
		\node [style=none] (120) at (21, 1) {};
		\node [style=ZH] (121) at (17, 0) {};
		\node [style=none] (122) at (19.25, 1) {};
		\node [style=none] (123) at (12.25, 0) {$=$};
		\node [style=none] (124) at (9.25, 0) {$=$};
		\node [style=none] (125) at (20.75, 1) {};
		\node [style=none] (126) at (13.25, 1) {};
		\node [style=none] (127) at (11.25, 1) {};
		\node [style=none] (128) at (8.75, 1) {};
		\node [style=none] (129) at (13.5, -1) {};
		\node [style=none] (130) at (10.5, 0.5) {};
		\node [style=none] (131) at (21, -0.25) {};
		\node [style=none] (132) at (9.925, 1) {...};
		\node [style=none] (133) at (9.5, 1) {};
		\node [style=ZH] (134) at (8, 0) {};
		\node [style=none] (135) at (11.5, -1) {};
		\node [style=none] (136) at (8, 1) {...};
		\node [style=ZH] (137) at (10.75, 0) {};
		\node [style=none] (138) at (17.75, 0.5) {};
		\node [style=none] (139) at (14.25, -1) {};
		\node [style=none] (140) at (18, -1) {};
		\node [style=none] (141) at (11, 0.5) {};
		\node [style=none] (142) at (16.75, 1) {...};
		\node [style=none] (143) at (20, 1) {...};
		\node [style=none] (144) at (10.75, -1) {...};
		\node [style=none] (145) at (8.75, -1) {};
		\node [style=none] (146) at (11.625, 1) {...};
		\node [style=none] (147) at (10.25, 1) {};
		\node [style=none] (148) at (13.125, -1) {...};
		\node [style=none] (149) at (14, 1) {...};
		\node [style=none] (150) at (12.75, -1) {};
		\node [style=none] (151) at (20.5, -1) {};
		\node [style=none] (152) at (10, -1) {};
		\node [style=none] (153) at (7.25, -1) {};
		\node [style=none] (154) at (17.5, 1) {};
		\node [style=none] (155) at (14.5, -1) {};
		\node [style=none] (156) at (19.75, -1) {...};
		\node [style=none] (157) at (14.25, -0.5) {};
		\node [style=none] (158) at (17.75, -1) {};
		\node [style=none] (159) at (15.5, 0) {$=$};
		\node [style=none] (160) at (15.25, -1) {};
		\node [style=ZH] (161) at (20, 0) {};
		\node [style=none] (162) at (7.25, 1) {};
		\node [style=ZH] (163) at (14, 0) {};
		\node [style=none] (164) at (14.925, -1) {...};
		\node [style=none] (165) at (13.75, -1) {};
		\node [style=none] (166) at (8, -1) {...};
		\node [style=none] (167) at (17, -1) {...};
		\node [style=none] (168) at (14.75, 1) {};
		\node [style=none] (169) at (20.75, -0.5) {};
		\node [style=none] (170) at (11, 1) {};
		\node [style=none] (171) at (12, 1) {};
		\node [style=none] (172) at (16, 1) {};
		\node [style=none] (173) at (18.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0.center);
		\draw [bend left=15] (2.center) to (0.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend left=15] (0.center) to (4.center);
		\draw [in=60, out=-90] (10.center) to (8.center);
		\draw [in=120, out=-90] (9.center) to (8.center);
		\draw [bend right=15] (8.center) to (7.center);
		\draw [bend left=15] (8.center) to (6.center);
		\draw [bend left] (8.center) to (70.center);
		\draw [bend left, looseness=0.75] (8.center) to (69.center);
		\draw [bend right] (8.center) to (71.center);
		\draw [bend right=15] (8.center) to (72.center);
		\draw [in=-60, out=90] (78.center) to (76.center);
		\draw [in=-120, out=90, looseness=0.75] (80.center) to (76.center);
		\draw [bend right=15] (76.center) to (81.center);
		\draw [bend left=15] (76.center) to (84.center);
		\draw [bend left] (76.center) to (83.center);
		\draw [bend left, looseness=0.75] (76.center) to (86.center);
		\draw [bend right] (76.center) to (79.center);
		\draw [bend right, looseness=0.75] (76.center) to (82.center);
		\draw [bend right=15] (92.center) to (93.center);
		\draw [bend left=15] (96.center) to (93.center);
		\draw [bend right=15] (93.center) to (90.center);
		\draw [bend left=15] (93.center) to (95.center);
		\draw [bend left=45] (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw [in=180, out=15] (93.center) to (97.center);
		\draw [bend right=15] (103.center) to (104.center);
		\draw [bend left=15] (107.center) to (104.center);
		\draw [bend right=15] (104.center) to (101.center);
		\draw [bend left=15] (104.center) to (106.center);
		\draw [bend right=45] (108.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw [in=-180, out=0] (104.center) to (108.center);
		\draw [in=269, out=89] (10.center) to (111.center);
		\draw [in=269, out=89] (9.center) to (112.center);
		\draw [in=270, out=90] (113.center) to (80.center);
		\draw [in=270, out=90] (114.center) to (78.center);
		\draw [bend right=15] (162.center) to (134.center);
		\draw [bend left=15] (128.center) to (134.center);
		\draw [bend right=15] (134.center) to (153.center);
		\draw [bend left=15] (134.center) to (145.center);
		\draw [in=60, out=-90] (141.center) to (137.center);
		\draw [in=120, out=-90] (130.center) to (137.center);
		\draw [bend right=15] (137.center) to (152.center);
		\draw [bend left=15] (137.center) to (135.center);
		\draw [bend left] (137.center) to (147.center);
		\draw [bend left, looseness=0.75] (137.center) to (133.center);
		\draw [bend right] (137.center) to (127.center);
		\draw [bend right=15] (137.center) to (171.center);
		\draw [in=-60, out=90] (157.center) to (163.center);
		\draw [in=-120, out=90, looseness=0.75] (116.center) to (163.center);
		\draw [bend right=15] (163.center) to (168.center);
		\draw [bend left=15] (163.center) to (126.center);
		\draw [bend left] (163.center) to (160.center);
		\draw [bend left, looseness=0.75] (163.center) to (155.center);
		\draw [bend right] (163.center) to (150.center);
		\draw [bend right, looseness=0.75] (163.center) to (129.center);
		\draw [bend right=15] (172.center) to (121.center);
		\draw [bend left=15] (154.center) to (121.center);
		\draw [bend right=15] (121.center) to (119.center);
		\draw [bend left=15] (121.center) to (158.center);
		\draw [bend left=45] (138.center) to (117.center);
		\draw (117.center) to (140.center);
		\draw [in=180, out=15] (121.center) to (138.center);
		\draw [bend right=15] (122.center) to (161.center);
		\draw [bend left=15] (125.center) to (161.center);
		\draw [bend right=15] (161.center) to (118.center);
		\draw [bend left=15] (161.center) to (151.center);
		\draw [bend right=45] (169.center) to (131.center);
		\draw (131.center) to (120.center);
		\draw [in=-180, out=0] (161.center) to (169.center);
		\draw [in=269, out=89] (141.center) to (115.center);
		\draw [in=269, out=89] (130.center) to (170.center);
		\draw [in=270, out=90] (139.center) to (116.center);
		\draw [in=270, out=90] (165.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/gn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=Z dot] (4) at (0, 0) {};
		\node [yshift=-3.5pt, style=none] (5) at (0, 0.9) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (6) at (0, -0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.25] (2.center) to (0.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/gn_alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=Z phase dot] (4) at (0, 0) {$\alpha$};
		\node [yshift=-3.5pt, style=none] (5) at (0, 0.9) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (6) at (0, -0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.25] (2.center) to (0.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/gn_pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=gn] (4) at (0, 0) {$\pi$};
		\node [yshift=-3.5pt, style=none] (5) at (0, 0.9) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (6) at (0, -0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.25] (2.center) to (0.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/grey_spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (6) at (3, 0) {};
		\node [style=smallH] (7) at (2.5, 0.5) {};
		\node [style=smallH] (8) at (3.5, 0.5) {};
		\node [style=smallH] (9) at (2.5, -0.5) {};
		\node [style=smallH] (10) at (3.5, -0.5) {};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (3.5, 0.75) {};
		\node [style=none] (13) at (2.5, -0.75) {};
		\node [style=none] (14) at (3.5, -0.75) {};
		\node [style=none] (15) at (3, 0.75) {$\ldots $};
		\node [style=none] (16) at (3, -0.75) {$\ldots $};
		\node [style=ZH] (31) at (2, 0) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (7.center);
		\draw [bend right=15] (7.center) to (6.center);
		\draw [bend right=15] (6.center) to (8.center);
		\draw (8.center) to (12.center);
		\draw [bend right=15] (6.center) to (9.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw [bend left=15] (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/h2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.75) {};
		\node [style=none] (1) at (-1.25, -2) {};
		\node [style=H box] (2) at (-1.25, 1) {};
		\node [style=X phase dot] (3) at (-2.25, 0) {\footnotesize$~\alpha~$};
		\node [style=H box] (4) at (-3.25, -1) {};
		\node [style=none] (5) at (-1.25, 2) {};
		\node [style=H box] (6) at (-1.25, -1) {};
		\node [style=none] (7) at (-2.25, 1.5) {$\cdots$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=Z phase dot] (9) at (2.25, 0) {\footnotesize$~\alpha~$};
		\node [style=none] (10) at (3.25, -2) {};
		\node [style=none] (11) at (3.25, 1.75) {};
		\node [style=none] (12) at (-3.25, 2) {};
		\node [style=H box] (13) at (-3.25, 1) {};
		\node [style=none] (14) at (-3.25, -2) {};
		\node [style=none] (15) at (1.25, -2) {};
		\node [style=none] (16) at (-2.25, -1.5) {$\cdots$};
		\node [style=none] (17) at (2.25, 1.25) {$\cdots$};
		\node [style=none] (18) at (2.25, -1.25) {$\cdots$};
		\node [style=none] (19) at (0, 1) {\footnotesize{(H)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (3.center) to (4.center);
		\draw [bend left] (3.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (4.center) to (14.center);
		\draw [bend left] (3.center) to (13.center);
		\draw [bend right] (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (13.center) to (12.center);
		\draw [bend left=23] (9.center) to (0.center);
		\draw [bend right=23] (9.center) to (11.center);
		\draw [bend right=23] (9.center) to (15.center);
		\draw [bend left=23] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/had_Z_cancel.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (25) at (-2.5, 0.5) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-2.5, 1.5) {};
		\node [style=none] (29) at (-2.5, -1.75) {};
		\node [style=none] (30) at (2.25, 1.5) {};
		\node [style=none] (31) at (2.25, -1.5) {};
		\node [style=ZH] (32) at (-2.5, -0.75) {};
		\node [style=ZH] (33) at (2.25, 0) {};
		\node [style=none] (34) at (0, 1) {\footnotesize{(DC)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (29.center);
		\draw [bend left=60, looseness=1.25] (32.center) to (25.center);
		\draw [bend right=60, looseness=1.25] (32.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/had_copy.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-1.25, 1.25) {};
		\node [style=none] (22) at (-2.75, 1.25) {};
		\node [style=ZH] (25) at (-2, -1) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (39) at (2.5, 1) {};
		\node [style=none] (40) at (4, 1) {};
		\node [style=ZH] (41) at (-2, -2) {};
		\node [style=ZH] (42) at (2.5, -1) {};
		\node [style=ZH] (43) at (4, -0.25) {};
		\node [style=ZH] (44) at (2.5, -0.25) {};
		\node [style=ZH] (45) at (4, -1) {};
		\node [style=st] (46) at (1.5, 0.25) {};
		\node [style=st] (47) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (22.center) to (25.center);
		\draw [in=-90, out=0, looseness=0.75] (25.center) to (17.center);
		\draw (25.center) to (41.center);
		\draw (42.center) to (39.center);
		\draw (45.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/had_unnormalised.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=smallZ] (3) at (-2.75, 1) {};
		\node [style=smallZ] (4) at (-2.75, -1) {};
		\node [style=ZH] (5) at (-2.75, 0) {};
		\node [style=st] (6) at (-0.75, 0) {};
		\node [style=st] (7) at (-3.5, 0) {};
		\node [style=ZH] (8) at (3, 0) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (3, -1) {};
		\node [style=smallZ] (11) at (1.75, 0.5) {};
		\node [style=smallGrey] (12) at (1.75, -0.5) {};
		\node [style=none] (16) at (0.5, 0) {=};
		\node [style=none] (17) at (0.5, 0.75) {\greydef};
		\node [style=ZH] (18) at (6.25, 0) {};
		\node [style=none] (19) at (6.25, 1) {};
		\node [style=none] (20) at (6.25, -1) {};
		\node [style=none] (23) at (4.75, 0) {=};
		\node [style=none] (24) at (4.75, 0.75) {\scalarrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/half_times_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-3, -0) {$\frac{1}{2}$};
		\node [style=ZH] (1) at (-1.5, -0) {$2$};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (3.center) to (5.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=dashed] (4.center) to (6.center);
		\draw [style=dashed] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/half_times_2_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-9.5, -0) {$\frac{1}{2}$};
		\node [style=ZH] (1) at (-8, -0) {$2$};
		\node [style=none] (2) at (-6.5, -0) {$=$};
		\node [style=ZH] (3) at (-3.5, -0) {$2$};
		\node [style=ZH] (4) at (-5, -0) {$\frac{1}{2}$};
		\node [style=smallZ] (5) at (-2.25, 0.5) {};
		\node [style=smallGrey] (6) at (-2.25, -0.5) {};
		\node [style=none] (7) at (-1, -0) {$=$};
		\node [style=smallGrey] (8) at (1.75, -1.25) {};
		\node [style=ZH] (9) at (0.5, -0) {$\frac{1}{2}$};
		\node [style=smallZ] (10) at (1.75, 1) {};
		\node [style=none] (11) at (3, -0) {$=$};
		\node [style=smallH] (12) at (1.75, 0.25) {};
		\node [style=smallH] (13) at (1.75, -0.5) {};
		\node [style=smallH] (14) at (4.25, -0) {};
		\node [style=smallGrey] (15) at (4.25, -0.75) {};
		\node [style=smallGrey] (16) at (4.25, 0.75) {};
		\node [style=none] (17) at (5.5, -0) {$=$};
		\node [style=none] (18) at (8, -0) {$=$};
		\node [style=smallZ] (19) at (6.75, 0.5) {};
		\node [style=smallGrey] (20) at (6.75, -0.5) {};
		\node [style=none] (21) at (9, 0.5) {};
		\node [style=none] (22) at (10, -0.5) {};
		\node [style=none] (23) at (9, -0.5) {};
		\node [style=none] (24) at (10, 0.5) {};
		\node [style=none] (25) at (-6.5, 0.5) {{\tiny (BA1)}};
		\node [style=none] (26) at (-1, 0.5) {{\tiny (HS2)}};
		\node [style=none] (27) at (3, 0.5) {{\tiny\eqref{eq:grey-spider-dfn}}};
		\node [style=none] (28) at (5.5, 0.5) {{\tiny (BA2)}};
		\node [style=none] (29) at (8, 0.5) {{\tiny (BA1)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (10.center) to (8.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (20.center);
		\draw [style=dashed] (21.center) to (23.center);
		\draw [style=dashed] (23.center) to (22.center);
		\draw [style=dashed] (22.center) to (24.center);
		\draw [style=dashed] (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/hopf_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, -2) {};
		\node [style=smallZ] (2) at (-2, 1) {};
		\node [style=smallGrey] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (1.75, 2) {};
		\node [style=none] (5) at (1.75, -2) {};
		\node [style=smallZ] (6) at (1.75, 1) {};
		\node [style=smallGrey] (7) at (1.75, -0.75) {};
		\node [style=none] (8) at (0, 0) {=};
		\node [style=none] (9) at (0, 1.25) {\footnotesize{(HO)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw [bend left] (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [bend right] (2.center) to (3.center);
		\draw (4.center) to (6.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/hopf_rule_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 2) {};
		\node [style=none] (1) at (-8.75, -2) {};
		\node [style=smallZ] (2) at (-8.75, 1) {};
		\node [style=smallGrey] (3) at (-8.75, -0.75) {};
		\node [style=none] (4) at (10.25, 2) {};
		\node [style=none] (5) at (10.25, -2) {};
		\node [style=smallZ] (6) at (10.25, 1) {};
		\node [style=smallGrey] (7) at (10.25, -0.75) {};
		\node [style=none] (9) at (-4.5, 2) {};
		\node [style=none] (10) at (-4.5, -2) {};
		\node [style=smallZ] (11) at (-4.5, 1) {};
		\node [style=smallGrey] (12) at (-4.5, -0.75) {};
		\node [style=none] (13) at (-6.75, 0) {=};
		\node [style=none] (14) at (-6.75, 1.5) {I};
		\node [style=none] (15) at (-6.75, 0.75) {\xidrule};
		\node [style=smallZ] (16) at (-5.5, 0) {};
		\node [style=smallGrey] (17) at (-3.5, 0.25) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0, -2) {};
		\node [style=smallZ] (20) at (0, 1) {};
		\node [style=smallGrey] (21) at (0, -0.75) {};
		\node [style=none] (22) at (-2.25, 0) {=};
		\node [style=none] (23) at (-2.25, 1.5) {ZS1};
		\node [style=none] (24) at (-2.25, 0.75) {\xspiderrule};
		\node [style=smallZ] (25) at (-1, 0) {};
		\node [style=smallGrey] (26) at (1, 0.25) {};
		\node [style=smallZ] (27) at (-1, 0.75) {};
		\node [style=smallGrey] (28) at (1, -0.75) {};
		\node [style=none] (29) at (4.25, 2) {};
		\node [style=none] (30) at (4.25, -2) {};
		\node [style=smallGrey] (31) at (4.25, 1) {};
		\node [style=smallZ] (32) at (4.25, -0.75) {};
		\node [style=none] (33) at (2, 0) {=};
		\node [style=none] (34) at (2, 1) {\strongcomprule};
		\node [style=smallZ] (38) at (3.25, 0.75) {};
		\node [style=smallGrey] (39) at (5.25, -0.75) {};
		\node [style=none] (40) at (7.75, 2) {};
		\node [style=none] (41) at (7.75, -2) {};
		\node [style=none] (44) at (6.25, 0) {=};
		\node [style=none] (45) at (6.25, 1) {\statecopy};
		\node [style=smallZ] (46) at (7.75, 1) {};
		\node [style=smallGrey] (47) at (7.75, -1.25) {};
		\node [style=smallZ] (48) at (7.75, 0.25) {};
		\node [style=smallGrey] (49) at (7.75, -0.5) {};
		\node [style=none] (52) at (9, 0) {=};
		\node [style=none] (53) at (9, 1) {\scalarrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw [bend left] (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [bend right] (2.center) to (3.center);
		\draw (4.center) to (6.center);
		\draw (7.center) to (5.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (12.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (11.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (21.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (20.center);
		\draw (26.center) to (28.center);
		\draw (25.center) to (27.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw (38.center) to (31.center);
		\draw (39.center) to (32.center);
		\draw (49.center) to (48.center);
		\draw (46.center) to (40.center);
		\draw (47.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/id_schur.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-1, 2) {};
		\node [style=none] (22) at (-1, -2) {};
		\node [style=ZH] (896) at (4, 0) {};
		\node [style=smallZ] (899) at (3, 1) {};
		\node [style=smallZ] (900) at (3, -1) {};
		\node [style=none] (902) at (3, -2) {};
		\node [style=none] (903) at (3, 2) {};
		\node [style=smallGrey] (904) at (2.5, 0.5) {$\neg$};
		\node [style=smallGrey] (906) at (3.5, -0.5) {$\neg$};
		\node [style=ZH] (910) at (2, 0) {};
		\node [style=smallZ] (914) at (1.5, 0) {};
		\node [style=smallZ] (920) at (4.5, 0) {};
		\node [style=none] (927) at (0, 0) {$=$};
		\node [style=st] (930) at (1, 0.25) {};
		\node [style=st] (931) at (1, -0.25) {};
		\node [style=st] (932) at (5, -0.25) {};
		\node [style=st] (933) at (5, 0.25) {};
		\node [style=smallZ] (935) at (7.5, 1) {};
		\node [style=smallZ] (936) at (7.5, -1) {};
		\node [style=none] (937) at (7.5, -2) {};
		\node [style=none] (938) at (7.5, 2) {};
		\node [style=none] (944) at (6, 0) {$=$};
		\node [style=triangle] (945) at (7, 0) {};
		\node [style=triangle, rotate=180] (946) at (8, 0) {};
		\node [style=none] (947) at (6, 1) {\triangledef};
		\node [style=none] (948) at (0, 0.75) {\footnotesize{(D.5)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (21.center);
		\draw (906.center) to (900.center);
		\draw (904.center) to (899.center);
		\draw (914.center) to (910.center);
		\draw (920.center) to (896.center);
		\draw (899.center) to (903.center);
		\draw (910.center) to (904.center);
		\draw (906.center) to (896.center);
		\draw (900.center) to (902.center);
		\draw (910.center) to (900.center);
		\draw (896.center) to (899.center);
		\draw (935.center) to (938.center);
		\draw (936.center) to (937.center);
		\draw [bend left, looseness=0.75] (935.center) to (946.center);
		\draw [bend left, looseness=0.75] (946.center) to (936.center);
		\draw [bend left, looseness=0.75] (945.center) to (935.center);
		\draw [bend right, looseness=0.75] (945.center) to (936.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/id_schur_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (0, 1.5) {HH};
		\node [style=none] (6) at (1.5, 2) {};
		\node [style=smallZ] (7) at (1.5, 1) {};
		\node [style=smallZ] (8) at (1.5, -1) {};
		\node [style=smallZ] (9) at (1.5, 0) {};
		\node [style=ZH] (10) at (1.5, -0.5) {};
		\node [style=ZH] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (1.5, -2) {};
		\node [style=none] (15) at (6, 0) {=};
		\node [style=none] (30) at (6, 0.75) {\notbangrule};
		\node [style=none] (48) at (7.5, -2) {};
		\node [style=smallZ] (49) at (7.5, -1) {};
		\node [style=smallZ] (50) at (7.5, 1) {};
		\node [style=smallZ] (51) at (7.5, 0) {};
		\node [style=ZH] (52) at (7.5, 0.5) {};
		\node [style=ZH] (53) at (7.5, -0.5) {};
		\node [style=none] (54) at (7.5, 2) {};
		\node [style=smallZ] (55) at (8.5, 1) {};
		\node [style=smallZ] (56) at (8.5, -1) {};
		\node [style=none] (57) at (10.5, 0) {=};
		\node [style=smallZ] (59) at (8.5, 0) {};
		\node [style=ZH] (60) at (9.5, -0.5) {};
		\node [style=ZH] (61) at (9.5, 0.5) {};
		\node [style=none] (62) at (16.5, 2) {};
		\node [style=smallZ] (63) at (16.5, 1.5) {};
		\node [style=smallZ] (64) at (16.5, -1.5) {};
		\node [style=none] (68) at (16.5, -2) {};
		\node [style=ZH] (72) at (17.5, 0) {};
		\node [style=ZH] (73) at (15.5, 0) {};
		\node [style=none] (74) at (10.5, 0.75) {ZS1};
		\node [style=none] (75) at (18.5, 0) {=};
		\node [style=none] (76) at (20.5, 2) {};
		\node [style=smallZ] (77) at (20.5, 1) {};
		\node [style=smallZ] (78) at (20.5, -1) {};
		\node [style=none] (82) at (20.5, -2) {};
		\node [style=ZH] (83) at (21.5, 0) {};
		\node [style=ZH] (84) at (19.5, 0) {};
		\node [style=none] (86) at (18.5, 0.75) {CZ};
		\node [style=smallZ] (87) at (16, -0.75) {};
		\node [style=smallZ] (88) at (17, 0.75) {};
		\node [style=smallZ] (89) at (16.25, 0) {};
		\node [style=smallZ] (90) at (16.75, 0) {};
		\node [style=ZH] (91) at (16.5, 0.5) {};
		\node [style=ZH] (92) at (16.5, -0.5) {};
		\node [style=smallGrey] (93) at (20, 0.5) {$\neg$};
		\node [style=smallGrey] (94) at (21, -0.5) {$\neg$};
		\node [style=st] (95) at (1, 0.25) {};
		\node [style=st] (96) at (1, -0.25) {};
		\node [style=st] (97) at (7, 0.25) {};
		\node [style=st] (98) at (7, -0.25) {};
		\node [style=st] (99) at (19.75, 1.25) {};
		\node [style=st] (100) at (19.75, 1.75) {};
		\node [style=none] (103) at (22.5, 0) {=};
		\node [style=none] (104) at (25, 2) {};
		\node [style=smallZ] (105) at (25, 1) {};
		\node [style=smallZ] (106) at (25, -1) {};
		\node [style=none] (107) at (25, -2) {};
		\node [style=ZH] (108) at (26, 0) {};
		\node [style=ZH] (109) at (24, 0) {};
		\node [style=none] (111) at (22.5, 0.75) {O};
		\node [style=smallGrey] (112) at (24.5, 0.5) {$\neg$};
		\node [style=smallGrey] (113) at (25.5, -0.5) {$\neg$};
		\node [style=smallZ] (114) at (26.5, 0) {};
		\node [style=smallZ] (115) at (23.5, 0) {};
		\node [style=st] (116) at (15.75, 1.75) {};
		\node [style=st] (117) at (15.75, 1.25) {};
		\node [style=st] (118) at (26, 0.5) {};
		\node [style=st] (119) at (23.5, 0.5) {};
		\node [style=st] (120) at (26.5, 0.5) {};
		\node [style=st] (121) at (24, 0.5) {};
		\node [style=none] (191) at (0, 0.75) {I};
		\node [style=none] (193) at (2.5, 0.75) {ZS1};
		\node [style=none] (194) at (4, 2) {};
		\node [style=smallZ] (195) at (4, 1) {};
		\node [style=smallZ] (196) at (4, -1) {};
		\node [style=smallZ] (197) at (4, 0) {};
		\node [style=ZH] (198) at (4, -0.5) {};
		\node [style=ZH] (199) at (4, 0.5) {};
		\node [style=none] (200) at (4, -2) {};
		\node [style=smallZ] (201) at (5, -1) {};
		\node [style=smallZ] (202) at (5, 1) {};
		\node [style=smallZ] (203) at (5, 0) {};
		\node [style=st] (204) at (3.5, 0.25) {};
		\node [style=st] (205) at (3.5, -0.25) {};
		\node [style=none] (206) at (2.5, 0) {=};
		\node [style=none] (209) at (12.5, -2) {};
		\node [style=smallZ] (210) at (12.5, -1) {};
		\node [style=smallZ] (211) at (12.5, 1) {};
		\node [style=smallZ] (212) at (12.5, 0) {};
		\node [style=ZH] (213) at (12.5, 0.5) {};
		\node [style=ZH] (214) at (12.5, -0.5) {};
		\node [style=none] (215) at (12.5, 2) {};
		\node [style=ZH] (219) at (11.5, 0) {};
		\node [style=ZH] (220) at (13.5, 0) {};
		\node [style=st] (221) at (11.75, 1.75) {};
		\node [style=st] (222) at (11.75, 1.25) {};
		\node [style=none] (223) at (14.5, 0) {=};
		\node [style=none] (224) at (14.5, 0.75) {ZS1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (7.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (12.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw (49.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (50.center);
		\draw (54.center) to (50.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (55.center);
		\draw (49.center) to (56.center);
		\draw (59.center) to (51.center);
		\draw (61.center) to (55.center);
		\draw (61.center) to (59.center);
		\draw (60.center) to (59.center);
		\draw (60.center) to (56.center);
		\draw (60.center) to (55.center);
		\draw (61.center) to (56.center);
		\draw (68.center) to (64.center);
		\draw (62.center) to (63.center);
		\draw (73.center) to (63.center);
		\draw (72.center) to (64.center);
		\draw (82.center) to (78.center);
		\draw (76.center) to (77.center);
		\draw (84.center) to (78.center);
		\draw (83.center) to (77.center);
		\draw (87.center) to (64.center);
		\draw (87.center) to (73.center);
		\draw (72.center) to (88.center);
		\draw (88.center) to (63.center);
		\draw (90.center) to (72.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (73.center);
		\draw (92.center) to (87.center);
		\draw (92.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (88.center);
		\draw (78.center) to (94.center);
		\draw (94.center) to (83.center);
		\draw (84.center) to (93.center);
		\draw (93.center) to (77.center);
		\draw (107.center) to (106.center);
		\draw (104.center) to (105.center);
		\draw (109.center) to (106.center);
		\draw (108.center) to (105.center);
		\draw (106.center) to (113.center);
		\draw (113.center) to (108.center);
		\draw (109.center) to (112.center);
		\draw (112.center) to (105.center);
		\draw (114.center) to (108.center);
		\draw (115.center) to (109.center);
		\draw (84.center) to (83.center);
		\draw (195.center) to (199.center);
		\draw (199.center) to (197.center);
		\draw (197.center) to (198.center);
		\draw (198.center) to (196.center);
		\draw (200.center) to (196.center);
		\draw (194.center) to (195.center);
		\draw (196.center) to (201.center);
		\draw (195.center) to (202.center);
		\draw (203.center) to (197.center);
		\draw (210.center) to (214.center);
		\draw (214.center) to (212.center);
		\draw (212.center) to (213.center);
		\draw (213.center) to (211.center);
		\draw (215.center) to (211.center);
		\draw (209.center) to (210.center);
		\draw (220.center) to (211.center);
		\draw (220.center) to (212.center);
		\draw (220.center) to (210.center);
		\draw (219.center) to (212.center);
		\draw (219.center) to (210.center);
		\draw (219.center) to (211.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/index_example_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-0.75, -1.5) {};
		\node [style=ZH] (1) at (-3, 0) {$a_{00}$};
		\node [style=none] (2) at (-3, 0.75) {};
		\node [style=smallGrey] (7) at (0.75, -1.5) {};
		\node [style=ZH] (8) at (-1, 0) {$a_{01}$};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=ZH] (10) at (1, 0) {$a_{10}$};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=ZH] (12) at (3, 0) {$a_{11}$};
		\node [style=none] (13) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (0.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (0.center) to (10.center);
		\draw (7.center) to (10.center);
		\draw (0.center) to (12.center);
		\draw (7.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/index_example_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-0.75, -2) {};
		\node [style=ZH] (1) at (0, 0.5) {$a_{\vec b}$};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (-0.75, -1.5) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=smallGrey] (7) at (0.75, -2) {};
		\node [style=bbindex] (8) at (0, 2) {$\vec b \in \mathbb B^2$};
		\node [style=smallGrey] (9) at (5, -1.5) {};
		\node [style=none] (10) at (4.25, 0.75) {};
		\node [style=none] (11) at (5, 1) {};
		\node [style=none] (12) at (3.5, 1) {};
		\node [style=none] (13) at (5, -0.75) {};
		\node [style=none] (14) at (3.5, -0.75) {};
		\node [style=ZH] (15) at (4.25, 0) {$a_{\vec b}$};
		\node [style=bbindex] (16) at (4.25, 1.5) {$\vec b \in \mathbb B^2$};
		\node [style=smallZ] (17) at (3.5, -1.5) {};
		\node [style=none] (18) at (2, 0) {$=$};
		\node [style=ZH] (19) at (0, -1) {};
		\node [style=ZH] (20) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (6.center) to (3.center);
		\draw [style=blue] (3.center) to (4.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw (2.center) to (1.center);
		\draw [style=blue] (12.center) to (14.center);
		\draw [style=blue] (14.center) to (13.center);
		\draw [style=blue] (13.center) to (11.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw (10.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (9.center) to (15.center);
		\draw (0.center) to (19.center);
		\draw (7.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/index_example_rule_inst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-3.75, -2) {};
		\node [style=smallGrey] (7) at (-2.25, -2) {};
		\node [style=none] (18) at (2, 0) {$=$};
		\node [style=ZH] (19) at (-6, -0.75) {};
		\node [style=ZH] (20) at (-6, 0) {};
		\node [style=ZH] (22) at (-4, 0) {};
		\node [style=ZH] (23) at (-4, -0.75) {};
		\node [style=ZH] (26) at (-2, 0) {};
		\node [style=ZH] (27) at (-2, -0.75) {};
		\node [style=ZH] (30) at (0, 0) {};
		\node [style=ZH] (31) at (0, -0.75) {};
		\node [style=ZH] (33) at (-4, 1) {$a_{01}$};
		\node [style=none] (34) at (-4, 1.75) {};
		\node [style=none] (35) at (-6, 1.75) {};
		\node [style=ZH] (36) at (-6, 1) {$a_{00}$};
		\node [style=none] (37) at (0, 1.75) {};
		\node [style=ZH] (38) at (0, 1) {$a_{11}$};
		\node [style=none] (39) at (-2, 1.75) {};
		\node [style=ZH] (40) at (-2, 1) {$a_{10}$};
		\node [style=ZH] (41) at (6, 0.25) {$a_{01}$};
		\node [style=smallGrey] (42) at (7.75, -1.25) {};
		\node [style=none] (43) at (8, 1) {};
		\node [style=smallZ] (44) at (6.25, -1.25) {};
		\node [style=ZH] (45) at (4, 0.25) {$a_{00}$};
		\node [style=ZH] (46) at (8, 0.25) {$a_{10}$};
		\node [style=none] (47) at (10, 1) {};
		\node [style=none] (48) at (4, 1) {};
		\node [style=ZH] (49) at (10, 0.25) {$a_{11}$};
		\node [style=none] (50) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (7.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw (31.center) to (30.center);
		\draw (0.center) to (23.center);
		\draw (7.center) to (27.center);
		\draw (7.center) to (31.center);
		\draw (7.center) to (23.center);
		\draw (0.center) to (27.center);
		\draw (0.center) to (31.center);
		\draw (35.center) to (36.center);
		\draw (34.center) to (33.center);
		\draw (39.center) to (40.center);
		\draw (37.center) to (38.center);
		\draw (20.center) to (36.center);
		\draw (22.center) to (33.center);
		\draw (26.center) to (40.center);
		\draw (30.center) to (38.center);
		\draw (48.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (42.center) to (45.center);
		\draw (50.center) to (41.center);
		\draw (43.center) to (46.center);
		\draw (47.center) to (49.center);
		\draw (44.center) to (41.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (46.center);
		\draw (42.center) to (46.center);
		\draw (44.center) to (49.center);
		\draw (42.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/indexed_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-0.75, -1.5) {};
		\node [style=ZH] (1) at (0, 0) {$a_{\vec b}$};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=smallGrey] (7) at (0.75, -1.5) {};
		\node [style=bbindex] (8) at (0, 1.5) {$\vec b \in \mathbb B^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (6.center) to (3.center);
		\draw [style=blue] (3.center) to (4.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/indexing_box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium gray box] (0) at (0, 0) {$\vec{b}$};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {$\ldots$};
		\node [style=none] (6) at (0, -0.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/intro_half_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-8.375, 0.75) {$\frac12$};
		\node [style=none] (1) at (-7.625, 2.75) {};
		\node [style=ZH] (2) at (-6.875, 0.75) {$\frac12$};
		\node [style=smallZ] (3) at (-7.625, 2) {};
		\node [style=smallGrey] (5) at (-8.375, -0.5) {$\neg$};
		\node [style=smallZ] (6) at (-7.625, -1.5) {};
		\node [style=none] (7) at (-7.625, -2.25) {};
		\node [style=none] (8) at (-6.875, -0.5) {};
		\node [style=none] (9) at (-5.125, 0) {=};
		\node [style=ZH] (10) at (-3.375, 0.75) {};
		\node [style=none] (11) at (-2.375, 2.75) {};
		\node [style=ZH] (12) at (-1.375, 0.75) {};
		\node [style=smallZ] (13) at (-2.375, 2) {};
		\node [style=smallGrey] (14) at (-3.375, -0.5) {$\neg$};
		\node [style=smallZ] (15) at (-2.375, -1.5) {};
		\node [style=none] (16) at (-2.375, -2.25) {};
		\node [style=none] (17) at (-1.375, -0.5) {};
		\node [style=ZH] (18) at (-4.125, -2) {$\frac{1}{16}$};
		\node [style=smallZ] (19) at (-2.775, 1.25) {};
		\node [style=smallZ] (20) at (-2.8, 0.4) {};
		\node [style=smallZ] (21) at (-1.975, 1.25) {};
		\node [style=smallZ] (22) at (-1.975, 0.4) {};
		\node [style=none] (23) at (0, 0) {=};
		\node [style=ZH] (24) at (1.375, 0.75) {};
		\node [style=none] (25) at (2.375, 2.75) {};
		\node [style=ZH] (26) at (3.375, 0.75) {};
		\node [style=smallZ] (27) at (2.375, 2) {};
		\node [style=smallGrey] (28) at (1.375, -0.5) {$\neg$};
		\node [style=smallZ] (29) at (2.375, -1.5) {};
		\node [style=none] (30) at (2.375, -2.25) {};
		\node [style=none] (31) at (3.375, -0.5) {};
		\node [style=ZH] (32) at (0.875, -2) {$\frac{1}{4}$};
		\node [style=none] (33) at (5.125, 0) {=};
		\node [style=ZH] (34) at (6.625, 0.75) {};
		\node [style=none] (35) at (7.625, 2.75) {};
		\node [style=ZH] (36) at (8.625, 0.75) {};
		\node [style=smallZ] (37) at (7.625, 2) {};
		\node [style=none] (38) at (6.625, -0.5) {};
		\node [style=smallZ] (39) at (7.625, -1.5) {};
		\node [style=none] (40) at (7.625, -2.25) {};
		\node [style=none] (41) at (8.625, -0.5) {};
		\node [style=ZH] (42) at (6.125, -2) {$\frac{1}{4}$};
		\node [style=ZH] (43) at (6.675, 2.65) {};
		\node [style=smallZ] (44) at (7.65, 1.05) {};
		\node [style=smallZ] (45) at (7.65, 0.425) {};
		\node [style=none] (106) at (0, 1) {\eqref{lem:ortho-bang}};
		\node [style=none] (107) at (5.125, 1) {CZ};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
		\draw (0.center) to (5.center);
		\draw [in=150, out=-75] (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (2.center) to (8.center);
		\draw [in=30, out=-90] (8.center) to (6.center);
		\draw (11.center) to (13.center);
		\draw [bend right] (13.center) to (10.center);
		\draw [bend left] (13.center) to (12.center);
		\draw (10.center) to (14.center);
		\draw [in=150, out=-75] (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (12.center) to (17.center);
		\draw [in=30, out=-90] (17.center) to (15.center);
		\draw (10.center) to (20.center);
		\draw (10.center) to (19.center);
		\draw (21.center) to (12.center);
		\draw (22.center) to (12.center);
		\draw (25.center) to (27.center);
		\draw [bend right] (27.center) to (24.center);
		\draw [bend left] (27.center) to (26.center);
		\draw (24.center) to (28.center);
		\draw [in=150, out=-75] (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (26.center) to (31.center);
		\draw [in=30, out=-90] (31.center) to (29.center);
		\draw [bend left] (24.center) to (26.center);
		\draw [bend right] (24.center) to (26.center);
		\draw (35.center) to (37.center);
		\draw [bend right] (37.center) to (34.center);
		\draw [bend left] (37.center) to (36.center);
		\draw (34.center) to (38.center);
		\draw [in=150, out=-75] (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (36.center) to (41.center);
		\draw [in=30, out=-90] (41.center) to (39.center);
		\draw [bend left] (34.center) to (36.center);
		\draw [bend right] (34.center) to (36.center);
		\draw [bend right=15, looseness=0.75] (37.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw [bend right=15] (43.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/intro_half_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-12, 0) {=};
		\node [style=ZH] (47) at (-10.25, 0.75) {};
		\node [style=none] (48) at (-9.25, 2.75) {};
		\node [style=ZH] (49) at (-8.25, 0.75) {};
		\node [style=smallZ] (50) at (-9.25, 2) {};
		\node [style=none] (51) at (-10.25, -0.5) {};
		\node [style=smallZ] (52) at (-9.25, -1.5) {};
		\node [style=none] (53) at (-9.25, -2.25) {};
		\node [style=none] (54) at (-8.25, -0.5) {};
		\node [style=ZH] (55) at (-11, -1.75) {$\frac{1}{4}$};
		\node [style=ZH] (56) at (-10.2, 2.65) {};
		\node [style=smallZ] (57) at (-9.225, 1.05) {};
		\node [style=smallZ] (58) at (-9.225, 0.425) {};
		\node [style=smallGrey] (59) at (-11, 2.75) {$\neg$};
		\node [style=smallZ] (60) at (-8.75, 0) {};
		\node [style=smallZ] (61) at (-8.25, 2) {};
		\node [style=none] (62) at (-6.5, 0) {=};
		\node [style=none] (64) at (-4, 2.75) {};
		\node [style=smallZ] (68) at (-4, -1.5) {};
		\node [style=none] (69) at (-4, -2.25) {};
		\node [style=ZH] (71) at (-5.5, -1.75) {$\frac{1}{4}$};
		\node [style=smallGrey] (75) at (-5.5, 2.5) {$\neg$};
		\node [style=smallZ] (76) at (-3.5, 0) {};
		\node [style=smallZ] (77) at (-3, 2) {};
		\node [style=ZH] (78) at (-4, 1.75) {};
		\node [style=smallGrey] (79) at (-4, -0.5) {};
		\node [style=none] (80) at (-1.5, 0) {=};
		\node [style=none] (81) at (0.75, 2.75) {};
		\node [style=smallZ] (82) at (0.75, -1.5) {};
		\node [style=none] (83) at (0.75, -2.25) {};
		\node [style=ZH] (84) at (-0.5, -1.75) {$\frac{1}{4}$};
		\node [style=smallGrey] (85) at (0.25, 0.5) {$\neg$};
		\node [style=smallZ] (86) at (1.25, 0.25) {};
		\node [style=smallZ] (87) at (1.5, 1.25) {};
		\node [style=ZH] (88) at (0.75, 1.75) {};
		\node [style=none] (89) at (2.75, 0) {=};
		\node [style=none] (90) at (5, 2.75) {};
		\node [style=smallZ] (91) at (5, -1.5) {};
		\node [style=none] (92) at (5, -2.25) {};
		\node [style=ZH] (93) at (5, -0.25) {$\frac{1}{4}$};
		\node [style=smallZ] (95) at (4.25, 0.75) {};
		\node [style=smallZ] (96) at (5.75, 0.75) {};
		\node [style=ZH] (97) at (5, 1.75) {};
		\node [style=none] (98) at (7.25, 0) {=};
		\node [style=none] (99) at (8.5, 1.75) {};
		\node [style=smallZ] (100) at (8.5, -1) {};
		\node [style=none] (101) at (8.5, -1.75) {};
		\node [style=ZH] (105) at (8.5, 0.75) {$\frac12$};
		\node [style=none] (108) at (-12, 0.75) {ZS1};
		\node [style=none] (109) at (-6.5, 1) {\hcomprule};
		\node [style=none] (110) at (-1.5, 1) {\hopfrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (50.center);
		\draw [bend right] (50.center) to (47.center);
		\draw [bend left] (50.center) to (49.center);
		\draw (47.center) to (51.center);
		\draw [in=150, out=-75] (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (49.center) to (54.center);
		\draw [in=30, out=-90] (54.center) to (52.center);
		\draw [bend left] (47.center) to (49.center);
		\draw [bend right] (47.center) to (49.center);
		\draw [bend right=15, looseness=0.75] (50.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw [bend right=15] (56.center) to (58.center);
		\draw (59.center) to (56.center);
		\draw (60.center) to (58.center);
		\draw (57.center) to (61.center);
		\draw (68.center) to (69.center);
		\draw (64.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (78.center) to (76.center);
		\draw (75.center) to (79.center);
		\draw [bend right=60, looseness=1.25] (79.center) to (68.center);
		\draw [bend left=45, looseness=1.25] (79.center) to (68.center);
		\draw (79.center) to (78.center);
		\draw (82.center) to (83.center);
		\draw (81.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (88.center) to (86.center);
		\draw (85.center) to (88.center);
		\draw (91.center) to (92.center);
		\draw (90.center) to (97.center);
		\draw (97.center) to (96.center);
		\draw (97.center) to (95.center);
		\draw (100.center) to (101.center);
		\draw (99.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/intro_minone_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (1) at (0, 0.5) {-1};
		\node [style=none] (2) at (2, 0) {$=$};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=smallZ] (12) at (0, -0.5) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=ZH] (14) at (3.5, 0.5) {};
		\node [style=none] (15) at (3.5, 1.25) {};
		\node [style=smallZ] (20) at (3.5, -0.5) {};
		\node [style=none] (21) at (3.5, -1) {};
		\node [style=none] (22) at (5, 0) {$=$};
		\node [style=ZH] (34) at (6.75, 0.5) {};
		\node [style=none] (35) at (6.25, 1.25) {};
		\node [style=smallZ] (40) at (6.25, -0.5) {};
		\node [style=none] (41) at (6.25, -1) {};
		\node [style=smallZ] (42) at (6.25, 0.5) {};
		\node [style=ZH] (43) at (6, 0) {};
		\node [style=ZH] (44) at (6.5, 0) {};
		\node [style=none] (45) at (7.75, 0) {$=$};
		\node [style=none] (47) at (9, 1.25) {};
		\node [style=smallZ] (52) at (9, -1.25) {};
		\node [style=none] (53) at (9, -1.75) {};
		\node [style=smallZ] (54) at (9, 0.5) {};
		\node [style=ZH] (55) at (8.75, -0.5) {};
		\node [style=ZH] (56) at (9.25, -0.5) {};
		\node [style=smallZ] (57) at (8.75, 0) {$\neg$};
		\node [style=none] (58) at (10.5, 0) {$=$};
		\node [style=none] (59) at (11.75, 1.5) {};
		\node [style=smallZ] (64) at (11.75, -1) {};
		\node [style=none] (65) at (11.75, -1.5) {};
		\node [style=smallZ] (66) at (11.75, 0.75) {};
		\node [style=ZH] (67) at (11.5, 0) {};
		\node [style=ZH] (68) at (12, 0) {};
		\node [style=smallGrey] (69) at (11.5, -0.5) {$\neg$};
		\node [style=none] (70) at (13, 0) {$=$};
		\node [style=none] (71) at (15.25, 1.75) {};
		\node [style=smallZ] (72) at (15.25, -1) {};
		\node [style=none] (73) at (15.25, -1.5) {};
		\node [style=smallZ] (74) at (15.25, 1) {};
		\node [style=ZH] (75) at (14.25, 0) {-1};
		\node [style=ZH] (76) at (16.25, 0) {-1};
		\node [style=smallGrey] (77) at (14.5, -0.75) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6.center);
		\draw (13.center) to (12.center);
		\draw (21.center) to (20.center);
		\draw (42.center) to (34.center);
		\draw [bend left=15] (42.center) to (44.center);
		\draw [bend right=15] (42.center) to (43.center);
		\draw [bend left=15] (44.center) to (40.center);
		\draw [bend right=15] (43.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw [bend left=15] (54.center) to (56.center);
		\draw [bend left=15] (56.center) to (52.center);
		\draw [bend right=15] (55.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (55.center);
		\draw [bend left=15] (66.center) to (68.center);
		\draw [bend left=15] (68.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (69.center) to (64.center);
		\draw (69.center) to (67.center);
		\draw [bend left=15] (67.center) to (66.center);
		\draw (15.center) to (14.center);
		\draw (35.center) to (42.center);
		\draw (47.center) to (54.center);
		\draw (59.center) to (66.center);
		\draw [bend left=15] (74.center) to (76.center);
		\draw [bend left=15] (76.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (77.center) to (72.center);
		\draw (77.center) to (75.center);
		\draw [bend left=15] (75.center) to (74.center);
		\draw (71.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/intro_one_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (7) at (10.5, 0.5) {1};
		\node [style=ZH] (8) at (12, 0.5) {1};
		\node [style=none] (9) at (-2, 1.75) {};
		\node [style=ZH] (10) at (-2, 1) {1};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=smallZ] (13) at (-2, -0.5) {};
		\node [style=none] (15) at (-1, 0) {$=$};
		\node [style=smallGrey] (16) at (10.75, -0.125) {$\neg$};
		\node [style=smallZ] (17) at (11.25, -0.5) {};
		\node [style=smallZ] (18) at (11.25, 1.25) {};
		\node [style=none] (19) at (11.25, -1) {};
		\node [style=none] (20) at (11.25, 1.75) {};
		\node [style=none] (21) at (9.5, 0) {$=$};
		\node [style=ZH] (22) at (7, 0.5) {};
		\node [style=ZH] (23) at (8.5, 0.5) {};
		\node [style=smallGrey] (24) at (7.25, 0) {$\neg$};
		\node [style=smallZ] (25) at (7.75, -0.5) {};
		\node [style=smallZ] (26) at (7.75, 1.25) {};
		\node [style=none] (27) at (7.75, -1) {};
		\node [style=none] (28) at (7.75, 1.75) {};
		\node [style=smallGrey] (29) at (8, 0.5) {};
		\node [style=smallGrey] (30) at (7.5, 0.5) {};
		\node [style=none] (33) at (6, 0) {$=$};
		\node [style=smallGrey] (36) at (4.25, 0) {$\neg$};
		\node [style=smallZ] (37) at (4.5, -0.5) {};
		\node [style=smallZ] (38) at (4.5, 1.25) {};
		\node [style=none] (39) at (4.5, -1) {};
		\node [style=none] (40) at (4.5, 1.75) {};
		\node [style=none] (41) at (1, 0) {$=$};
		\node [style=smallZ] (45) at (0, -0.5) {};
		\node [style=none] (47) at (0, -1) {};
		\node [style=none] (48) at (0, 1.75) {};
		\node [style=none] (74) at (3, 0) {$=$};
		\node [style=smallZ] (77) at (2, -0.5) {};
		\node [style=smallZ] (78) at (2, 1.25) {};
		\node [style=none] (79) at (2, -1) {};
		\node [style=none] (80) at (2, 1.75) {};
		\node [style=smallZ] (87) at (5, 0.5) {};
		\node [style=smallZ] (88) at (4, 0.5) {};
		\node [style=smallZ] (89) at (4, 1) {};
		\node [style=smallZ] (90) at (5, 1) {};
		\node [style=ZH] (91) at (0, 1.25) {};
		\node [style=smallGrey] (92) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (12.center);
		\draw (10.center) to (9.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (7.center);
		\draw (18.center) to (7.center);
		\draw (18.center) to (8.center);
		\draw (8.center) to (17.center);
		\draw (20.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (26.center) to (22.center);
		\draw (26.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (28.center) to (26.center);
		\draw (27.center) to (25.center);
		\draw (29.center) to (23.center);
		\draw (30.center) to (22.center);
		\draw (37.center) to (36.center);
		\draw (40.center) to (38.center);
		\draw (39.center) to (37.center);
		\draw (47.center) to (45.center);
		\draw (80.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (87.center) to (37.center);
		\draw (88.center) to (36.center);
		\draw (89.center) to (38.center);
		\draw (38.center) to (90.center);
		\draw (91.center) to (48.center);
		\draw (92.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/intro_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (0.5, 0.25) {$a$};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=ZH] (2) at (1.5, 0.25) {$a$};
		\node [style=smallZ] (3) at (1, 0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=smallGrey] (5) at (0.5, -0.25) {$\neg$};
		\node [style=smallZ] (6) at (1, -0.75) {};
		\node [style=none] (7) at (1, -1.25) {};
		\node [style=none] (8) at (1.5, -0.25) {};
		\node [style=ZH] (9) at (-0.5, 0.5) {$a$};
		\node [style=smallZ] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-0.5, 1.25) {};
		\node [style=none] (12) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
		\draw (0.center) to (5.center);
		\draw [in=150, out=-75] (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (2.center) to (8.center);
		\draw [in=30, out=-90] (8.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/intro_rule_bangboxed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (1.25, 0.5) {$a$};
		\node [style=none] (1) at (2, 2.5) {};
		\node [style=ZH] (2) at (2.75, 0.5) {$a$};
		\node [style=smallZ] (3) at (2, 1.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=smallGrey] (5) at (1.25, -0.75) {$\neg$};
		\node [style=smallZ] (6) at (2, -1.75) {};
		\node [style=none] (7) at (2, -2.5) {};
		\node [style=none] (8) at (2.75, -0.75) {};
		\node [style=ZH] (9) at (-1.25, 0.5) {$a$};
		\node [style=smallZ] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-1.25, 1.75) {};
		\node [style=none] (12) at (-1.25, -1.5) {};
		\node [style=none] (13) at (-1.75, 1.25) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=none] (15) at (-1.75, 2.25) {};
		\node [style=none] (16) at (-0.75, 2.25) {};
		\node [style=none] (17) at (1.5, 1.25) {};
		\node [style=none] (18) at (2.5, 1.25) {};
		\node [style=none] (19) at (1.5, 3) {};
		\node [style=none] (20) at (2.5, 3) {};
		\node [style=none] (21) at (0, 1) {\footnotesize{(I!)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (15.center) to (13.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (14.center) to (16.center);
		\draw [style=blue] (16.center) to (15.center);
		\draw [style=blue] (19.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (20.center);
		\draw [style=blue] (20.center) to (19.center);
		\draw (1.center) to (3.center);
		\draw [bend right] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
		\draw (0.center) to (5.center);
		\draw [in=150, out=-75] (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (2.center) to (8.center);
		\draw [in=30, out=-90] (8.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/intro_rule_bb_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.5, 2.25) {$=$};
		\node [style=ZH] (1) at (-13, 2.75) {$a$};
		\node [style=smallZ] (2) at (-13, 1.5) {};
		\node [style=none] (3) at (-13, 4) {};
		\node [style=none] (4) at (-13, 0.75) {};
		\node [style=none] (5) at (-13.5, 3.5) {};
		\node [style=none] (6) at (-12.5, 3.5) {};
		\node [style=none] (7) at (-13.5, 4.5) {};
		\node [style=none] (8) at (-12.5, 4.5) {};
		\node [style=ZH] (9) at (-8.5, 1.75) {$a$};
		\node [style=none] (10) at (-8, 4) {};
		\node [style=none] (11) at (-8.5, 4.5) {};
		\node [style=smallZ] (12) at (-8.5, 0.5) {};
		\node [style=none] (13) at (-9, 4) {};
		\node [style=none] (14) at (-8.5, -0.25) {};
		\node [style=none] (15) at (-8, 5) {};
		\node [style=none] (16) at (-9, 5) {};
		\node [style=smallH] (17) at (-8.5, 3.5) {};
		\node [style=smallH] (18) at (-8.5, 2.75) {};
		\node [style=ZH] (19) at (-10, 2.25) {$\frac{1}{2}$};
		\node [style=none] (20) at (-3, 5.75) {};
		\node [style=ZH] (21) at (-5.5, 2.25) {$\frac{1}{2}$};
		\node [style=smallH] (22) at (-3.5, 3.5) {};
		\node [style=none] (23) at (-4, 5.75) {};
		\node [style=none] (24) at (-3, 4.75) {};
		\node [style=none] (25) at (-3.5, 5.25) {};
		\node [style=none] (26) at (-4, 4.75) {};
		\node [style=none] (27) at (-7, 2.25) {$=$};
		\node [style=smallH] (28) at (-3.5, 4.25) {};
		\node [style=smallGrey] (29) at (-4.25, 0.25) {$\neg$};
		\node [style=ZH] (30) at (-2.75, 1.5) {$a$};
		\node [style=none] (31) at (-2.75, 0.25) {};
		\node [style=smallZ] (32) at (-3.5, -0.75) {};
		\node [style=ZH] (33) at (-4.25, 1.5) {$a$};
		\node [style=none] (34) at (-3.5, -1.25) {};
		\node [style=smallZ] (35) at (-3.5, 2.75) {};
		\node [style=smallZ] (36) at (2, -0.75) {};
		\node [style=none] (37) at (2, 5.25) {};
		\node [style=smallGrey] (38) at (1.25, 0.25) {$\neg$};
		\node [style=ZH] (39) at (1.25, 1.5) {$a$};
		\node [style=none] (40) at (2, -1.25) {};
		\node [style=none] (41) at (2.5, 5.75) {};
		\node [style=none] (42) at (1.5, 4.75) {};
		\node [style=smallH] (43) at (1.25, 2.5) {};
		\node [style=ZH] (44) at (2.75, 1.5) {$a$};
		\node [style=none] (45) at (-1.5, 2.25) {$=$};
		\node [style=ZH] (46) at (0, 2.25) {$\frac{1}{4}$};
		\node [style=none] (47) at (1.5, 5.75) {};
		\node [style=smallGrey] (48) at (2, 3.5) {};
		\node [style=none] (49) at (2.75, 0.25) {};
		\node [style=smallH] (50) at (2, 4.25) {};
		\node [style=none] (51) at (2.5, 4.75) {};
		\node [style=smallH] (52) at (2.75, 2.5) {};
		\node [style=smallZ] (53) at (7.5, -0.75) {};
		\node [style=none] (54) at (7.5, -1.25) {};
		\node [style=smallGrey] (55) at (6.75, 0.25) {$\neg$};
		\node [style=none] (56) at (8, 5.75) {};
		\node [style=none] (57) at (7, 4) {};
		\node [style=none] (58) at (8, 4) {};
		\node [style=none] (59) at (7.5, 5.25) {};
		\node [style=none] (60) at (8.25, 0.25) {};
		\node [style=none] (61) at (7, 5.75) {};
		\node [style=ZH] (62) at (6.75, 1.5) {$a$};
		\node [style=ZH] (63) at (5.5, 2.25) {$\frac{1}{4}$};
		\node [style=smallH] (64) at (8.25, 2.5) {};
		\node [style=smallH] (65) at (6.75, 2.5) {};
		\node [style=ZH] (66) at (8.25, 1.5) {$a$};
		\node [style=none] (67) at (4, 2.25) {$=$};
		\node [style=smallZ] (68) at (7.5, 4.5) {};
		\node [style=smallH] (69) at (6.75, 3.25) {};
		\node [style=smallH] (70) at (8.25, 3.25) {};
		\node [style=none] (71) at (12.25, 3.25) {};
		\node [style=smallZ] (72) at (11.75, 0) {};
		\node [style=smallGrey] (73) at (11, 1) {$\neg$};
		\node [style=ZH] (74) at (12.5, 2.25) {$a$};
		\node [style=none] (75) at (11.75, 4.5) {};
		\node [style=none] (76) at (11.25, 3.25) {};
		\node [style=none] (77) at (12.5, 1) {};
		\node [style=smallZ] (78) at (11.75, 3.75) {};
		\node [style=none] (79) at (9.5, 2.25) {$=$};
		\node [style=ZH] (80) at (11, 2.25) {$a$};
		\node [style=none] (81) at (11.75, -0.75) {};
		\node [style=none] (82) at (11.25, 5) {};
		\node [style=none] (83) at (12.25, 5) {};
		\node [style=none] (84) at (-11.5, 2.75) {{\tiny (HS1)}};
		\node [style=none] (85) at (-7, 2.75) {{\tiny (I)}};
		\node [style=none] (86) at (-1.5, 3.25) {{\tiny (HS2)}};
		\node [style=none] (87) at (-1.5, 2.75) {{\tiny\eqref{eq:grey-spider-dfn}}};
		\node [style=none] (88) at (4, 2.75) {{\tiny (BA2)}};
		\node [style=none] (89) at (9.5, 2.75) {{\tiny (HS1)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (7.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (8.center);
		\draw [style=blue] (8.center) to (7.center);
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw [style=blue] (16.center) to (13.center);
		\draw [style=blue] (13.center) to (10.center);
		\draw [style=blue] (10.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw (11.center) to (9.center);
		\draw (12.center) to (14.center);
		\draw [style=blue] (23.center) to (26.center);
		\draw [style=blue] (26.center) to (24.center);
		\draw [style=blue] (24.center) to (20.center);
		\draw [style=blue] (20.center) to (23.center);
		\draw [bend right] (35.center) to (33.center);
		\draw [bend left] (35.center) to (30.center);
		\draw (33.center) to (29.center);
		\draw [in=150, out=-75] (29.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (30.center) to (31.center);
		\draw [in=30, out=-90] (31.center) to (32.center);
		\draw (35.center) to (25.center);
		\draw [style=blue] (47.center) to (42.center);
		\draw [style=blue] (42.center) to (51.center);
		\draw [style=blue] (51.center) to (41.center);
		\draw [style=blue] (41.center) to (47.center);
		\draw (39.center) to (38.center);
		\draw [in=150, out=-75] (38.center) to (36.center);
		\draw (36.center) to (40.center);
		\draw (44.center) to (49.center);
		\draw [in=30, out=-90] (49.center) to (36.center);
		\draw (48.center) to (37.center);
		\draw [bend right] (48.center) to (43.center);
		\draw (43.center) to (39.center);
		\draw [bend left] (48.center) to (52.center);
		\draw (52.center) to (44.center);
		\draw [style=blue] (61.center) to (57.center);
		\draw [style=blue] (57.center) to (58.center);
		\draw [style=blue] (58.center) to (56.center);
		\draw [style=blue] (56.center) to (61.center);
		\draw (62.center) to (55.center);
		\draw [in=150, out=-75] (55.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (66.center) to (60.center);
		\draw [in=30, out=-90] (60.center) to (53.center);
		\draw (65.center) to (62.center);
		\draw (64.center) to (66.center);
		\draw (59.center) to (68.center);
		\draw [bend right] (68.center) to (69.center);
		\draw [bend left] (68.center) to (70.center);
		\draw (69.center) to (65.center);
		\draw (70.center) to (64.center);
		\draw [style=blue] (82.center) to (76.center);
		\draw [style=blue] (76.center) to (71.center);
		\draw [style=blue] (71.center) to (83.center);
		\draw [style=blue] (83.center) to (82.center);
		\draw (80.center) to (73.center);
		\draw [in=150, out=-75] (73.center) to (72.center);
		\draw (72.center) to (81.center);
		\draw (74.center) to (77.center);
		\draw [in=30, out=-90] (77.center) to (72.center);
		\draw (75.center) to (78.center);
		\draw [bend right] (78.center) to (80.center);
		\draw [bend left] (78.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/intro_rule_half.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (1.5, 0.5) {$\frac12$};
		\node [style=none] (1) at (2.25, 2.5) {};
		\node [style=ZH] (2) at (3, 0.5) {$\frac12$};
		\node [style=smallZ] (3) at (2.25, 1.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=smallGrey] (5) at (1.5, -0.75) {$\neg$};
		\node [style=smallZ] (6) at (2.25, -1.75) {};
		\node [style=none] (7) at (2.25, -2.5) {};
		\node [style=none] (8) at (3, -0.75) {};
		\node [style=ZH] (9) at (-1.5, 0.5) {$\frac12$};
		\node [style=smallZ] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
		\draw (0.center) to (5.center);
		\draw [in=150, out=-75] (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (2.center) to (8.center);
		\draw [in=30, out=-90] (8.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/intro_zero_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=ZH] (1) at (0, 1) {};
		\node [style=smallZ] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=smallZ] (4) at (0, -0.5) {};
		\node [style=none] (6) at (1, 0) {$=$};
		\node [style=ZH] (7) at (18.5, 0.5) {0};
		\node [style=ZH] (8) at (20, 0.5) {0};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=ZH] (10) at (-2, 1) {0};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=smallZ] (13) at (-2, -0.5) {};
		\node [style=none] (15) at (-1, 0) {$=$};
		\node [style=smallGrey] (16) at (18.75, 0) {$\neg$};
		\node [style=smallZ] (17) at (19.25, -0.5) {};
		\node [style=smallZ] (18) at (19.25, 1.25) {};
		\node [style=none] (19) at (19.25, -1) {};
		\node [style=none] (20) at (19.25, 1.75) {};
		\node [style=none] (21) at (17.5, 0) {$=$};
		\node [style=ZH] (22) at (15, 0.5) {};
		\node [style=ZH] (23) at (16.5, 0.5) {};
		\node [style=smallGrey] (24) at (15.25, 0) {$\neg$};
		\node [style=smallZ] (25) at (15.75, -0.5) {};
		\node [style=smallZ] (26) at (15.75, 1.25) {};
		\node [style=none] (27) at (15.75, -1) {};
		\node [style=none] (28) at (15.75, 1.75) {};
		\node [style=smallZ] (29) at (16, 0.5) {};
		\node [style=smallZ] (30) at (15.5, 0.5) {};
		\node [style=none] (33) at (14, 0) {$=$};
		\node [style=ZH] (34) at (12, 0.5) {};
		\node [style=ZH] (35) at (13, 0.5) {};
		\node [style=smallGrey] (36) at (12.25, 0) {$\neg$};
		\node [style=smallZ] (37) at (12.5, -0.5) {};
		\node [style=smallZ] (38) at (12.5, 1.25) {};
		\node [style=none] (39) at (12.5, -1) {};
		\node [style=none] (40) at (12.5, 1.75) {};
		\node [style=none] (41) at (8, 0) {$=$};
		\node [style=ZH] (42) at (6, 0) {};
		\node [style=ZH] (43) at (7, 0) {};
		\node [style=smallZ] (45) at (6.5, -0.5) {};
		\node [style=smallZ] (46) at (6.5, 1.25) {};
		\node [style=none] (47) at (6.5, -1) {};
		\node [style=none] (48) at (6.5, 1.75) {};
		\node [style=smallZ] (49) at (6.5, 0) {};
		\node [style=ZH] (50) at (6.5, 0.5) {};
		\node [style=none] (51) at (5, 0) {$=$};
		\node [style=smallZ] (54) at (4, -0.5) {};
		\node [style=none] (56) at (4, -1) {};
		\node [style=none] (57) at (4, 1.75) {};
		\node [style=ZH] (58) at (4, 1) {};
		\node [style=smallZ] (59) at (4.5, 1) {};
		\node [style=smallGrey] (60) at (4, 0.5) {};
		\node [style=smallZ] (61) at (7.25, -0.5) {};
		\node [style=smallGrey] (62) at (7.25, 0.75) {$\neg$};
		\node [style=none] (63) at (3, 0) {$=$};
		\node [style=smallZ] (64) at (2, -0.5) {};
		\node [style=none] (65) at (2, -1) {};
		\node [style=none] (66) at (2, 1.75) {};
		\node [style=ZH] (67) at (2, 1) {};
		\node [style=smallZ] (68) at (2.5, 1) {};
		\node [style=smallGrey] (69) at (2, 0.5) {$\neg$};
		\node [style=none] (74) at (11, 0) {$=$};
		\node [style=ZH] (75) at (9, 0) {};
		\node [style=ZH] (76) at (10, 0) {};
		\node [style=smallZ] (77) at (9.5, -0.5) {};
		\node [style=smallZ] (78) at (9.5, 1.25) {};
		\node [style=none] (79) at (9.5, -1) {};
		\node [style=none] (80) at (9.5, 1.75) {};
		\node [style=smallZ] (81) at (9.5, 0) {};
		\node [style=ZH] (82) at (9.5, 0.5) {};
		\node [style=smallGrey] (86) at (3.5, 0.5) {$\neg$};
		\node [style=st] (87) at (0.5, 1) {};
		\node [style=st] (88) at (0.5, -0.25) {};
		\node [style=st] (89) at (2.5, 0.5) {};
		\node [style=st] (90) at (2.5, -0.5) {};
		\node [style=st] (91) at (4.5, 0.5) {};
		\node [style=st] (92) at (4.5, -0.5) {};
		\node [style=st] (93) at (7.25, 1.25) {};
		\node [style=st] (94) at (5.75, 1.25) {};
		\node [style=st] (95) at (15, 1) {};
		\node [style=st] (96) at (14.5, 0.5) {};
		\node [style=st] (97) at (16.5, 1) {};
		\node [style=st] (98) at (17, 0.5) {};
		\node [style=st] (99) at (13, 1) {};
		\node [style=st] (100) at (12, 1) {};
		\node [style=none] (101) at (14, 0.75) {O};
		\node [style=none] (102) at (11, 0.75) {CZ};
		\node [style=st] (103) at (10, 1) {};
		\node [style=st] (104) at (8.75, 1) {};
		\node [style=none] (105) at (5, 0.75) {\hcomprule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (13.center) to (12.center);
		\draw (10.center) to (9.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (7.center);
		\draw (18.center) to (7.center);
		\draw (18.center) to (8.center);
		\draw (8.center) to (17.center);
		\draw (20.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (26.center) to (22.center);
		\draw (26.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (28.center) to (26.center);
		\draw (27.center) to (25.center);
		\draw (29.center) to (23.center);
		\draw (30.center) to (22.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (38.center) to (34.center);
		\draw (38.center) to (35.center);
		\draw (35.center) to (37.center);
		\draw (40.center) to (38.center);
		\draw (39.center) to (37.center);
		\draw (34.center) to (35.center);
		\draw (46.center) to (42.center);
		\draw (46.center) to (43.center);
		\draw (43.center) to (45.center);
		\draw (48.center) to (46.center);
		\draw (47.center) to (45.center);
		\draw (46.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (43.center);
		\draw (49.center) to (42.center);
		\draw (42.center) to (45.center);
		\draw (56.center) to (54.center);
		\draw (59.center) to (58.center);
		\draw [bend right] (49.center) to (61.center);
		\draw [bend left] (50.center) to (62.center);
		\draw (58.center) to (60.center);
		\draw (58.center) to (57.center);
		\draw [bend right] (60.center) to (54.center);
		\draw [bend left] (60.center) to (54.center);
		\draw (65.center) to (64.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (69.center);
		\draw (67.center) to (66.center);
		\draw (78.center) to (75.center);
		\draw (78.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (80.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (78.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (81.center) to (76.center);
		\draw (81.center) to (75.center);
		\draw (75.center) to (77.center);
		\draw (86.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-2.75, -0.5) {};
		\node [style=Z dot] (1) at (-2.75, 0.5) {};
		\node [style=X dot] (2) at (-1.25, -0.75) {};
		\node [style=Z dot] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=none] (8) at (2.75, -0.75) {};
		\node [style=none] (9) at (0, 0.75) {\footnotesize{(IV)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none, bend right=45] (3.center) to (2.center);
		\draw [style=none, bend right=45] (2.center) to (3.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=dashed] (5.center) to (6.center);
		\draw [style=dashed] (6.center) to (8.center);
		\draw [style=dashed] (8.center) to (7.center);
		\draw [style=dashed] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/iota_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium gray box] (0) at (-1.75, 0.75) {$\vec{b}$};
		\node [style=none] (1) at (-2.25, 1.5) {};
		\node [style=none] (2) at (-1.25, 1.5) {};
		\node [style=smallZ] (3) at (-2.25, 0.25) {};
		\node [style=smallZ] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (-1.75, 1.25) {$\ldots$};
		\node [style=none] (6) at (-1.75, 0.25) {$\ldots$};
		\node [style=none] (7) at (-2.75, -0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (-2.25, -0.5) {};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (-2.5, -0.5) {$\ldots$};
		\node [style=none] (12) at (-1, -0.5) {$\ldots$};
		\node [style=smallZ] (13) at (0.75, 1) {};
		\node [style=none] (14) at (1.75, 0.25) {$\ldots$};
		\node [style=medium gray box] (15) at (0.75, 0.25) {$\vec{b}$};
		\node [style=smallZ] (16) at (2.75, 1) {};
		\node [style=none] (17) at (2.5, 0.75) {$\ldots$};
		\node [style=none] (18) at (1.25, 0.25) {};
		\node [style=none] (19) at (1.75, 1) {$\ldots$};
		\node [style=none] (20) at (2.75, 1.5) {};
		\node [style=none] (21) at (0.75, -0.5) {$\ldots$};
		\node [style=none] (22) at (0.25, 0.25) {};
		\node [style=none] (23) at (0.75, 1.5) {};
		\node [style=none] (24) at (2.25, 0.25) {};
		\node [style=none] (25) at (3.25, 0.25) {};
		\node [style=medium gray box] (26) at (2.75, 0.25) {$\vec{b}$};
		\node [style=none] (27) at (0.25, -0.5) {};
		\node [style=none] (28) at (1.25, -0.5) {};
		\node [style=none] (29) at (2.25, -0.5) {};
		\node [style=none] (30) at (3.25, -0.5) {};
		\node [style=none] (31) at (2.75, -0.5) {$\ldots$};
		\node [style=none] (32) at (-0.5, 0.5) {$=$};
		\node [style=none] (33) at (1, 0.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (7.center) to (3.center);
		\draw (3.center) to (8.center);
		\draw (9.center) to (4.center);
		\draw (4.center) to (10.center);
		\draw (23.center) to (13.center);
		\draw (20.center) to (16.center);
		\draw (22.center) to (13.center);
		\draw (13.center) to (24.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (25.center);
		\draw (22.center) to (27.center);
		\draw (18.center) to (28.center);
		\draw (24.center) to (29.center);
		\draw (25.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ket_0_on_triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-1.75, -0.5) {};
		\node [style=X dot] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (1.5, -1.5) {};
		\node [style=X dot] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (0, 0.75) {\footnotesize{(T0)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/labeledHbox_higharity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-2, -0.75) {a};
		\node [style=none] (2) at (0, 0) {:=};
		\node [style=none] (4) at (-2.75, 0.25) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=ZH] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (1.5, 0.25) {};
		\node [style=none] (9) at (3, 0.25) {};
		\node [style=none] (10) at (-2, 0.25) {$\cdots$};
		\node [style=none] (11) at (2.25, 0.25) {$\cdots$};
		\node [style=st] (12) at (1, -0.25) {};
		\node [style=st] (13) at (1, -0.75) {};
		\node [style=ZH] (14) at (2.25, -1.25) {};
		\node [style=ZH] (15) at (2.25, -2) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (0.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (15.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/m_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-0.5, -0.5) {a};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=ZH] (2) at (0.5, -0.5) {b};
		\node [style=smallwhite] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/multiply_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-2.5, -1.25) {a};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=ZH] (2) at (-1, -1.25) {b};
		\node [style=smallZ] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=ZH] (7) at (1.5, -0.75) {$a \times b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/multiply_rule_bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-2.5, -1.25) {$a$};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=ZH] (2) at (-1, -1.25) {$b$};
		\node [style=smallZ] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=ZH] (5) at (1.5, -0.75) {$ab$};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (-2.25, 1.25) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (-1.25, -0.25) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=none] (11) at (1, 1.25) {};
		\node [style=none] (12) at (1, 0.25) {};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=none] (14) at (2, 1.25) {};
		\node [style=none] (15) at (0, 1) {\footnotesize{(M!)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (7.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (9.center) to (8.center);
		\draw [style=blue] (8.center) to (7.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (12.center) to (13.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (14.center) to (11.center);
		\draw (1.center) to (3.center);
		\draw [bend right] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/multiply_rule_bb_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-9, -1.25) {$a$};
		\node [style=none] (1) at (-8.25, 1) {};
		\node [style=ZH] (2) at (-7.5, -1.25) {$b$};
		\node [style=smallZ] (3) at (-8.25, 0.25) {};
		\node [style=none] (4) at (-6.5, -0) {$=$};
		\node [style=none] (5) at (-8.75, 1.25) {};
		\node [style=none] (6) at (-7.75, 1.25) {};
		\node [style=none] (7) at (-7.75, -0.25) {};
		\node [style=none] (8) at (-8.75, -0.25) {};
		\node [style=none] (9) at (-3.25, 2) {};
		\node [style=smallH] (10) at (-3.5, -0.25) {};
		\node [style=none] (11) at (-2.75, 1.75) {};
		\node [style=none] (12) at (-2.25, 0.5) {};
		\node [style=none] (13) at (-2.25, 2) {};
		\node [style=smallZ] (14) at (-2.75, 1) {};
		\node [style=none] (15) at (-3.25, 0.5) {};
		\node [style=smallH] (16) at (-2, -0.25) {};
		\node [style=smallH] (17) at (-3.5, -1) {};
		\node [style=smallH] (18) at (-2, -1) {};
		\node [style=ZH] (19) at (-3.5, -2) {$a$};
		\node [style=ZH] (20) at (-2, -2) {$b$};
		\node [style=none] (21) at (-0.75, -0) {$=$};
		\node [style=ZH] (22) at (3.5, -2) {$b$};
		\node [style=none] (23) at (2.25, 1.25) {};
		\node [style=none] (24) at (3.25, 2.25) {};
		\node [style=none] (25) at (2.25, 2.25) {};
		\node [style=smallH] (26) at (3.5, -1) {};
		\node [style=none] (27) at (3.25, 1.25) {};
		\node [style=ZH] (28) at (2, -2) {$a$};
		\node [style=smallH] (29) at (2.75, 0.75) {};
		\node [style=none] (30) at (2.75, 1.75) {};
		\node [style=smallH] (31) at (2, -1) {};
		\node [style=smallGrey] (32) at (2.75, -0) {};
		\node [style=ZH] (33) at (-5, 1) {$\frac{1}{2}$};
		\node [style=ZH] (34) at (-5, -1) {$\frac{1}{2}$};
		\node [style=ZH] (35) at (0.5, 1) {$\frac{1}{2}$};
		\node [style=ZH] (36) at (0.5, -1) {$\frac{1}{2}$};
		\node [style=ZH] (37) at (9.25, -2.75) {$b$};
		\node [style=ZH] (38) at (6.25, 1.75) {$\frac{1}{2}$};
		\node [style=none] (39) at (4.75, -0) {$=$};
		\node [style=ZH] (40) at (6.25, -1.75) {$\frac{1}{2}$};
		\node [style=ZH] (41) at (7.75, -2.75) {$a$};
		\node [style=smallZ] (42) at (8.5, -0) {};
		\node [style=none] (43) at (9, 3) {};
		\node [style=smallH] (44) at (8.5, 1.5) {};
		\node [style=none] (45) at (8, 2) {};
		\node [style=none] (46) at (9, 2) {};
		\node [style=none] (47) at (8, 3) {};
		\node [style=none] (48) at (8.5, 2.5) {};
		\node [style=smallH] (49) at (7.75, -1) {};
		\node [style=smallH] (50) at (9.25, -1) {};
		\node [style=ZH] (51) at (6.25, -0) {$\frac{1}{2}$};
		\node [style=smallH] (52) at (8.5, 0.75) {};
		\node [style=smallH] (53) at (7.75, -1.75) {};
		\node [style=smallH] (54) at (9.25, -1.75) {};
		\node [style=ZH] (55) at (-16, -1.25) {$a$};
		\node [style=ZH] (56) at (-14.5, -1.25) {$b$};
		\node [style=none] (57) at (-15.75, -0.25) {};
		\node [style=none] (58) at (-15.75, 1.25) {};
		\node [style=smallZ] (59) at (-15.25, 0.25) {};
		\node [style=none] (60) at (-14.75, 1.25) {};
		\node [style=none] (61) at (-13.5, -0) {$=$};
		\node [style=none] (62) at (-15.25, 1) {};
		\node [style=none] (63) at (-14.75, -0.25) {};
		\node [style=ZH] (64) at (-10.5, -1) {$2$};
		\node [style=ZH] (65) at (-10.5, 1) {$2$};
		\node [style=ZH] (66) at (-12, 1) {$\frac{1}{2}$};
		\node [style=ZH] (67) at (-12, -1) {$\frac{1}{2}$};
		\node [style=none] (68) at (-13.5, 0.5) {{\tiny\ref{lem:half-times-2}}};
		\node [style=none] (69) at (-0.75, 0.5) {{\tiny (BA2)}};
		\node [style=none] (70) at (4.75, 0.5) {{\tiny\eqref{eq:grey-spider-dfn}}};
		\node [style=none] (71) at (-6.5, 0.5) {{\tiny (HS1)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (5.center) to (8.center);
		\draw [style=blue] (8.center) to (7.center);
		\draw [style=blue] (7.center) to (6.center);
		\draw [style=blue] (6.center) to (5.center);
		\draw (1.center) to (3.center);
		\draw [bend right, looseness=1.00] (3.center) to (0.center);
		\draw [bend left, looseness=1.00] (3.center) to (2.center);
		\draw [style=blue] (9.center) to (15.center);
		\draw [style=blue] (15.center) to (12.center);
		\draw [style=blue] (12.center) to (13.center);
		\draw [style=blue] (13.center) to (9.center);
		\draw (11.center) to (14.center);
		\draw [bend right, looseness=1.00] (14.center) to (10.center);
		\draw [bend left, looseness=1.00] (14.center) to (16.center);
		\draw (10.center) to (19.center);
		\draw (16.center) to (20.center);
		\draw [style=blue] (25.center) to (23.center);
		\draw [style=blue] (23.center) to (27.center);
		\draw [style=blue] (27.center) to (24.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (32.center);
		\draw [bend right, looseness=1.00] (32.center) to (31.center);
		\draw [bend left, looseness=1.00] (32.center) to (26.center);
		\draw (26.center) to (22.center);
		\draw (31.center) to (28.center);
		\draw [style=blue] (47.center) to (45.center);
		\draw [style=blue] (45.center) to (46.center);
		\draw [style=blue] (46.center) to (43.center);
		\draw [style=blue] (43.center) to (47.center);
		\draw (48.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw [bend right, looseness=1.00] (42.center) to (49.center);
		\draw [bend left, looseness=1.00] (42.center) to (50.center);
		\draw (50.center) to (37.center);
		\draw (49.center) to (41.center);
		\draw [style=blue] (58.center) to (57.center);
		\draw [style=blue] (57.center) to (63.center);
		\draw [style=blue] (63.center) to (60.center);
		\draw [style=blue] (60.center) to (58.center);
		\draw (62.center) to (59.center);
		\draw [bend right, looseness=1.00] (59.center) to (55.center);
		\draw [bend left, looseness=1.00] (59.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/multiply_rule_bb_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-9.25, -2) {$b$};
		\node [style=ZH] (1) at (-12.25, 1.75) {$\frac{1}{2}$};
		\node [style=ZH] (2) at (-12.25, -1.75) {$\frac{1}{2}$};
		\node [style=ZH] (3) at (-10.75, -2) {$a$};
		\node [style=smallZ] (4) at (-10, -0.75) {};
		\node [style=none] (5) at (-9.5, 2.25) {};
		\node [style=smallH] (6) at (-10, 0.75) {};
		\node [style=none] (7) at (-10.5, 1.25) {};
		\node [style=none] (8) at (-9.5, 1.25) {};
		\node [style=none] (9) at (-10.5, 2.25) {};
		\node [style=none] (10) at (-10, 1.75) {};
		\node [style=ZH] (11) at (-12.25, -0) {$\frac{1}{2}$};
		\node [style=smallH] (12) at (-10, -0) {};
		\node [style=smallH] (13) at (-5, 0.75) {};
		\node [style=ZH] (14) at (-6.75, -0) {$\frac{1}{2}$};
		\node [style=none] (15) at (-8.25, -0) {$=$};
		\node [style=none] (16) at (-5.5, 1.25) {};
		\node [style=smallZ] (17) at (-5, -0.75) {};
		\node [style=none] (18) at (-4.5, 1.25) {};
		\node [style=ZH] (19) at (-5.75, -2) {$a$};
		\node [style=ZH] (20) at (-4.25, -2) {$b$};
		\node [style=smallH] (21) at (-5, -0) {};
		\node [style=none] (22) at (-5.5, 2.25) {};
		\node [style=none] (23) at (-4.5, 2.25) {};
		\node [style=none] (24) at (-5, 1.75) {};
		\node [style=none] (25) at (-0.25, 1.25) {};
		\node [style=none] (26) at (-0.75, 1.75) {};
		\node [style=none] (27) at (0.25, 1.75) {};
		\node [style=none] (28) at (0.25, 0.75) {};
		\node [style=smallH] (29) at (-0.25, -0.5) {};
		\node [style=none] (30) at (-0.75, 0.75) {};
		\node [style=ZH] (31) at (-2, -0) {$\frac{1}{2}$};
		\node [style=none] (32) at (-3.5, -0) {$=$};
		\node [style=smallH] (33) at (-0.25, 0.25) {};
		\node [style=ZH] (34) at (-0.25, -1.5) {$ab$};
		\node [style=ZH] (35) at (4.5, -0.75) {$ab$};
		\node [style=none] (36) at (5, 1.25) {};
		\node [style=none] (37) at (4, 1.25) {};
		\node [style=none] (38) at (5, 0.25) {};
		\node [style=none] (39) at (4.5, 0.75) {};
		\node [style=none] (40) at (4, 0.25) {};
		\node [style=none] (41) at (1, -0) {$=$};
		\node [style=none] (42) at (-15, -0) {$=$};
		\node [style=ZH] (43) at (-13.75, 1) {$2$};
		\node [style=ZH] (44) at (-13.75, -1) {$2$};
		\node [style=none] (45) at (7, 1.25) {};
		\node [style=ZH] (46) at (7.5, -0.75) {$ab$};
		\node [style=none] (47) at (7, 0.25) {};
		\node [style=none] (48) at (8, 1.25) {};
		\node [style=none] (49) at (7.5, 0.75) {};
		\node [style=none] (50) at (8, 0.25) {};
		\node [style=ZH] (51) at (2.5, 0.75) {$\frac{1}{2}$};
		\node [style=ZH] (52) at (2.5, -0.75) {$2$};
		\node [style=none] (53) at (6, -0) {$=$};
		\node [style=none] (54) at (-15, 0.5) {{\tiny (HS2)}};
		\node [style=none] (55) at (-8.25, 0.5) {{\tiny\ref{lem:half-times-2}}};
		\node [style=none] (56) at (-3.5, 0.5) {{\tiny (M)}};
		\node [style=none] (57) at (1, 0.5) {{\tiny (HS1)}};
		\node [style=none] (58) at (6, 0.5) {{\tiny\ref{lem:half-times-2}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (9.center) to (7.center);
		\draw [style=blue] (7.center) to (8.center);
		\draw [style=blue] (8.center) to (5.center);
		\draw [style=blue] (5.center) to (9.center);
		\draw (10.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw [style=blue] (22.center) to (16.center);
		\draw [style=blue] (16.center) to (18.center);
		\draw [style=blue] (18.center) to (23.center);
		\draw [style=blue] (23.center) to (22.center);
		\draw (24.center) to (13.center);
		\draw (13.center) to (17.center);
		\draw [bend right, looseness=1.00] (17.center) to (19.center);
		\draw [bend left, looseness=1.00] (17.center) to (20.center);
		\draw [style=blue] (26.center) to (30.center);
		\draw [style=blue] (30.center) to (28.center);
		\draw [style=blue] (28.center) to (27.center);
		\draw [style=blue] (27.center) to (26.center);
		\draw (25.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw [style=blue] (37.center) to (40.center);
		\draw [style=blue] (40.center) to (38.center);
		\draw [style=blue] (38.center) to (36.center);
		\draw [style=blue] (36.center) to (37.center);
		\draw (39.center) to (35.center);
		\draw [bend right, looseness=1.00] (4.center) to (3.center);
		\draw [bend left, looseness=1.00] (4.center) to (0.center);
		\draw [style=blue] (45.center) to (47.center);
		\draw [style=blue] (47.center) to (50.center);
		\draw [style=blue] (50.center) to (48.center);
		\draw [style=blue] (48.center) to (45.center);
		\draw (49.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/multiply_rule_phased.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-1.5, -0.75) {$a$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=ZH] (2) at (-0.5, -0.75) {$b$};
		\node [style=smallZ] (3) at (-1, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=ZH] (5) at (0.5, -0.5) {$ab$};
		\node [style=none] (6) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/n_ary_Z_decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-2.5, -0.5) {};
		\node [style=none] (1) at (-4, 0.5) {};
		\node [style=none] (2) at (-3.25, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (2.75, 1) {};
		\node [style=none] (6) at (3.75, -0.75) {};
		\node [style=smallZ] (7) at (2.75, 0.5) {};
		\node [style=none] (10) at (4.25, -0.25) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=none] (13) at (3.25, -0.25) {};
		\node [style=none] (14) at (1.75, -0.75) {};
		\node [style=none] (15) at (1.25, -0.25) {};
		\node [style=none] (16) at (2.25, -0.25) {};
		\node [style=none] (17) at (5.75, -0.75) {};
		\node [style=none] (18) at (5.25, -0.25) {};
		\node [style=none] (19) at (6.25, -0.25) {};
		\node [style=none] (20) at (7.25, -0.25) {};
		\node [style=none] (21) at (7.75, -0.75) {};
		\node [style=none] (22) at (8.25, -0.25) {};
		\node [style=none] (23) at (5.25, -0.25) {};
		\node [style=none] (24) at (4.25, -0.25) {};
		\node [style=smallZ] (25) at (4.75, 0.5) {};
		\node [style=none] (26) at (4.75, 1) {};
		\node [style=none] (27) at (9.25, -0.25) {};
		\node [style=none] (28) at (8.25, -0.25) {};
		\node [style=smallZ] (29) at (8.75, 0.5) {};
		\node [style=none] (30) at (8.75, 1) {};
		\node [style=none] (31) at (10.25, -0.25) {};
		\node [style=none] (32) at (9.25, -0.25) {};
		\node [style=none] (33) at (9.75, -0.75) {};
		\node [style=none] (34) at (10.25, 1) {};
		\node [style=none] (35) at (6.75, 0) {$\cdots$};
		\node [style=none] (36) at (-2.25, 0.25) {$\cdots$};
		\node [style=none] (37) at (0, 0.5) {{\tiny (ZS1)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0.center);
		\draw [bend right] (2.center) to (0.center);
		\draw [bend right] (0.center) to (3.center);
		\draw (5.center) to (7.center);
		\draw [bend left=45] (10.center) to (6.center);
		\draw [in=-90, out=-180] (6.center) to (13.center);
		\draw [in=-30, out=90] (13.center) to (7.center);
		\draw [bend left=45] (16.center) to (14.center);
		\draw [in=-90, out=-180] (14.center) to (15.center);
		\draw [in=-150, out=90] (16.center) to (7.center);
		\draw (15.center) to (11.center);
		\draw [bend left=45] (19.center) to (17.center);
		\draw [in=-90, out=-180] (17.center) to (18.center);
		\draw [bend left=45] (22.center) to (21.center);
		\draw [in=-90, out=-180] (21.center) to (20.center);
		\draw (26.center) to (25.center);
		\draw [in=-30, out=90] (23.center) to (25.center);
		\draw [in=-150, out=90] (24.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [in=-30, out=90] (27.center) to (29.center);
		\draw [in=-150, out=90] (28.center) to (29.center);
		\draw [bend left=45] (31.center) to (33.center);
		\draw [in=-90, out=-180] (33.center) to (32.center);
		\draw (31.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/neg_node.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (4) at (2.5, 0) {$\frac{1}{2}$};
		\node [style=smallH] (6) at (3.5, 0) {};
		\node [style=smallH] (7) at (4, 0) {};
		\node [style=smallGrey] (14) at (3, 0) {};
		\node [style=none] (16) at (3, -0.5) {};
		\node [style=none] (18) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (18.center) to (14.center);
		\draw (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/negate_dfn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (0) at (-2, 0) {$\neg$};
		\node [style=none] (3) at (0, 0) {$:=$};
		\node [style=ZH] (4) at (1.25, 0) {$\frac{1}{2}$};
		\node [style=smallH] (6) at (4, 0) {};
		\node [style=smallH] (7) at (4.75, 0) {};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=smallGrey] (14) at (3, 0) {};
		\node [style=none] (15) at (2, -1) {};
		\node [style=none] (16) at (4, -1) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (4, 1) {};
		\node [style=none] (19) at (3.05, 0.75) {$\cdots$};
		\node [style=none] (20) at (3.05, -0.75) {$\cdots$};
		\node [style=none] (21) at (-1.95, 0.75) {$\cdots$};
		\node [style=none] (22) at (-1.95, -0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (12.center) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (10.center) to (13.center);
		\draw [in=90, out=-90, looseness=0.75] (17.center) to (16.center);
		\draw [in=-90, out=90, looseness=0.75] (15.center) to (18.center);
		\draw (14.center) to (6.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/negate_dfn_free.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (0) at (-2, 0) {$\neg$};
		\node [style=none] (3) at (0, 0) {$:=$};
		\node [style=smallH] (6) at (4, 0) {};
		\node [style=smallH] (7) at (4.75, 0) {};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=smallGrey] (14) at (3, 0) {};
		\node [style=none] (15) at (2, -1) {};
		\node [style=none] (16) at (4, -1) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (4, 1) {};
		\node [style=none] (19) at (3.05, 0.75) {$\cdots$};
		\node [style=none] (20) at (3.05, -0.75) {$\cdots$};
		\node [style=none] (21) at (-1.95, 0.75) {$\cdots$};
		\node [style=none] (22) at (-1.95, -0.75) {$\cdots$};
		\node [style=st] (23) at (1.25, 0.5) {};
		\node [style=st] (24) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (12.center) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (10.center) to (13.center);
		\draw [in=90, out=-90, looseness=0.75] (17.center) to (16.center);
		\draw [in=-90, out=90, looseness=0.75] (15.center) to (18.center);
		\draw (14.center) to (6.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/negate_direct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (0) at (-1.25, 0) {$\neg$};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=smallZ] (10) at (2.5, 0) {};
		\node [style=ZH] (11) at (3, 0) {};
		\node [style=ZH] (12) at (2.5, 0.5) {};
		\node [style=ZH] (13) at (2.5, -0.5) {};
		\node [style=st] (14) at (1.25, 0.5) {};
		\node [style=st] (15) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (10.center) to (11.center);
		\draw (10.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (8.center);
		\draw (13.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/negate_direct_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (0) at (-1.25, 0) {$\neg$};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (12.75, 0) {$=$};
		\node [style=st] (4) at (13.5, -0.25) {};
		\node [style=none] (8) at (14.25, 1) {};
		\node [style=none] (9) at (14.25, -1) {};
		\node [style=smallZ] (10) at (14.25, 0) {};
		\node [style=ZH] (11) at (14.75, 0) {};
		\node [style=ZH] (12) at (14.25, 0.5) {};
		\node [style=ZH] (13) at (14.25, -0.5) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (1.75, 1) {};
		\node [style=none] (16) at (1.75, -1) {};
		\node [style=smallGrey] (17) at (1.75, 0) {};
		\node [style=ZH] (18) at (2.25, 0) {};
		\node [style=ZH] (19) at (2.75, 0) {};
		\node [style=none] (20) at (3.75, 0) {$=$};
		\node [style=none] (21) at (6, 1) {};
		\node [style=none] (22) at (6, -1) {};
		\node [style=smallZ] (23) at (6, 0) {};
		\node [style=ZH] (24) at (6.5, 0) {};
		\node [style=ZH] (25) at (7, 0) {};
		\node [style=ZH] (26) at (6, -0.5) {};
		\node [style=ZH] (27) at (6, 0.5) {};
		\node [style=ZH] (28) at (7.5, 0) {};
		\node [style=st] (29) at (1.25, 0.25) {};
		\node [style=st] (30) at (1.25, -0.25) {};
		\node [style=st] (31) at (4.75, 0.25) {};
		\node [style=st] (32) at (4.75, -0.25) {};
		\node [style=st] (33) at (5.25, 0.25) {};
		\node [style=st] (34) at (5.25, -0.25) {};
		\node [style=none] (35) at (8.5, 0) {$=$};
		\node [style=none] (36) at (11.25, 1) {};
		\node [style=none] (37) at (11.25, -1) {};
		\node [style=smallZ] (38) at (11.25, 0) {};
		\node [style=ZH] (39) at (11.75, 0) {};
		\node [style=ZH] (41) at (11.25, -0.5) {};
		\node [style=ZH] (42) at (11.25, 0.5) {};
		\node [style=st] (44) at (9.75, 0.25) {};
		\node [style=st] (45) at (9.75, -0.25) {};
		\node [style=st] (46) at (10.25, 0.25) {};
		\node [style=st] (47) at (10.25, -0.25) {};
		\node [style=smallZ] (48) at (10.75, 0) {};
		\node [style=st] (49) at (13.5, 0.25) {};
		\node [style=none] (50) at (0, 0.75) {\notdef};
		\node [style=none] (51) at (3.75, 0.75) {\greydef};
		\node [style=none] (52) at (8.5, 0.75) {HH};
		\node [style=none] (53) at (12.75, 0.75) {\scalarrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (10.center) to (11.center);
		\draw (10.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (8.center);
		\draw (13.center) to (9.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (17.center) to (16.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (28.center) to (25.center);
		\draw (27.center) to (23.center);
		\draw (23.center) to (26.center);
		\draw (26.center) to (22.center);
		\draw (27.center) to (21.center);
		\draw (38.center) to (39.center);
		\draw (42.center) to (38.center);
		\draw (38.center) to (41.center);
		\draw (41.center) to (37.center);
		\draw (42.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/negate_white_dfn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-2, 0) {$\neg$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (0, 0) {$:=$};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=smallZ] (12) at (2, 0) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (3, -1) {};
		\node [style=ZH] (17) at (3, 0) {};
		\node [style=none] (18) at (-1.95, 0.675) {$\cdots$};
		\node [style=none] (19) at (-1.95, -0.75) {$\cdots$};
		\node [style=none] (20) at (2.05, 0.675) {$\cdots$};
		\node [style=none] (21) at (2.05, -0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (1.center) to (2.center);
		\draw [in=-90, out=90, looseness=0.75] (11.center) to (10.center);
		\draw [in=90, out=-90, looseness=0.75] (13.center) to (14.center);
		\draw [in=-90, out=90, looseness=0.75] (16.center) to (15.center);
		\draw (17.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (0, 0.25) {NF};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (0, 0.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/nf_bbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0.25, 2) {};
		\node [style=wide ZH] (3) at (0, -0.75) {$a_{\vec{b}}$};
		\node [style=none] (4) at (-0.25, 2) {};
		\node [style=medium gray box] (5) at (0, 0.25) {$\vec{b}$};
		\node [style=none] (6) at (0, 1.75) {$\ldots$};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none, font={\color{blue}\footnotesize}] (8) at (-1.25, 1.25) {$\vec{b} \in \mathbb B^n$};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=smallZ] (11) at (0.25, 1.5) {};
		\node [style=none] (12) at (1, -1.25) {};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=none] (15) at (0.25, -0.75) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (0.25, 0.25) {};
		\node [style=none] (18) at (-0.25, -0.75) {};
		\node [style=none] (19) at (0, 0.75) {$\ldots$};
		\node [style=none] (20) at (-0.25, 0.25) {};
		\node [style=smallZ] (22) at (-0.25, 1.5) {};
		\node [style=none] (23) at (-0.25, 1) {};
		\node [style=none] (24) at (0, -0.25) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (4.center) to (22.center);
		\draw [in=89, out=-90] (2.center) to (11.center);
		\draw [in=89, out=-90] (17.center) to (15.center);
		\draw [in=89, out=-90] (20.center) to (18.center);
		\draw [in=-90, out=90] (1.center) to (23.center);
		\draw [in=-90, out=90] (10.center) to (0.center);
		\draw (23.center) to (22.center);
		\draw (0.center) to (11.center);
		\draw [style=blue] (16.center) to (7.center);
		\draw [style=blue] (7.center) to (13.center);
		\draw [style=blue] (13.center) to (12.center);
		\draw [style=blue] (12.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/nf_picture.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2) {};
		\node [style=none] (1) at (-1.75, 2) {};
		\node [style=ZH] (a0) at (-2, 0.75) {$a_{0\ldots 0}$};
		\node [style=medium gray box] (b0) at (-2, 1.75) {$0\ldots 0$};
		\node [style=medium gray box] (b1) at (-0.5, 1.75) {$0\ldots 01$};
		\node [style=none] (5) at (-0.25, 2) {};
		\node [style=none] (6) at (-0.75, 2) {};
		\node [style=ZH] (a1) at (-0.5, 0.75) {$a_{0\ldots 01}$};
		\node [style=medium gray box] (b2) at (1.5, 1.75) {$1\ldots 1$};
		\node [style=none] (9) at (1.75, 2) {};
		\node [style=none] (10) at (1.25, 2) {};
		\node [style=ZH] (a2) at (1.5, 0.75) {$a_{1\ldots 1}$};
		\node [style=smallZ] (o1) at (-0.25, 3) {};
		\node [style=smallZ] (o2) at (0.25, 3) {};
		\node [style=none] (14) at (-0.25, 3.5) {};
		\node [style=none] (15) at (0.25, 3.5) {};
		\node [style=none] (16) at (0, 3.25) {$\ldots$};
		\node [style=none] (17) at (1, 2.25) {$\ldots$};
		\node [style=none] (24) at (-2, 1.25) {$\ldots$};
		\node [style=none] (25) at (-1.5, 2.25) {$\ldots$};
		\node [style=none] (28) at (1.5, 1.25) {$\ldots$};
		\node [style=none] (29) at (0.5, 1.25) {$\ldots$};
		\node [style=none] (30) at (-0.5, 1.25) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a0.40) to (b0.320);
		\draw (a0.140) to (b0.220);
		\draw (a1.40) to (b1.320);
		\draw (a1.140) to (b1.220);
		\draw (a2.40) to (b2.320);
		\draw (a2.140) to (b2.220);
		\draw (b0.40) to (o2.center);
		\draw (b0.140) to (o1.center);
		\draw (b1.40) to (o2.center);
		\draw (b1.140) to (o1.center);
		\draw (b2.40) to (o2.center);
		\draw (b2.140) to (o1.center);
		\draw (14.center) to (o1.center);
		\draw (15.center) to (o2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/normal_and_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (6) at (-3, 0) {};
		\node [style=ZH] (7) at (-3, 0.75) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (-4, -2) {};
		\node [style=none] (14) at (-3, 2.5) {};
		\node [style=none] (40) at (-0.75, 0) {$=$};
		\node [style=ZH] (133) at (1, 0.5) {};
		\node [style=ZH] (134) at (3.5, 0.5) {};
		\node [style=smallZ] (135) at (1.75, 0.5) {};
		\node [style=smallZ] (136) at (3.25, -0.25) {};
		\node [style=smallZ] (137) at (4, -0.25) {};
		\node [style=smallZ] (138) at (1, -2) {};
		\node [style=smallZ] (139) at (3.5, -2) {};
		\node [style=smallZ] (140) at (1.5, 2) {};
		\node [style=smallZ] (141) at (3.25, 2) {};
		\node [style=smallZ] (142) at (1.5, 3.5) {};
		\node [style=none] (143) at (1, -3.25) {};
		\node [style=none] (144) at (3.5, -3.25) {};
		\node [style=none] (145) at (3.25, 3.5) {};
		\node [style=none] (146) at (5.75, 0) {$=$};
		\node [style=ZH] (147) at (7.5, 0.5) {};
		\node [style=ZH] (148) at (10, 0.5) {};
		\node [style=smallZ] (149) at (8.25, 0.5) {};
		\node [style=smallZ] (150) at (9.75, -0.25) {};
		\node [style=smallZ] (151) at (10.5, -0.25) {};
		\node [style=smallZ] (152) at (7.5, -2) {};
		\node [style=smallZ] (153) at (10, -2) {};
		\node [style=smallZ] (154) at (8, 2) {};
		\node [style=smallZ] (155) at (9.75, 2) {};
		\node [style=smallZ] (156) at (8, 3) {};
		\node [style=none] (157) at (7.5, -3.25) {};
		\node [style=none] (158) at (10, -3.25) {};
		\node [style=none] (159) at (9.75, 3.5) {};
		\node [style=none] (173) at (7, 1.25) {};
		\node [style=none] (174) at (8.75, 1.25) {};
		\node [style=none] (175) at (8.75, -1) {};
		\node [style=none] (176) at (7, -1) {};
		\node [style=none] (177) at (9.25, 1.25) {};
		\node [style=none] (178) at (11, 1.25) {};
		\node [style=none] (179) at (11, -1) {};
		\node [style=none] (180) at (9.25, -1) {};
		\node [style=none] (181) at (6.5, 2.5) {};
		\node [style=none] (182) at (11.5, 2.5) {};
		\node [style=none] (183) at (11.5, -2.5) {};
		\node [style=none] (184) at (6.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (6.center);
		\draw (6.center) to (13.center);
		\draw (6.center) to (12.center);
		\draw (141.center) to (135.center);
		\draw (134.center) to (141.center);
		\draw (134.center) to (140.center);
		\draw (133.center) to (140.center);
		\draw (133.center) to (138.center);
		\draw (133.center) to (139.center);
		\draw (136.center) to (138.center);
		\draw (137.center) to (139.center);
		\draw (138.center) to (143.center);
		\draw (139.center) to (144.center);
		\draw (140.center) to (142.center);
		\draw (145.center) to (141.center);
		\draw (155.center) to (149.center);
		\draw (148.center) to (155.center);
		\draw (148.center) to (154.center);
		\draw (147.center) to (154.center);
		\draw (147.center) to (152.center);
		\draw (147.center) to (153.center);
		\draw (150.center) to (152.center);
		\draw (151.center) to (153.center);
		\draw (152.center) to (157.center);
		\draw (153.center) to (158.center);
		\draw (154.center) to (156.center);
		\draw (159.center) to (155.center);
		\draw [style=dashed] (176.center) to (173.center);
		\draw [style=dashed] (173.center) to (174.center);
		\draw [style=dashed] (174.center) to (175.center);
		\draw [style=dashed] (175.center) to (176.center);
		\draw [style=dashed] (180.center) to (177.center);
		\draw [style=dashed] (177.center) to (178.center);
		\draw [style=dashed] (178.center) to (179.center);
		\draw [style=dashed] (179.center) to (180.center);
		\draw [style=dashed] (184.center) to (181.center);
		\draw [style=dashed] (181.center) to (182.center);
		\draw [style=dashed] (182.center) to (183.center);
		\draw [style=dashed] (183.center) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/normal_and_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-1, -1) {};
		\node [style=ZH] (1) at (1, -1) {};
		\node [style=smallZ] (2) at (1.5, -1) {};
		\node [style=smallZ] (3) at (-1.5, -1) {};
		\node [style=smallGrey] (4) at (1, -1.5) {$\neg$};
		\node [style=smallGrey] (5) at (-1, -1.5) {$\neg$};
		\node [style=smallZ] (6) at (0, 0) {};
		\node [style=ZH] (7) at (0, 1.5) {};
		\node [style=smallZ] (8) at (0.5, 1.5) {};
		\node [style=smallGrey] (9) at (0, 1) {$\neg$};
		\node [style=smallZ] (10) at (0, 0.5) {$\neg$};
		\node [style=smallZ] (11) at (0, 2) {$\neg$};
		\node [style=none] (12) at (1, -2) {};
		\node [style=none] (13) at (-1, -2) {};
		\node [style=none] (14) at (0, 2.5) {};
		\node [style=none] (15) at (3, 0) {$=$};
		\node [style=none] (16) at (6, 4) {};
		\node [style=smallZ] (17) at (6, 0.75) {};
		\node [style=smallZ] (19) at (6, 3.25) {};
		\node [style=smallZ] (20) at (6, 1.5) {};
		\node [style=ZH] (21) at (6.25, 2.5) {};
		\node [style=ZH] (22) at (5.25, 2.5) {};
		\node [style=smallGrey] (23) at (5.5, 3) {$\neg$};
		\node [style=none] (24) at (3, 1.75) {CZ};
		\node [style=none] (25) at (3, 2.25) {CC};
		\node [style=none] (26) at (3, 2.75) {CZ};
		\node [style=none] (27) at (3, 3.25) {CC};
		\node [style=none] (28) at (3, 3.75) {CZ};
		\node [style=smallZ] (29) at (6.75, 2.5) {};
		\node [style=smallGrey] (30) at (6.25, 2) {$\neg$};
		\node [style=ZH] (31) at (5, -1) {};
		\node [style=ZH] (32) at (7, -1) {};
		\node [style=smallZ] (33) at (7.5, -1) {};
		\node [style=smallZ] (34) at (4.5, -1) {};
		\node [style=smallGrey] (35) at (7, -1.5) {$\neg$};
		\node [style=smallGrey] (36) at (5, -1.5) {$\neg$};
		\node [style=smallZ] (37) at (6, 0) {};
		\node [style=none] (38) at (7, -2) {};
		\node [style=none] (39) at (5, -2) {};
		\node [style=none] (40) at (8.5, 0) {$=$};
		\node [style=none] (41) at (3, 1.25) {ZS2};
		\node [style=none] (42) at (3, 0.75) {ZS1};
		\node [style=smallZ] (43) at (6.5, 0.75) {};
		\node [style=none] (44) at (12, 3.5) {};
		\node [style=smallZ] (45) at (10.5, -0.25) {};
		\node [style=smallZ] (46) at (11.5, -0.25) {};
		\node [style=ZH] (47) at (11.5, -1.25) {};
		\node [style=ZH] (48) at (10.5, -1.25) {};
		\node [style=smallGrey] (49) at (10.5, -0.75) {$\neg$};
		\node [style=smallZ] (50) at (11.5, -1.75) {};
		\node [style=smallGrey] (51) at (11.5, -0.75) {$\neg$};
		\node [style=smallZ] (52) at (13, 2) {};
		\node [style=smallZ] (53) at (13, 2.75) {};
		\node [style=smallZ] (54) at (12, 2) {};
		\node [style=smallZ] (55) at (12.75, 0) {};
		\node [style=ZH] (56) at (14.25, -1) {};
		\node [style=ZH] (57) at (17, -1) {};
		\node [style=smallZ] (58) at (17.5, -1) {};
		\node [style=smallZ] (59) at (13.75, -1) {};
		\node [style=smallGrey] (60) at (17, -1.5) {$\neg$};
		\node [style=smallGrey] (61) at (14.25, -1.5) {$\neg$};
		\node [style=smallZ] (62) at (15.5, 0) {};
		\node [style=none] (63) at (13.5, -5) {};
		\node [style=none] (64) at (12, -5) {};
		\node [style=smallZ] (65) at (16.25, -1.75) {};
		\node [style=smallZ] (66) at (14.75, -1.75) {};
		\node [style=smallZ] (67) at (17, -2.25) {};
		\node [style=smallZ] (68) at (14.25, -2.25) {};
		\node [style=smallZ] (69) at (10.5, -2.25) {};
		\node [style=smallZ] (70) at (11.5, -2.25) {};
		\node [style=smallZ] (71) at (13.5, -3.5) {};
		\node [style=smallZ] (72) at (12, -3.5) {};
		\node [style=none] (73) at (10.25, 0) {};
		\node [style=none] (74) at (11.75, 0) {};
		\node [style=none] (75) at (11.75, -2) {};
		\node [style=none] (76) at (10.25, -2) {};
		\node [style=none] (77) at (10, 0.25) {};
		\node [style=none] (78) at (12, 0.25) {};
		\node [style=none] (79) at (12, -2.5) {};
		\node [style=none] (80) at (10, -2.5) {};
		\node [style=none] (81) at (13.5, -0.75) {};
		\node [style=none] (82) at (13.5, -1.75) {};
		\node [style=none] (83) at (14.5, -1.75) {};
		\node [style=none] (84) at (14.5, -0.75) {};
		\node [style=none] (85) at (16.75, -0.75) {};
		\node [style=none] (86) at (17.75, -0.75) {};
		\node [style=none] (87) at (17.75, -1.75) {};
		\node [style=none] (88) at (16.75, -1.75) {};
		\node [style=none] (89) at (16, -0.5) {};
		\node [style=none] (90) at (13.25, -0.5) {};
		\node [style=none] (91) at (15, -0.5) {};
		\node [style=none] (92) at (15, -2) {};
		\node [style=none] (93) at (13.25, -2) {};
		\node [style=none] (94) at (18, -0.5) {};
		\node [style=none] (95) at (18, -2) {};
		\node [style=none] (96) at (16, -2) {};
		\node [style=none] (97) at (13, 0.25) {};
		\node [style=none] (98) at (13, -2.5) {};
		\node [style=none] (99) at (18.25, -2.5) {};
		\node [style=none] (100) at (18.25, 0.25) {};
		\node [style=none] (101) at (12.5, 0.5) {};
		\node [style=none] (102) at (12.5, -2.75) {};
		\node [style=none] (103) at (18.5, 0.5) {};
		\node [style=none] (104) at (18.5, -2.75) {};
		\node [style=none] (105) at (9.75, 2.25) {};
		\node [style=none] (106) at (9.75, -4) {};
		\node [style=none] (107) at (18.75, -4) {};
		\node [style=none] (108) at (18.75, 2.25) {};
		\node [style=none] (109) at (9.5, 3) {};
		\node [style=none] (110) at (9.5, -4.25) {};
		\node [style=none] (111) at (19, -4.25) {};
		\node [style=none] (112) at (19, 3) {};
		\node [style=none] (113) at (8.75, 6.5) {contract};
		\node [style=none] (114) at (10, 3) {};
		\node [style=none] (115) at (10.25, 2.25) {};
		\node [style=none] (116) at (9.75, 5.75) {Shur};
		\node [style=none] (117) at (10.5, 0.25) {};
		\node [style=none] (118) at (10.75, 5) {extend};
		\node [style=none] (119) at (11, -2) {};
		\node [style=none] (120) at (10.75, -5.5) {rednorm};
		\node [style=none] (121) at (13, 0.5) {};
		\node [style=none] (122) at (14.25, 6) {extend};
		\node [style=none] (123) at (13.5, 0.25) {};
		\node [style=none] (124) at (15, 5) {Shur};
		\node [style=none] (125) at (13.75, -0.5) {};
		\node [style=none] (126) at (16.5, -0.5) {};
		\node [style=none] (127) at (15.5, 4.25) {extend};
		\node [style=none] (128) at (18.5, 4.25) {extend};
		\node [style=none] (129) at (13.75, -1.75) {};
		\node [style=none] (130) at (17.5, -1.75) {};
		\node [style=none] (131) at (14.5, -5.25) {rednorm};
		\node [style=none] (132) at (18.25, -5.25) {rednorm};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (6.center) to (1.center);
		\draw (6.center) to (0.center);
		\draw (7.center) to (8.center);
		\draw (4.center) to (12.center);
		\draw (5.center) to (13.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (6.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (22.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (20.center) to (17.center);
		\draw (29.center) to (21.center);
		\draw (21.center) to (30.center);
		\draw (30.center) to (20.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (31.center);
		\draw (31.center) to (36.center);
		\draw (32.center) to (35.center);
		\draw (37.center) to (32.center);
		\draw (37.center) to (31.center);
		\draw (35.center) to (38.center);
		\draw (36.center) to (39.center);
		\draw (17.center) to (37.center);
		\draw (43.center) to (17.center);
		\draw (48.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw (45.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (50.center) to (47.center);
		\draw (47.center) to (51.center);
		\draw (51.center) to (46.center);
		\draw (46.center) to (52.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (54.center) to (45.center);
		\draw (54.center) to (44.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (56.center);
		\draw (56.center) to (61.center);
		\draw (57.center) to (60.center);
		\draw (62.center) to (57.center);
		\draw (62.center) to (56.center);
		\draw (66.center) to (67.center);
		\draw (65.center) to (68.center);
		\draw (61.center) to (68.center);
		\draw (67.center) to (60.center);
		\draw (52.center) to (62.center);
		\draw (72.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (68.center);
		\draw (67.center) to (71.center);
		\draw (72.center) to (64.center);
		\draw (71.center) to (63.center);
		\draw [style=dashed] (76.center) to (73.center);
		\draw [style=dashed] (73.center) to (74.center);
		\draw [style=dashed] (74.center) to (75.center);
		\draw [style=dashed] (75.center) to (76.center);
		\draw [style=dashed] (78.center) to (79.center);
		\draw [style=dashed] (79.center) to (80.center);
		\draw [style=dashed] (80.center) to (77.center);
		\draw [style=dashed] (77.center) to (78.center);
		\draw [style=dashed] (84.center) to (83.center);
		\draw [style=dashed] (83.center) to (82.center);
		\draw [style=dashed] (82.center) to (81.center);
		\draw [style=dashed] (81.center) to (84.center);
		\draw [style=dashed] (88.center) to (87.center);
		\draw [style=dashed] (87.center) to (86.center);
		\draw [style=dashed] (86.center) to (85.center);
		\draw [style=dashed] (85.center) to (88.center);
		\draw [style=dashed] (93.center) to (90.center);
		\draw [style=dashed] (90.center) to (91.center);
		\draw [style=dashed] (91.center) to (92.center);
		\draw [style=dashed] (92.center) to (93.center);
		\draw [style=dashed] (96.center) to (95.center);
		\draw [style=dashed] (95.center) to (94.center);
		\draw [style=dashed] (94.center) to (89.center);
		\draw [style=dashed] (89.center) to (96.center);
		\draw [style=dashed] (99.center) to (100.center);
		\draw [style=dashed] (100.center) to (97.center);
		\draw [style=dashed] (97.center) to (98.center);
		\draw [style=dashed] (98.center) to (99.center);
		\draw [style=dashed] (104.center) to (103.center);
		\draw [style=dashed] (103.center) to (101.center);
		\draw [style=dashed] (101.center) to (102.center);
		\draw [style=dashed] (102.center) to (104.center);
		\draw [style=dashed] (108.center) to (105.center);
		\draw [style=dashed] (105.center) to (106.center);
		\draw [style=dashed] (106.center) to (107.center);
		\draw [style=dashed] (107.center) to (108.center);
		\draw [style=dashed] (109.center) to (112.center);
		\draw [style=dashed] (112.center) to (111.center);
		\draw [style=dashed] (111.center) to (110.center);
		\draw [style=dashed] (110.center) to (109.center);
		\draw [style=blue] (113.center) to (114.center);
		\draw [style=blue] (116.center) to (115.center);
		\draw [style=blue] (118.center) to (117.center);
		\draw [style=blue] (120.center) to (119.center);
		\draw [style=blue] (121.center) to (122.center);
		\draw [style=blue] (123.center) to (124.center);
		\draw [style=blue] (125.center) to (127.center);
		\draw [style=blue] (126.center) to (128.center);
		\draw [style=blue] (129.center) to (131.center);
		\draw [style=blue] (132.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/normal_and_RHS_explain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (-2, 4.5) {};
		\node [style=smallZ] (45) at (-3.5, 0.25) {};
		\node [style=smallZ] (46) at (-2.5, 0.25) {};
		\node [style=ZH] (47) at (-2.5, -0.75) {};
		\node [style=ZH] (48) at (-3.5, -0.75) {};
		\node [style=smallGrey] (49) at (-3.5, -0.25) {$\neg$};
		\node [style=smallZ] (50) at (-2.5, -1.25) {};
		\node [style=smallGrey] (51) at (-2.5, -0.25) {$\neg$};
		\node [style=smallZ] (52) at (-1, 2.25) {};
		\node [style=smallZ] (53) at (-1, 3.5) {};
		\node [style=smallZ] (54) at (-2, 2.25) {};
		\node [style=smallZ] (55) at (-1.25, 0.5) {};
		\node [style=ZH] (56) at (0.25, -0.5) {};
		\node [style=ZH] (57) at (3, -0.5) {};
		\node [style=smallZ] (58) at (3.5, -0.5) {};
		\node [style=smallZ] (59) at (-0.25, -0.5) {};
		\node [style=smallGrey] (60) at (3, -1) {$\neg$};
		\node [style=smallGrey] (61) at (0.25, -1) {$\neg$};
		\node [style=smallZ] (62) at (1.5, 0.5) {};
		\node [style=none] (63) at (-0.5, -5) {};
		\node [style=none] (64) at (-2, -5) {};
		\node [style=smallZ] (65) at (2.25, -1.25) {};
		\node [style=smallZ] (66) at (0.75, -1.25) {};
		\node [style=smallZ] (67) at (3, -1.75) {};
		\node [style=smallZ] (68) at (0.25, -1.75) {};
		\node [style=smallZ] (69) at (-3.5, -1.75) {};
		\node [style=smallZ] (70) at (-2.5, -1.75) {};
		\node [style=smallZ] (71) at (-0.5, -3) {};
		\node [style=smallZ] (72) at (-2, -3) {};
		\node [style=none] (73) at (-3.75, 0.5) {};
		\node [style=none] (74) at (-2.25, 0.5) {};
		\node [style=none] (75) at (-2.25, -1.5) {};
		\node [style=none] (76) at (-3.75, -1.5) {};
		\node [style=none] (77) at (-4, 0.75) {};
		\node [style=none] (78) at (-2, 0.75) {};
		\node [style=none] (79) at (-2, -2) {};
		\node [style=none] (80) at (-4, -2) {};
		\node [style=none] (81) at (-0.5, -0.25) {};
		\node [style=none] (82) at (-0.5, -1.25) {};
		\node [style=none] (83) at (0.5, -1.25) {};
		\node [style=none] (84) at (0.5, -0.25) {};
		\node [style=none] (85) at (2.75, -0.25) {};
		\node [style=none] (86) at (3.75, -0.25) {};
		\node [style=none] (87) at (3.75, -1.25) {};
		\node [style=none] (88) at (2.75, -1.25) {};
		\node [style=none] (89) at (2, 0) {};
		\node [style=none] (90) at (-0.75, 0) {};
		\node [style=none] (91) at (1, 0) {};
		\node [style=none] (92) at (1, -1.5) {};
		\node [style=none] (93) at (-0.75, -1.5) {};
		\node [style=none] (94) at (4, 0) {};
		\node [style=none] (95) at (4, -1.5) {};
		\node [style=none] (96) at (2, -1.5) {};
		\node [style=none] (97) at (-1, 0.75) {};
		\node [style=none] (98) at (-1, -2) {};
		\node [style=none] (99) at (4.25, -2) {};
		\node [style=none] (100) at (4.25, 0.75) {};
		\node [style=none] (101) at (-1.5, 1) {};
		\node [style=none] (102) at (-1.5, -2.25) {};
		\node [style=none] (103) at (4.5, 1) {};
		\node [style=none] (104) at (4.5, -2.25) {};
		\node [style=none] (105) at (-4.5, 3) {};
		\node [style=none] (106) at (-4.5, -3.5) {};
		\node [style=none] (107) at (4.75, -3.5) {};
		\node [style=none] (108) at (4.75, 3) {};
		\node [style=none] (109) at (-5, 4) {};
		\node [style=none] (110) at (-5, -4.25) {};
		\node [style=none] (111) at (5.75, -4.25) {};
		\node [style=none] (112) at (5.75, 4) {};
		\node [style=none] (113) at (-1.25, 6) {contract};
		\node [style=none] (114) at (-1.25, 4) {};
		\node [style=none] (115) at (-3.5, 3) {};
		\node [style=none] (116) at (-3.5, 5) {Schur};
		\node [style=none] (117) at (-4, -0.75) {};
		\node [style=none] (118) at (-6.5, -2.5) {extend};
		\node [style=none] (119) at (-3.75, -1.25) {};
		\node [style=none] (120) at (-6, -4.25) {normal};
		\node [style=none] (121) at (1.25, 1) {};
		\node [style=none] (122) at (1.25, 2.5) {extend};
		\node [style=none] (123) at (3, 0.75) {};
		\node [style=none] (124) at (3, 1.75) {Schur};
		\node [style=none] (125) at (-0.25, -1.5) {};
		\node [style=none] (126) at (4, -0.25) {};
		\node [style=none] (127) at (0.25, -5.5) {extend};
		\node [style=none] (128) at (7.5, 0) {extend};
		\node [style=none] (129) at (0.5, -1.25) {};
		\node [style=none] (130) at (3.75, -1) {};
		\node [style=none] (131) at (2, -5.25) {normal};
		\node [style=none] (132) at (7.5, -1.25) {normal};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw (45.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (50.center) to (47.center);
		\draw (47.center) to (51.center);
		\draw (51.center) to (46.center);
		\draw (46.center) to (52.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (54.center) to (45.center);
		\draw (54.center) to (44.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (56.center);
		\draw (56.center) to (61.center);
		\draw (57.center) to (60.center);
		\draw (62.center) to (57.center);
		\draw (62.center) to (56.center);
		\draw (66.center) to (67.center);
		\draw (65.center) to (68.center);
		\draw (61.center) to (68.center);
		\draw (67.center) to (60.center);
		\draw (52.center) to (62.center);
		\draw (72.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (68.center);
		\draw (67.center) to (71.center);
		\draw (72.center) to (64.center);
		\draw (71.center) to (63.center);
		\draw [style=dashed] (76.center) to (73.center);
		\draw [style=dashed] (73.center) to (74.center);
		\draw [style=dashed] (74.center) to (75.center);
		\draw [style=dashed] (75.center) to (76.center);
		\draw [style=dashed] (78.center) to (79.center);
		\draw [style=dashed] (79.center) to (80.center);
		\draw [style=dashed] (80.center) to (77.center);
		\draw [style=dashed] (77.center) to (78.center);
		\draw [style=dashed] (84.center) to (83.center);
		\draw [style=dashed] (83.center) to (82.center);
		\draw [style=dashed] (82.center) to (81.center);
		\draw [style=dashed] (81.center) to (84.center);
		\draw [style=dashed] (88.center) to (87.center);
		\draw [style=dashed] (87.center) to (86.center);
		\draw [style=dashed] (86.center) to (85.center);
		\draw [style=dashed] (85.center) to (88.center);
		\draw [style=dashed] (93.center) to (90.center);
		\draw [style=dashed] (90.center) to (91.center);
		\draw [style=dashed] (91.center) to (92.center);
		\draw [style=dashed] (92.center) to (93.center);
		\draw [style=dashed] (96.center) to (95.center);
		\draw [style=dashed] (95.center) to (94.center);
		\draw [style=dashed] (94.center) to (89.center);
		\draw [style=dashed] (89.center) to (96.center);
		\draw [style=dashed] (99.center) to (100.center);
		\draw [style=dashed] (100.center) to (97.center);
		\draw [style=dashed] (97.center) to (98.center);
		\draw [style=dashed] (98.center) to (99.center);
		\draw [style=dashed] (104.center) to (103.center);
		\draw [style=dashed] (103.center) to (101.center);
		\draw [style=dashed] (101.center) to (102.center);
		\draw [style=dashed] (102.center) to (104.center);
		\draw [style=dashed] (108.center) to (105.center);
		\draw [style=dashed] (105.center) to (106.center);
		\draw [style=dashed] (106.center) to (107.center);
		\draw [style=dashed] (107.center) to (108.center);
		\draw [style=dashed] (109.center) to (112.center);
		\draw [style=dashed] (112.center) to (111.center);
		\draw [style=dashed] (111.center) to (110.center);
		\draw [style=dashed] (110.center) to (109.center);
		\draw [style=blue] (113.center) to (114.center);
		\draw [style=blue] (116.center) to (115.center);
		\draw [style=blue] (118.center) to (117.center);
		\draw [style=blue] (120.center) to (119.center);
		\draw [style=blue] (121.center) to (122.center);
		\draw [style=blue] (123.center) to (124.center);
		\draw [style=blue] (125.center) to (127.center);
		\draw [style=blue] (126.center) to (128.center);
		\draw [style=blue] (129.center) to (131.center);
		\draw [style=blue] (132.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/normal_and_RHS_main.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (1.25, -1) {};
		\node [style=ZH] (1) at (3.25, -1) {};
		\node [style=smallZ] (2) at (3.75, -1) {};
		\node [style=smallZ] (3) at (0.75, -1) {};
		\node [style=smallGrey] (4) at (3.25, -1.5) {$\neg$};
		\node [style=smallGrey] (5) at (1.25, -1.5) {$\neg$};
		\node [style=smallZ] (6) at (2.25, 0) {};
		\node [style=ZH] (7) at (2.25, 1.5) {};
		\node [style=smallZ] (8) at (2.75, 1.5) {};
		\node [style=smallGrey] (9) at (2.25, 1) {$\neg$};
		\node [style=smallZ] (10) at (2.25, 0.5) {$\neg$};
		\node [style=smallZ] (11) at (2.25, 2) {$\neg$};
		\node [style=none] (12) at (3.25, -2) {};
		\node [style=none] (13) at (1.25, -2) {};
		\node [style=none] (14) at (2.25, 2.5) {};
		\node [style=none] (15) at (5.25, 0) {$=$};
		\node [style=none] (16) at (8.25, 4) {};
		\node [style=smallZ] (17) at (8.25, 0.75) {};
		\node [style=smallZ] (19) at (8.25, 3.25) {};
		\node [style=smallZ] (20) at (8.25, 1.5) {};
		\node [style=ZH] (21) at (8.5, 2.5) {};
		\node [style=ZH] (22) at (7.5, 2.5) {};
		\node [style=smallGrey] (23) at (7.75, 3) {$\neg$};
		\node [style=smallZ] (29) at (9, 2.5) {};
		\node [style=smallGrey] (30) at (8.5, 2) {$\neg$};
		\node [style=ZH] (31) at (7.25, -1) {};
		\node [style=ZH] (32) at (9.25, -1) {};
		\node [style=smallZ] (33) at (9.75, -1) {};
		\node [style=smallZ] (34) at (6.75, -1) {};
		\node [style=smallGrey] (35) at (9.25, -1.5) {$\neg$};
		\node [style=smallGrey] (36) at (7.25, -1.5) {$\neg$};
		\node [style=smallZ] (37) at (8.25, 0) {};
		\node [style=none] (38) at (9.25, -2) {};
		\node [style=none] (39) at (7.25, -2) {};
		\node [style=smallZ] (43) at (8.75, 0.75) {};
		\node [style=smallZ] (50) at (-3.75, 0) {};
		\node [style=smallZ] (54) at (-3.75, 0.75) {$\neg$};
		\node [style=smallZ] (55) at (-3.75, 2.25) {$\neg$};
		\node [style=none] (56) at (-2.75, -2) {};
		\node [style=none] (57) at (-4.75, -2) {};
		\node [style=none] (58) at (-3.75, 2.75) {};
		\node [style=none] (59) at (-0.5, 0) {$=$};
		\node [style=triangle, rotate=180] (60) at (-3.75, 1.5) {};
		\node [style=triangle, rotate=180] (61) at (-4.75, -1) {};
		\node [style=triangle, rotate=180] (62) at (-2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (6.center) to (1.center);
		\draw (6.center) to (0.center);
		\draw (7.center) to (8.center);
		\draw (4.center) to (12.center);
		\draw (5.center) to (13.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (6.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (22.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (20.center) to (17.center);
		\draw (29.center) to (21.center);
		\draw (21.center) to (30.center);
		\draw (30.center) to (20.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (31.center);
		\draw (31.center) to (36.center);
		\draw (32.center) to (35.center);
		\draw (37.center) to (32.center);
		\draw (37.center) to (31.center);
		\draw (35.center) to (38.center);
		\draw (36.center) to (39.center);
		\draw (17.center) to (37.center);
		\draw (43.center) to (17.center);
		\draw (54.center) to (50.center);
		\draw (58.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (50.center) to (61.center);
		\draw (50.center) to (62.center);
		\draw (61.center) to (57.center);
		\draw (62.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/normal_cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-1, 1) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=ZH] (896) at (7.75, -0.5) {};
		\node [style=smallGrey] (897) at (4.5, 0) {$\neg$};
		\node [style=none] (898) at (7.5, 0) {};
		\node [style=smallZ] (899) at (6, 2) {};
		\node [style=smallZ] (900) at (8, 2) {};
		\node [style=none] (902) at (8, 3) {};
		\node [style=none] (903) at (6, 3) {};
		\node [style=smallGrey] (904) at (6, 0) {$\neg$};
		\node [style=smallGrey] (905) at (5, 0) {$\neg$};
		\node [style=smallGrey] (906) at (8, 0) {$\neg$};
		\node [style=none] (907) at (9.5, 0) {};
		\node [style=none] (908) at (9, 0) {};
		\node [style=none] (909) at (6.5, 0) {};
		\node [style=ZH] (910) at (6.25, -0.5) {};
		\node [style=smallZ] (914) at (6.25, -1) {};
		\node [style=smallZ] (920) at (7.75, -1) {};
		\node [style=none] (927) at (2.5, 0.25) {$=$};
		\node [style=st] (930) at (5.75, -0.5) {};
		\node [style=st] (931) at (5.75, -1) {};
		\node [style=st] (932) at (7.25, -0.5) {};
		\node [style=st] (933) at (7.25, -1) {};
		\node [style=ZH] (934) at (4.75, -0.5) {};
		\node [style=ZH] (935) at (9.25, -0.5) {};
		\node [style=smallGrey] (936) at (9.25, -1) {};
		\node [style=smallGrey] (937) at (4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (22.center) to (21.center);
		\draw (897.center) to (899.center);
		\draw (898.center) to (899.center);
		\draw (905.center) to (900.center);
		\draw (909.center) to (900.center);
		\draw (906.center) to (900.center);
		\draw (907.center) to (900.center);
		\draw (904.center) to (899.center);
		\draw (908.center) to (899.center);
		\draw (914.center) to (910.center);
		\draw (920.center) to (896.center);
		\draw (899.center) to (903.center);
		\draw (910.center) to (909.center);
		\draw (910.center) to (904.center);
		\draw (898.center) to (896.center);
		\draw (906.center) to (896.center);
		\draw (934.center) to (905.center);
		\draw (934.center) to (897.center);
		\draw (935.center) to (936.center);
		\draw (935.center) to (907.center);
		\draw (935.center) to (908.center);
		\draw (900.center) to (902.center);
		\draw (934.center) to (937.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/normal_cup_john.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.25, 0.5) {};
		\node [style=none] (1) at (8.25, 0.5) {};
		\node [style=none] (2) at (7, 0) {=};
		\node [style=none] (3) at (7, 2.25) {HH};
		\node [style=none] (4) at (7, 1.5) {I};
		\node [style=none] (5) at (7, 0.75) {ZS1};
		\node [style=none] (6) at (5.25, 1) {};
		\node [style=smallZ] (7) at (5.25, 0) {};
		\node [style=smallZ] (8) at (3.25, 0) {};
		\node [style=smallZ] (9) at (4.25, 0) {};
		\node [style=ZH] (10) at (3.75, 0) {};
		\node [style=ZH] (11) at (4.75, 0) {};
		\node [style=none] (12) at (3.25, 1) {};
		\node [style=smallZ] (13) at (3.25, -1) {};
		\node [style=smallZ] (14) at (5.25, -1) {};
		\node [style=none] (15) at (2.25, 0) {=};
		\node [style=none] (30) at (2.25, 0.75) {(M!)};
		\node [style=smallZ] (47) at (4.25, -1) {};
		\node [style=none] (48) at (1.25, 1) {};
		\node [style=smallZ] (49) at (1.25, 0) {};
		\node [style=smallZ] (50) at (-0.75, 0) {};
		\node [style=smallZ] (51) at (0.25, 0) {};
		\node [style=ZH] (52) at (-0.25, 0) {};
		\node [style=ZH] (53) at (0.75, 0) {};
		\node [style=none] (54) at (-0.75, 1) {};
		\node [style=smallZ] (55) at (-0.75, -1) {};
		\node [style=smallZ] (56) at (1.25, -1) {};
		\node [style=none] (57) at (-1.75, 0) {=};
		\node [style=smallZ] (59) at (0.25, -1) {};
		\node [style=ZH] (60) at (0.75, -2) {};
		\node [style=ZH] (61) at (-0.25, -2) {};
		\node [style=none] (62) at (-2.75, 1) {};
		\node [style=smallZ] (63) at (-2.75, 0) {};
		\node [style=smallZ] (64) at (-5.75, 0) {};
		\node [style=none] (68) at (-5.75, 1) {};
		\node [style=ZH] (72) at (-4.25, -1) {};
		\node [style=ZH] (73) at (-4.25, 1) {};
		\node [style=none] (74) at (-1.75, 0.75) {ZS1};
		\node [style=none] (75) at (-6.75, 0) {=};
		\node [style=none] (76) at (-7.75, 1) {};
		\node [style=smallZ] (77) at (-7.75, 0) {};
		\node [style=smallZ] (78) at (-9.75, 0) {};
		\node [style=none] (82) at (-9.75, 1) {};
		\node [style=ZH] (83) at (-8.75, -1) {};
		\node [style=ZH] (84) at (-8.75, 1) {};
		\node [style=none] (85) at (-6.75, 1.5) {CZ};
		\node [style=none] (86) at (-6.75, 0.75) {CZ};
		\node [style=smallZ] (87) at (-5, 0.5) {};
		\node [style=smallZ] (88) at (-3.5, -0.5) {};
		\node [style=smallZ] (89) at (-4.25, 0.25) {};
		\node [style=smallZ] (90) at (-4.25, -0.25) {};
		\node [style=ZH] (91) at (-3.75, 0) {};
		\node [style=ZH] (92) at (-4.75, 0) {};
		\node [style=smallGrey] (93) at (-8.25, 0.5) {$\neg$};
		\node [style=smallGrey] (94) at (-9.25, -0.5) {$\neg$};
		\node [style=none] (103) at (-10.75, 0) {=};
		\node [style=none] (104) at (10, 7.5) {};
		\node [style=smallZ] (105) at (10, 6.5) {};
		\node [style=smallZ] (106) at (8, 6.5) {};
		\node [style=none] (107) at (8, 7.5) {};
		\node [style=ZH] (108) at (9, 5.5) {};
		\node [style=ZH] (109) at (9, 7.5) {};
		\node [style=none] (111) at (-10.75, 0.75) {O};
		\node [style=smallGrey] (112) at (9.5, 7) {$\neg$};
		\node [style=smallGrey] (113) at (8.5, 6) {$\neg$};
		\node [style=smallZ] (114) at (9, 6.075) {};
		\node [style=smallZ] (115) at (9, 6.925) {};
		\node [style=none] (122) at (6.25, 6.75) {=};
		\node [style=none] (123) at (2, 8.75) {};
		\node [style=smallZ] (124) at (2, 7.75) {};
		\node [style=smallZ] (125) at (4, 7.75) {};
		\node [style=none] (126) at (4, 8.75) {};
		\node [style=ZH] (127) at (3.5, 5.25) {};
		\node [style=ZH] (128) at (2.5, 5.25) {};
		\node [style=none] (129) at (6.25, 7.5) {ZS1};
		\node [style=smallGrey] (130) at (2.25, 6) {$\neg$};
		\node [style=smallGrey] (131) at (3.75, 6) {$\neg$};
		\node [style=smallZ] (132) at (3.5, 4.75) {};
		\node [style=smallZ] (133) at (2.5, 4.75) {};
		\node [style=smallZ] (138) at (1, 6.5) {};
		\node [style=smallZ] (139) at (1.5, 6.5) {};
		\node [style=smallZ] (140) at (4.75, 6.5) {};
		\node [style=smallZ] (141) at (5.25, 6.5) {};
		\node [style=none] (142) at (-0.25, 6.75) {=};
		\node [style=none] (143) at (-4.25, 8.75) {};
		\node [style=smallZ] (144) at (-4.25, 7.75) {};
		\node [style=smallZ] (145) at (-2.25, 7.75) {};
		\node [style=none] (146) at (-2.25, 8.75) {};
		\node [style=ZH] (147) at (-2.75, 5.25) {};
		\node [style=ZH] (148) at (-3.75, 5.25) {};
		\node [style=none] (149) at (-0.25, 7.5) {$\neg$CP};
		\node [style=smallGrey] (150) at (-4, 6) {$\neg$};
		\node [style=smallGrey] (151) at (-2.5, 6) {$\neg$};
		\node [style=smallZ] (152) at (-2.75, 4.75) {};
		\node [style=smallZ] (153) at (-3.75, 4.75) {};
		\node [style=smallGrey] (158) at (-5.5, 6) {$\neg$};
		\node [style=smallGrey] (159) at (-5, 6) {$\neg$};
		\node [style=none] (160) at (-1.5, 6) {};
		\node [style=none] (161) at (-1, 6) {};
		\node [style=smallZ] (162) at (-5.5, 5.25) {};
		\node [style=smallZ] (163) at (-5, 5.25) {};
		\node [style=smallZ] (164) at (-1.5, 5.25) {};
		\node [style=smallZ] (165) at (-1, 5.25) {};
		\node [style=none] (166) at (-6.5, 6.75) {:=};
		\node [style=none] (167) at (-10.5, 8.75) {};
		\node [style=smallZ] (168) at (-10.5, 7.75) {};
		\node [style=smallZ] (169) at (-8.5, 7.75) {};
		\node [style=none] (170) at (-8.5, 8.75) {};
		\node [style=ZH] (171) at (-9, 5.25) {$0$};
		\node [style=ZH] (172) at (-10, 5.25) {$0$};
		\node [style=smallGrey] (174) at (-10.25, 6) {$\neg$};
		\node [style=smallGrey] (175) at (-8.75, 6) {$\neg$};
		\node [style=smallGrey] (182) at (-11.75, 6) {$\neg$};
		\node [style=smallGrey] (183) at (-11.25, 6) {$\neg$};
		\node [style=none] (184) at (-7.75, 6) {};
		\node [style=none] (185) at (-7.25, 6) {};
		\node [style=ZH] (186) at (-11.5, 5.25) {$1$};
		\node [style=ZH] (187) at (-7.5, 5.25) {$1$};
		\node [style=ZH] (188) at (-3.25, 4) {$\frac14$};
		\node [style=ZH] (189) at (3, 4) {$\frac14$};
		\node [style=ZH] (190) at (9, 4.5) {$\frac14$};
		\node [style=ZH] (191) at (-8.75, 2) {$\frac12$};
		\node [style=ZH] (192) at (-4.25, 2) {$\frac12$};
		\node [style=ZH] (193) at (0.25, 2) {$\frac12$};
		\node [style=ZH] (194) at (4.25, 2) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (1.center) to (0.center);
		\draw (7.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (12.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (13.center);
		\draw (7.center) to (14.center);
		\draw (47.center) to (9.center);
		\draw (49.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (50.center);
		\draw (54.center) to (50.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (55.center);
		\draw (49.center) to (56.center);
		\draw (59.center) to (51.center);
		\draw (61.center) to (55.center);
		\draw (61.center) to (59.center);
		\draw (60.center) to (59.center);
		\draw (60.center) to (56.center);
		\draw (60.center) to (55.center);
		\draw (61.center) to (56.center);
		\draw (68.center) to (64.center);
		\draw (62.center) to (63.center);
		\draw (73.center) to (63.center);
		\draw (72.center) to (64.center);
		\draw (82.center) to (78.center);
		\draw (76.center) to (77.center);
		\draw (84.center) to (78.center);
		\draw (83.center) to (77.center);
		\draw (87.center) to (64.center);
		\draw (87.center) to (73.center);
		\draw (72.center) to (88.center);
		\draw (88.center) to (63.center);
		\draw (90.center) to (72.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (73.center);
		\draw (92.center) to (87.center);
		\draw (92.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (88.center);
		\draw (78.center) to (94.center);
		\draw (94.center) to (83.center);
		\draw (84.center) to (93.center);
		\draw (93.center) to (77.center);
		\draw (107.center) to (106.center);
		\draw (104.center) to (105.center);
		\draw (109.center) to (106.center);
		\draw (108.center) to (105.center);
		\draw (106.center) to (113.center);
		\draw (113.center) to (108.center);
		\draw (109.center) to (112.center);
		\draw (112.center) to (105.center);
		\draw (114.center) to (108.center);
		\draw (115.center) to (109.center);
		\draw (84.center) to (83.center);
		\draw (126.center) to (125.center);
		\draw (123.center) to (124.center);
		\draw (128.center) to (125.center);
		\draw (127.center) to (124.center);
		\draw (125.center) to (131.center);
		\draw (131.center) to (127.center);
		\draw (128.center) to (130.center);
		\draw (130.center) to (124.center);
		\draw (132.center) to (127.center);
		\draw (133.center) to (128.center);
		\draw (138.center) to (124.center);
		\draw (139.center) to (125.center);
		\draw (140.center) to (124.center);
		\draw (141.center) to (125.center);
		\draw (146.center) to (145.center);
		\draw (143.center) to (144.center);
		\draw (148.center) to (145.center);
		\draw (147.center) to (144.center);
		\draw (145.center) to (151.center);
		\draw (151.center) to (147.center);
		\draw (148.center) to (150.center);
		\draw (150.center) to (144.center);
		\draw (152.center) to (147.center);
		\draw (153.center) to (148.center);
		\draw (158.center) to (144.center);
		\draw (159.center) to (145.center);
		\draw (160.center) to (144.center);
		\draw (161.center) to (145.center);
		\draw (165.center) to (161.center);
		\draw (164.center) to (160.center);
		\draw (163.center) to (159.center);
		\draw (162.center) to (158.center);
		\draw (170.center) to (169.center);
		\draw (167.center) to (168.center);
		\draw (172.center) to (169.center);
		\draw (171.center) to (168.center);
		\draw (169.center) to (175.center);
		\draw (175.center) to (171.center);
		\draw (172.center) to (174.center);
		\draw (174.center) to (168.center);
		\draw (182.center) to (168.center);
		\draw (183.center) to (169.center);
		\draw (184.center) to (168.center);
		\draw (185.center) to (169.center);
		\draw (186.center) to (182.center);
		\draw (186.center) to (183.center);
		\draw (187.center) to (184.center);
		\draw (187.center) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/normal_cup_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (20.75, -1) {};
		\node [style=smallZ] (1) at (16, -1) {};
		\node [style=smallZ] (2) at (16.5, -1) {};
		\node [style=smallGrey] (3) at (16, 0) {$\neg$};
		\node [style=smallGrey] (4) at (16.5, 0) {$\neg$};
		\node [style=smallZ] (5) at (17.5, -1) {};
		\node [style=smallZ] (6) at (18, -1) {};
		\node [style=smallGrey] (7) at (17.5, 0) {$\neg$};
		\node [style=smallZ] (9) at (19, -1) {};
		\node [style=smallZ] (10) at (19.5, -1) {};
		\node [style=smallGrey] (12) at (19.5, 0) {$\neg$};
		\node [style=none] (13) at (18, 0) {};
		\node [style=none] (14) at (19, 0) {};
		\node [style=none] (15) at (20.5, 0) {};
		\node [style=none] (16) at (21, 0) {};
		\node [style=smallZ] (17) at (18, 2) {};
		\node [style=smallZ] (18) at (19, 2) {};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=none] (23) at (2.25, 0.5) {$=$};
		\node [style=ZH] (24) at (4.75, 0) {};
		\node [style=ZH] (25) at (5.75, 0) {};
		\node [style=none] (26) at (3.75, 1) {};
		\node [style=none] (27) at (6.75, 1) {};
		\node [style=none] (28) at (8.75, 0.5) {$=$};
		\node [style=none] (31) at (10, 3) {};
		\node [style=none] (32) at (13, 3) {};
		\node [style=ZH] (33) at (29.75, -1) {};
		\node [style=smallZ] (34) at (25, -1) {};
		\node [style=smallZ] (35) at (25.5, -1) {};
		\node [style=smallGrey] (36) at (25, 0) {$\neg$};
		\node [style=smallGrey] (37) at (25.5, 0) {$\neg$};
		\node [style=smallZ] (38) at (26.5, -1) {};
		\node [style=smallZ] (39) at (27, -1) {};
		\node [style=smallGrey] (40) at (26.5, 0) {$\neg$};
		\node [style=smallZ] (41) at (28, -1) {};
		\node [style=smallZ] (42) at (28.5, -1) {};
		\node [style=smallGrey] (43) at (28.5, 0) {$\neg$};
		\node [style=none] (44) at (27, 0) {};
		\node [style=none] (45) at (28, 0) {};
		\node [style=none] (46) at (29.5, 0) {};
		\node [style=none] (47) at (30, 0) {};
		\node [style=smallZ] (48) at (27, 2) {};
		\node [style=smallZ] (49) at (28, 2) {};
		\node [style=dot] (52) at (11.5, 2) {};
		\node [style=dot] (53) at (11.5, 3) {};
		\node [style=dot] (54) at (10, 2) {};
		\node [style=dot] (55) at (13, 2) {};
		\node [style=dot] (56) at (12, 0) {};
		\node [style=dot] (57) at (11, 0) {};
		\node [style=ZH] (58) at (10, 0) {};
		\node [style=ZH] (59) at (13, 0) {};
		\node [style=none] (61) at (14.75, 0.5) {$=$};
		\node [style=dot] (62) at (22, 0) {};
		\node [style=dot] (63) at (24, 0) {};
		\node [style=dot] (64) at (21, 4) {};
		\node [style=dot] (65) at (23, 4) {};
		\node [style=dot] (66) at (25, 4) {};
		\node [style=none] (67) at (25, 5) {};
		\node [style=smallZ] (68) at (23, 5) {};
		\node [style=none] (69) at (21, 5) {};
		\node [style=none] (70) at (22, 3) {};
		\node [style=none] (71) at (21, 3) {};
		\node [style=none] (72) at (20, 3) {};
		\node [style=none] (73) at (24, 3) {};
		\node [style=none] (74) at (25, 3) {};
		\node [style=none] (75) at (26, 3) {};
		\node [style=ZH] (76) at (11.25, -8.25) {};
		\node [style=smallZ] (77) at (-1, -8.25) {};
		\node [style=smallZ] (78) at (-0.5, -8.25) {};
		\node [style=smallGrey] (79) at (-1, -7.25) {$\neg$};
		\node [style=smallGrey] (80) at (-0.5, -7.25) {$\neg$};
		\node [style=smallZ] (81) at (3, -8.25) {};
		\node [style=smallZ] (82) at (3.5, -8.25) {};
		\node [style=smallGrey] (83) at (3, -7.25) {$\neg$};
		\node [style=smallZ] (84) at (7, -8.25) {};
		\node [style=smallZ] (85) at (7.5, -8.25) {};
		\node [style=smallGrey] (86) at (7.5, -7.25) {$\neg$};
		\node [style=none] (87) at (3.5, -7.25) {};
		\node [style=none] (88) at (7, -7.25) {};
		\node [style=none] (89) at (10.75, -7.25) {};
		\node [style=none] (90) at (11.25, -7.25) {};
		\node [style=smallZ] (91) at (3.25, -5) {};
		\node [style=smallZ] (92) at (6, -5) {};
		\node [style=none] (110) at (-2, -6.75) {$=$};
		\node [style=dot] (111) at (9, -5) {};
		\node [style=dot] (113) at (10, -3) {};
		\node [style=dot] (114) at (13.75, -3) {};
		\node [style=dot] (115) at (19, -3) {};
		\node [style=none] (116) at (19, -2) {};
		\node [style=smallZ] (117) at (13.75, -2) {};
		\node [style=none] (118) at (10, -2) {};
		\node [style=none] (119) at (9, -4.25) {};
		\node [style=none] (120) at (6, -4.25) {};
		\node [style=none] (121) at (3.25, -4.25) {};
		\node [style=smallZ] (125) at (0.75, -8.25) {};
		\node [style=smallZ] (126) at (1.25, -8.25) {};
		\node [style=smallGrey] (127) at (0.75, -7.25) {$\neg$};
		\node [style=smallGrey] (128) at (1.25, -7.25) {$\neg$};
		\node [style=smallZ] (129) at (0, -8.25) {};
		\node [style=smallZ] (130) at (1.75, -8.25) {};
		\node [style=smallZ] (131) at (4, -8.25) {};
		\node [style=smallZ] (132) at (4.75, -8.25) {};
		\node [style=smallZ] (133) at (5.25, -8.25) {};
		\node [style=smallZ] (134) at (5.75, -8.25) {};
		\node [style=smallZ] (135) at (8.75, -8.25) {};
		\node [style=smallZ] (136) at (9.25, -8.25) {};
		\node [style=smallZ] (137) at (8, -8.25) {};
		\node [style=smallGrey] (138) at (0, -7.25) {$\neg$};
		\node [style=smallGrey] (139) at (4, -7.25) {$\neg$};
		\node [style=none] (140) at (5.75, -7.25) {};
		\node [style=smallGrey] (141) at (8, -7.25) {$\neg$};
		\node [style=none] (142) at (9.75, -7.25) {};
		\node [style=smallZ] (143) at (9.75, -8.25) {};
		\node [style=smallGrey] (144) at (9.25, -7.25) {$\neg$};
		\node [style=none] (145) at (8.75, -7.25) {};
		\node [style=none] (146) at (5.25, -7.25) {};
		\node [style=smallGrey] (147) at (4.75, -7.25) {$\neg$};
		\node [style=none] (148) at (1.75, -7.25) {};
		\node [style=ZH] (149) at (13.25, -8.25) {};
		\node [style=none] (150) at (12.75, -7.25) {};
		\node [style=none] (151) at (13.25, -7.25) {};
		\node [style=smallGrey] (152) at (11.75, -7.25) {$\neg$};
		\node [style=none] (153) at (13.75, -7.25) {};
		\node [style=ZH] (156) at (28.25, -8.25) {};
		\node [style=smallZ] (157) at (16.5, -8.25) {};
		\node [style=smallZ] (158) at (17, -8.25) {};
		\node [style=smallGrey] (159) at (16.5, -7.25) {$\neg$};
		\node [style=smallGrey] (160) at (17, -7.25) {$\neg$};
		\node [style=smallZ] (161) at (20.5, -8.25) {};
		\node [style=smallZ] (162) at (21, -8.25) {};
		\node [style=smallGrey] (163) at (20.5, -7.25) {$\neg$};
		\node [style=smallZ] (164) at (24.5, -8.25) {};
		\node [style=smallZ] (165) at (25, -8.25) {};
		\node [style=smallGrey] (166) at (25, -7.25) {$\neg$};
		\node [style=none] (167) at (21, -7.25) {};
		\node [style=none] (168) at (24.5, -7.25) {};
		\node [style=none] (169) at (28.25, -7.25) {};
		\node [style=none] (170) at (28.75, -7.25) {};
		\node [style=smallZ] (171) at (23.25, -5) {};
		\node [style=smallZ] (172) at (25.5, -5) {};
		\node [style=dot] (173) at (21, -5) {};
		\node [style=none] (174) at (21, -4.25) {};
		\node [style=none] (175) at (25.5, -4.25) {};
		\node [style=none] (176) at (23.25, -4.25) {};
		\node [style=smallZ] (177) at (18.25, -8.25) {};
		\node [style=smallZ] (178) at (18.75, -8.25) {};
		\node [style=smallGrey] (179) at (18.25, -7.25) {$\neg$};
		\node [style=smallGrey] (180) at (18.75, -7.25) {$\neg$};
		\node [style=smallZ] (181) at (16, -8.25) {};
		\node [style=smallZ] (182) at (17.75, -8.25) {};
		\node [style=smallZ] (183) at (20, -8.25) {};
		\node [style=smallZ] (184) at (22.25, -8.25) {};
		\node [style=smallZ] (185) at (22.75, -8.25) {};
		\node [style=smallZ] (186) at (21.75, -8.25) {};
		\node [style=smallZ] (187) at (26.25, -8.25) {};
		\node [style=smallZ] (188) at (26.75, -8.25) {};
		\node [style=smallZ] (189) at (24, -8.25) {};
		\node [style=smallGrey] (190) at (16, -7.25) {$\neg$};
		\node [style=smallGrey] (191) at (20, -7.25) {$\neg$};
		\node [style=none] (192) at (21.75, -7.25) {};
		\node [style=smallGrey] (193) at (24, -7.25) {$\neg$};
		\node [style=none] (194) at (25.75, -7.25) {};
		\node [style=smallZ] (195) at (25.75, -8.25) {};
		\node [style=smallGrey] (196) at (26.75, -7.25) {$\neg$};
		\node [style=none] (197) at (26.25, -7.25) {};
		\node [style=none] (198) at (22.75, -7.25) {};
		\node [style=smallGrey] (199) at (22.25, -7.25) {$\neg$};
		\node [style=none] (200) at (17.75, -7.25) {};
		\node [style=ZH] (201) at (30.25, -8.25) {};
		\node [style=none] (202) at (30.25, -7.25) {};
		\node [style=none] (203) at (30.75, -7.25) {};
		\node [style=smallGrey] (204) at (27.75, -7.25) {$\neg$};
		\node [style=none] (205) at (29.75, -7.25) {};
		\node [style=ZH] (208) at (11, -16) {};
		\node [style=smallZ] (209) at (-1.25, -16) {};
		\node [style=smallZ] (210) at (-0.75, -16) {};
		\node [style=smallGrey] (211) at (-1.25, -15) {$\neg$};
		\node [style=smallGrey] (212) at (-0.75, -15) {$\neg$};
		\node [style=smallZ] (213) at (2.75, -16) {};
		\node [style=smallZ] (214) at (3.25, -16) {};
		\node [style=smallGrey] (215) at (2.75, -15) {$\neg$};
		\node [style=smallZ] (216) at (6.75, -16) {};
		\node [style=smallZ] (217) at (7.25, -16) {};
		\node [style=smallGrey] (218) at (7.25, -15) {$\neg$};
		\node [style=none] (219) at (3.25, -15) {};
		\node [style=none] (220) at (6.75, -15) {};
		\node [style=none] (221) at (10.5, -15) {};
		\node [style=none] (222) at (11, -15) {};
		\node [style=smallZ] (223) at (9.75, -10.75) {};
		\node [style=smallZ] (224) at (13.5, -10.75) {};
		\node [style=none] (225) at (-2.25, -14.5) {$=$};
		\node [style=dot] (226) at (18.75, -10.75) {};
		\node [style=dot] (227) at (9.75, -10.75) {};
		\node [style=dot] (228) at (13.5, -10.75) {};
		\node [style=dot] (229) at (18.75, -10.75) {};
		\node [style=none] (230) at (18.75, -9.75) {};
		\node [style=smallZ] (231) at (13.5, -9.75) {};
		\node [style=none] (232) at (9.75, -9.75) {};
		\node [style=smallZ] (236) at (0.5, -16) {};
		\node [style=smallZ] (237) at (1, -16) {};
		\node [style=smallGrey] (238) at (0.5, -15) {$\neg$};
		\node [style=smallGrey] (239) at (1, -15) {$\neg$};
		\node [style=smallZ] (240) at (-0.25, -16) {};
		\node [style=smallZ] (241) at (1.5, -16) {};
		\node [style=smallZ] (242) at (3.75, -16) {};
		\node [style=smallZ] (243) at (4.5, -16) {};
		\node [style=smallZ] (244) at (5, -16) {};
		\node [style=smallZ] (245) at (5.5, -16) {};
		\node [style=smallZ] (246) at (8.5, -16) {};
		\node [style=smallZ] (247) at (9, -16) {};
		\node [style=smallZ] (248) at (7.75, -16) {};
		\node [style=smallGrey] (249) at (-0.25, -15) {$\neg$};
		\node [style=smallGrey] (250) at (3.75, -15) {$\neg$};
		\node [style=none] (251) at (5.5, -15) {};
		\node [style=smallGrey] (252) at (7.75, -15) {$\neg$};
		\node [style=none] (253) at (9.5, -15) {};
		\node [style=smallZ] (254) at (9.5, -16) {};
		\node [style=smallGrey] (255) at (9, -15) {$\neg$};
		\node [style=none] (256) at (8.5, -15) {};
		\node [style=none] (257) at (5, -15) {};
		\node [style=smallGrey] (258) at (4.5, -15) {$\neg$};
		\node [style=none] (259) at (1.5, -15) {};
		\node [style=ZH] (260) at (13, -16) {};
		\node [style=none] (261) at (12.5, -15) {};
		\node [style=none] (262) at (13, -15) {};
		\node [style=smallGrey] (263) at (11.5, -15) {$\neg$};
		\node [style=none] (264) at (13.5, -15) {};
		\node [style=ZH] (267) at (22.25, -16) {};
		\node [style=smallZ] (268) at (16.25, -16) {};
		\node [style=smallZ] (269) at (16.75, -16) {};
		\node [style=smallGrey] (270) at (16.25, -15) {$\neg$};
		\node [style=smallGrey] (271) at (16.75, -15) {$\neg$};
		\node [style=smallZ] (272) at (18.25, -16) {};
		\node [style=smallZ] (273) at (18.75, -16) {};
		\node [style=smallGrey] (274) at (18.25, -15) {$\neg$};
		\node [style=smallZ] (275) at (20.25, -16) {};
		\node [style=smallZ] (276) at (20.75, -16) {};
		\node [style=smallGrey] (277) at (20.75, -15) {$\neg$};
		\node [style=none] (278) at (18.75, -15) {};
		\node [style=none] (279) at (20.25, -15) {};
		\node [style=none] (280) at (22.25, -15) {};
		\node [style=none] (281) at (22.75, -15) {};
		\node [style=smallZ] (282) at (13.5, -10.75) {};
		\node [style=smallZ] (283) at (18.75, -10.75) {};
		\node [style=dot] (284) at (9.75, -10.75) {};
		\node [style=smallZ] (288) at (24, -16) {};
		\node [style=smallZ] (289) at (24.5, -16) {};
		\node [style=smallGrey] (290) at (24, -15) {$\neg$};
		\node [style=smallGrey] (291) at (24.5, -15) {$\neg$};
		\node [style=smallZ] (292) at (15.75, -16) {};
		\node [style=smallZ] (293) at (23.5, -16) {};
		\node [style=smallZ] (294) at (17.75, -16) {};
		\node [style=smallZ] (295) at (25.75, -16) {};
		\node [style=smallZ] (296) at (26.25, -16) {};
		\node [style=smallZ] (297) at (25.25, -16) {};
		\node [style=smallZ] (298) at (27.5, -16) {};
		\node [style=smallZ] (299) at (28, -16) {};
		\node [style=smallZ] (300) at (19.75, -16) {};
		\node [style=smallGrey] (301) at (15.75, -15) {$\neg$};
		\node [style=smallGrey] (302) at (17.75, -15) {$\neg$};
		\node [style=none] (303) at (25.25, -15) {};
		\node [style=smallGrey] (304) at (19.75, -15) {$\neg$};
		\node [style=none] (305) at (27, -15) {};
		\node [style=smallZ] (306) at (27, -16) {};
		\node [style=smallGrey] (307) at (28, -15) {$\neg$};
		\node [style=none] (308) at (27.5, -15) {};
		\node [style=none] (309) at (26.25, -15) {};
		\node [style=smallGrey] (310) at (25.75, -15) {$\neg$};
		\node [style=none] (311) at (23.5, -15) {};
		\node [style=ZH] (312) at (29.5, -16) {};
		\node [style=none] (313) at (29.5, -15) {};
		\node [style=none] (314) at (30, -15) {};
		\node [style=smallGrey] (315) at (21.75, -15) {$\neg$};
		\node [style=none] (316) at (29, -15) {};
		\node [style=ZH] (317) at (22.5, -23.75) {};
		\node [style=smallZ] (318) at (-1.25, -23.75) {};
		\node [style=smallZ] (319) at (-0.75, -23.75) {};
		\node [style=smallGrey] (320) at (-1.25, -22.75) {$\neg$};
		\node [style=smallGrey] (321) at (-0.75, -22.75) {$\neg$};
		\node [style=smallZ] (322) at (6.5, -23.75) {};
		\node [style=smallZ] (323) at (7, -23.75) {};
		\node [style=smallGrey] (324) at (6.5, -22.75) {$\neg$};
		\node [style=smallZ] (325) at (14.25, -23.75) {};
		\node [style=smallZ] (326) at (14.75, -23.75) {};
		\node [style=smallGrey] (327) at (14.75, -22.75) {$\neg$};
		\node [style=none] (328) at (7, -22.75) {};
		\node [style=none] (329) at (14.25, -22.75) {};
		\node [style=none] (330) at (22, -22.75) {};
		\node [style=none] (331) at (22.5, -22.75) {};
		\node [style=smallZ] (332) at (9.75, -18.5) {};
		\node [style=smallZ] (333) at (13.75, -18.5) {};
		\node [style=none] (334) at (-2.25, -22.25) {$=$};
		\node [style=dot] (335) at (18.75, -18.5) {};
		\node [style=dot] (336) at (9.75, -18.5) {};
		\node [style=dot] (337) at (13.75, -18.5) {};
		\node [style=dot] (338) at (18.75, -18.5) {};
		\node [style=none] (339) at (18.75, -17.5) {};
		\node [style=none] (341) at (9.75, -17.5) {};
		\node [style=smallZ] (342) at (2.5, -23.75) {};
		\node [style=smallZ] (343) at (3, -23.75) {};
		\node [style=smallGrey] (344) at (2.5, -22.75) {$\neg$};
		\node [style=smallGrey] (345) at (3, -22.75) {$\neg$};
		\node [style=smallZ] (346) at (-0.25, -23.75) {};
		\node [style=smallZ] (347) at (3.5, -23.75) {};
		\node [style=smallZ] (348) at (7.5, -23.75) {};
		\node [style=smallZ] (349) at (10.5, -23.75) {};
		\node [style=smallZ] (350) at (11, -23.75) {};
		\node [style=smallZ] (351) at (11.5, -23.75) {};
		\node [style=smallZ] (352) at (18.25, -23.75) {};
		\node [style=smallZ] (353) at (18.75, -23.75) {};
		\node [style=smallZ] (354) at (15.25, -23.75) {};
		\node [style=smallGrey] (355) at (-0.25, -22.75) {$\neg$};
		\node [style=smallGrey] (356) at (7.5, -22.75) {$\neg$};
		\node [style=none] (357) at (11.5, -22.75) {};
		\node [style=smallGrey] (358) at (15.25, -22.75) {$\neg$};
		\node [style=none] (359) at (19.25, -22.75) {};
		\node [style=smallZ] (360) at (19.25, -23.75) {};
		\node [style=smallGrey] (361) at (18.75, -22.75) {$\neg$};
		\node [style=none] (362) at (18.25, -22.75) {};
		\node [style=none] (363) at (11, -22.75) {};
		\node [style=smallGrey] (364) at (10.5, -22.75) {$\neg$};
		\node [style=none] (365) at (3.5, -22.75) {};
		\node [style=ZH] (366) at (26.5, -23.75) {};
		\node [style=none] (367) at (26, -22.75) {};
		\node [style=none] (368) at (26.5, -22.75) {};
		\node [style=smallGrey] (369) at (23, -22.75) {$\neg$};
		\node [style=none] (370) at (27, -22.75) {};
		\node [style=ZH] (371) at (12.75, -23.75) {};
		\node [style=smallZ] (372) at (1, -23.75) {};
		\node [style=smallZ] (373) at (1.5, -23.75) {};
		\node [style=smallGrey] (374) at (1, -22.75) {$\neg$};
		\node [style=smallGrey] (375) at (1.5, -22.75) {$\neg$};
		\node [style=smallZ] (376) at (4.75, -23.75) {};
		\node [style=smallZ] (377) at (5.25, -23.75) {};
		\node [style=smallGrey] (378) at (4.75, -22.75) {$\neg$};
		\node [style=smallZ] (379) at (8.75, -23.75) {};
		\node [style=smallZ] (380) at (9.25, -23.75) {};
		\node [style=smallGrey] (381) at (9.25, -22.75) {$\neg$};
		\node [style=none] (382) at (5.25, -22.75) {};
		\node [style=none] (383) at (8.75, -22.75) {};
		\node [style=none] (384) at (12.75, -22.75) {};
		\node [style=none] (385) at (13.25, -22.75) {};
		\node [style=smallZ] (386) at (13.75, -18.5) {};
		\node [style=smallZ] (387) at (18.75, -18.5) {};
		\node [style=dot] (388) at (9.75, -18.5) {};
		\node [style=smallZ] (389) at (16.5, -23.75) {};
		\node [style=smallZ] (390) at (17, -23.75) {};
		\node [style=smallGrey] (391) at (16.5, -22.75) {$\neg$};
		\node [style=smallGrey] (392) at (17, -22.75) {$\neg$};
		\node [style=smallZ] (393) at (0.5, -23.75) {};
		\node [style=smallZ] (394) at (16, -23.75) {};
		\node [style=smallZ] (395) at (4.25, -23.75) {};
		\node [style=smallZ] (396) at (20.5, -23.75) {};
		\node [style=smallZ] (397) at (21, -23.75) {};
		\node [style=smallZ] (398) at (20, -23.75) {};
		\node [style=smallZ] (399) at (24.5, -23.75) {};
		\node [style=smallZ] (400) at (25, -23.75) {};
		\node [style=smallZ] (401) at (8.25, -23.75) {};
		\node [style=smallGrey] (402) at (0.5, -22.75) {$\neg$};
		\node [style=smallGrey] (403) at (4.25, -22.75) {$\neg$};
		\node [style=none] (404) at (20, -22.75) {};
		\node [style=smallGrey] (405) at (8.25, -22.75) {$\neg$};
		\node [style=none] (406) at (24, -22.75) {};
		\node [style=smallZ] (407) at (24, -23.75) {};
		\node [style=smallGrey] (408) at (25, -22.75) {$\neg$};
		\node [style=none] (409) at (24.5, -22.75) {};
		\node [style=none] (410) at (21, -22.75) {};
		\node [style=smallGrey] (411) at (20.5, -22.75) {$\neg$};
		\node [style=none] (412) at (16, -22.75) {};
		\node [style=ZH] (413) at (28.25, -23.75) {};
		\node [style=none] (414) at (28.25, -22.75) {};
		\node [style=none] (415) at (28.75, -22.75) {};
		\node [style=smallGrey] (416) at (12.25, -22.75) {$\neg$};
		\node [style=none] (417) at (27.75, -22.75) {};
		\node [style=dot] (418) at (13.75, -17.5) {};
		\node [style=ZH] (419) at (22.5, -31.25) {};
		\node [style=smallZ] (420) at (-1.25, -31.25) {};
		\node [style=smallZ] (421) at (-0.75, -31.25) {};
		\node [style=smallGrey] (422) at (-0.25, -28.75) {$\neg$};
		\node [style=smallGrey] (423) at (0.25, -28.75) {$\neg$};
		\node [style=smallZ] (424) at (6.5, -31.25) {};
		\node [style=smallZ] (425) at (7, -31.25) {};
		\node [style=smallGrey] (426) at (7.5, -28.75) {$\neg$};
		\node [style=smallZ] (427) at (14.25, -31.25) {};
		\node [style=smallZ] (428) at (14.75, -31.25) {};
		\node [style=smallGrey] (429) at (15.75, -28.75) {$\neg$};
		\node [style=none] (430) at (8, -28.75) {};
		\node [style=none] (431) at (15.25, -28.75) {};
		\node [style=none] (432) at (23, -28.75) {};
		\node [style=none] (433) at (23.5, -28.75) {};
		\node [style=smallZ] (434) at (9.75, -26) {};
		\node [style=smallZ] (435) at (13.5, -26) {};
		\node [style=none] (436) at (-2.25, -29.75) {$=$};
		\node [style=dot] (437) at (18.75, -26) {};
		\node [style=dot] (438) at (9.75, -26) {};
		\node [style=dot] (440) at (18.75, -26) {};
		\node [style=none] (441) at (18.75, -25) {};
		\node [style=none] (442) at (9.75, -25) {};
		\node [style=smallZ] (443) at (2.5, -31.25) {};
		\node [style=smallZ] (444) at (3, -31.25) {};
		\node [style=smallGrey] (445) at (3.5, -28.75) {$\neg$};
		\node [style=smallGrey] (446) at (4, -28.75) {$\neg$};
		\node [style=smallZ] (447) at (-0.25, -31.25) {};
		\node [style=smallZ] (448) at (3.5, -31.25) {};
		\node [style=smallZ] (449) at (7.5, -31.25) {};
		\node [style=smallZ] (450) at (10.5, -31.25) {};
		\node [style=smallZ] (451) at (11, -31.25) {};
		\node [style=smallZ] (452) at (11.5, -31.25) {};
		\node [style=smallZ] (453) at (18.25, -31.25) {};
		\node [style=smallZ] (454) at (18.75, -31.25) {};
		\node [style=smallZ] (455) at (15.25, -31.25) {};
		\node [style=smallGrey] (456) at (0.75, -28.75) {$\neg$};
		\node [style=smallGrey] (457) at (8.5, -28.75) {$\neg$};
		\node [style=none] (458) at (12.5, -28.75) {};
		\node [style=smallGrey] (459) at (16.25, -28.75) {$\neg$};
		\node [style=none] (460) at (20.25, -28.75) {};
		\node [style=smallZ] (461) at (19.25, -31.25) {};
		\node [style=smallGrey] (462) at (19.75, -28.75) {$\neg$};
		\node [style=none] (463) at (19.25, -28.75) {};
		\node [style=none] (464) at (12, -28.75) {};
		\node [style=smallGrey] (465) at (11.5, -28.75) {$\neg$};
		\node [style=none] (466) at (4.5, -28.75) {};
		\node [style=ZH] (467) at (26.5, -31.25) {};
		\node [style=none] (468) at (27, -28.75) {};
		\node [style=none] (469) at (27.5, -28.75) {};
		\node [style=smallGrey] (470) at (24, -28.75) {$\neg$};
		\node [style=none] (471) at (28, -28.75) {};
		\node [style=ZH] (472) at (12.75, -31.25) {};
		\node [style=smallZ] (473) at (1, -31.25) {};
		\node [style=smallZ] (474) at (1.5, -31.25) {};
		\node [style=smallZ] (477) at (4.75, -31.25) {};
		\node [style=smallZ] (478) at (5.25, -31.25) {};
		\node [style=smallZ] (480) at (8.75, -31.25) {};
		\node [style=smallZ] (481) at (9.25, -31.25) {};
		\node [style=smallZ] (490) at (16.5, -31.25) {};
		\node [style=smallZ] (491) at (17, -31.25) {};
		\node [style=smallZ] (494) at (0.5, -31.25) {};
		\node [style=smallZ] (495) at (16, -31.25) {};
		\node [style=smallZ] (496) at (4.25, -31.25) {};
		\node [style=smallZ] (497) at (20.5, -31.25) {};
		\node [style=smallZ] (498) at (21, -31.25) {};
		\node [style=smallZ] (499) at (20, -31.25) {};
		\node [style=smallZ] (500) at (24.5, -31.25) {};
		\node [style=smallZ] (501) at (25, -31.25) {};
		\node [style=smallZ] (502) at (8.25, -31.25) {};
		\node [style=smallZ] (508) at (24, -31.25) {};
		\node [style=ZH] (514) at (28.25, -31.25) {};
		\node [style=dot] (515) at (13.5, -25) {};
		\node [style=smallZ] (516) at (-0.25, -29.75) {};
		\node [style=smallZ] (517) at (0.25, -29.75) {};
		\node [style=smallZ] (518) at (0.75, -29.75) {};
		\node [style=smallZ] (519) at (3.5, -29.75) {};
		\node [style=smallZ] (520) at (4, -29.75) {};
		\node [style=smallZ] (521) at (4.5, -29.75) {};
		\node [style=smallZ] (522) at (7.5, -29.75) {};
		\node [style=smallZ] (523) at (8, -29.75) {};
		\node [style=smallZ] (524) at (8.5, -29.75) {};
		\node [style=smallZ] (525) at (11.5, -29.75) {};
		\node [style=smallZ] (526) at (12, -29.75) {};
		\node [style=smallZ] (527) at (12.5, -29.75) {};
		\node [style=smallZ] (528) at (15.25, -29.75) {};
		\node [style=smallZ] (529) at (15.75, -29.75) {};
		\node [style=smallZ] (530) at (16.25, -29.75) {};
		\node [style=smallZ] (531) at (19.25, -29.75) {};
		\node [style=smallZ] (532) at (19.75, -29.75) {};
		\node [style=smallZ] (533) at (20.25, -29.75) {};
		\node [style=smallZ] (534) at (23, -29.75) {};
		\node [style=smallZ] (535) at (23.5, -29.75) {};
		\node [style=smallZ] (536) at (24, -29.75) {};
		\node [style=smallZ] (537) at (27, -29.75) {};
		\node [style=smallZ] (538) at (27.5, -29.75) {};
		\node [style=smallZ] (539) at (28, -29.75) {};
		\node [style=smallZ] (540) at (0.5, -31.25) {};
		\node [style=ZH] (541) at (23.5, -36.75) {};
		\node [style=smallGrey] (544) at (-0.25, -35.75) {$\neg$};
		\node [style=smallGrey] (545) at (0.25, -35.75) {$\neg$};
		\node [style=smallGrey] (548) at (7.5, -35.75) {$\neg$};
		\node [style=smallGrey] (551) at (15.75, -35.75) {$\neg$};
		\node [style=none] (552) at (8, -35.75) {};
		\node [style=none] (553) at (15.25, -35.75) {};
		\node [style=none] (554) at (23, -35.75) {};
		\node [style=none] (555) at (23.5, -35.75) {};
		\node [style=smallZ] (556) at (9.75, -33) {};
		\node [style=smallZ] (557) at (13.75, -33) {};
		\node [style=none] (558) at (-2.25, -36.75) {$=$};
		\node [style=dot] (559) at (18.75, -33) {};
		\node [style=dot] (560) at (9.75, -33) {};
		\node [style=dot] (562) at (18.75, -33) {};
		\node [style=none] (563) at (18.75, -32) {};
		\node [style=none] (564) at (9.75, -32) {};
		\node [style=smallGrey] (567) at (3.5, -35.75) {$\neg$};
		\node [style=smallGrey] (568) at (4, -35.75) {$\neg$};
		\node [style=smallGrey] (578) at (0.75, -35.75) {$\neg$};
		\node [style=smallGrey] (579) at (8.5, -35.75) {$\neg$};
		\node [style=none] (580) at (12.5, -35.75) {};
		\node [style=smallGrey] (581) at (16.25, -35.75) {$\neg$};
		\node [style=none] (582) at (20.25, -35.75) {};
		\node [style=smallGrey] (584) at (19.75, -35.75) {$\neg$};
		\node [style=none] (585) at (19.25, -35.75) {};
		\node [style=none] (586) at (12, -35.75) {};
		\node [style=smallGrey] (587) at (11.5, -35.75) {$\neg$};
		\node [style=none] (588) at (4.5, -35.75) {};
		\node [style=none] (590) at (27, -35.75) {};
		\node [style=none] (591) at (27.5, -35.75) {};
		\node [style=smallGrey] (592) at (24, -35.75) {$\neg$};
		\node [style=none] (593) at (28, -35.75) {};
		\node [style=ZH] (594) at (12, -36.75) {};
		\node [style=dot] (614) at (13.75, -32) {};
		\node [style=smallZ] (615) at (-0.25, -36.75) {};
		\node [style=smallZ] (616) at (0.25, -36.75) {};
		\node [style=smallZ] (617) at (0.75, -36.75) {};
		\node [style=smallZ] (618) at (3.5, -36.75) {};
		\node [style=smallZ] (619) at (4, -36.75) {};
		\node [style=smallZ] (620) at (4.5, -36.75) {};
		\node [style=smallZ] (621) at (7.5, -36.75) {};
		\node [style=smallZ] (622) at (8, -36.75) {};
		\node [style=smallZ] (623) at (8.5, -36.75) {};
		\node [style=smallZ] (627) at (15.25, -36.75) {};
		\node [style=smallZ] (628) at (15.75, -36.75) {};
		\node [style=smallZ] (629) at (16.25, -36.75) {};
		\node [style=smallZ] (630) at (19.25, -36.75) {};
		\node [style=smallZ] (631) at (19.75, -36.75) {};
		\node [style=smallZ] (632) at (20.25, -36.75) {};
		\node [style=smallZ] (636) at (27, -36.75) {};
		\node [style=smallZ] (637) at (27.5, -36.75) {};
		\node [style=smallZ] (638) at (28, -36.75) {};
		\node [style=none] (639) at (-2.25, -36) {M*};
		\node [style=ZH] (640) at (11.25, -44) {};
		\node [style=smallGrey] (641) at (-1, -43) {$\neg$};
		\node [style=smallGrey] (642) at (-0.5, -45) {$\neg$};
		\node [style=smallGrey] (643) at (0.75, -43) {$\neg$};
		\node [style=smallGrey] (644) at (9.5, -45) {$\neg$};
		\node [style=none] (645) at (1.25, -45) {};
		\node [style=none] (646) at (9, -43) {};
		\node [style=none] (647) at (10.75, -43) {};
		\node [style=none] (648) at (11.25, -45) {};
		\node [style=smallZ] (649) at (4, -40.25) {};
		\node [style=smallZ] (650) at (8, -47.75) {};
		\node [style=dot] (651) at (13, -40.25) {};
		\node [style=dot] (652) at (4, -40.25) {};
		\node [style=dot] (654) at (13, -40.25) {};
		\node [style=none] (655) at (13, -39.25) {};
		\node [style=none] (656) at (4, -39.25) {};
		\node [style=smallGrey] (657) at (4.25, -43) {$\neg$};
		\node [style=smallGrey] (658) at (4.75, -45) {$\neg$};
		\node [style=smallGrey] (659) at (0, -43) {$\neg$};
		\node [style=smallGrey] (660) at (1.75, -43) {$\neg$};
		\node [style=none] (661) at (6.75, -43) {};
		\node [style=smallGrey] (662) at (10, -43) {$\neg$};
		\node [style=none] (663) at (14.75, -43) {};
		\node [style=smallGrey] (664) at (14.25, -45) {$\neg$};
		\node [style=none] (665) at (13.75, -43) {};
		\node [style=none] (666) at (6.25, -45) {};
		\node [style=smallGrey] (667) at (5.75, -43) {$\neg$};
		\node [style=none] (668) at (5.25, -43) {};
		\node [style=none] (669) at (15.25, -43) {};
		\node [style=none] (670) at (15.75, -45) {};
		\node [style=smallGrey] (671) at (11.75, -43) {$\neg$};
		\node [style=none] (672) at (16.25, -43) {};
		\node [style=ZH] (673) at (6.25, -44) {};
		\node [style=smallZ] (675) at (-1, -44) {};
		\node [style=smallZ] (676) at (-0.5, -44) {};
		\node [style=smallZ] (677) at (0, -44) {};
		\node [style=smallZ] (678) at (4.25, -44) {};
		\node [style=smallZ] (679) at (4.75, -44) {};
		\node [style=smallZ] (680) at (5.25, -44) {};
		\node [style=smallZ] (681) at (0.75, -44) {};
		\node [style=smallZ] (682) at (1.25, -44) {};
		\node [style=smallZ] (683) at (1.75, -44) {};
		\node [style=smallZ] (687) at (9, -44) {};
		\node [style=smallZ] (688) at (9.5, -44) {};
		\node [style=smallZ] (689) at (10, -44) {};
		\node [style=smallZ] (690) at (13.75, -44) {};
		\node [style=smallZ] (691) at (14.25, -44) {};
		\node [style=smallZ] (692) at (14.75, -44) {};
		\node [style=smallZ] (696) at (15.25, -44) {};
		\node [style=smallZ] (697) at (15.75, -44) {};
		\node [style=smallZ] (698) at (16.25, -44) {};
		\node [style=none] (699) at (-2.25, -42.25) {$=$};
		\node [style=ZH] (700) at (31.75, -44.5) {};
		\node [style=smallGrey] (701) at (19.5, -43.5) {$\neg$};
		\node [style=smallGrey] (702) at (20, -45.5) {$\neg$};
		\node [style=smallGrey] (703) at (21.25, -43.5) {$\neg$};
		\node [style=smallGrey] (704) at (30, -45.5) {$\neg$};
		\node [style=none] (705) at (21.75, -45.5) {};
		\node [style=none] (706) at (29.5, -43.5) {};
		\node [style=none] (707) at (31.25, -43.5) {};
		\node [style=none] (708) at (31.75, -45.5) {};
		\node [style=smallZ] (709) at (24.5, -40.75) {};
		\node [style=dot] (711) at (33.5, -40.75) {};
		\node [style=none] (714) at (33.5, -39.75) {};
		\node [style=none] (715) at (24.5, -39.75) {};
		\node [style=smallGrey] (716) at (24.75, -43.5) {$\neg$};
		\node [style=smallGrey] (717) at (25.25, -45.5) {$\neg$};
		\node [style=smallGrey] (718) at (20.5, -43.5) {$\neg$};
		\node [style=smallGrey] (719) at (22.25, -43.5) {$\neg$};
		\node [style=none] (720) at (27.25, -43.5) {};
		\node [style=smallGrey] (721) at (30.5, -43.5) {$\neg$};
		\node [style=none] (722) at (35.25, -43.5) {};
		\node [style=smallGrey] (723) at (34.75, -45.5) {$\neg$};
		\node [style=none] (724) at (34.25, -43.5) {};
		\node [style=none] (725) at (26.75, -45.5) {};
		\node [style=smallGrey] (726) at (26.25, -43.5) {$\neg$};
		\node [style=none] (727) at (25.75, -43.5) {};
		\node [style=none] (728) at (35.75, -43.5) {};
		\node [style=none] (729) at (36.25, -45.5) {};
		\node [style=smallGrey] (730) at (32.25, -43.5) {$\neg$};
		\node [style=none] (731) at (36.75, -43.5) {};
		\node [style=ZH] (732) at (26.75, -44.5) {};
		\node [style=smallZ] (733) at (19.5, -44.5) {};
		\node [style=smallZ] (734) at (20, -44.5) {};
		\node [style=smallZ] (735) at (20.5, -44.5) {};
		\node [style=smallZ] (736) at (24.75, -44.5) {};
		\node [style=smallZ] (737) at (25.25, -44.5) {};
		\node [style=smallZ] (738) at (25.75, -44.5) {};
		\node [style=smallZ] (739) at (21.25, -44.5) {};
		\node [style=smallZ] (740) at (21.75, -44.5) {};
		\node [style=smallZ] (741) at (22.25, -44.5) {};
		\node [style=smallZ] (742) at (29.5, -44.5) {};
		\node [style=smallZ] (743) at (30, -44.5) {};
		\node [style=smallZ] (744) at (30.5, -44.5) {};
		\node [style=smallZ] (745) at (34.25, -44.5) {};
		\node [style=smallZ] (746) at (34.75, -44.5) {};
		\node [style=smallZ] (747) at (35.25, -44.5) {};
		\node [style=smallZ] (748) at (35.75, -44.5) {};
		\node [style=smallZ] (749) at (36.25, -44.5) {};
		\node [style=smallZ] (750) at (36.75, -44.5) {};
		\node [style=none] (751) at (18.25, -42.75) {$=$};
		\node [style=none] (752) at (18.25, -42) {B3};
		\node [style=ZH] (753) at (11.25, -54.25) {};
		\node [style=smallGrey] (754) at (-1, -53.25) {$\neg$};
		\node [style=smallGrey] (756) at (0.75, -53.25) {$\neg$};
		\node [style=none] (759) at (9, -53.25) {};
		\node [style=none] (760) at (10.75, -53.25) {};
		\node [style=smallZ] (762) at (4, -50.5) {};
		\node [style=dot] (763) at (13, -50.5) {};
		\node [style=dot] (765) at (13, -50.5) {};
		\node [style=none] (766) at (13, -49.5) {};
		\node [style=none] (767) at (4, -49.5) {};
		\node [style=smallGrey] (768) at (4.25, -53.25) {$\neg$};
		\node [style=smallGrey] (770) at (0, -53.25) {$\neg$};
		\node [style=smallGrey] (771) at (1.75, -53.25) {$\neg$};
		\node [style=none] (772) at (6.75, -53.25) {};
		\node [style=smallGrey] (773) at (10, -53.25) {$\neg$};
		\node [style=none] (774) at (14.75, -53.25) {};
		\node [style=none] (776) at (13.75, -53.25) {};
		\node [style=smallGrey] (778) at (5.75, -53.25) {$\neg$};
		\node [style=none] (779) at (5.25, -53.25) {};
		\node [style=none] (780) at (15.25, -53.25) {};
		\node [style=smallGrey] (782) at (11.75, -53.25) {$\neg$};
		\node [style=none] (783) at (16.25, -53.25) {};
		\node [style=ZH] (784) at (6.25, -54.25) {};
		\node [style=smallZ] (785) at (-1, -54.25) {};
		\node [style=smallZ] (787) at (0, -54.25) {};
		\node [style=smallZ] (788) at (4.25, -54.25) {};
		\node [style=smallZ] (789) at (6.25, -55) {};
		\node [style=smallZ] (790) at (5.25, -54.25) {};
		\node [style=smallZ] (791) at (0.75, -54.25) {};
		\node [style=smallZ] (792) at (0.25, -55) {};
		\node [style=smallZ] (793) at (1.75, -54.25) {};
		\node [style=smallZ] (794) at (9, -54.25) {};
		\node [style=smallZ] (795) at (11.25, -55) {};
		\node [style=smallZ] (796) at (10, -54.25) {};
		\node [style=smallZ] (797) at (13.75, -54.25) {};
		\node [style=smallZ] (799) at (14.75, -54.25) {};
		\node [style=smallZ] (800) at (15.25, -54.25) {};
		\node [style=smallZ] (801) at (15.75, -55) {};
		\node [style=smallZ] (802) at (16.25, -54.25) {};
		\node [style=none] (803) at (-2.25, -52.5) {$=$};
		\node [style=st] (805) at (5.25, 1.25) {};
		\node [style=st] (806) at (5.25, 0.75) {};
		\node [style=st] (807) at (15.75, 2) {};
		\node [style=st] (808) at (15.75, 1.5) {};
		\node [style=st] (809) at (-0.5, -5) {};
		\node [style=st] (810) at (-0.5, -5.5) {};
		\node [style=st] (811) at (0, -12) {};
		\node [style=st] (812) at (0, -12.5) {};
		\node [style=st] (813) at (-0.25, -20.5) {};
		\node [style=st] (814) at (-0.25, -21) {};
		\node [style=st] (815) at (-0.75, -27.75) {};
		\node [style=st] (816) at (-0.75, -28.25) {};
		\node [style=st] (817) at (0.25, -34) {};
		\node [style=st] (818) at (0.25, -34.5) {};
		\node [style=st] (819) at (-0.75, -41) {};
		\node [style=st] (820) at (-0.75, -41.5) {};
		\node [style=st] (821) at (19.5, -41.5) {};
		\node [style=st] (822) at (19.5, -42) {};
		\node [style=st] (823) at (0.25, -50.5) {};
		\node [style=st] (824) at (0.25, -51) {};
		\node [style=st] (825) at (9.5, 1.25) {};
		\node [style=st] (826) at (9.5, 0.75) {};
		\node [style=none] (827) at (-2.25, -29) {3.3};
		\node [style=st] (828) at (23.5, -44.5) {};
		\node [style=st] (829) at (23.5, -45) {};
		\node [style=st] (830) at (28, -44.5) {};
		\node [style=st] (831) at (28, -45) {};
		\node [style=st] (832) at (33.25, -44.5) {};
		\node [style=st] (833) at (33.25, -45) {};
		\node [style=st] (834) at (0.75, -50.5) {};
		\node [style=st] (835) at (0.75, -51) {};
		\node [style=st] (836) at (1.25, -50.5) {};
		\node [style=st] (837) at (1.25, -51) {};
		\node [style=st] (838) at (1.75, -50.5) {};
		\node [style=st] (839) at (1.75, -51) {};
		\node [style=ZH] (840) at (31.75, -54.25) {};
		\node [style=smallGrey] (841) at (20.5, -52.25) {$\neg$};
		\node [style=none] (843) at (30.5, -52.25) {};
		\node [style=smallZ] (845) at (24.5, -50.5) {};
		\node [style=dot] (846) at (33.5, -50.5) {};
		\node [style=dot] (847) at (33.5, -50.5) {};
		\node [style=none] (848) at (33.5, -49.5) {};
		\node [style=none] (849) at (24.5, -49.5) {};
		\node [style=smallGrey] (850) at (25.75, -52.25) {$\neg$};
		\node [style=smallGrey] (851) at (21.25, -52.25) {$\neg$};
		\node [style=smallGrey] (854) at (31.25, -52.25) {$\neg$};
		\node [style=none] (855) at (36, -52.25) {};
		\node [style=none] (856) at (35.25, -52.25) {};
		\node [style=none] (858) at (26.5, -52.25) {};
		\node [style=ZH] (862) at (26.75, -54.25) {};
		\node [style=smallZ] (863) at (19.5, -54.25) {};
		\node [style=smallZ] (864) at (20.5, -54.25) {};
		\node [style=smallZ] (865) at (24.75, -54.25) {};
		\node [style=smallZ] (866) at (26.75, -55) {};
		\node [style=smallZ] (867) at (25.75, -54.25) {};
		\node [style=smallZ] (868) at (21.25, -54.25) {};
		\node [style=smallZ] (869) at (20.75, -55) {};
		\node [style=smallZ] (870) at (22.25, -54.25) {};
		\node [style=smallZ] (871) at (29.5, -54.25) {};
		\node [style=smallZ] (872) at (31.75, -55) {};
		\node [style=smallZ] (873) at (30.5, -54.25) {};
		\node [style=smallZ] (874) at (34.25, -54.25) {};
		\node [style=smallZ] (875) at (35.25, -54.25) {};
		\node [style=smallZ] (876) at (36, -54.25) {};
		\node [style=smallZ] (877) at (36.5, -55) {};
		\node [style=smallZ] (878) at (37, -54.25) {};
		\node [style=none] (879) at (18.25, -52.5) {$=$};
		\node [style=st] (880) at (20.25, -54.75) {};
		\node [style=st] (881) at (20.25, -55.25) {};
		\node [style=st] (882) at (26.25, -54.5) {};
		\node [style=st] (883) at (26.25, -55) {};
		\node [style=st] (884) at (31.25, -54.25) {};
		\node [style=st] (885) at (31.25, -54.75) {};
		\node [style=st] (886) at (36, -54.75) {};
		\node [style=st] (887) at (36, -55.25) {};
		\node [style=smallZ] (888) at (36, -52.75) {};
		\node [style=smallZ] (889) at (35.25, -52.75) {};
		\node [style=smallZ] (890) at (30.5, -52.75) {};
		\node [style=smallZ] (891) at (31.25, -52.75) {};
		\node [style=smallZ] (892) at (25.75, -52.75) {};
		\node [style=smallZ] (893) at (26.5, -52.75) {};
		\node [style=smallZ] (894) at (21.25, -52.75) {};
		\node [style=smallZ] (895) at (20.5, -52.75) {};
		\node [style=ZH] (896) at (10, -61.5) {};
		\node [style=smallGrey] (897) at (-0.5, -60.75) {$\neg$};
		\node [style=none] (898) at (9.5, -60.75) {};
		\node [style=smallZ] (899) at (3.5, -59) {};
		\node [style=dot] (900) at (12.5, -59) {};
		\node [style=dot] (901) at (12.5, -59) {};
		\node [style=none] (902) at (12.5, -58) {};
		\node [style=none] (903) at (3.5, -58) {};
		\node [style=smallGrey] (904) at (4.75, -60.75) {$\neg$};
		\node [style=smallGrey] (905) at (0.25, -60.75) {$\neg$};
		\node [style=smallGrey] (906) at (10.25, -60.75) {$\neg$};
		\node [style=none] (907) at (15, -60.75) {};
		\node [style=none] (908) at (14.25, -60.75) {};
		\node [style=none] (909) at (5.5, -60.75) {};
		\node [style=ZH] (910) at (5, -61.5) {};
		\node [style=smallZ] (914) at (5, -62.25) {};
		\node [style=smallZ] (920) at (10, -62.25) {};
		\node [style=none] (927) at (-2.75, -61) {$=$};
		\node [style=st] (930) at (4.5, -61.75) {};
		\node [style=st] (931) at (4.5, -62.25) {};
		\node [style=st] (932) at (9.5, -61.75) {};
		\node [style=st] (933) at (9.5, -62.25) {};
		\node [style=smallZ] (936) at (15, -61.25) {};
		\node [style=smallZ] (937) at (14.25, -61.25) {};
		\node [style=smallZ] (942) at (0.25, -61.25) {};
		\node [style=smallZ] (943) at (-0.5, -61.25) {};
		\node [style=none] (944) at (18.25, -51.75) {3.3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (12.center) to (10.center);
		\draw (14.center) to (9.center);
		\draw (13.center) to (6.center);
		\draw (0.center) to (16.center);
		\draw (15.center) to (0.center);
		\draw (3.center) to (17.center);
		\draw (4.center) to (18.center);
		\draw (7.center) to (17.center);
		\draw (13.center) to (18.center);
		\draw (14.center) to (17.center);
		\draw (18.center) to (12.center);
		\draw (15.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw [bend left=90, looseness=1.75] (22.center) to (21.center);
		\draw [bend right=45] (26.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw [bend right=45] (25.center) to (27.center);
		\draw (36.center) to (34.center);
		\draw (37.center) to (35.center);
		\draw (40.center) to (38.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (41.center);
		\draw (44.center) to (39.center);
		\draw (33.center) to (47.center);
		\draw (46.center) to (33.center);
		\draw (36.center) to (48.center);
		\draw (37.center) to (49.center);
		\draw (40.center) to (48.center);
		\draw (44.center) to (49.center);
		\draw (45.center) to (48.center);
		\draw (49.center) to (43.center);
		\draw (46.center) to (48.center);
		\draw (49.center) to (47.center);
		\draw (55.center) to (59.center);
		\draw (59.center) to (52.center);
		\draw (32.center) to (55.center);
		\draw (53.center) to (52.center);
		\draw (56.center) to (54.center);
		\draw (58.center) to (52.center);
		\draw (58.center) to (54.center);
		\draw (54.center) to (31.center);
		\draw (69.center) to (64.center);
		\draw (68.center) to (65.center);
		\draw (67.center) to (66.center);
		\draw (17.center) to (72.center);
		\draw (18.center) to (71.center);
		\draw (62.center) to (70.center);
		\draw (72.center) to (64.center);
		\draw (71.center) to (65.center);
		\draw (70.center) to (66.center);
		\draw (73.center) to (63.center);
		\draw (74.center) to (48.center);
		\draw (75.center) to (49.center);
		\draw (73.center) to (64.center);
		\draw (74.center) to (65.center);
		\draw (75.center) to (66.center);
		\draw (79.center) to (77.center);
		\draw (80.center) to (78.center);
		\draw (83.center) to (81.center);
		\draw (86.center) to (85.center);
		\draw (88.center) to (84.center);
		\draw (87.center) to (82.center);
		\draw (76.center) to (90.center);
		\draw (89.center) to (76.center);
		\draw (79.center) to (91.center);
		\draw (80.center) to (92.center);
		\draw (83.center) to (91.center);
		\draw (87.center) to (92.center);
		\draw (88.center) to (91.center);
		\draw (92.center) to (86.center);
		\draw (89.center) to (91.center);
		\draw (92.center) to (90.center);
		\draw (118.center) to (113.center);
		\draw (117.center) to (114.center);
		\draw (116.center) to (115.center);
		\draw (91.center) to (121.center);
		\draw (92.center) to (120.center);
		\draw (111.center) to (119.center);
		\draw (121.center) to (113.center);
		\draw (120.center) to (114.center);
		\draw (119.center) to (115.center);
		\draw (127.center) to (125.center);
		\draw (128.center) to (126.center);
		\draw (138.center) to (129.center);
		\draw (148.center) to (130.center);
		\draw (139.center) to (131.center);
		\draw (147.center) to (132.center);
		\draw (146.center) to (133.center);
		\draw (140.center) to (134.center);
		\draw (141.center) to (137.center);
		\draw (145.center) to (135.center);
		\draw (144.center) to (136.center);
		\draw (142.center) to (143.center);
		\draw (138.center) to (111.center);
		\draw (148.center) to (111.center);
		\draw (139.center) to (111.center);
		\draw (140.center) to (111.center);
		\draw (141.center) to (111.center);
		\draw (142.center) to (111.center);
		\draw (128.center) to (92.center);
		\draw (127.center) to (91.center);
		\draw (147.center) to (91.center);
		\draw (146.center) to (92.center);
		\draw (145.center) to (91.center);
		\draw (144.center) to (92.center);
		\draw (149.center) to (151.center);
		\draw (150.center) to (149.center);
		\draw (153.center) to (111.center);
		\draw (152.center) to (111.center);
		\draw (150.center) to (91.center);
		\draw (151.center) to (92.center);
		\draw (159.center) to (157.center);
		\draw (160.center) to (158.center);
		\draw (163.center) to (161.center);
		\draw (166.center) to (165.center);
		\draw (168.center) to (164.center);
		\draw (167.center) to (162.center);
		\draw (156.center) to (170.center);
		\draw (169.center) to (156.center);
		\draw (159.center) to (171.center);
		\draw (160.center) to (172.center);
		\draw (163.center) to (171.center);
		\draw (167.center) to (172.center);
		\draw (168.center) to (171.center);
		\draw (172.center) to (166.center);
		\draw (169.center) to (171.center);
		\draw (172.center) to (170.center);
		\draw (171.center) to (176.center);
		\draw (172.center) to (175.center);
		\draw (173.center) to (174.center);
		\draw (179.center) to (177.center);
		\draw (180.center) to (178.center);
		\draw (190.center) to (181.center);
		\draw (200.center) to (182.center);
		\draw (191.center) to (183.center);
		\draw (199.center) to (184.center);
		\draw (198.center) to (185.center);
		\draw (192.center) to (186.center);
		\draw (193.center) to (189.center);
		\draw (197.center) to (187.center);
		\draw (196.center) to (188.center);
		\draw (194.center) to (195.center);
		\draw (190.center) to (173.center);
		\draw (200.center) to (173.center);
		\draw (191.center) to (173.center);
		\draw (192.center) to (173.center);
		\draw (193.center) to (173.center);
		\draw (194.center) to (173.center);
		\draw (180.center) to (172.center);
		\draw (179.center) to (171.center);
		\draw (199.center) to (171.center);
		\draw (198.center) to (172.center);
		\draw (197.center) to (171.center);
		\draw (196.center) to (172.center);
		\draw (201.center) to (203.center);
		\draw (202.center) to (201.center);
		\draw (205.center) to (173.center);
		\draw (204.center) to (173.center);
		\draw (202.center) to (171.center);
		\draw (203.center) to (172.center);
		\draw (174.center) to (113.center);
		\draw (114.center) to (176.center);
		\draw (115.center) to (175.center);
		\draw (211.center) to (209.center);
		\draw (212.center) to (210.center);
		\draw (215.center) to (213.center);
		\draw (218.center) to (217.center);
		\draw (220.center) to (216.center);
		\draw (219.center) to (214.center);
		\draw (208.center) to (222.center);
		\draw (221.center) to (208.center);
		\draw (211.center) to (223.center);
		\draw (212.center) to (224.center);
		\draw (215.center) to (223.center);
		\draw (219.center) to (224.center);
		\draw (220.center) to (223.center);
		\draw (224.center) to (218.center);
		\draw (221.center) to (223.center);
		\draw (224.center) to (222.center);
		\draw (232.center) to (227.center);
		\draw (231.center) to (228.center);
		\draw (230.center) to (229.center);
		\draw (238.center) to (236.center);
		\draw (239.center) to (237.center);
		\draw (249.center) to (240.center);
		\draw (259.center) to (241.center);
		\draw (250.center) to (242.center);
		\draw (258.center) to (243.center);
		\draw (257.center) to (244.center);
		\draw (251.center) to (245.center);
		\draw (252.center) to (248.center);
		\draw (256.center) to (246.center);
		\draw (255.center) to (247.center);
		\draw (253.center) to (254.center);
		\draw (249.center) to (226.center);
		\draw (259.center) to (226.center);
		\draw (250.center) to (226.center);
		\draw (251.center) to (226.center);
		\draw (252.center) to (226.center);
		\draw (253.center) to (226.center);
		\draw (239.center) to (224.center);
		\draw (238.center) to (223.center);
		\draw (258.center) to (223.center);
		\draw (257.center) to (224.center);
		\draw (256.center) to (223.center);
		\draw (255.center) to (224.center);
		\draw (260.center) to (262.center);
		\draw (261.center) to (260.center);
		\draw (264.center) to (226.center);
		\draw (263.center) to (226.center);
		\draw (261.center) to (223.center);
		\draw (262.center) to (224.center);
		\draw (270.center) to (268.center);
		\draw (271.center) to (269.center);
		\draw (274.center) to (272.center);
		\draw (277.center) to (276.center);
		\draw (279.center) to (275.center);
		\draw (278.center) to (273.center);
		\draw (267.center) to (281.center);
		\draw (280.center) to (267.center);
		\draw (270.center) to (282.center);
		\draw (271.center) to (283.center);
		\draw (274.center) to (282.center);
		\draw (278.center) to (283.center);
		\draw (279.center) to (282.center);
		\draw (283.center) to (277.center);
		\draw (280.center) to (282.center);
		\draw (283.center) to (281.center);
		\draw (290.center) to (288.center);
		\draw (291.center) to (289.center);
		\draw (301.center) to (292.center);
		\draw (311.center) to (293.center);
		\draw (302.center) to (294.center);
		\draw (310.center) to (295.center);
		\draw (309.center) to (296.center);
		\draw (303.center) to (297.center);
		\draw (304.center) to (300.center);
		\draw (308.center) to (298.center);
		\draw (307.center) to (299.center);
		\draw (305.center) to (306.center);
		\draw (301.center) to (284.center);
		\draw (311.center) to (284.center);
		\draw (302.center) to (284.center);
		\draw (303.center) to (284.center);
		\draw (304.center) to (284.center);
		\draw (305.center) to (284.center);
		\draw (291.center) to (283.center);
		\draw (290.center) to (282.center);
		\draw (310.center) to (282.center);
		\draw (309.center) to (283.center);
		\draw (308.center) to (282.center);
		\draw (307.center) to (283.center);
		\draw (312.center) to (314.center);
		\draw (313.center) to (312.center);
		\draw (316.center) to (284.center);
		\draw (315.center) to (284.center);
		\draw (313.center) to (282.center);
		\draw (314.center) to (283.center);
		\draw (264.center) to (260.center);
		\draw (263.center) to (208.center);
		\draw (315.center) to (267.center);
		\draw (316.center) to (312.center);
		\draw (152.center) to (76.center);
		\draw (149.center) to (153.center);
		\draw (204.center) to (156.center);
		\draw (205.center) to (201.center);
		\draw (320.center) to (318.center);
		\draw (321.center) to (319.center);
		\draw (324.center) to (322.center);
		\draw (327.center) to (326.center);
		\draw (329.center) to (325.center);
		\draw (328.center) to (323.center);
		\draw (317.center) to (331.center);
		\draw (330.center) to (317.center);
		\draw (320.center) to (332.center);
		\draw (321.center) to (333.center);
		\draw (324.center) to (332.center);
		\draw (328.center) to (333.center);
		\draw (329.center) to (332.center);
		\draw (333.center) to (327.center);
		\draw (330.center) to (332.center);
		\draw (333.center) to (331.center);
		\draw (341.center) to (336.center);
		\draw (339.center) to (338.center);
		\draw (344.center) to (342.center);
		\draw (345.center) to (343.center);
		\draw (355.center) to (346.center);
		\draw (365.center) to (347.center);
		\draw (356.center) to (348.center);
		\draw (364.center) to (349.center);
		\draw (363.center) to (350.center);
		\draw (357.center) to (351.center);
		\draw (358.center) to (354.center);
		\draw (362.center) to (352.center);
		\draw (361.center) to (353.center);
		\draw (359.center) to (360.center);
		\draw (355.center) to (335.center);
		\draw (365.center) to (335.center);
		\draw (356.center) to (335.center);
		\draw (357.center) to (335.center);
		\draw (358.center) to (335.center);
		\draw (359.center) to (335.center);
		\draw (345.center) to (333.center);
		\draw (344.center) to (332.center);
		\draw (364.center) to (332.center);
		\draw (363.center) to (333.center);
		\draw (362.center) to (332.center);
		\draw (361.center) to (333.center);
		\draw (366.center) to (368.center);
		\draw (367.center) to (366.center);
		\draw (370.center) to (335.center);
		\draw (369.center) to (335.center);
		\draw (367.center) to (332.center);
		\draw (368.center) to (333.center);
		\draw (374.center) to (372.center);
		\draw (375.center) to (373.center);
		\draw (378.center) to (376.center);
		\draw (381.center) to (380.center);
		\draw (383.center) to (379.center);
		\draw (382.center) to (377.center);
		\draw (371.center) to (385.center);
		\draw (384.center) to (371.center);
		\draw (374.center) to (386.center);
		\draw (375.center) to (387.center);
		\draw (378.center) to (386.center);
		\draw (382.center) to (387.center);
		\draw (383.center) to (386.center);
		\draw (387.center) to (381.center);
		\draw (384.center) to (386.center);
		\draw (387.center) to (385.center);
		\draw (391.center) to (389.center);
		\draw (392.center) to (390.center);
		\draw (402.center) to (393.center);
		\draw (412.center) to (394.center);
		\draw (403.center) to (395.center);
		\draw (411.center) to (396.center);
		\draw (410.center) to (397.center);
		\draw (404.center) to (398.center);
		\draw (405.center) to (401.center);
		\draw (409.center) to (399.center);
		\draw (408.center) to (400.center);
		\draw (406.center) to (407.center);
		\draw (402.center) to (388.center);
		\draw (412.center) to (388.center);
		\draw (403.center) to (388.center);
		\draw (404.center) to (388.center);
		\draw (405.center) to (388.center);
		\draw (406.center) to (388.center);
		\draw (392.center) to (387.center);
		\draw (391.center) to (386.center);
		\draw (411.center) to (386.center);
		\draw (410.center) to (387.center);
		\draw (409.center) to (386.center);
		\draw (408.center) to (387.center);
		\draw (413.center) to (415.center);
		\draw (414.center) to (413.center);
		\draw (417.center) to (388.center);
		\draw (416.center) to (388.center);
		\draw (414.center) to (386.center);
		\draw (415.center) to (387.center);
		\draw (370.center) to (366.center);
		\draw (369.center) to (317.center);
		\draw (416.center) to (371.center);
		\draw (417.center) to (413.center);
		\draw (418.center) to (386.center);
		\draw (422.center) to (434.center);
		\draw (423.center) to (435.center);
		\draw (426.center) to (434.center);
		\draw (430.center) to (435.center);
		\draw (431.center) to (434.center);
		\draw (435.center) to (429.center);
		\draw (432.center) to (434.center);
		\draw (435.center) to (433.center);
		\draw (442.center) to (438.center);
		\draw (441.center) to (440.center);
		\draw (456.center) to (437.center);
		\draw (466.center) to (437.center);
		\draw (457.center) to (437.center);
		\draw (458.center) to (437.center);
		\draw (459.center) to (437.center);
		\draw (460.center) to (437.center);
		\draw (446.center) to (435.center);
		\draw (445.center) to (434.center);
		\draw (465.center) to (434.center);
		\draw (464.center) to (435.center);
		\draw (463.center) to (434.center);
		\draw (462.center) to (435.center);
		\draw (471.center) to (437.center);
		\draw (470.center) to (437.center);
		\draw (468.center) to (434.center);
		\draw (469.center) to (435.center);
		\draw (422.center) to (516.center);
		\draw (423.center) to (517.center);
		\draw (456.center) to (518.center);
		\draw (445.center) to (519.center);
		\draw (446.center) to (520.center);
		\draw (466.center) to (521.center);
		\draw (426.center) to (522.center);
		\draw (430.center) to (523.center);
		\draw (457.center) to (524.center);
		\draw (465.center) to (525.center);
		\draw (464.center) to (526.center);
		\draw (458.center) to (527.center);
		\draw (431.center) to (528.center);
		\draw (429.center) to (529.center);
		\draw (459.center) to (530.center);
		\draw (463.center) to (531.center);
		\draw (462.center) to (532.center);
		\draw (460.center) to (533.center);
		\draw (432.center) to (534.center);
		\draw (433.center) to (535.center);
		\draw (470.center) to (536.center);
		\draw (468.center) to (537.center);
		\draw (469.center) to (538.center);
		\draw (471.center) to (539.center);
		\draw (516.center) to (420.center);
		\draw (517.center) to (421.center);
		\draw (518.center) to (447.center);
		\draw (516.center) to (540.center);
		\draw (517.center) to (473.center);
		\draw (518.center) to (474.center);
		\draw (519.center) to (443.center);
		\draw (520.center) to (444.center);
		\draw (521.center) to (448.center);
		\draw (519.center) to (496.center);
		\draw (520.center) to (477.center);
		\draw (521.center) to (478.center);
		\draw (522.center) to (424.center);
		\draw (523.center) to (425.center);
		\draw (524.center) to (449.center);
		\draw (522.center) to (502.center);
		\draw (523.center) to (480.center);
		\draw (524.center) to (481.center);
		\draw (525.center) to (450.center);
		\draw (526.center) to (451.center);
		\draw (527.center) to (452.center);
		\draw (525.center) to (472.center);
		\draw (526.center) to (472.center);
		\draw (527.center) to (472.center);
		\draw (528.center) to (427.center);
		\draw (529.center) to (428.center);
		\draw (530.center) to (455.center);
		\draw (528.center) to (495.center);
		\draw (529.center) to (490.center);
		\draw (530.center) to (491.center);
		\draw (531.center) to (453.center);
		\draw (532.center) to (454.center);
		\draw (533.center) to (461.center);
		\draw (531.center) to (499.center);
		\draw (532.center) to (497.center);
		\draw (533.center) to (498.center);
		\draw (534.center) to (419.center);
		\draw (535.center) to (419.center);
		\draw (536.center) to (419.center);
		\draw (534.center) to (508.center);
		\draw (535.center) to (500.center);
		\draw (536.center) to (501.center);
		\draw (537.center) to (467.center);
		\draw (538.center) to (467.center);
		\draw (539.center) to (467.center);
		\draw (537.center) to (514.center);
		\draw (538.center) to (514.center);
		\draw (539.center) to (514.center);
		\draw (544.center) to (556.center);
		\draw (545.center) to (557.center);
		\draw (548.center) to (556.center);
		\draw (552.center) to (557.center);
		\draw (553.center) to (556.center);
		\draw (557.center) to (551.center);
		\draw (554.center) to (556.center);
		\draw (557.center) to (555.center);
		\draw (564.center) to (560.center);
		\draw (563.center) to (562.center);
		\draw (578.center) to (559.center);
		\draw (588.center) to (559.center);
		\draw (579.center) to (559.center);
		\draw (580.center) to (559.center);
		\draw (581.center) to (559.center);
		\draw (582.center) to (559.center);
		\draw (568.center) to (557.center);
		\draw (567.center) to (556.center);
		\draw (587.center) to (556.center);
		\draw (586.center) to (557.center);
		\draw (585.center) to (556.center);
		\draw (584.center) to (557.center);
		\draw (593.center) to (559.center);
		\draw (592.center) to (559.center);
		\draw (590.center) to (556.center);
		\draw (591.center) to (557.center);
		\draw (544.center) to (615.center);
		\draw (545.center) to (616.center);
		\draw (578.center) to (617.center);
		\draw (567.center) to (618.center);
		\draw (568.center) to (619.center);
		\draw (588.center) to (620.center);
		\draw (548.center) to (621.center);
		\draw (552.center) to (622.center);
		\draw (579.center) to (623.center);
		\draw (553.center) to (627.center);
		\draw (551.center) to (628.center);
		\draw (581.center) to (629.center);
		\draw (585.center) to (630.center);
		\draw (584.center) to (631.center);
		\draw (582.center) to (632.center);
		\draw (590.center) to (636.center);
		\draw (591.center) to (637.center);
		\draw (593.center) to (638.center);
		\draw (641.center) to (649.center);
		\draw (642.center) to (650.center);
		\draw (643.center) to (649.center);
		\draw (645.center) to (650.center);
		\draw (646.center) to (649.center);
		\draw (650.center) to (644.center);
		\draw (647.center) to (649.center);
		\draw (650.center) to (648.center);
		\draw (656.center) to (652.center);
		\draw (655.center) to (654.center);
		\draw (659.center) to (651.center);
		\draw (668.center) to (651.center);
		\draw (660.center) to (651.center);
		\draw (661.center) to (651.center);
		\draw (662.center) to (651.center);
		\draw (663.center) to (651.center);
		\draw (658.center) to (650.center);
		\draw (657.center) to (649.center);
		\draw (667.center) to (649.center);
		\draw (666.center) to (650.center);
		\draw (665.center) to (649.center);
		\draw (664.center) to (650.center);
		\draw (672.center) to (651.center);
		\draw (671.center) to (651.center);
		\draw (669.center) to (649.center);
		\draw (670.center) to (650.center);
		\draw (641.center) to (675.center);
		\draw (642.center) to (676.center);
		\draw (659.center) to (677.center);
		\draw (657.center) to (678.center);
		\draw (658.center) to (679.center);
		\draw (668.center) to (680.center);
		\draw (643.center) to (681.center);
		\draw (645.center) to (682.center);
		\draw (660.center) to (683.center);
		\draw (646.center) to (687.center);
		\draw (644.center) to (688.center);
		\draw (662.center) to (689.center);
		\draw (665.center) to (690.center);
		\draw (664.center) to (691.center);
		\draw (663.center) to (692.center);
		\draw (669.center) to (696.center);
		\draw (670.center) to (697.center);
		\draw (672.center) to (698.center);
		\draw (614.center) to (557.center);
		\draw (515.center) to (435.center);
		\draw (673.center) to (661.center);
		\draw (667.center) to (673.center);
		\draw (671.center) to (640.center);
		\draw (648.center) to (640.center);
		\draw (647.center) to (640.center);
		\draw (541.center) to (592.center);
		\draw (555.center) to (541.center);
		\draw (554.center) to (541.center);
		\draw (580.center) to (594.center);
		\draw (586.center) to (594.center);
		\draw (587.center) to (594.center);
		\draw (673.center) to (666.center);
		\draw (701.center) to (709.center);
		\draw (703.center) to (709.center);
		\draw (706.center) to (709.center);
		\draw (707.center) to (709.center);
		\draw (718.center) to (711.center);
		\draw (727.center) to (711.center);
		\draw (719.center) to (711.center);
		\draw (720.center) to (711.center);
		\draw (721.center) to (711.center);
		\draw (722.center) to (711.center);
		\draw (716.center) to (709.center);
		\draw (726.center) to (709.center);
		\draw (724.center) to (709.center);
		\draw (731.center) to (711.center);
		\draw (730.center) to (711.center);
		\draw (728.center) to (709.center);
		\draw (701.center) to (733.center);
		\draw (702.center) to (734.center);
		\draw (718.center) to (735.center);
		\draw (716.center) to (736.center);
		\draw (717.center) to (737.center);
		\draw (727.center) to (738.center);
		\draw (703.center) to (739.center);
		\draw (705.center) to (740.center);
		\draw (719.center) to (741.center);
		\draw (706.center) to (742.center);
		\draw (704.center) to (743.center);
		\draw (721.center) to (744.center);
		\draw (724.center) to (745.center);
		\draw (723.center) to (746.center);
		\draw (722.center) to (747.center);
		\draw (728.center) to (748.center);
		\draw (729.center) to (749.center);
		\draw (731.center) to (750.center);
		\draw (732.center) to (720.center);
		\draw (726.center) to (732.center);
		\draw (730.center) to (700.center);
		\draw (708.center) to (700.center);
		\draw (707.center) to (700.center);
		\draw (732.center) to (725.center);
		\draw (702.center) to (705.center);
		\draw (717.center) to (725.center);
		\draw (704.center) to (708.center);
		\draw (723.center) to (729.center);
		\draw (754.center) to (762.center);
		\draw (756.center) to (762.center);
		\draw (759.center) to (762.center);
		\draw (760.center) to (762.center);
		\draw (766.center) to (765.center);
		\draw (770.center) to (763.center);
		\draw (779.center) to (763.center);
		\draw (771.center) to (763.center);
		\draw (772.center) to (763.center);
		\draw (773.center) to (763.center);
		\draw (774.center) to (763.center);
		\draw (768.center) to (762.center);
		\draw (778.center) to (762.center);
		\draw (776.center) to (762.center);
		\draw (783.center) to (763.center);
		\draw (782.center) to (763.center);
		\draw (780.center) to (762.center);
		\draw (754.center) to (785.center);
		\draw (770.center) to (787.center);
		\draw (768.center) to (788.center);
		\draw (779.center) to (790.center);
		\draw (756.center) to (791.center);
		\draw (771.center) to (793.center);
		\draw (759.center) to (794.center);
		\draw (773.center) to (796.center);
		\draw (776.center) to (797.center);
		\draw (774.center) to (799.center);
		\draw (780.center) to (800.center);
		\draw (783.center) to (802.center);
		\draw (784.center) to (772.center);
		\draw (778.center) to (784.center);
		\draw (782.center) to (753.center);
		\draw (760.center) to (753.center);
		\draw (789.center) to (784.center);
		\draw (795.center) to (753.center);
		\draw (57.center) to (55.center);
		\draw (762.center) to (767.center);
		\draw (715.center) to (709.center);
		\draw (714.center) to (711.center);
		\draw (841.center) to (845.center);
		\draw (843.center) to (845.center);
		\draw (848.center) to (847.center);
		\draw (851.center) to (846.center);
		\draw (858.center) to (846.center);
		\draw (854.center) to (846.center);
		\draw (855.center) to (846.center);
		\draw (850.center) to (845.center);
		\draw (856.center) to (845.center);
		\draw (866.center) to (862.center);
		\draw (872.center) to (840.center);
		\draw (845.center) to (849.center);
		\draw (895.center) to (863.center);
		\draw (894.center) to (864.center);
		\draw (895.center) to (868.center);
		\draw (894.center) to (870.center);
		\draw (892.center) to (865.center);
		\draw (893.center) to (867.center);
		\draw (892.center) to (862.center);
		\draw (893.center) to (862.center);
		\draw (890.center) to (871.center);
		\draw (891.center) to (873.center);
		\draw (890.center) to (840.center);
		\draw (891.center) to (840.center);
		\draw (889.center) to (874.center);
		\draw (888.center) to (875.center);
		\draw (888.center) to (878.center);
		\draw (889.center) to (876.center);
		\draw (855.center) to (888.center);
		\draw (856.center) to (889.center);
		\draw (854.center) to (891.center);
		\draw (843.center) to (890.center);
		\draw (858.center) to (893.center);
		\draw (850.center) to (892.center);
		\draw (851.center) to (894.center);
		\draw (841.center) to (895.center);
		\draw (897.center) to (899.center);
		\draw (898.center) to (899.center);
		\draw (902.center) to (901.center);
		\draw (905.center) to (900.center);
		\draw (909.center) to (900.center);
		\draw (906.center) to (900.center);
		\draw (907.center) to (900.center);
		\draw (904.center) to (899.center);
		\draw (908.center) to (899.center);
		\draw (914.center) to (910.center);
		\draw (920.center) to (896.center);
		\draw (899.center) to (903.center);
		\draw (907.center) to (936.center);
		\draw (908.center) to (937.center);
		\draw (905.center) to (942.center);
		\draw (897.center) to (943.center);
		\draw (910.center) to (909.center);
		\draw (910.center) to (904.center);
		\draw (898.center) to (896.center);
		\draw (906.center) to (896.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/normal_cup_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (20.75, -1) {};
		\node [style=smallZ] (1) at (16, -1) {};
		\node [style=smallZ] (2) at (16.5, -1) {};
		\node [style=smallGrey] (3) at (16, 0) {$\neg$};
		\node [style=smallGrey] (4) at (16.5, 0) {$\neg$};
		\node [style=smallZ] (5) at (17.5, -1) {};
		\node [style=smallZ] (6) at (18, -1) {};
		\node [style=smallGrey] (7) at (17.5, 0) {$\neg$};
		\node [style=smallZ] (9) at (19, -1) {};
		\node [style=smallZ] (10) at (19.5, -1) {};
		\node [style=smallGrey] (12) at (19.5, 0) {$\neg$};
		\node [style=none] (13) at (18, 0) {};
		\node [style=none] (14) at (19, 0) {};
		\node [style=none] (15) at (20.5, 0) {};
		\node [style=none] (16) at (21, 0) {};
		\node [style=smallZ] (17) at (18, 2) {};
		\node [style=smallZ] (18) at (19, 2) {};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=none] (23) at (2.25, 0.5) {$=$};
		\node [style=ZH] (24) at (4.75, 0) {};
		\node [style=ZH] (25) at (5.75, 0) {};
		\node [style=none] (26) at (3.75, 1) {};
		\node [style=none] (27) at (6.75, 1) {};
		\node [style=none] (28) at (8.75, 0.5) {$=$};
		\node [style=none] (31) at (10, 3) {};
		\node [style=none] (32) at (13, 3) {};
		\node [style=ZH] (33) at (29.75, -1) {};
		\node [style=smallZ] (34) at (25, -1) {};
		\node [style=smallZ] (35) at (25.5, -1) {};
		\node [style=smallGrey] (36) at (25, 0) {$\neg$};
		\node [style=smallGrey] (37) at (25.5, 0) {$\neg$};
		\node [style=smallZ] (38) at (26.5, -1) {};
		\node [style=smallZ] (39) at (27, -1) {};
		\node [style=smallGrey] (40) at (26.5, 0) {$\neg$};
		\node [style=smallZ] (41) at (28, -1) {};
		\node [style=smallZ] (42) at (28.5, -1) {};
		\node [style=smallGrey] (43) at (28.5, 0) {$\neg$};
		\node [style=none] (44) at (27, 0) {};
		\node [style=none] (45) at (28, 0) {};
		\node [style=none] (46) at (29.5, 0) {};
		\node [style=none] (47) at (30, 0) {};
		\node [style=smallZ] (48) at (27, 2) {};
		\node [style=smallZ] (49) at (28, 2) {};
		\node [style=dot] (52) at (11.5, 2) {};
		\node [style=dot] (53) at (11.5, 3) {};
		\node [style=dot] (54) at (10, 2) {};
		\node [style=dot] (55) at (13, 2) {};
		\node [style=dot] (56) at (12, 0) {};
		\node [style=dot] (57) at (11, 0) {};
		\node [style=ZH] (58) at (10, 0) {};
		\node [style=ZH] (59) at (13, 0) {};
		\node [style=none] (61) at (14.75, 0.5) {$=$};
		\node [style=dot] (62) at (22, 0) {};
		\node [style=dot] (63) at (24, 0) {};
		\node [style=dot] (64) at (21, 4) {};
		\node [style=dot] (65) at (23, 4) {};
		\node [style=dot] (66) at (25, 4) {};
		\node [style=none] (67) at (25, 5) {};
		\node [style=smallZ] (68) at (23, 5) {};
		\node [style=none] (69) at (21, 5) {};
		\node [style=none] (70) at (22, 3) {};
		\node [style=none] (71) at (21, 3) {};
		\node [style=none] (72) at (20, 3) {};
		\node [style=none] (73) at (24, 3) {};
		\node [style=none] (74) at (25, 3) {};
		\node [style=none] (75) at (26, 3) {};
		\node [style=ZH] (76) at (11.25, -8.25) {};
		\node [style=smallZ] (77) at (-1, -8.25) {};
		\node [style=smallZ] (78) at (-0.5, -8.25) {};
		\node [style=smallGrey] (79) at (-1, -7.25) {$\neg$};
		\node [style=smallGrey] (80) at (-0.5, -7.25) {$\neg$};
		\node [style=smallZ] (81) at (3, -8.25) {};
		\node [style=smallZ] (82) at (3.5, -8.25) {};
		\node [style=smallGrey] (83) at (3, -7.25) {$\neg$};
		\node [style=smallZ] (84) at (7, -8.25) {};
		\node [style=smallZ] (85) at (7.5, -8.25) {};
		\node [style=smallGrey] (86) at (7.5, -7.25) {$\neg$};
		\node [style=none] (87) at (3.5, -7.25) {};
		\node [style=none] (88) at (7, -7.25) {};
		\node [style=none] (89) at (10.75, -7.25) {};
		\node [style=none] (90) at (11.25, -7.25) {};
		\node [style=smallZ] (91) at (3.25, -5) {};
		\node [style=smallZ] (92) at (6, -5) {};
		\node [style=none] (110) at (-2, -7) {$=$};
		\node [style=dot] (111) at (9, -5) {};
		\node [style=dot] (113) at (10, -3) {};
		\node [style=dot] (114) at (13.75, -3) {};
		\node [style=dot] (115) at (19, -3) {};
		\node [style=none] (116) at (19, -2) {};
		\node [style=smallZ] (117) at (13.75, -2) {};
		\node [style=none] (118) at (10, -2) {};
		\node [style=none] (119) at (9, -4.25) {};
		\node [style=none] (120) at (6, -4.25) {};
		\node [style=none] (121) at (3.25, -4.25) {};
		\node [style=smallZ] (125) at (0.75, -8.25) {};
		\node [style=smallZ] (126) at (1.25, -8.25) {};
		\node [style=smallGrey] (127) at (0.75, -7.25) {$\neg$};
		\node [style=smallGrey] (128) at (1.25, -7.25) {$\neg$};
		\node [style=smallZ] (129) at (0, -8.25) {};
		\node [style=smallZ] (130) at (1.75, -8.25) {};
		\node [style=smallZ] (131) at (4, -8.25) {};
		\node [style=smallZ] (132) at (4.75, -8.25) {};
		\node [style=smallZ] (133) at (5.25, -8.25) {};
		\node [style=smallZ] (134) at (5.75, -8.25) {};
		\node [style=smallZ] (135) at (8.75, -8.25) {};
		\node [style=smallZ] (136) at (9.25, -8.25) {};
		\node [style=smallZ] (137) at (8, -8.25) {};
		\node [style=smallGrey] (138) at (0, -7.25) {$\neg$};
		\node [style=smallGrey] (139) at (4, -7.25) {$\neg$};
		\node [style=none] (140) at (5.75, -7.25) {};
		\node [style=smallGrey] (141) at (8, -7.25) {$\neg$};
		\node [style=none] (142) at (9.75, -7.25) {};
		\node [style=smallZ] (143) at (9.75, -8.25) {};
		\node [style=smallGrey] (144) at (9.25, -7.25) {$\neg$};
		\node [style=none] (145) at (8.75, -7.25) {};
		\node [style=none] (146) at (5.25, -7.25) {};
		\node [style=smallGrey] (147) at (4.75, -7.25) {$\neg$};
		\node [style=none] (148) at (1.75, -7.25) {};
		\node [style=ZH] (149) at (13.25, -8.25) {};
		\node [style=none] (150) at (12.75, -7.25) {};
		\node [style=none] (151) at (13.25, -7.25) {};
		\node [style=smallGrey] (152) at (11.75, -7.25) {$\neg$};
		\node [style=none] (153) at (13.75, -7.25) {};
		\node [style=ZH] (156) at (28.25, -8.25) {};
		\node [style=smallZ] (157) at (16.5, -8.25) {};
		\node [style=smallZ] (158) at (17, -8.25) {};
		\node [style=smallGrey] (159) at (16.5, -7.25) {$\neg$};
		\node [style=smallGrey] (160) at (17, -7.25) {$\neg$};
		\node [style=smallZ] (161) at (20.5, -8.25) {};
		\node [style=smallZ] (162) at (21, -8.25) {};
		\node [style=smallGrey] (163) at (20.5, -7.25) {$\neg$};
		\node [style=smallZ] (164) at (24.5, -8.25) {};
		\node [style=smallZ] (165) at (25, -8.25) {};
		\node [style=smallGrey] (166) at (25, -7.25) {$\neg$};
		\node [style=none] (167) at (21, -7.25) {};
		\node [style=none] (168) at (24.5, -7.25) {};
		\node [style=none] (169) at (28.25, -7.25) {};
		\node [style=none] (170) at (28.75, -7.25) {};
		\node [style=smallZ] (171) at (23.25, -5) {};
		\node [style=smallZ] (172) at (25.5, -5) {};
		\node [style=dot] (173) at (21, -5) {};
		\node [style=none] (174) at (21, -4.25) {};
		\node [style=none] (175) at (25.5, -4.25) {};
		\node [style=none] (176) at (23.25, -4.25) {};
		\node [style=smallZ] (177) at (18.25, -8.25) {};
		\node [style=smallZ] (178) at (18.75, -8.25) {};
		\node [style=smallGrey] (179) at (18.25, -7.25) {$\neg$};
		\node [style=smallGrey] (180) at (18.75, -7.25) {$\neg$};
		\node [style=smallZ] (181) at (16, -8.25) {};
		\node [style=smallZ] (182) at (17.75, -8.25) {};
		\node [style=smallZ] (183) at (20, -8.25) {};
		\node [style=smallZ] (184) at (22.25, -8.25) {};
		\node [style=smallZ] (185) at (22.75, -8.25) {};
		\node [style=smallZ] (186) at (21.75, -8.25) {};
		\node [style=smallZ] (187) at (26.25, -8.25) {};
		\node [style=smallZ] (188) at (26.75, -8.25) {};
		\node [style=smallZ] (189) at (24, -8.25) {};
		\node [style=smallGrey] (190) at (16, -7.25) {$\neg$};
		\node [style=smallGrey] (191) at (20, -7.25) {$\neg$};
		\node [style=none] (192) at (21.75, -7.25) {};
		\node [style=smallGrey] (193) at (24, -7.25) {$\neg$};
		\node [style=none] (194) at (25.75, -7.25) {};
		\node [style=smallZ] (195) at (25.75, -8.25) {};
		\node [style=smallGrey] (196) at (26.75, -7.25) {$\neg$};
		\node [style=none] (197) at (26.25, -7.25) {};
		\node [style=none] (198) at (22.75, -7.25) {};
		\node [style=smallGrey] (199) at (22.25, -7.25) {$\neg$};
		\node [style=none] (200) at (17.75, -7.25) {};
		\node [style=ZH] (201) at (30.25, -8.25) {};
		\node [style=none] (202) at (30.25, -7.25) {};
		\node [style=none] (203) at (30.75, -7.25) {};
		\node [style=smallGrey] (204) at (27.75, -7.25) {$\neg$};
		\node [style=none] (205) at (29.75, -7.25) {};
		\node [style=ZH] (208) at (11, -16) {};
		\node [style=smallZ] (209) at (-1.25, -16) {};
		\node [style=smallZ] (210) at (-0.75, -16) {};
		\node [style=smallGrey] (211) at (-1.25, -15) {$\neg$};
		\node [style=smallGrey] (212) at (-0.75, -15) {$\neg$};
		\node [style=smallZ] (213) at (2.75, -16) {};
		\node [style=smallZ] (214) at (3.25, -16) {};
		\node [style=smallGrey] (215) at (2.75, -15) {$\neg$};
		\node [style=smallZ] (216) at (6.75, -16) {};
		\node [style=smallZ] (217) at (7.25, -16) {};
		\node [style=smallGrey] (218) at (7.25, -15) {$\neg$};
		\node [style=none] (219) at (3.25, -15) {};
		\node [style=none] (220) at (6.75, -15) {};
		\node [style=none] (221) at (10.5, -15) {};
		\node [style=none] (222) at (11, -15) {};
		\node [style=smallZ] (223) at (9.75, -10.75) {};
		\node [style=smallZ] (224) at (13.5, -10.75) {};
		\node [style=none] (225) at (-2.25, -14.5) {$=$};
		\node [style=dot] (226) at (18.75, -10.75) {};
		\node [style=dot] (227) at (9.75, -10.75) {};
		\node [style=dot] (228) at (13.5, -10.75) {};
		\node [style=dot] (229) at (18.75, -10.75) {};
		\node [style=none] (230) at (18.75, -9.75) {};
		\node [style=smallZ] (231) at (13.5, -9.75) {};
		\node [style=none] (232) at (9.75, -9.75) {};
		\node [style=smallZ] (236) at (0.5, -16) {};
		\node [style=smallZ] (237) at (1, -16) {};
		\node [style=smallGrey] (238) at (0.5, -15) {$\neg$};
		\node [style=smallGrey] (239) at (1, -15) {$\neg$};
		\node [style=smallZ] (240) at (-0.25, -16) {};
		\node [style=smallZ] (241) at (1.5, -16) {};
		\node [style=smallZ] (242) at (3.75, -16) {};
		\node [style=smallZ] (243) at (4.5, -16) {};
		\node [style=smallZ] (244) at (5, -16) {};
		\node [style=smallZ] (245) at (5.5, -16) {};
		\node [style=smallZ] (246) at (8.5, -16) {};
		\node [style=smallZ] (247) at (9, -16) {};
		\node [style=smallZ] (248) at (7.75, -16) {};
		\node [style=smallGrey] (249) at (-0.25, -15) {$\neg$};
		\node [style=smallGrey] (250) at (3.75, -15) {$\neg$};
		\node [style=none] (251) at (5.5, -15) {};
		\node [style=smallGrey] (252) at (7.75, -15) {$\neg$};
		\node [style=none] (253) at (9.5, -15) {};
		\node [style=smallZ] (254) at (9.5, -16) {};
		\node [style=smallGrey] (255) at (9, -15) {$\neg$};
		\node [style=none] (256) at (8.5, -15) {};
		\node [style=none] (257) at (5, -15) {};
		\node [style=smallGrey] (258) at (4.5, -15) {$\neg$};
		\node [style=none] (259) at (1.5, -15) {};
		\node [style=ZH] (260) at (13, -16) {};
		\node [style=none] (261) at (12.5, -15) {};
		\node [style=none] (262) at (13, -15) {};
		\node [style=smallGrey] (263) at (11.5, -15) {$\neg$};
		\node [style=none] (264) at (13.5, -15) {};
		\node [style=ZH] (267) at (22.25, -16) {};
		\node [style=smallZ] (268) at (16.25, -16) {};
		\node [style=smallZ] (269) at (16.75, -16) {};
		\node [style=smallGrey] (270) at (16.25, -15) {$\neg$};
		\node [style=smallGrey] (271) at (16.75, -15) {$\neg$};
		\node [style=smallZ] (272) at (18.25, -16) {};
		\node [style=smallZ] (273) at (18.75, -16) {};
		\node [style=smallGrey] (274) at (18.25, -15) {$\neg$};
		\node [style=smallZ] (275) at (20.25, -16) {};
		\node [style=smallZ] (276) at (20.75, -16) {};
		\node [style=smallGrey] (277) at (20.75, -15) {$\neg$};
		\node [style=none] (278) at (18.75, -15) {};
		\node [style=none] (279) at (20.25, -15) {};
		\node [style=none] (280) at (22.25, -15) {};
		\node [style=none] (281) at (22.75, -15) {};
		\node [style=smallZ] (282) at (13.5, -10.75) {};
		\node [style=smallZ] (283) at (18.75, -10.75) {};
		\node [style=dot] (284) at (9.75, -10.75) {};
		\node [style=smallZ] (288) at (24, -16) {};
		\node [style=smallZ] (289) at (24.5, -16) {};
		\node [style=smallGrey] (290) at (24, -15) {$\neg$};
		\node [style=smallGrey] (291) at (24.5, -15) {$\neg$};
		\node [style=smallZ] (292) at (15.75, -16) {};
		\node [style=smallZ] (293) at (23.5, -16) {};
		\node [style=smallZ] (294) at (17.75, -16) {};
		\node [style=smallZ] (295) at (25.75, -16) {};
		\node [style=smallZ] (296) at (26.25, -16) {};
		\node [style=smallZ] (297) at (25.25, -16) {};
		\node [style=smallZ] (298) at (27.5, -16) {};
		\node [style=smallZ] (299) at (28, -16) {};
		\node [style=smallZ] (300) at (19.75, -16) {};
		\node [style=smallGrey] (301) at (15.75, -15) {$\neg$};
		\node [style=smallGrey] (302) at (17.75, -15) {$\neg$};
		\node [style=none] (303) at (25.25, -15) {};
		\node [style=smallGrey] (304) at (19.75, -15) {$\neg$};
		\node [style=none] (305) at (27, -15) {};
		\node [style=smallZ] (306) at (27, -16) {};
		\node [style=smallGrey] (307) at (28, -15) {$\neg$};
		\node [style=none] (308) at (27.5, -15) {};
		\node [style=none] (309) at (26.25, -15) {};
		\node [style=smallGrey] (310) at (25.75, -15) {$\neg$};
		\node [style=none] (311) at (23.5, -15) {};
		\node [style=ZH] (312) at (29.5, -16) {};
		\node [style=none] (313) at (29.5, -15) {};
		\node [style=none] (314) at (30, -15) {};
		\node [style=smallGrey] (315) at (21.75, -15) {$\neg$};
		\node [style=none] (316) at (29, -15) {};
		\node [style=ZH] (317) at (22.5, -23.75) {};
		\node [style=smallZ] (318) at (-1.25, -23.75) {};
		\node [style=smallZ] (319) at (-0.75, -23.75) {};
		\node [style=smallGrey] (320) at (-1.25, -22.75) {$\neg$};
		\node [style=smallGrey] (321) at (-0.75, -22.75) {$\neg$};
		\node [style=smallZ] (322) at (6.5, -23.75) {};
		\node [style=smallZ] (323) at (7, -23.75) {};
		\node [style=smallGrey] (324) at (6.5, -22.75) {$\neg$};
		\node [style=smallZ] (325) at (14.25, -23.75) {};
		\node [style=smallZ] (326) at (14.75, -23.75) {};
		\node [style=smallGrey] (327) at (14.75, -22.75) {$\neg$};
		\node [style=none] (328) at (7, -22.75) {};
		\node [style=none] (329) at (14.25, -22.75) {};
		\node [style=none] (330) at (22, -22.75) {};
		\node [style=none] (331) at (22.5, -22.75) {};
		\node [style=smallZ] (332) at (9.75, -18.5) {};
		\node [style=smallZ] (333) at (13.75, -18.5) {};
		\node [style=none] (334) at (-2.25, -22.25) {$=$};
		\node [style=dot] (335) at (18.75, -18.5) {};
		\node [style=dot] (336) at (9.75, -18.5) {};
		\node [style=dot] (337) at (13.75, -18.5) {};
		\node [style=dot] (338) at (18.75, -18.5) {};
		\node [style=none] (339) at (18.75, -17.5) {};
		\node [style=none] (341) at (9.75, -17.5) {};
		\node [style=smallZ] (342) at (2.5, -23.75) {};
		\node [style=smallZ] (343) at (3, -23.75) {};
		\node [style=smallGrey] (344) at (2.5, -22.75) {$\neg$};
		\node [style=smallGrey] (345) at (3, -22.75) {$\neg$};
		\node [style=smallZ] (346) at (-0.25, -23.75) {};
		\node [style=smallZ] (347) at (3.5, -23.75) {};
		\node [style=smallZ] (348) at (7.5, -23.75) {};
		\node [style=smallZ] (349) at (10.5, -23.75) {};
		\node [style=smallZ] (350) at (11, -23.75) {};
		\node [style=smallZ] (351) at (11.5, -23.75) {};
		\node [style=smallZ] (352) at (18.25, -23.75) {};
		\node [style=smallZ] (353) at (18.75, -23.75) {};
		\node [style=smallZ] (354) at (15.25, -23.75) {};
		\node [style=smallGrey] (355) at (-0.25, -22.75) {$\neg$};
		\node [style=smallGrey] (356) at (7.5, -22.75) {$\neg$};
		\node [style=none] (357) at (11.5, -22.75) {};
		\node [style=smallGrey] (358) at (15.25, -22.75) {$\neg$};
		\node [style=none] (359) at (19.25, -22.75) {};
		\node [style=smallZ] (360) at (19.25, -23.75) {};
		\node [style=smallGrey] (361) at (18.75, -22.75) {$\neg$};
		\node [style=none] (362) at (18.25, -22.75) {};
		\node [style=none] (363) at (11, -22.75) {};
		\node [style=smallGrey] (364) at (10.5, -22.75) {$\neg$};
		\node [style=none] (365) at (3.5, -22.75) {};
		\node [style=ZH] (366) at (26.5, -23.75) {};
		\node [style=none] (367) at (26, -22.75) {};
		\node [style=none] (368) at (26.5, -22.75) {};
		\node [style=smallGrey] (369) at (23, -22.75) {$\neg$};
		\node [style=none] (370) at (27, -22.75) {};
		\node [style=ZH] (371) at (12.75, -23.75) {};
		\node [style=smallZ] (372) at (1, -23.75) {};
		\node [style=smallZ] (373) at (1.5, -23.75) {};
		\node [style=smallGrey] (374) at (1, -22.75) {$\neg$};
		\node [style=smallGrey] (375) at (1.5, -22.75) {$\neg$};
		\node [style=smallZ] (376) at (4.75, -23.75) {};
		\node [style=smallZ] (377) at (5.25, -23.75) {};
		\node [style=smallGrey] (378) at (4.75, -22.75) {$\neg$};
		\node [style=smallZ] (379) at (8.75, -23.75) {};
		\node [style=smallZ] (380) at (9.25, -23.75) {};
		\node [style=smallGrey] (381) at (9.25, -22.75) {$\neg$};
		\node [style=none] (382) at (5.25, -22.75) {};
		\node [style=none] (383) at (8.75, -22.75) {};
		\node [style=none] (384) at (12.75, -22.75) {};
		\node [style=none] (385) at (13.25, -22.75) {};
		\node [style=smallZ] (386) at (13.75, -18.5) {};
		\node [style=smallZ] (387) at (18.75, -18.5) {};
		\node [style=dot] (388) at (9.75, -18.5) {};
		\node [style=smallZ] (389) at (16.5, -23.75) {};
		\node [style=smallZ] (390) at (17, -23.75) {};
		\node [style=smallGrey] (391) at (16.5, -22.75) {$\neg$};
		\node [style=smallGrey] (392) at (17, -22.75) {$\neg$};
		\node [style=smallZ] (393) at (0.5, -23.75) {};
		\node [style=smallZ] (394) at (16, -23.75) {};
		\node [style=smallZ] (395) at (4.25, -23.75) {};
		\node [style=smallZ] (396) at (20.5, -23.75) {};
		\node [style=smallZ] (397) at (21, -23.75) {};
		\node [style=smallZ] (398) at (20, -23.75) {};
		\node [style=smallZ] (399) at (24.5, -23.75) {};
		\node [style=smallZ] (400) at (25, -23.75) {};
		\node [style=smallZ] (401) at (8.25, -23.75) {};
		\node [style=smallGrey] (402) at (0.5, -22.75) {$\neg$};
		\node [style=smallGrey] (403) at (4.25, -22.75) {$\neg$};
		\node [style=none] (404) at (20, -22.75) {};
		\node [style=smallGrey] (405) at (8.25, -22.75) {$\neg$};
		\node [style=none] (406) at (24, -22.75) {};
		\node [style=smallZ] (407) at (24, -23.75) {};
		\node [style=smallGrey] (408) at (25, -22.75) {$\neg$};
		\node [style=none] (409) at (24.5, -22.75) {};
		\node [style=none] (410) at (21, -22.75) {};
		\node [style=smallGrey] (411) at (20.5, -22.75) {$\neg$};
		\node [style=none] (412) at (16, -22.75) {};
		\node [style=ZH] (413) at (28.25, -23.75) {};
		\node [style=none] (414) at (28.25, -22.75) {};
		\node [style=none] (415) at (28.75, -22.75) {};
		\node [style=smallGrey] (416) at (12.25, -22.75) {$\neg$};
		\node [style=none] (417) at (27.75, -22.75) {};
		\node [style=dot] (418) at (13.75, -17.5) {};
		\node [style=ZH] (419) at (22.5, -31.25) {};
		\node [style=smallZ] (420) at (-1.25, -31.25) {};
		\node [style=smallZ] (421) at (-0.75, -31.25) {};
		\node [style=smallGrey] (422) at (-0.25, -28.75) {$\neg$};
		\node [style=smallGrey] (423) at (0.25, -28.75) {$\neg$};
		\node [style=smallZ] (424) at (6.5, -31.25) {};
		\node [style=smallZ] (425) at (7, -31.25) {};
		\node [style=smallGrey] (426) at (7.5, -28.75) {$\neg$};
		\node [style=smallZ] (427) at (14.25, -31.25) {};
		\node [style=smallZ] (428) at (14.75, -31.25) {};
		\node [style=smallGrey] (429) at (15.75, -28.75) {$\neg$};
		\node [style=none] (430) at (8, -28.75) {};
		\node [style=none] (431) at (15.25, -28.75) {};
		\node [style=none] (432) at (23, -28.75) {};
		\node [style=none] (433) at (23.5, -28.75) {};
		\node [style=smallZ] (434) at (9.75, -26) {};
		\node [style=smallZ] (435) at (13.5, -26) {};
		\node [style=none] (436) at (-2.25, -29.75) {$=$};
		\node [style=dot] (437) at (18.75, -26) {};
		\node [style=dot] (438) at (9.75, -26) {};
		\node [style=dot] (440) at (18.75, -26) {};
		\node [style=none] (441) at (18.75, -25) {};
		\node [style=none] (442) at (9.75, -25) {};
		\node [style=smallZ] (443) at (2.5, -31.25) {};
		\node [style=smallZ] (444) at (3, -31.25) {};
		\node [style=smallGrey] (445) at (3.5, -28.75) {$\neg$};
		\node [style=smallGrey] (446) at (4, -28.75) {$\neg$};
		\node [style=smallZ] (447) at (-0.25, -31.25) {};
		\node [style=smallZ] (448) at (3.5, -31.25) {};
		\node [style=smallZ] (449) at (7.5, -31.25) {};
		\node [style=smallZ] (450) at (10.5, -31.25) {};
		\node [style=smallZ] (451) at (11, -31.25) {};
		\node [style=smallZ] (452) at (11.5, -31.25) {};
		\node [style=smallZ] (453) at (18.25, -31.25) {};
		\node [style=smallZ] (454) at (18.75, -31.25) {};
		\node [style=smallZ] (455) at (15.25, -31.25) {};
		\node [style=smallGrey] (456) at (0.75, -28.75) {$\neg$};
		\node [style=smallGrey] (457) at (8.5, -28.75) {$\neg$};
		\node [style=none] (458) at (12.5, -28.75) {};
		\node [style=smallGrey] (459) at (16.25, -28.75) {$\neg$};
		\node [style=none] (460) at (20.25, -28.75) {};
		\node [style=smallZ] (461) at (19.25, -31.25) {};
		\node [style=smallGrey] (462) at (19.75, -28.75) {$\neg$};
		\node [style=none] (463) at (19.25, -28.75) {};
		\node [style=none] (464) at (12, -28.75) {};
		\node [style=smallGrey] (465) at (11.5, -28.75) {$\neg$};
		\node [style=none] (466) at (4.5, -28.75) {};
		\node [style=ZH] (467) at (26.5, -31.25) {};
		\node [style=none] (468) at (27, -28.75) {};
		\node [style=none] (469) at (27.5, -28.75) {};
		\node [style=smallGrey] (470) at (24, -28.75) {$\neg$};
		\node [style=none] (471) at (28, -28.75) {};
		\node [style=ZH] (472) at (12.75, -31.25) {};
		\node [style=smallZ] (473) at (1, -31.25) {};
		\node [style=smallZ] (474) at (1.5, -31.25) {};
		\node [style=smallZ] (477) at (4.75, -31.25) {};
		\node [style=smallZ] (478) at (5.25, -31.25) {};
		\node [style=smallZ] (480) at (8.75, -31.25) {};
		\node [style=smallZ] (481) at (9.25, -31.25) {};
		\node [style=smallZ] (490) at (16.5, -31.25) {};
		\node [style=smallZ] (491) at (17, -31.25) {};
		\node [style=smallZ] (494) at (0.5, -31.25) {};
		\node [style=smallZ] (495) at (16, -31.25) {};
		\node [style=smallZ] (496) at (4.25, -31.25) {};
		\node [style=smallZ] (497) at (20.5, -31.25) {};
		\node [style=smallZ] (498) at (21, -31.25) {};
		\node [style=smallZ] (499) at (20, -31.25) {};
		\node [style=smallZ] (500) at (24.5, -31.25) {};
		\node [style=smallZ] (501) at (25, -31.25) {};
		\node [style=smallZ] (502) at (8.25, -31.25) {};
		\node [style=smallZ] (508) at (24, -31.25) {};
		\node [style=ZH] (514) at (28.25, -31.25) {};
		\node [style=dot] (515) at (13.5, -25) {};
		\node [style=smallZ] (516) at (-0.25, -29.75) {};
		\node [style=smallZ] (517) at (0.25, -29.75) {};
		\node [style=smallZ] (518) at (0.75, -29.75) {};
		\node [style=smallZ] (519) at (3.5, -29.75) {};
		\node [style=smallZ] (520) at (4, -29.75) {};
		\node [style=smallZ] (521) at (4.5, -29.75) {};
		\node [style=smallZ] (522) at (7.5, -29.75) {};
		\node [style=smallZ] (523) at (8, -29.75) {};
		\node [style=smallZ] (524) at (8.5, -29.75) {};
		\node [style=smallZ] (525) at (11.5, -29.75) {};
		\node [style=smallZ] (526) at (12, -29.75) {};
		\node [style=smallZ] (527) at (12.5, -29.75) {};
		\node [style=smallZ] (528) at (15.25, -29.75) {};
		\node [style=smallZ] (529) at (15.75, -29.75) {};
		\node [style=smallZ] (530) at (16.25, -29.75) {};
		\node [style=smallZ] (531) at (19.25, -29.75) {};
		\node [style=smallZ] (532) at (19.75, -29.75) {};
		\node [style=smallZ] (533) at (20.25, -29.75) {};
		\node [style=smallZ] (534) at (23, -29.75) {};
		\node [style=smallZ] (535) at (23.5, -29.75) {};
		\node [style=smallZ] (536) at (24, -29.75) {};
		\node [style=smallZ] (537) at (27, -29.75) {};
		\node [style=smallZ] (538) at (27.5, -29.75) {};
		\node [style=smallZ] (539) at (28, -29.75) {};
		\node [style=smallZ] (540) at (0.5, -31.25) {};
		\node [style=none] (558) at (-2, -34.75) {$=$};
		\node [style=none] (639) at (-2, -34) {M*};
		\node [style=ZH] (753) at (11.25, -54.25) {};
		\node [style=smallGrey] (754) at (-1, -53.25) {$\neg$};
		\node [style=smallGrey] (756) at (0.75, -53.25) {$\neg$};
		\node [style=none] (759) at (9, -53.25) {};
		\node [style=none] (760) at (10.75, -53.25) {};
		\node [style=smallGrey] (768) at (4.25, -53.25) {$\neg$};
		\node [style=smallGrey] (770) at (0, -53.25) {$\neg$};
		\node [style=smallGrey] (771) at (1.75, -53.25) {$\neg$};
		\node [style=none] (772) at (6.75, -53.25) {};
		\node [style=smallGrey] (773) at (10, -53.25) {$\neg$};
		\node [style=none] (774) at (14.75, -53.25) {};
		\node [style=none] (776) at (13.75, -53.25) {};
		\node [style=smallGrey] (778) at (5.75, -53.25) {$\neg$};
		\node [style=none] (779) at (5.25, -53.25) {};
		\node [style=none] (780) at (15.25, -53.25) {};
		\node [style=smallGrey] (782) at (11.75, -53.25) {$\neg$};
		\node [style=none] (783) at (16.25, -53.25) {};
		\node [style=ZH] (784) at (6.25, -54.25) {};
		\node [style=smallZ] (785) at (-1, -54.25) {};
		\node [style=smallZ] (787) at (0, -54.25) {};
		\node [style=smallZ] (788) at (4.25, -54.25) {};
		\node [style=smallZ] (789) at (6.25, -55) {};
		\node [style=smallZ] (790) at (5.25, -54.25) {};
		\node [style=smallZ] (791) at (0.75, -54.25) {};
		\node [style=smallZ] (792) at (0.25, -55) {};
		\node [style=smallZ] (793) at (1.75, -54.25) {};
		\node [style=smallZ] (794) at (9, -54.25) {};
		\node [style=smallZ] (795) at (11.25, -55) {};
		\node [style=smallZ] (796) at (10, -54.25) {};
		\node [style=smallZ] (797) at (13.75, -54.25) {};
		\node [style=smallZ] (799) at (14.75, -54.25) {};
		\node [style=smallZ] (800) at (15.25, -54.25) {};
		\node [style=smallZ] (801) at (15.75, -55) {};
		\node [style=smallZ] (802) at (16.25, -54.25) {};
		\node [style=none] (803) at (-2.25, -52.5) {$=$};
		\node [style=st] (805) at (5.25, 1.25) {};
		\node [style=st] (806) at (5.25, 0.75) {};
		\node [style=st] (807) at (15.75, 2) {};
		\node [style=st] (808) at (15.75, 1.5) {};
		\node [style=st] (809) at (-0.5, -5) {};
		\node [style=st] (810) at (-0.5, -5.5) {};
		\node [style=st] (811) at (0, -12) {};
		\node [style=st] (812) at (0, -12.5) {};
		\node [style=st] (813) at (-0.25, -20.5) {};
		\node [style=st] (814) at (-0.25, -21) {};
		\node [style=st] (815) at (-0.75, -27.75) {};
		\node [style=st] (816) at (-0.75, -28.25) {};
		\node [style=st] (824) at (0.25, -51) {};
		\node [style=st] (825) at (9.5, 1.25) {};
		\node [style=st] (826) at (9.5, 0.75) {};
		\node [style=none] (827) at (-2.25, -29) {\bitmaskhom};
		\node [style=st] (835) at (0.75, -51) {};
		\node [style=st] (837) at (1.25, -51) {};
		\node [style=st] (839) at (1.75, -51) {};
		\node [style=ZH] (840) at (31.75, -54.25) {};
		\node [style=smallGrey] (841) at (20.5, -52.25) {$\neg$};
		\node [style=none] (843) at (30.5, -52.25) {};
		\node [style=smallGrey] (850) at (25.75, -52.25) {$\neg$};
		\node [style=smallGrey] (851) at (21.25, -52.25) {$\neg$};
		\node [style=smallGrey] (854) at (31.25, -52.25) {$\neg$};
		\node [style=none] (855) at (36, -52.25) {};
		\node [style=none] (856) at (35.25, -52.25) {};
		\node [style=none] (858) at (26.5, -52.25) {};
		\node [style=ZH] (862) at (26.75, -54.25) {};
		\node [style=smallZ] (863) at (19.5, -54.25) {};
		\node [style=smallZ] (864) at (20.5, -54.25) {};
		\node [style=smallZ] (865) at (24.75, -54.25) {};
		\node [style=smallZ] (866) at (26.75, -55) {};
		\node [style=smallZ] (867) at (25.75, -54.25) {};
		\node [style=smallZ] (868) at (21.25, -54.25) {};
		\node [style=smallZ] (869) at (20.75, -55) {};
		\node [style=smallZ] (870) at (22.25, -54.25) {};
		\node [style=smallZ] (871) at (29.5, -54.25) {};
		\node [style=smallZ] (872) at (31.75, -55) {};
		\node [style=smallZ] (873) at (30.5, -54.25) {};
		\node [style=smallZ] (874) at (34.25, -54.25) {};
		\node [style=smallZ] (875) at (35.25, -54.25) {};
		\node [style=smallZ] (876) at (36, -54.25) {};
		\node [style=smallZ] (877) at (36.5, -55) {};
		\node [style=smallZ] (878) at (37, -54.25) {};
		\node [style=none] (879) at (18.25, -52.5) {$=$};
		\node [style=st] (880) at (20.25, -54.75) {};
		\node [style=st] (881) at (20.25, -55.25) {};
		\node [style=st] (882) at (26.25, -54.5) {};
		\node [style=st] (883) at (26.25, -55) {};
		\node [style=st] (884) at (31.25, -54.25) {};
		\node [style=st] (885) at (31.25, -54.75) {};
		\node [style=st] (886) at (36, -54.75) {};
		\node [style=st] (887) at (36, -55.25) {};
		\node [style=smallZ] (888) at (36, -52.75) {};
		\node [style=smallZ] (889) at (35.25, -52.75) {};
		\node [style=smallZ] (890) at (30.5, -52.75) {};
		\node [style=smallZ] (891) at (31.25, -52.75) {};
		\node [style=smallZ] (892) at (25.75, -52.75) {};
		\node [style=smallZ] (893) at (26.5, -52.75) {};
		\node [style=smallZ] (894) at (21.25, -52.75) {};
		\node [style=smallZ] (895) at (20.5, -52.75) {};
		\node [style=ZH] (896) at (10, -61.5) {};
		\node [style=smallGrey] (897) at (-0.5, -60.75) {$\neg$};
		\node [style=none] (898) at (9.5, -60.75) {};
		\node [style=smallZ] (899) at (3.5, -59) {};
		\node [style=dot] (900) at (12.5, -59) {};
		\node [style=dot] (901) at (12.5, -59) {};
		\node [style=none] (902) at (12.5, -58) {};
		\node [style=none] (903) at (3.5, -58) {};
		\node [style=smallGrey] (904) at (4.75, -60.75) {$\neg$};
		\node [style=smallGrey] (905) at (0.25, -60.75) {$\neg$};
		\node [style=smallGrey] (906) at (10.25, -60.75) {$\neg$};
		\node [style=none] (907) at (15, -60.75) {};
		\node [style=none] (908) at (14.25, -60.75) {};
		\node [style=none] (909) at (5.5, -60.75) {};
		\node [style=ZH] (910) at (5, -61.5) {};
		\node [style=smallZ] (914) at (5, -62.25) {};
		\node [style=smallZ] (920) at (10, -62.25) {};
		\node [style=none] (927) at (-2.75, -61) {$=$};
		\node [style=st] (930) at (4.5, -61.75) {};
		\node [style=st] (931) at (4.5, -62.25) {};
		\node [style=st] (932) at (9.5, -61.75) {};
		\node [style=st] (933) at (9.5, -62.25) {};
		\node [style=smallZ] (936) at (15, -61.25) {};
		\node [style=smallZ] (937) at (14.25, -61.25) {};
		\node [style=smallZ] (942) at (0.25, -61.25) {};
		\node [style=smallZ] (943) at (-0.5, -61.25) {};
		\node [style=none] (944) at (18.25, -51.75) {3.3};
		\node [style=none] (945) at (-0.25, -34.75) {$\cdots$};
		\node [style=none] (946) at (2.25, 1.5) {HH};
		\node [style=none] (947) at (8.75, 2) {I};
		\node [style=none] (948) at (8.75, 1.25) {ZS1};
		\node [style=none] (949) at (14.75, 1.25) {\normalhbox};
		\node [style=none] (950) at (-2, -4) {ZS1};
		\node [style=none] (951) at (-2, -5) {$\neg$CP};
		\node [style=none] (952) at (-2, -6) {\dyadintrorule};
		\node [style=none] (953) at (-2.25, -13.75) {ZS1};
		\node [style=none] (954) at (-2.25, -21.5) {OTM};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (12.center) to (10.center);
		\draw (14.center) to (9.center);
		\draw (13.center) to (6.center);
		\draw (0.center) to (16.center);
		\draw (15.center) to (0.center);
		\draw (3.center) to (17.center);
		\draw (4.center) to (18.center);
		\draw (7.center) to (17.center);
		\draw (13.center) to (18.center);
		\draw (14.center) to (17.center);
		\draw (18.center) to (12.center);
		\draw (15.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw [bend left=90, looseness=1.75] (22.center) to (21.center);
		\draw [bend right=45] (26.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw [bend right=45] (25.center) to (27.center);
		\draw (36.center) to (34.center);
		\draw (37.center) to (35.center);
		\draw (40.center) to (38.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (41.center);
		\draw (44.center) to (39.center);
		\draw (33.center) to (47.center);
		\draw (46.center) to (33.center);
		\draw (36.center) to (48.center);
		\draw (37.center) to (49.center);
		\draw (40.center) to (48.center);
		\draw (44.center) to (49.center);
		\draw (45.center) to (48.center);
		\draw (49.center) to (43.center);
		\draw (46.center) to (48.center);
		\draw (49.center) to (47.center);
		\draw (55.center) to (59.center);
		\draw (59.center) to (52.center);
		\draw (32.center) to (55.center);
		\draw (53.center) to (52.center);
		\draw (56.center) to (54.center);
		\draw (58.center) to (52.center);
		\draw (58.center) to (54.center);
		\draw (54.center) to (31.center);
		\draw (69.center) to (64.center);
		\draw (68.center) to (65.center);
		\draw (67.center) to (66.center);
		\draw (17.center) to (72.center);
		\draw (18.center) to (71.center);
		\draw (62.center) to (70.center);
		\draw (72.center) to (64.center);
		\draw (71.center) to (65.center);
		\draw (70.center) to (66.center);
		\draw (73.center) to (63.center);
		\draw (74.center) to (48.center);
		\draw (75.center) to (49.center);
		\draw (73.center) to (64.center);
		\draw (74.center) to (65.center);
		\draw (75.center) to (66.center);
		\draw (79.center) to (77.center);
		\draw (80.center) to (78.center);
		\draw (83.center) to (81.center);
		\draw (86.center) to (85.center);
		\draw (88.center) to (84.center);
		\draw (87.center) to (82.center);
		\draw (76.center) to (90.center);
		\draw (89.center) to (76.center);
		\draw (79.center) to (91.center);
		\draw (80.center) to (92.center);
		\draw (83.center) to (91.center);
		\draw (87.center) to (92.center);
		\draw (88.center) to (91.center);
		\draw (92.center) to (86.center);
		\draw (89.center) to (91.center);
		\draw (92.center) to (90.center);
		\draw (118.center) to (113.center);
		\draw (117.center) to (114.center);
		\draw (116.center) to (115.center);
		\draw (91.center) to (121.center);
		\draw (92.center) to (120.center);
		\draw (111.center) to (119.center);
		\draw (121.center) to (113.center);
		\draw (120.center) to (114.center);
		\draw (119.center) to (115.center);
		\draw (127.center) to (125.center);
		\draw (128.center) to (126.center);
		\draw (138.center) to (129.center);
		\draw (148.center) to (130.center);
		\draw (139.center) to (131.center);
		\draw (147.center) to (132.center);
		\draw (146.center) to (133.center);
		\draw (140.center) to (134.center);
		\draw (141.center) to (137.center);
		\draw (145.center) to (135.center);
		\draw (144.center) to (136.center);
		\draw (142.center) to (143.center);
		\draw (138.center) to (111.center);
		\draw (148.center) to (111.center);
		\draw (139.center) to (111.center);
		\draw (140.center) to (111.center);
		\draw (141.center) to (111.center);
		\draw (142.center) to (111.center);
		\draw (128.center) to (92.center);
		\draw (127.center) to (91.center);
		\draw (147.center) to (91.center);
		\draw (146.center) to (92.center);
		\draw (145.center) to (91.center);
		\draw (144.center) to (92.center);
		\draw (149.center) to (151.center);
		\draw (150.center) to (149.center);
		\draw (153.center) to (111.center);
		\draw (152.center) to (111.center);
		\draw (150.center) to (91.center);
		\draw (151.center) to (92.center);
		\draw (159.center) to (157.center);
		\draw (160.center) to (158.center);
		\draw (163.center) to (161.center);
		\draw (166.center) to (165.center);
		\draw (168.center) to (164.center);
		\draw (167.center) to (162.center);
		\draw (156.center) to (170.center);
		\draw (169.center) to (156.center);
		\draw (159.center) to (171.center);
		\draw (160.center) to (172.center);
		\draw (163.center) to (171.center);
		\draw (167.center) to (172.center);
		\draw (168.center) to (171.center);
		\draw (172.center) to (166.center);
		\draw (169.center) to (171.center);
		\draw (172.center) to (170.center);
		\draw (171.center) to (176.center);
		\draw (172.center) to (175.center);
		\draw (173.center) to (174.center);
		\draw (179.center) to (177.center);
		\draw (180.center) to (178.center);
		\draw (190.center) to (181.center);
		\draw (200.center) to (182.center);
		\draw (191.center) to (183.center);
		\draw (199.center) to (184.center);
		\draw (198.center) to (185.center);
		\draw (192.center) to (186.center);
		\draw (193.center) to (189.center);
		\draw (197.center) to (187.center);
		\draw (196.center) to (188.center);
		\draw (194.center) to (195.center);
		\draw (190.center) to (173.center);
		\draw (200.center) to (173.center);
		\draw (191.center) to (173.center);
		\draw (192.center) to (173.center);
		\draw (193.center) to (173.center);
		\draw (194.center) to (173.center);
		\draw (180.center) to (172.center);
		\draw (179.center) to (171.center);
		\draw (199.center) to (171.center);
		\draw (198.center) to (172.center);
		\draw (197.center) to (171.center);
		\draw (196.center) to (172.center);
		\draw (201.center) to (203.center);
		\draw (202.center) to (201.center);
		\draw (205.center) to (173.center);
		\draw (204.center) to (173.center);
		\draw (202.center) to (171.center);
		\draw (203.center) to (172.center);
		\draw (174.center) to (113.center);
		\draw (114.center) to (176.center);
		\draw (115.center) to (175.center);
		\draw (211.center) to (209.center);
		\draw (212.center) to (210.center);
		\draw (215.center) to (213.center);
		\draw (218.center) to (217.center);
		\draw (220.center) to (216.center);
		\draw (219.center) to (214.center);
		\draw (208.center) to (222.center);
		\draw (221.center) to (208.center);
		\draw (211.center) to (223.center);
		\draw (212.center) to (224.center);
		\draw (215.center) to (223.center);
		\draw (219.center) to (224.center);
		\draw (220.center) to (223.center);
		\draw (224.center) to (218.center);
		\draw (221.center) to (223.center);
		\draw (224.center) to (222.center);
		\draw (232.center) to (227.center);
		\draw (231.center) to (228.center);
		\draw (230.center) to (229.center);
		\draw (238.center) to (236.center);
		\draw (239.center) to (237.center);
		\draw (249.center) to (240.center);
		\draw (259.center) to (241.center);
		\draw (250.center) to (242.center);
		\draw (258.center) to (243.center);
		\draw (257.center) to (244.center);
		\draw (251.center) to (245.center);
		\draw (252.center) to (248.center);
		\draw (256.center) to (246.center);
		\draw (255.center) to (247.center);
		\draw (253.center) to (254.center);
		\draw (249.center) to (226.center);
		\draw (259.center) to (226.center);
		\draw (250.center) to (226.center);
		\draw (251.center) to (226.center);
		\draw (252.center) to (226.center);
		\draw (253.center) to (226.center);
		\draw (239.center) to (224.center);
		\draw (238.center) to (223.center);
		\draw (258.center) to (223.center);
		\draw (257.center) to (224.center);
		\draw (256.center) to (223.center);
		\draw (255.center) to (224.center);
		\draw (260.center) to (262.center);
		\draw (261.center) to (260.center);
		\draw (264.center) to (226.center);
		\draw (263.center) to (226.center);
		\draw (261.center) to (223.center);
		\draw (262.center) to (224.center);
		\draw (270.center) to (268.center);
		\draw (271.center) to (269.center);
		\draw (274.center) to (272.center);
		\draw (277.center) to (276.center);
		\draw (279.center) to (275.center);
		\draw (278.center) to (273.center);
		\draw (267.center) to (281.center);
		\draw (280.center) to (267.center);
		\draw (270.center) to (282.center);
		\draw (271.center) to (283.center);
		\draw (274.center) to (282.center);
		\draw (278.center) to (283.center);
		\draw (279.center) to (282.center);
		\draw (283.center) to (277.center);
		\draw (280.center) to (282.center);
		\draw (283.center) to (281.center);
		\draw (290.center) to (288.center);
		\draw (291.center) to (289.center);
		\draw (301.center) to (292.center);
		\draw (311.center) to (293.center);
		\draw (302.center) to (294.center);
		\draw (310.center) to (295.center);
		\draw (309.center) to (296.center);
		\draw (303.center) to (297.center);
		\draw (304.center) to (300.center);
		\draw (308.center) to (298.center);
		\draw (307.center) to (299.center);
		\draw (305.center) to (306.center);
		\draw (301.center) to (284.center);
		\draw (311.center) to (284.center);
		\draw (302.center) to (284.center);
		\draw (303.center) to (284.center);
		\draw (304.center) to (284.center);
		\draw (305.center) to (284.center);
		\draw (291.center) to (283.center);
		\draw (290.center) to (282.center);
		\draw (310.center) to (282.center);
		\draw (309.center) to (283.center);
		\draw (308.center) to (282.center);
		\draw (307.center) to (283.center);
		\draw (312.center) to (314.center);
		\draw (313.center) to (312.center);
		\draw (316.center) to (284.center);
		\draw (315.center) to (284.center);
		\draw (313.center) to (282.center);
		\draw (314.center) to (283.center);
		\draw (264.center) to (260.center);
		\draw (263.center) to (208.center);
		\draw (315.center) to (267.center);
		\draw (316.center) to (312.center);
		\draw (152.center) to (76.center);
		\draw (149.center) to (153.center);
		\draw (204.center) to (156.center);
		\draw (205.center) to (201.center);
		\draw (320.center) to (318.center);
		\draw (321.center) to (319.center);
		\draw (324.center) to (322.center);
		\draw (327.center) to (326.center);
		\draw (329.center) to (325.center);
		\draw (328.center) to (323.center);
		\draw (317.center) to (331.center);
		\draw (330.center) to (317.center);
		\draw (320.center) to (332.center);
		\draw (321.center) to (333.center);
		\draw (324.center) to (332.center);
		\draw (328.center) to (333.center);
		\draw (329.center) to (332.center);
		\draw (333.center) to (327.center);
		\draw (330.center) to (332.center);
		\draw (333.center) to (331.center);
		\draw (341.center) to (336.center);
		\draw (339.center) to (338.center);
		\draw (344.center) to (342.center);
		\draw (345.center) to (343.center);
		\draw (355.center) to (346.center);
		\draw (365.center) to (347.center);
		\draw (356.center) to (348.center);
		\draw (364.center) to (349.center);
		\draw (363.center) to (350.center);
		\draw (357.center) to (351.center);
		\draw (358.center) to (354.center);
		\draw (362.center) to (352.center);
		\draw (361.center) to (353.center);
		\draw (359.center) to (360.center);
		\draw (355.center) to (335.center);
		\draw (365.center) to (335.center);
		\draw (356.center) to (335.center);
		\draw (357.center) to (335.center);
		\draw (358.center) to (335.center);
		\draw (359.center) to (335.center);
		\draw (345.center) to (333.center);
		\draw (344.center) to (332.center);
		\draw (364.center) to (332.center);
		\draw (363.center) to (333.center);
		\draw (362.center) to (332.center);
		\draw (361.center) to (333.center);
		\draw (366.center) to (368.center);
		\draw (367.center) to (366.center);
		\draw (370.center) to (335.center);
		\draw (369.center) to (335.center);
		\draw (367.center) to (332.center);
		\draw (368.center) to (333.center);
		\draw (374.center) to (372.center);
		\draw (375.center) to (373.center);
		\draw (378.center) to (376.center);
		\draw (381.center) to (380.center);
		\draw (383.center) to (379.center);
		\draw (382.center) to (377.center);
		\draw (371.center) to (385.center);
		\draw (384.center) to (371.center);
		\draw (374.center) to (386.center);
		\draw (375.center) to (387.center);
		\draw (378.center) to (386.center);
		\draw (382.center) to (387.center);
		\draw (383.center) to (386.center);
		\draw (387.center) to (381.center);
		\draw (384.center) to (386.center);
		\draw (387.center) to (385.center);
		\draw (391.center) to (389.center);
		\draw (392.center) to (390.center);
		\draw (402.center) to (393.center);
		\draw (412.center) to (394.center);
		\draw (403.center) to (395.center);
		\draw (411.center) to (396.center);
		\draw (410.center) to (397.center);
		\draw (404.center) to (398.center);
		\draw (405.center) to (401.center);
		\draw (409.center) to (399.center);
		\draw (408.center) to (400.center);
		\draw (406.center) to (407.center);
		\draw (402.center) to (388.center);
		\draw (412.center) to (388.center);
		\draw (403.center) to (388.center);
		\draw (404.center) to (388.center);
		\draw (405.center) to (388.center);
		\draw (406.center) to (388.center);
		\draw (392.center) to (387.center);
		\draw (391.center) to (386.center);
		\draw (411.center) to (386.center);
		\draw (410.center) to (387.center);
		\draw (409.center) to (386.center);
		\draw (408.center) to (387.center);
		\draw (413.center) to (415.center);
		\draw (414.center) to (413.center);
		\draw (417.center) to (388.center);
		\draw (416.center) to (388.center);
		\draw (414.center) to (386.center);
		\draw (415.center) to (387.center);
		\draw (370.center) to (366.center);
		\draw (369.center) to (317.center);
		\draw (416.center) to (371.center);
		\draw (417.center) to (413.center);
		\draw (418.center) to (386.center);
		\draw (422.center) to (434.center);
		\draw (423.center) to (435.center);
		\draw (426.center) to (434.center);
		\draw (430.center) to (435.center);
		\draw (431.center) to (434.center);
		\draw (435.center) to (429.center);
		\draw (432.center) to (434.center);
		\draw (435.center) to (433.center);
		\draw (442.center) to (438.center);
		\draw (441.center) to (440.center);
		\draw (456.center) to (437.center);
		\draw (466.center) to (437.center);
		\draw (457.center) to (437.center);
		\draw (458.center) to (437.center);
		\draw (459.center) to (437.center);
		\draw (460.center) to (437.center);
		\draw (446.center) to (435.center);
		\draw (445.center) to (434.center);
		\draw (465.center) to (434.center);
		\draw (464.center) to (435.center);
		\draw (463.center) to (434.center);
		\draw (462.center) to (435.center);
		\draw (471.center) to (437.center);
		\draw (470.center) to (437.center);
		\draw (468.center) to (434.center);
		\draw (469.center) to (435.center);
		\draw (422.center) to (516.center);
		\draw (423.center) to (517.center);
		\draw (456.center) to (518.center);
		\draw (445.center) to (519.center);
		\draw (446.center) to (520.center);
		\draw (466.center) to (521.center);
		\draw (426.center) to (522.center);
		\draw (430.center) to (523.center);
		\draw (457.center) to (524.center);
		\draw (465.center) to (525.center);
		\draw (464.center) to (526.center);
		\draw (458.center) to (527.center);
		\draw (431.center) to (528.center);
		\draw (429.center) to (529.center);
		\draw (459.center) to (530.center);
		\draw (463.center) to (531.center);
		\draw (462.center) to (532.center);
		\draw (460.center) to (533.center);
		\draw (432.center) to (534.center);
		\draw (433.center) to (535.center);
		\draw (470.center) to (536.center);
		\draw (468.center) to (537.center);
		\draw (469.center) to (538.center);
		\draw (471.center) to (539.center);
		\draw (516.center) to (420.center);
		\draw (517.center) to (421.center);
		\draw (518.center) to (447.center);
		\draw (516.center) to (540.center);
		\draw (517.center) to (473.center);
		\draw (518.center) to (474.center);
		\draw (519.center) to (443.center);
		\draw (520.center) to (444.center);
		\draw (521.center) to (448.center);
		\draw (519.center) to (496.center);
		\draw (520.center) to (477.center);
		\draw (521.center) to (478.center);
		\draw (522.center) to (424.center);
		\draw (523.center) to (425.center);
		\draw (524.center) to (449.center);
		\draw (522.center) to (502.center);
		\draw (523.center) to (480.center);
		\draw (524.center) to (481.center);
		\draw (525.center) to (450.center);
		\draw (526.center) to (451.center);
		\draw (527.center) to (452.center);
		\draw (525.center) to (472.center);
		\draw (526.center) to (472.center);
		\draw (527.center) to (472.center);
		\draw (528.center) to (427.center);
		\draw (529.center) to (428.center);
		\draw (530.center) to (455.center);
		\draw (528.center) to (495.center);
		\draw (529.center) to (490.center);
		\draw (530.center) to (491.center);
		\draw (531.center) to (453.center);
		\draw (532.center) to (454.center);
		\draw (533.center) to (461.center);
		\draw (531.center) to (499.center);
		\draw (532.center) to (497.center);
		\draw (533.center) to (498.center);
		\draw (534.center) to (419.center);
		\draw (535.center) to (419.center);
		\draw (536.center) to (419.center);
		\draw (534.center) to (508.center);
		\draw (535.center) to (500.center);
		\draw (536.center) to (501.center);
		\draw (537.center) to (467.center);
		\draw (538.center) to (467.center);
		\draw (539.center) to (467.center);
		\draw (537.center) to (514.center);
		\draw (538.center) to (514.center);
		\draw (539.center) to (514.center);
		\draw (515.center) to (435.center);
		\draw (754.center) to (785.center);
		\draw (770.center) to (787.center);
		\draw (768.center) to (788.center);
		\draw (779.center) to (790.center);
		\draw (756.center) to (791.center);
		\draw (771.center) to (793.center);
		\draw (759.center) to (794.center);
		\draw (773.center) to (796.center);
		\draw (776.center) to (797.center);
		\draw (774.center) to (799.center);
		\draw (780.center) to (800.center);
		\draw (783.center) to (802.center);
		\draw (784.center) to (772.center);
		\draw (778.center) to (784.center);
		\draw (782.center) to (753.center);
		\draw (760.center) to (753.center);
		\draw (789.center) to (784.center);
		\draw (795.center) to (753.center);
		\draw (57.center) to (55.center);
		\draw (866.center) to (862.center);
		\draw (872.center) to (840.center);
		\draw (895.center) to (863.center);
		\draw (894.center) to (864.center);
		\draw (895.center) to (868.center);
		\draw (894.center) to (870.center);
		\draw (892.center) to (865.center);
		\draw (893.center) to (867.center);
		\draw (892.center) to (862.center);
		\draw (893.center) to (862.center);
		\draw (890.center) to (871.center);
		\draw (891.center) to (873.center);
		\draw (890.center) to (840.center);
		\draw (891.center) to (840.center);
		\draw (889.center) to (874.center);
		\draw (888.center) to (875.center);
		\draw (888.center) to (878.center);
		\draw (889.center) to (876.center);
		\draw (855.center) to (888.center);
		\draw (856.center) to (889.center);
		\draw (854.center) to (891.center);
		\draw (843.center) to (890.center);
		\draw (858.center) to (893.center);
		\draw (850.center) to (892.center);
		\draw (851.center) to (894.center);
		\draw (841.center) to (895.center);
		\draw (897.center) to (899.center);
		\draw (898.center) to (899.center);
		\draw (902.center) to (901.center);
		\draw (905.center) to (900.center);
		\draw (909.center) to (900.center);
		\draw (906.center) to (900.center);
		\draw (907.center) to (900.center);
		\draw (904.center) to (899.center);
		\draw (908.center) to (899.center);
		\draw (914.center) to (910.center);
		\draw (920.center) to (896.center);
		\draw (899.center) to (903.center);
		\draw (907.center) to (936.center);
		\draw (908.center) to (937.center);
		\draw (905.center) to (942.center);
		\draw (897.center) to (943.center);
		\draw (910.center) to (909.center);
		\draw (910.center) to (904.center);
		\draw (898.center) to (896.center);
		\draw (906.center) to (896.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/normal_cup_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (541) at (14.5, -1) {};
		\node [style=smallGrey] (544) at (2, 0) {$\neg$};
		\node [style=smallGrey] (545) at (2.5, 0) {$\neg$};
		\node [style=smallGrey] (548) at (6, 0) {$\neg$};
		\node [style=smallGrey] (551) at (10.5, 0) {$\neg$};
		\node [style=none] (552) at (6.5, 0) {};
		\node [style=none] (553) at (10, 0) {};
		\node [style=none] (554) at (14, 0) {};
		\node [style=none] (555) at (14.5, 0) {};
		\node [style=smallZ] (556) at (7, 2) {};
		\node [style=smallZ] (557) at (9.5, 2) {};
		\node [style=none] (558) at (1, 0) {$=$};
		\node [style=dot] (559) at (12.25, 2) {};
		\node [style=dot] (562) at (12.25, 2) {};
		\node [style=none] (563) at (12.25, 3) {};
		\node [style=none] (564) at (7, 3) {};
		\node [style=smallGrey] (567) at (4, 0) {$\neg$};
		\node [style=smallGrey] (568) at (4.5, 0) {$\neg$};
		\node [style=smallGrey] (578) at (3, 0) {$\neg$};
		\node [style=smallGrey] (579) at (7, 0) {$\neg$};
		\node [style=none] (580) at (9, 0) {};
		\node [style=smallGrey] (581) at (11, 0) {$\neg$};
		\node [style=none] (582) at (13, 0) {};
		\node [style=smallGrey] (584) at (12.5, 0) {$\neg$};
		\node [style=none] (585) at (12, 0) {};
		\node [style=none] (586) at (8.5, 0) {};
		\node [style=smallGrey] (587) at (8, 0) {$\neg$};
		\node [style=none] (588) at (5, 0) {};
		\node [style=none] (590) at (16, 0) {};
		\node [style=none] (591) at (16.5, 0) {};
		\node [style=smallGrey] (592) at (15, 0) {$\neg$};
		\node [style=none] (593) at (17, 0) {};
		\node [style=ZH] (594) at (8.5, -1) {};
		\node [style=smallZ] (614) at (9.5, 3) {};
		\node [style=smallZ] (615) at (2, -1) {};
		\node [style=smallZ] (616) at (2.5, -1) {};
		\node [style=smallZ] (617) at (3, -1) {};
		\node [style=smallZ] (618) at (4, -1) {};
		\node [style=smallZ] (619) at (4.5, -1) {};
		\node [style=smallZ] (620) at (5, -1) {};
		\node [style=smallZ] (621) at (6, -1) {};
		\node [style=smallZ] (622) at (6.5, -1) {};
		\node [style=smallZ] (623) at (7, -1) {};
		\node [style=smallZ] (627) at (10, -1) {};
		\node [style=smallZ] (628) at (10.5, -1) {};
		\node [style=smallZ] (629) at (11, -1) {};
		\node [style=smallZ] (630) at (12, -1) {};
		\node [style=smallZ] (631) at (12.5, -1) {};
		\node [style=smallZ] (632) at (13, -1) {};
		\node [style=smallZ] (636) at (16, -1) {};
		\node [style=smallZ] (637) at (16.5, -1) {};
		\node [style=smallZ] (638) at (17, -1) {};
		\node [style=none] (639) at (1, 0.75) {M*};
		\node [style=ZH] (640) at (30.5, 0) {};
		\node [style=smallGrey] (641) at (20, 1) {$\neg$};
		\node [style=smallGrey] (642) at (20.5, -1) {$\neg$};
		\node [style=smallGrey] (643) at (22, 1) {$\neg$};
		\node [style=smallGrey] (644) at (28.5, -1) {$\neg$};
		\node [style=none] (645) at (22.5, -1) {};
		\node [style=none] (646) at (28, 1) {};
		\node [style=none] (647) at (30, 1) {};
		\node [style=none] (648) at (30.5, -1) {};
		\node [style=smallZ] (649) at (26, 3) {};
		\node [style=smallZ] (650) at (27.5, -3) {};
		\node [style=smallZ] (651) at (29, 3) {};
		\node [style=none] (655) at (29, 4) {};
		\node [style=none] (656) at (26, 4) {};
		\node [style=smallGrey] (657) at (24, 1) {$\neg$};
		\node [style=smallGrey] (658) at (24.5, -1) {$\neg$};
		\node [style=smallGrey] (659) at (21, 1) {$\neg$};
		\node [style=smallGrey] (660) at (23, 1) {$\neg$};
		\node [style=none] (661) at (27, 1) {};
		\node [style=smallGrey] (662) at (29, 1) {$\neg$};
		\node [style=none] (663) at (33, 1) {};
		\node [style=smallGrey] (664) at (32.5, -1) {$\neg$};
		\node [style=none] (665) at (32, 1) {};
		\node [style=none] (666) at (26.5, -1) {};
		\node [style=smallGrey] (667) at (26, 1) {$\neg$};
		\node [style=none] (668) at (25, 1) {};
		\node [style=none] (669) at (34, 1) {};
		\node [style=none] (670) at (34.5, -1) {};
		\node [style=smallGrey] (671) at (31, 1) {$\neg$};
		\node [style=none] (672) at (35, 1) {};
		\node [style=ZH] (673) at (26.5, 0) {};
		\node [style=smallZ] (675) at (20, 0) {};
		\node [style=smallZ] (676) at (20.5, 0) {};
		\node [style=smallZ] (677) at (21, 0) {};
		\node [style=smallZ] (678) at (24, 0) {};
		\node [style=smallZ] (679) at (24.5, 0) {};
		\node [style=smallZ] (680) at (25, 0) {};
		\node [style=smallZ] (681) at (22, 0) {};
		\node [style=smallZ] (682) at (22.5, 0) {};
		\node [style=smallZ] (683) at (23, 0) {};
		\node [style=smallZ] (687) at (28, 0) {};
		\node [style=smallZ] (688) at (28.5, 0) {};
		\node [style=smallZ] (689) at (29, 0) {};
		\node [style=smallZ] (690) at (32, 0) {};
		\node [style=smallZ] (691) at (32.5, 0) {};
		\node [style=smallZ] (692) at (33, 0) {};
		\node [style=smallZ] (696) at (34, 0) {};
		\node [style=smallZ] (697) at (34.5, 0) {};
		\node [style=smallZ] (698) at (35, 0) {};
		\node [style=none] (699) at (18.5, 0) {$=$};
		\node [style=none] (751) at (0, -8) {$=$};
		\node [style=none] (752) at (0, -7.25) {B3};
		\node [style=st] (817) at (2.5, 1.75) {};
		\node [style=st] (818) at (2.5, 1.25) {};
		\node [style=st] (819) at (20.25, 3) {};
		\node [style=st] (820) at (20.25, 2.5) {};
		\node [style=none] (945) at (0, 0) {$\cdots$};
		\node [style=ZH] (946) at (12.5, -8) {};
		\node [style=smallGrey] (947) at (2, -7) {$\neg$};
		\node [style=smallGrey] (948) at (2.5, -9) {$\neg$};
		\node [style=smallGrey] (949) at (4, -7) {$\neg$};
		\node [style=smallGrey] (950) at (10.5, -9) {$\neg$};
		\node [style=none] (951) at (4.5, -9) {};
		\node [style=none] (952) at (10, -7) {};
		\node [style=none] (953) at (12, -7) {};
		\node [style=none] (954) at (12.5, -9) {};
		\node [style=smallZ] (955) at (8, -5) {};
		\node [style=smallZ] (957) at (11, -5) {};
		\node [style=none] (958) at (11, -4) {};
		\node [style=none] (959) at (8, -4) {};
		\node [style=smallGrey] (960) at (6, -7) {$\neg$};
		\node [style=smallGrey] (961) at (6.5, -9) {$\neg$};
		\node [style=smallGrey] (962) at (3, -7) {$\neg$};
		\node [style=smallGrey] (963) at (5, -7) {$\neg$};
		\node [style=none] (964) at (9, -7) {};
		\node [style=smallGrey] (965) at (11, -7) {$\neg$};
		\node [style=none] (966) at (15, -7) {};
		\node [style=smallGrey] (967) at (14.5, -9) {$\neg$};
		\node [style=none] (968) at (14, -7) {};
		\node [style=none] (969) at (8.5, -9) {};
		\node [style=smallGrey] (970) at (8, -7) {$\neg$};
		\node [style=none] (971) at (7, -7) {};
		\node [style=none] (972) at (16, -7) {};
		\node [style=none] (973) at (16.5, -9) {};
		\node [style=smallGrey] (974) at (13, -7) {$\neg$};
		\node [style=none] (975) at (17, -7) {};
		\node [style=ZH] (976) at (8.5, -8) {};
		\node [style=smallZ] (977) at (2, -8) {};
		\node [style=smallZ] (978) at (2.5, -8) {};
		\node [style=smallZ] (979) at (3, -8) {};
		\node [style=smallZ] (980) at (6, -8) {};
		\node [style=smallZ] (981) at (6.5, -8) {};
		\node [style=smallZ] (982) at (7, -8) {};
		\node [style=smallZ] (983) at (4, -8) {};
		\node [style=smallZ] (984) at (4.5, -8) {};
		\node [style=smallZ] (985) at (5, -8) {};
		\node [style=smallZ] (986) at (10, -8) {};
		\node [style=smallZ] (987) at (10.5, -8) {};
		\node [style=smallZ] (988) at (11, -8) {};
		\node [style=smallZ] (989) at (14, -8) {};
		\node [style=smallZ] (990) at (14.5, -8) {};
		\node [style=smallZ] (991) at (15, -8) {};
		\node [style=smallZ] (992) at (16, -8) {};
		\node [style=smallZ] (993) at (16.5, -8) {};
		\node [style=smallZ] (994) at (17, -8) {};
		\node [style=st] (996) at (2.25, -5) {};
		\node [style=st] (997) at (2.25, -5.5) {};
		\node [style=st] (998) at (5.5, -9) {};
		\node [style=st] (999) at (5.5, -9.5) {};
		\node [style=st] (1000) at (9.5, -9) {};
		\node [style=st] (1001) at (9.5, -9.5) {};
		\node [style=st] (1002) at (13.5, -9) {};
		\node [style=st] (1003) at (13.5, -9.5) {};
		\node [style=none] (1004) at (0, -15) {$=$};
		\node [style=none] (1005) at (0, -14.25) {$\neg$CP};
		\node [style=ZH] (1006) at (5.25, -15) {};
		\node [style=smallGrey] (1009) at (2, -14.5) {$\neg$};
		\node [style=none] (1013) at (5, -14.5) {};
		\node [style=smallZ] (1015) at (3.5, -13) {};
		\node [style=smallZ] (1016) at (5.5, -13) {};
		\node [style=none] (1017) at (5.5, -12) {};
		\node [style=none] (1018) at (3.5, -12) {};
		\node [style=smallGrey] (1022) at (2.5, -14.5) {$\neg$};
		\node [style=none] (1023) at (4, -14.5) {};
		\node [style=smallGrey] (1029) at (3.5, -14.5) {$\neg$};
		\node [style=none] (1031) at (6.5, -14.5) {};
		\node [style=smallGrey] (1033) at (5.5, -14.5) {$\neg$};
		\node [style=none] (1034) at (7, -14.5) {};
		\node [style=ZH] (1035) at (3.75, -15) {};
		\node [style=smallZ] (1037) at (2, -15.75) {};
		\node [style=smallZ] (1040) at (3.75, -15.5) {};
		\node [style=smallZ] (1042) at (2, -15) {};
		\node [style=smallZ] (1044) at (2.5, -15) {};
		\node [style=smallZ] (1046) at (5.25, -15.5) {};
		\node [style=smallZ] (1051) at (6.5, -15) {};
		\node [style=smallZ] (1052) at (7, -15.75) {};
		\node [style=smallZ] (1053) at (7, -15) {};
		\node [style=st] (1054) at (1.5, -15.5) {};
		\node [style=st] (1055) at (1.5, -16) {};
		\node [style=st] (1056) at (3.25, -15) {};
		\node [style=st] (1057) at (3.25, -15.5) {};
		\node [style=st] (1058) at (4.75, -15) {};
		\node [style=st] (1059) at (4.75, -15.5) {};
		\node [style=st] (1060) at (6, -15.5) {};
		\node [style=st] (1061) at (6, -16) {};
		\node [style=none] (1062) at (19, -8) {$=$};
		\node [style=none] (1063) at (19, -7.25) {3.3};
		\node [style=ZH] (1064) at (31.5, -8) {};
		\node [style=smallGrey] (1066) at (21.5, -8.75) {$\neg$};
		\node [style=smallGrey] (1067) at (22, -6.5) {$\neg$};
		\node [style=smallGrey] (1068) at (29.5, -9) {$\neg$};
		\node [style=none] (1069) at (23.5, -8.75) {};
		\node [style=none] (1071) at (30, -6.5) {};
		\node [style=none] (1072) at (31.5, -9) {};
		\node [style=smallZ] (1073) at (27, -5) {};
		\node [style=smallZ] (1074) at (30, -5) {};
		\node [style=none] (1075) at (30, -4) {};
		\node [style=none] (1076) at (27, -4) {};
		\node [style=smallGrey] (1078) at (25.5, -9) {$\neg$};
		\node [style=smallGrey] (1080) at (23, -6.5) {$\neg$};
		\node [style=none] (1081) at (27, -6.5) {};
		\node [style=smallGrey] (1084) at (33.5, -9) {$\neg$};
		\node [style=none] (1086) at (27.5, -9) {};
		\node [style=smallGrey] (1087) at (26, -6.5) {$\neg$};
		\node [style=none] (1089) at (34, -6.5) {};
		\node [style=none] (1090) at (35.5, -9) {};
		\node [style=smallGrey] (1091) at (31, -6.5) {$\neg$};
		\node [style=none] (1092) at (35, -6.5) {};
		\node [style=ZH] (1093) at (27.5, -8) {};
		\node [style=smallZ] (1094) at (21, -8) {};
		\node [style=smallZ] (1095) at (21.5, -8) {};
		\node [style=smallZ] (1096) at (22, -8) {};
		\node [style=smallZ] (1097) at (25, -8) {};
		\node [style=smallZ] (1098) at (25.5, -8) {};
		\node [style=smallZ] (1099) at (26, -8) {};
		\node [style=smallZ] (1100) at (23, -8) {};
		\node [style=smallZ] (1101) at (23.5, -8) {};
		\node [style=smallZ] (1102) at (24, -8) {};
		\node [style=smallZ] (1103) at (29, -8) {};
		\node [style=smallZ] (1104) at (29.5, -8) {};
		\node [style=smallZ] (1105) at (30, -8) {};
		\node [style=smallZ] (1106) at (33, -8) {};
		\node [style=smallZ] (1107) at (33.5, -8) {};
		\node [style=smallZ] (1108) at (34, -8) {};
		\node [style=smallZ] (1109) at (35, -8) {};
		\node [style=smallZ] (1110) at (35.5, -8) {};
		\node [style=smallZ] (1111) at (36, -8) {};
		\node [style=st] (1112) at (21.25, -5) {};
		\node [style=st] (1113) at (21.25, -5.5) {};
		\node [style=st] (1114) at (24.5, -9) {};
		\node [style=st] (1115) at (24.5, -9.5) {};
		\node [style=st] (1116) at (28.5, -9) {};
		\node [style=st] (1117) at (28.5, -9.5) {};
		\node [style=st] (1118) at (32.5, -9) {};
		\node [style=st] (1119) at (32.5, -9.5) {};
		\node [style=smallZ] (1120) at (22, -7) {};
		\node [style=smallZ] (1121) at (23, -7) {};
		\node [style=smallZ] (1122) at (26, -7) {};
		\node [style=smallZ] (1123) at (27, -7) {};
		\node [style=smallZ] (1124) at (30, -7) {};
		\node [style=smallZ] (1125) at (31, -7) {};
		\node [style=smallZ] (1126) at (34, -7) {};
		\node [style=smallZ] (1127) at (35, -7) {};
		\node [style=smallZ] (1128) at (2.5, -15.75) {};
		\node [style=smallZ] (1129) at (6.5, -15.75) {};
		\node [style=none] (1130) at (9, -15) {$=$};
		\node [style=none] (1131) at (9, -14.25) {ZS1 ,\scalarrule};
		\node [style=ZH] (1132) at (14.25, -15) {};
		\node [style=smallGrey] (1133) at (11, -14.5) {$\neg$};
		\node [style=none] (1134) at (14, -14.5) {};
		\node [style=smallZ] (1135) at (12.5, -13) {};
		\node [style=smallZ] (1136) at (14.5, -13) {};
		\node [style=none] (1137) at (14.5, -12) {};
		\node [style=none] (1138) at (12.5, -12) {};
		\node [style=smallGrey] (1139) at (11.5, -14.5) {$\neg$};
		\node [style=none] (1140) at (13, -14.5) {};
		\node [style=smallGrey] (1141) at (12.5, -14.5) {$\neg$};
		\node [style=none] (1142) at (15.5, -14.5) {};
		\node [style=smallGrey] (1143) at (14.5, -14.5) {$\neg$};
		\node [style=none] (1144) at (16, -14.5) {};
		\node [style=ZH] (1145) at (12.75, -15) {};
		\node [style=smallZ] (1147) at (12.75, -15.5) {};
		\node [style=smallZ] (1148) at (11, -15) {};
		\node [style=smallZ] (1149) at (11.5, -15) {};
		\node [style=smallZ] (1150) at (14.25, -15.5) {};
		\node [style=smallZ] (1151) at (15.5, -15) {};
		\node [style=smallZ] (1153) at (16, -15) {};
		\node [style=st] (1156) at (12.25, -15) {};
		\node [style=st] (1157) at (12.25, -15.5) {};
		\node [style=st] (1158) at (13.75, -15) {};
		\node [style=st] (1159) at (13.75, -15.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (544.center) to (556.center);
		\draw (545.center) to (557.center);
		\draw (548.center) to (556.center);
		\draw (552.center) to (557.center);
		\draw (553.center) to (556.center);
		\draw (557.center) to (551.center);
		\draw (554.center) to (556.center);
		\draw (557.center) to (555.center);
		\draw (563.center) to (562.center);
		\draw (578.center) to (559.center);
		\draw (588.center) to (559.center);
		\draw (579.center) to (559.center);
		\draw (580.center) to (559.center);
		\draw (581.center) to (559.center);
		\draw (582.center) to (559.center);
		\draw (568.center) to (557.center);
		\draw (567.center) to (556.center);
		\draw (587.center) to (556.center);
		\draw (586.center) to (557.center);
		\draw (585.center) to (556.center);
		\draw (584.center) to (557.center);
		\draw (593.center) to (559.center);
		\draw (592.center) to (559.center);
		\draw (590.center) to (556.center);
		\draw (591.center) to (557.center);
		\draw (544.center) to (615.center);
		\draw (545.center) to (616.center);
		\draw (578.center) to (617.center);
		\draw (567.center) to (618.center);
		\draw (568.center) to (619.center);
		\draw (588.center) to (620.center);
		\draw (548.center) to (621.center);
		\draw (552.center) to (622.center);
		\draw (579.center) to (623.center);
		\draw (553.center) to (627.center);
		\draw (551.center) to (628.center);
		\draw (581.center) to (629.center);
		\draw (585.center) to (630.center);
		\draw (584.center) to (631.center);
		\draw (582.center) to (632.center);
		\draw (590.center) to (636.center);
		\draw (591.center) to (637.center);
		\draw (593.center) to (638.center);
		\draw (641.center) to (649.center);
		\draw (642.center) to (650.center);
		\draw (643.center) to (649.center);
		\draw (645.center) to (650.center);
		\draw (646.center) to (649.center);
		\draw (650.center) to (644.center);
		\draw (647.center) to (649.center);
		\draw (650.center) to (648.center);
		\draw (659.center) to (651.center);
		\draw (668.center) to (651.center);
		\draw (660.center) to (651.center);
		\draw (661.center) to (651.center);
		\draw (662.center) to (651.center);
		\draw (663.center) to (651.center);
		\draw (658.center) to (650.center);
		\draw (657.center) to (649.center);
		\draw (667.center) to (649.center);
		\draw (666.center) to (650.center);
		\draw (665.center) to (649.center);
		\draw (664.center) to (650.center);
		\draw (672.center) to (651.center);
		\draw (671.center) to (651.center);
		\draw (669.center) to (649.center);
		\draw (670.center) to (650.center);
		\draw (641.center) to (675.center);
		\draw (642.center) to (676.center);
		\draw (659.center) to (677.center);
		\draw (657.center) to (678.center);
		\draw (658.center) to (679.center);
		\draw (668.center) to (680.center);
		\draw (643.center) to (681.center);
		\draw (645.center) to (682.center);
		\draw (660.center) to (683.center);
		\draw (646.center) to (687.center);
		\draw (644.center) to (688.center);
		\draw (662.center) to (689.center);
		\draw (665.center) to (690.center);
		\draw (664.center) to (691.center);
		\draw (663.center) to (692.center);
		\draw (669.center) to (696.center);
		\draw (670.center) to (697.center);
		\draw (672.center) to (698.center);
		\draw (614.center) to (557.center);
		\draw (673.center) to (661.center);
		\draw (667.center) to (673.center);
		\draw (671.center) to (640.center);
		\draw (648.center) to (640.center);
		\draw (647.center) to (640.center);
		\draw (541.center) to (592.center);
		\draw (555.center) to (541.center);
		\draw (554.center) to (541.center);
		\draw (580.center) to (594.center);
		\draw (586.center) to (594.center);
		\draw (587.center) to (594.center);
		\draw (673.center) to (666.center);
		\draw (564.center) to (556.center);
		\draw (651.center) to (655.center);
		\draw (649.center) to (656.center);
		\draw (947.center) to (955.center);
		\draw (949.center) to (955.center);
		\draw (952.center) to (955.center);
		\draw (953.center) to (955.center);
		\draw (962.center) to (957.center);
		\draw (971.center) to (957.center);
		\draw (963.center) to (957.center);
		\draw (964.center) to (957.center);
		\draw (965.center) to (957.center);
		\draw (966.center) to (957.center);
		\draw (960.center) to (955.center);
		\draw (970.center) to (955.center);
		\draw (968.center) to (955.center);
		\draw (975.center) to (957.center);
		\draw (974.center) to (957.center);
		\draw (972.center) to (955.center);
		\draw (947.center) to (977.center);
		\draw (948.center) to (978.center);
		\draw (962.center) to (979.center);
		\draw (960.center) to (980.center);
		\draw (961.center) to (981.center);
		\draw (971.center) to (982.center);
		\draw (949.center) to (983.center);
		\draw (951.center) to (984.center);
		\draw (963.center) to (985.center);
		\draw (952.center) to (986.center);
		\draw (950.center) to (987.center);
		\draw (965.center) to (988.center);
		\draw (968.center) to (989.center);
		\draw (967.center) to (990.center);
		\draw (966.center) to (991.center);
		\draw (972.center) to (992.center);
		\draw (973.center) to (993.center);
		\draw (975.center) to (994.center);
		\draw (976.center) to (964.center);
		\draw (970.center) to (976.center);
		\draw (974.center) to (946.center);
		\draw (954.center) to (946.center);
		\draw (953.center) to (946.center);
		\draw (976.center) to (969.center);
		\draw (957.center) to (958.center);
		\draw (955.center) to (959.center);
		\draw [bend right=90, looseness=1.75] (948.center) to (951.center);
		\draw [bend right=90, looseness=1.75] (961.center) to (969.center);
		\draw [bend right=90, looseness=1.75] (950.center) to (954.center);
		\draw [bend right=90, looseness=1.75] (967.center) to (973.center);
		\draw (1009.center) to (1015.center);
		\draw (1013.center) to (1015.center);
		\draw (1022.center) to (1016.center);
		\draw (1023.center) to (1016.center);
		\draw (1029.center) to (1015.center);
		\draw (1034.center) to (1016.center);
		\draw (1033.center) to (1016.center);
		\draw (1031.center) to (1015.center);
		\draw (1009.center) to (1042.center);
		\draw (1022.center) to (1044.center);
		\draw (1031.center) to (1051.center);
		\draw (1034.center) to (1053.center);
		\draw (1035.center) to (1023.center);
		\draw (1029.center) to (1035.center);
		\draw (1033.center) to (1006.center);
		\draw (1013.center) to (1006.center);
		\draw (1016.center) to (1017.center);
		\draw (1015.center) to (1018.center);
		\draw (1035.center) to (1040.center);
		\draw (1006.center) to (1046.center);
		\draw (1067.center) to (1073.center);
		\draw (1071.center) to (1073.center);
		\draw (1080.center) to (1074.center);
		\draw (1081.center) to (1074.center);
		\draw (1087.center) to (1073.center);
		\draw (1092.center) to (1074.center);
		\draw (1091.center) to (1074.center);
		\draw (1089.center) to (1073.center);
		\draw (1066.center) to (1095.center);
		\draw (1078.center) to (1098.center);
		\draw (1069.center) to (1101.center);
		\draw (1068.center) to (1104.center);
		\draw (1084.center) to (1107.center);
		\draw (1090.center) to (1110.center);
		\draw (1072.center) to (1064.center);
		\draw (1093.center) to (1086.center);
		\draw (1074.center) to (1075.center);
		\draw (1073.center) to (1076.center);
		\draw [bend right=90, looseness=1.75] (1066.center) to (1069.center);
		\draw [bend right=90, looseness=1.75] (1078.center) to (1086.center);
		\draw [bend right=90, looseness=1.75] (1068.center) to (1072.center);
		\draw [bend right=90, looseness=1.75] (1084.center) to (1090.center);
		\draw (1120.center) to (1067.center);
		\draw (1121.center) to (1080.center);
		\draw (1122.center) to (1087.center);
		\draw (1081.center) to (1123.center);
		\draw (1123.center) to (1093.center);
		\draw (1122.center) to (1093.center);
		\draw (1123.center) to (1099.center);
		\draw (1122.center) to (1097.center);
		\draw (1121.center) to (1102.center);
		\draw (1121.center) to (1096.center);
		\draw (1120.center) to (1100.center);
		\draw (1120.center) to (1094.center);
		\draw (1091.center) to (1125.center);
		\draw (1071.center) to (1124.center);
		\draw (1124.center) to (1103.center);
		\draw (1124.center) to (1064.center);
		\draw (1125.center) to (1105.center);
		\draw (1125.center) to (1064.center);
		\draw (1092.center) to (1127.center);
		\draw (1089.center) to (1126.center);
		\draw (1126.center) to (1106.center);
		\draw (1127.center) to (1108.center);
		\draw (1126.center) to (1109.center);
		\draw (1127.center) to (1111.center);
		\draw (1037.center) to (1128.center);
		\draw (1129.center) to (1052.center);
		\draw (1133.center) to (1135.center);
		\draw (1134.center) to (1135.center);
		\draw (1139.center) to (1136.center);
		\draw (1140.center) to (1136.center);
		\draw (1141.center) to (1135.center);
		\draw (1144.center) to (1136.center);
		\draw (1143.center) to (1136.center);
		\draw (1142.center) to (1135.center);
		\draw (1133.center) to (1148.center);
		\draw (1139.center) to (1149.center);
		\draw (1142.center) to (1151.center);
		\draw (1144.center) to (1153.center);
		\draw (1145.center) to (1140.center);
		\draw (1141.center) to (1145.center);
		\draw (1143.center) to (1132.center);
		\draw (1134.center) to (1132.center);
		\draw (1136.center) to (1137.center);
		\draw (1135.center) to (1138.center);
		\draw (1145.center) to (1147.center);
		\draw (1132.center) to (1150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/normal_dedup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (26) at (0, -0.5) {};
		\node [style=smallZ] (27) at (0, 0.5) {};
		\node [style=none] (28) at (0, 1.5) {};
		\node [style=none] (29) at (0, -1.5) {};
		\node [style=none] (30) at (1, 0) {$=$};
		\node [style=none] (1197) at (2, 1.5) {};
		\node [style=none] (1198) at (2, -1.5) {};
		\node [style=ZH] (1199) at (2, 0) {};
		\node [style=none] (1200) at (1, 0.75) {\haddoublerule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (27.center) to (26.center);
		\draw [bend left] (27.center) to (26.center);
		\draw (26.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (1197.center) to (1199.center);
		\draw (1199.center) to (1198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/normal_dedup_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (11.75, -1.25) {};
		\node [style=smallGrey] (1) at (8.25, -0.5) {$\neg$};
		\node [style=none] (2) at (11.5, -0.5) {};
		\node [style=smallZ] (3) at (11, 2) {};
		\node [style=smallZ] (4) at (13, 2) {};
		\node [style=smallGrey] (8) at (10, -0.5) {$\neg$};
		\node [style=smallGrey] (9) at (9, -0.5) {$\neg$};
		\node [style=smallGrey] (10) at (12, -0.5) {$\neg$};
		\node [style=none] (11) at (13.5, -0.5) {};
		\node [style=none] (12) at (13, -0.5) {};
		\node [style=none] (13) at (10.75, -0.5) {};
		\node [style=ZH] (14) at (10.25, -1.25) {};
		\node [style=smallZ] (15) at (10.25, -2) {};
		\node [style=smallZ] (16) at (11.75, -2) {};
		\node [style=st] (18) at (9.75, -1.5) {};
		\node [style=st] (19) at (9.75, -2) {};
		\node [style=st] (20) at (11.25, -1.5) {};
		\node [style=st] (21) at (11.25, -2) {};
		\node [style=smallZ] (22) at (13.5, -1) {};
		\node [style=smallZ] (23) at (13, -1) {};
		\node [style=smallZ] (24) at (9, -1.25) {};
		\node [style=smallZ] (25) at (8.25, -1.25) {};
		\node [style=ZH] (26) at (0, 0) {};
		\node [style=smallZ] (27) at (-1, 1) {};
		\node [style=none] (28) at (-1, 2) {};
		\node [style=none] (29) at (0, 2) {};
		\node [style=none] (30) at (1.75, 0.25) {$=$};
		\node [style=smallZ] (31) at (4.5, 1) {};
		\node [style=smallZ] (32) at (5.5, 1) {};
		\node [style=none] (33) at (3.5, -0.25) {};
		\node [style=none] (34) at (4, -0.25) {};
		\node [style=smallZ] (35) at (4.5, -0.25) {};
		\node [style=smallZ] (36) at (5, 1) {};
		\node [style=smallZ] (37) at (4.5, 1.75) {};
		\node [style=ZH] (38) at (5.75, -0.25) {};
		\node [style=none] (39) at (5, 1.75) {};
		\node [style=none] (40) at (5.5, 1.75) {};
		\node [style=none] (41) at (7, 0) {$=$};
		\node [style=smallZ] (42) at (15, -1) {};
		\node [style=ZH] (43) at (31, -1.25) {};
		\node [style=smallZ] (44) at (26.25, 2) {};
		\node [style=smallZ] (45) at (24.25, 2) {};
		\node [style=smallZ] (46) at (22.25, 2) {};
		\node [style=none] (47) at (15, 2) {};
		\node [style=smallZ] (48) at (16, 4) {};
		\node [style=smallZ] (49) at (17, 4) {};
		\node [style=smallZ] (50) at (18, 4) {};
		\node [style=none] (51) at (18, 5) {};
		\node [style=none] (52) at (17, 5) {};
		\node [style=smallZ] (53) at (16, 5) {};
		\node [style=smallGrey] (54) at (17.25, -0.5) {$\neg$};
		\node [style=smallGrey] (57) at (17.75, -0.5) {$\neg$};
		\node [style=smallGrey] (70) at (16.75, -0.5) {$\neg$};
		\node [style=smallGrey] (71) at (19.25, -0.5) {$\neg$};
		\node [style=none] (72) at (19.75, -0.5) {};
		\node [style=smallGrey] (73) at (18.75, -0.5) {$\neg$};
		\node [style=smallGrey] (75) at (21.75, -0.5) {$\neg$};
		\node [style=smallGrey] (76) at (20.75, -0.5) {$\neg$};
		\node [style=smallGrey] (79) at (22.75, -0.5) {$\neg$};
		\node [style=none] (80) at (21.25, -0.5) {};
		\node [style=none] (81) at (23.25, -0.5) {};
		\node [style=none] (82) at (23.75, -0.5) {};
		\node [style=smallGrey] (83) at (25.25, -0.5) {$\neg$};
		\node [style=smallGrey] (84) at (25.75, -0.5) {$\neg$};
		\node [style=smallGrey] (86) at (27.5, -0.5) {$\neg$};
		\node [style=none] (87) at (28, -0.5) {};
		\node [style=smallGrey] (89) at (29.75, -0.5) {$\neg$};
		\node [style=none] (92) at (29.25, -0.5) {};
		\node [style=none] (93) at (31, -0.5) {};
		\node [style=none] (94) at (31.5, -0.5) {};
		\node [style=none] (95) at (24.75, -0.5) {};
		\node [style=none] (96) at (27, -0.5) {};
		\node [style=none] (97) at (28.75, -0.5) {};
		\node [style=none] (98) at (30.5, -0.5) {};
		\node [style=smallZ] (99) at (16.75, -1.25) {};
		\node [style=smallZ] (100) at (17.25, -1.25) {};
		\node [style=smallZ] (101) at (17.75, -1.25) {};
		\node [style=smallZ] (102) at (18.75, -1.25) {};
		\node [style=smallZ] (103) at (19.25, -1.25) {};
		\node [style=smallZ] (104) at (19.75, -1.25) {};
		\node [style=smallZ] (105) at (20.75, -1.25) {};
		\node [style=smallZ] (106) at (21.25, -1.25) {};
		\node [style=smallZ] (107) at (21.75, -1.25) {};
		\node [style=smallZ] (108) at (22.75, -1.25) {};
		\node [style=smallZ] (109) at (23.25, -1.25) {};
		\node [style=smallZ] (110) at (23.75, -1.25) {};
		\node [style=smallZ] (111) at (24.75, -1.25) {};
		\node [style=smallZ] (112) at (25.25, -1.25) {};
		\node [style=smallZ] (113) at (25.75, -1.25) {};
		\node [style=smallZ] (114) at (27, -1.25) {};
		\node [style=smallZ] (115) at (27.5, -1.25) {};
		\node [style=smallZ] (116) at (28, -1.25) {};
		\node [style=smallZ] (117) at (28.75, -1.25) {};
		\node [style=smallZ] (118) at (29.25, -1.25) {};
		\node [style=smallZ] (119) at (29.75, -1.25) {};
		\node [style=none] (142) at (-2.25, -8.5) {$=$};
		\node [style=ZH] (144) at (33, -9.5) {};
		\node [style=smallZ] (145) at (28.25, -6.25) {};
		\node [style=smallZ] (146) at (26.25, -6.25) {};
		\node [style=smallZ] (147) at (24.25, -6.25) {};
		\node [style=smallZ] (149) at (15.5, -4) {};
		\node [style=smallZ] (150) at (16.5, -4) {};
		\node [style=smallZ] (151) at (17.5, -4) {};
		\node [style=none] (152) at (17.5, -3) {};
		\node [style=none] (153) at (16.5, -3) {};
		\node [style=smallZ] (154) at (15.5, -3) {};
		\node [style=smallGrey] (155) at (19.25, -8.75) {$\neg$};
		\node [style=smallGrey] (156) at (19.75, -8.75) {$\neg$};
		\node [style=smallGrey] (157) at (18.75, -8.75) {$\neg$};
		\node [style=smallGrey] (158) at (21.25, -8.75) {$\neg$};
		\node [style=none] (159) at (21.75, -8.75) {};
		\node [style=smallGrey] (160) at (20.75, -8.75) {$\neg$};
		\node [style=smallGrey] (161) at (23.75, -8.75) {$\neg$};
		\node [style=smallGrey] (162) at (22.75, -8.75) {$\neg$};
		\node [style=smallGrey] (163) at (24.75, -8.75) {$\neg$};
		\node [style=none] (164) at (23.25, -8.75) {};
		\node [style=none] (165) at (25.25, -8.75) {};
		\node [style=none] (166) at (25.75, -8.75) {};
		\node [style=smallGrey] (167) at (27.25, -8.75) {$\neg$};
		\node [style=smallGrey] (168) at (27.75, -8.75) {$\neg$};
		\node [style=smallGrey] (169) at (29.5, -8.75) {$\neg$};
		\node [style=none] (170) at (30, -8.75) {};
		\node [style=smallGrey] (171) at (31.75, -8.75) {$\neg$};
		\node [style=none] (172) at (31.25, -8.75) {};
		\node [style=none] (173) at (33, -8.75) {};
		\node [style=none] (174) at (33.5, -8.75) {};
		\node [style=none] (175) at (26.75, -8.75) {};
		\node [style=none] (176) at (29, -8.75) {};
		\node [style=none] (177) at (30.75, -8.75) {};
		\node [style=none] (178) at (32.5, -8.75) {};
		\node [style=smallZ] (179) at (18.75, -9.5) {};
		\node [style=smallZ] (180) at (19.25, -9.5) {};
		\node [style=smallZ] (181) at (19.75, -9.5) {};
		\node [style=smallZ] (182) at (20.75, -9.5) {};
		\node [style=smallZ] (183) at (21.25, -9.5) {};
		\node [style=smallZ] (184) at (21.75, -9.5) {};
		\node [style=smallZ] (185) at (22.75, -9.5) {};
		\node [style=smallZ] (186) at (23.25, -9.5) {};
		\node [style=smallZ] (187) at (23.75, -9.5) {};
		\node [style=smallZ] (188) at (24.75, -9.5) {};
		\node [style=smallZ] (189) at (25.25, -9.5) {};
		\node [style=smallZ] (190) at (25.75, -9.5) {};
		\node [style=smallZ] (191) at (26.75, -9.5) {};
		\node [style=smallZ] (192) at (27.25, -9.5) {};
		\node [style=smallZ] (193) at (27.75, -9.5) {};
		\node [style=smallZ] (194) at (29, -9.5) {};
		\node [style=smallZ] (195) at (29.5, -9.5) {};
		\node [style=smallZ] (196) at (30, -9.5) {};
		\node [style=smallZ] (197) at (30.75, -9.5) {};
		\node [style=smallZ] (198) at (31.25, -9.5) {};
		\node [style=smallZ] (199) at (31.75, -9.5) {};
		\node [style=smallZ] (201) at (10, -6.25) {};
		\node [style=smallZ] (202) at (8, -6.25) {};
		\node [style=smallZ] (203) at (6, -6.25) {};
		\node [style=smallGrey] (204) at (1, -8.75) {$\neg$};
		\node [style=smallGrey] (205) at (1.5, -8.75) {$\neg$};
		\node [style=smallGrey] (206) at (0.5, -8.75) {$\neg$};
		\node [style=smallGrey] (207) at (3, -8.75) {$\neg$};
		\node [style=none] (208) at (3.5, -8.75) {};
		\node [style=smallGrey] (209) at (2.5, -8.75) {$\neg$};
		\node [style=smallGrey] (210) at (5.5, -8.75) {$\neg$};
		\node [style=smallGrey] (211) at (4.5, -8.75) {$\neg$};
		\node [style=smallGrey] (212) at (6.5, -8.75) {$\neg$};
		\node [style=none] (213) at (5, -8.75) {};
		\node [style=none] (214) at (7, -8.75) {};
		\node [style=none] (215) at (7.5, -8.75) {};
		\node [style=smallGrey] (216) at (9, -8.75) {$\neg$};
		\node [style=smallGrey] (217) at (9.5, -8.75) {$\neg$};
		\node [style=smallGrey] (218) at (11.25, -8.75) {$\neg$};
		\node [style=none] (219) at (11.75, -8.75) {};
		\node [style=smallGrey] (220) at (13.5, -8.75) {$\neg$};
		\node [style=none] (221) at (13, -8.75) {};
		\node [style=none] (222) at (14.75, -8.75) {};
		\node [style=none] (223) at (15.25, -8.75) {};
		\node [style=none] (224) at (8.5, -8.75) {};
		\node [style=none] (225) at (10.75, -8.75) {};
		\node [style=none] (226) at (12.5, -8.75) {};
		\node [style=none] (227) at (14.25, -8.75) {};
		\node [style=smallZ] (228) at (0.5, -9.5) {};
		\node [style=smallZ] (229) at (1, -9.5) {};
		\node [style=smallZ] (230) at (1.5, -9.5) {};
		\node [style=smallZ] (231) at (2.5, -9.5) {};
		\node [style=smallZ] (232) at (3, -9.5) {};
		\node [style=smallZ] (233) at (3.5, -9.5) {};
		\node [style=smallZ] (246) at (12.5, -9.5) {};
		\node [style=smallZ] (247) at (13, -9.5) {};
		\node [style=smallZ] (248) at (13.5, -9.5) {};
		\node [style=ZH] (251) at (5, -9.5) {};
		\node [style=smallZ] (252) at (5, -10.25) {};
		\node [style=st] (253) at (4.5, -9.75) {};
		\node [style=st] (254) at (4.5, -10.25) {};
		\node [style=smallZ] (255) at (14.25, -9.5) {};
		\node [style=smallZ] (256) at (14.75, -9.5) {};
		\node [style=smallZ] (257) at (15.25, -9.5) {};
		\node [style=ZH] (258) at (7, -9.5) {};
		\node [style=smallZ] (259) at (7, -10.25) {};
		\node [style=st] (260) at (6.5, -9.75) {};
		\node [style=st] (261) at (6.5, -10.25) {};
		\node [style=ZH] (262) at (9, -9.5) {};
		\node [style=smallZ] (263) at (9, -10.25) {};
		\node [style=st] (264) at (8.5, -9.75) {};
		\node [style=st] (265) at (8.5, -10.25) {};
		\node [style=ZH] (266) at (11.25, -9.5) {};
		\node [style=smallZ] (267) at (11.25, -10.25) {};
		\node [style=st] (268) at (10.75, -9.75) {};
		\node [style=st] (269) at (10.75, -10.25) {};
		\node [style=none] (270) at (-2.25, -17) {$=$};
		\node [style=none] (278) at (18, -11.5) {};
		\node [style=none] (279) at (16.5, -11.5) {};
		\node [style=smallZ] (280) at (15, -11.5) {};
		\node [style=smallZ] (326) at (18, -13) {};
		\node [style=smallZ] (327) at (16.5, -13) {};
		\node [style=smallZ] (328) at (15, -13) {};
		\node [style=smallGrey] (329) at (1, -17.25) {$\neg$};
		\node [style=smallGrey] (330) at (1.5, -17.25) {$\neg$};
		\node [style=smallGrey] (331) at (0.5, -17.25) {$\neg$};
		\node [style=smallGrey] (332) at (5, -17.25) {$\neg$};
		\node [style=none] (333) at (5.5, -17.25) {};
		\node [style=smallGrey] (334) at (4.5, -17.25) {$\neg$};
		\node [style=smallGrey] (335) at (9.5, -17.25) {$\neg$};
		\node [style=smallGrey] (336) at (8.5, -17.25) {$\neg$};
		\node [style=smallGrey] (337) at (12.5, -17.25) {$\neg$};
		\node [style=none] (338) at (9, -17.25) {};
		\node [style=none] (339) at (13, -17.25) {};
		\node [style=none] (340) at (13.5, -17.25) {};
		\node [style=smallGrey] (341) at (17, -17.25) {$\neg$};
		\node [style=smallGrey] (342) at (17.5, -17.25) {$\neg$};
		\node [style=smallGrey] (343) at (21, -17.25) {$\neg$};
		\node [style=none] (344) at (21.5, -17.25) {};
		\node [style=smallGrey] (345) at (25.5, -17.25) {$\neg$};
		\node [style=none] (346) at (25, -17.25) {};
		\node [style=none] (347) at (29, -17.25) {};
		\node [style=none] (348) at (29.5, -17.25) {};
		\node [style=none] (349) at (16.5, -17.25) {};
		\node [style=none] (350) at (20.5, -17.25) {};
		\node [style=none] (351) at (24.5, -17.25) {};
		\node [style=none] (352) at (28.5, -17.25) {};
		\node [style=smallZ] (353) at (-0.5, -19.75) {};
		\node [style=smallZ] (354) at (0, -19.75) {};
		\node [style=smallZ] (355) at (0.5, -19.75) {};
		\node [style=smallZ] (356) at (3.5, -19.75) {};
		\node [style=smallZ] (357) at (4, -19.75) {};
		\node [style=smallZ] (358) at (4.5, -19.75) {};
		\node [style=smallZ] (359) at (23.5, -19.75) {};
		\node [style=smallZ] (360) at (24, -19.75) {};
		\node [style=smallZ] (361) at (24.5, -19.75) {};
		\node [style=ZH] (362) at (8, -19.75) {};
		\node [style=smallZ] (363) at (8, -20.5) {};
		\node [style=st] (364) at (7.5, -20) {};
		\node [style=st] (365) at (7.5, -20.5) {};
		\node [style=ZH] (369) at (12, -19.75) {};
		\node [style=smallZ] (370) at (12, -20.5) {};
		\node [style=st] (371) at (11.5, -20) {};
		\node [style=st] (372) at (11.5, -20.5) {};
		\node [style=ZH] (373) at (16, -19.75) {};
		\node [style=smallZ] (374) at (16, -20.5) {};
		\node [style=st] (375) at (15.5, -20) {};
		\node [style=st] (376) at (15.5, -20.5) {};
		\node [style=ZH] (377) at (20, -19.75) {};
		\node [style=smallZ] (378) at (20, -20.5) {};
		\node [style=st] (379) at (19.5, -20) {};
		\node [style=st] (380) at (19.5, -20.5) {};
		\node [style=smallZ] (381) at (27.5, -19.75) {};
		\node [style=smallZ] (382) at (28, -19.75) {};
		\node [style=smallZ] (383) at (28.5, -19.75) {};
		\node [style=smallZ] (384) at (0.5, -18) {};
		\node [style=smallZ] (385) at (1, -18) {};
		\node [style=smallZ] (386) at (1.5, -18) {};
		\node [style=smallZ] (387) at (4.5, -18) {};
		\node [style=smallZ] (388) at (5, -18) {};
		\node [style=smallZ] (389) at (5.5, -18) {};
		\node [style=smallZ] (390) at (8.5, -18) {};
		\node [style=smallZ] (391) at (9, -18) {};
		\node [style=smallZ] (392) at (9.5, -18) {};
		\node [style=smallZ] (393) at (12.5, -18) {};
		\node [style=smallZ] (394) at (13, -18) {};
		\node [style=smallZ] (395) at (13.5, -18) {};
		\node [style=smallZ] (396) at (16.5, -18) {};
		\node [style=smallZ] (397) at (17, -18) {};
		\node [style=smallZ] (398) at (17.5, -18) {};
		\node [style=smallZ] (399) at (20.5, -18) {};
		\node [style=smallZ] (400) at (21, -18) {};
		\node [style=smallZ] (401) at (21.5, -18) {};
		\node [style=smallZ] (402) at (24.5, -18) {};
		\node [style=smallZ] (403) at (25, -18) {};
		\node [style=smallZ] (404) at (25.5, -18) {};
		\node [style=smallZ] (405) at (28.5, -18) {};
		\node [style=smallZ] (406) at (29, -18) {};
		\node [style=smallZ] (407) at (29.5, -18) {};
		\node [style=ZH] (408) at (30, -19.75) {};
		\node [style=smallZ] (409) at (1.5, -19.75) {};
		\node [style=smallZ] (410) at (2, -19.75) {};
		\node [style=smallZ] (411) at (2.5, -19.75) {};
		\node [style=smallZ] (412) at (5.5, -19.75) {};
		\node [style=smallZ] (413) at (6, -19.75) {};
		\node [style=smallZ] (414) at (6.5, -19.75) {};
		\node [style=smallZ] (415) at (9.5, -19.75) {};
		\node [style=smallZ] (416) at (10, -19.75) {};
		\node [style=smallZ] (417) at (10.5, -19.75) {};
		\node [style=smallZ] (418) at (13.5, -19.75) {};
		\node [style=smallZ] (419) at (14, -19.75) {};
		\node [style=smallZ] (420) at (14.5, -19.75) {};
		\node [style=smallZ] (421) at (17.5, -19.75) {};
		\node [style=smallZ] (422) at (18, -19.75) {};
		\node [style=smallZ] (423) at (18.5, -19.75) {};
		\node [style=smallZ] (424) at (21.5, -19.75) {};
		\node [style=smallZ] (425) at (22, -19.75) {};
		\node [style=smallZ] (426) at (22.5, -19.75) {};
		\node [style=smallZ] (427) at (25.5, -19.75) {};
		\node [style=smallZ] (428) at (26, -19.75) {};
		\node [style=smallZ] (429) at (26.5, -19.75) {};
		\node [style=none] (430) at (-2.25, -27.75) {$=$};
		\node [style=none] (431) at (9.75, -23.25) {};
		\node [style=none] (432) at (8.25, -23.25) {};
		\node [style=smallZ] (433) at (6.75, -23.25) {};
		\node [style=smallZ] (434) at (9.75, -24.25) {};
		\node [style=smallZ] (435) at (8.25, -24.25) {};
		\node [style=smallZ] (436) at (6.75, -24.25) {};
		\node [style=smallGrey] (437) at (1, -28.25) {$\neg$};
		\node [style=smallGrey] (438) at (1.5, -28.25) {$\neg$};
		\node [style=smallGrey] (439) at (0.5, -28.25) {$\neg$};
		\node [style=smallGrey] (440) at (3, -28.25) {$\neg$};
		\node [style=none] (441) at (3.5, -28.25) {};
		\node [style=smallGrey] (442) at (2.5, -28.25) {$\neg$};
		\node [style=smallGrey] (443) at (5.5, -28.25) {$\neg$};
		\node [style=smallGrey] (444) at (4.5, -28.25) {$\neg$};
		\node [style=smallGrey] (445) at (6.5, -28.25) {$\neg$};
		\node [style=none] (446) at (5, -28.25) {};
		\node [style=none] (447) at (7, -28.25) {};
		\node [style=none] (448) at (7.5, -28.25) {};
		\node [style=smallGrey] (449) at (9, -28.25) {$\neg$};
		\node [style=smallGrey] (450) at (9.5, -28.25) {$\neg$};
		\node [style=smallGrey] (451) at (11, -28.25) {$\neg$};
		\node [style=none] (452) at (11.5, -28.25) {};
		\node [style=smallGrey] (453) at (13.5, -28.25) {$\neg$};
		\node [style=none] (454) at (13, -28.25) {};
		\node [style=none] (455) at (15, -28.25) {};
		\node [style=none] (456) at (15.5, -28.25) {};
		\node [style=none] (457) at (8.5, -28.25) {};
		\node [style=none] (458) at (10.5, -28.25) {};
		\node [style=none] (459) at (12.5, -28.25) {};
		\node [style=none] (460) at (14.5, -28.25) {};
		\node [style=ZH] (470) at (5, -29) {};
		\node [style=smallZ] (471) at (5, -29.75) {};
		\node [style=st] (472) at (4.5, -29.25) {};
		\node [style=st] (473) at (4.5, -29.75) {};
		\node [style=ZH] (474) at (7, -29) {};
		\node [style=smallZ] (475) at (7, -29.75) {};
		\node [style=st] (476) at (6.5, -29.25) {};
		\node [style=st] (477) at (6.5, -29.75) {};
		\node [style=ZH] (478) at (9, -29) {};
		\node [style=smallZ] (479) at (9, -29.75) {};
		\node [style=st] (480) at (8.5, -29.25) {};
		\node [style=st] (481) at (8.5, -29.75) {};
		\node [style=ZH] (482) at (11, -29) {};
		\node [style=smallZ] (483) at (11, -29.75) {};
		\node [style=st] (484) at (10.5, -29.25) {};
		\node [style=st] (485) at (10.5, -29.75) {};
		\node [style=smallZ] (489) at (0.5, -29) {};
		\node [style=smallZ] (490) at (1, -29) {};
		\node [style=smallZ] (491) at (1.5, -29) {};
		\node [style=smallZ] (492) at (2.5, -29) {};
		\node [style=smallZ] (493) at (3, -29) {};
		\node [style=smallZ] (494) at (3.5, -29) {};
		\node [style=smallZ] (507) at (12.5, -29) {};
		\node [style=smallZ] (508) at (13, -29) {};
		\node [style=smallZ] (509) at (13.5, -29) {};
		\node [style=ZH] (513) at (15, -29) {};
		\node [style=none] (535) at (-2.25, -27) {ZS1};
		\node [style=none] (536) at (17, -28.25) {$=$};
		\node [style=none] (537) at (28.5, -23) {};
		\node [style=none] (538) at (27, -23) {};
		\node [style=smallZ] (540) at (28.5, -23.75) {};
		\node [style=smallZ] (541) at (27, -23.75) {};
		\node [style=smallZ] (542) at (27, -30.75) {};
		\node [style=smallGrey] (543) at (20, -27.75) {$\neg$};
		\node [style=smallGrey] (544) at (20.5, -27.75) {$\neg$};
		\node [style=smallGrey] (545) at (19.5, -29.25) {$\neg$};
		\node [style=smallGrey] (546) at (29.5, -27.75) {$\neg$};
		\node [style=none] (547) at (30, -27.75) {};
		\node [style=smallGrey] (548) at (29, -29.25) {$\neg$};
		\node [style=smallGrey] (549) at (24.25, -27.75) {$\neg$};
		\node [style=smallGrey] (550) at (24, -29.25) {$\neg$};
		\node [style=smallGrey] (551) at (31.5, -29.25) {$\neg$};
		\node [style=none] (552) at (23.75, -27.75) {};
		\node [style=none] (553) at (31.25, -27.75) {};
		\node [style=none] (554) at (31.75, -27.75) {};
		\node [style=smallGrey] (555) at (21.5, -27.75) {$\neg$};
		\node [style=smallGrey] (556) at (22, -27.75) {$\neg$};
		\node [style=smallGrey] (557) at (27.5, -27.75) {$\neg$};
		\node [style=none] (558) at (28, -27.75) {};
		\node [style=smallGrey] (559) at (26.25, -27.75) {$\neg$};
		\node [style=none] (560) at (25.75, -27.75) {};
		\node [style=none] (561) at (32.75, -27.75) {};
		\node [style=none] (562) at (33.25, -27.75) {};
		\node [style=none] (563) at (21.75, -29.25) {};
		\node [style=none] (564) at (27.75, -29.25) {};
		\node [style=none] (565) at (25.25, -29.25) {};
		\node [style=none] (566) at (33, -29.25) {};
		\node [style=ZH] (567) at (24, -28.5) {};
		\node [style=smallZ] (568) at (24.5, -28.5) {};
		\node [style=st] (569) at (19.75, -24) {};
		\node [style=st] (570) at (19.75, -24.5) {};
		\node [style=ZH] (571) at (31.5, -28.5) {};
		\node [style=smallZ] (572) at (32, -28.5) {};
		\node [style=st] (573) at (20.25, -24) {};
		\node [style=st] (574) at (20.25, -24.5) {};
		\node [style=ZH] (575) at (21.75, -28.5) {};
		\node [style=smallZ] (576) at (22.25, -28.5) {};
		\node [style=st] (577) at (20.75, -24) {};
		\node [style=st] (578) at (20.75, -24.5) {};
		\node [style=ZH] (579) at (27.75, -28.5) {};
		\node [style=smallZ] (580) at (28.25, -28.5) {};
		\node [style=st] (581) at (21.25, -24) {};
		\node [style=st] (582) at (21.25, -24.5) {};
		\node [style=smallZ] (583) at (19.5, -28.5) {};
		\node [style=smallZ] (584) at (20, -28.5) {};
		\node [style=smallZ] (585) at (20.5, -28.5) {};
		\node [style=smallZ] (586) at (29, -28.5) {};
		\node [style=smallZ] (587) at (29.5, -28.5) {};
		\node [style=smallZ] (588) at (30, -28.5) {};
		\node [style=smallZ] (589) at (25.25, -28.5) {};
		\node [style=smallZ] (590) at (25.75, -28.5) {};
		\node [style=smallZ] (591) at (26.25, -28.5) {};
		\node [style=ZH] (592) at (33, -28.5) {};
		\node [style=none] (593) at (-2, -38) {$=$};
		\node [style=none] (594) at (9.5, -33.75) {};
		\node [style=none] (595) at (7.25, -33.75) {};
		\node [style=smallZ] (597) at (9.5, -34.5) {};
		\node [style=smallZ] (598) at (7.25, -34.5) {};
		\node [style=smallGrey] (600) at (1.5, -38.5) {$\neg$};
		\node [style=smallGrey] (601) at (2, -38.5) {$\neg$};
		\node [style=smallGrey] (602) at (1, -40) {$\neg$};
		\node [style=smallGrey] (603) at (11, -38.5) {$\neg$};
		\node [style=none] (604) at (11.5, -38.5) {};
		\node [style=smallGrey] (605) at (10.5, -40) {$\neg$};
		\node [style=smallGrey] (606) at (5.75, -38.5) {$\neg$};
		\node [style=smallGrey] (607) at (5.5, -40) {$\neg$};
		\node [style=smallGrey] (608) at (13, -40) {$\neg$};
		\node [style=none] (609) at (5.25, -38.5) {};
		\node [style=none] (610) at (12.75, -38.5) {};
		\node [style=none] (611) at (13.25, -38.5) {};
		\node [style=smallGrey] (612) at (3, -38.5) {$\neg$};
		\node [style=smallGrey] (613) at (3.5, -38.5) {$\neg$};
		\node [style=smallGrey] (614) at (9, -38.5) {$\neg$};
		\node [style=none] (615) at (9.5, -38.5) {};
		\node [style=smallGrey] (616) at (7.75, -38.5) {$\neg$};
		\node [style=none] (617) at (7.25, -38.5) {};
		\node [style=none] (618) at (14.25, -38.5) {};
		\node [style=none] (619) at (14.75, -38.5) {};
		\node [style=none] (620) at (3.25, -40) {};
		\node [style=none] (621) at (9.25, -40) {};
		\node [style=none] (622) at (6.75, -40) {};
		\node [style=none] (623) at (14.5, -40) {};
		\node [style=ZH] (624) at (5.5, -39.25) {};
		\node [style=smallZ] (625) at (6, -39.25) {};
		\node [style=st] (626) at (1.25, -34.75) {};
		\node [style=st] (627) at (1.25, -35.25) {};
		\node [style=ZH] (628) at (13, -39.25) {};
		\node [style=smallZ] (629) at (13.5, -39.25) {};
		\node [style=st] (630) at (1.75, -34.75) {};
		\node [style=st] (631) at (1.75, -35.25) {};
		\node [style=ZH] (632) at (3.25, -39.25) {};
		\node [style=smallZ] (633) at (3.75, -39.25) {};
		\node [style=st] (634) at (2.25, -34.75) {};
		\node [style=st] (635) at (2.25, -35.25) {};
		\node [style=ZH] (636) at (9.25, -39.25) {};
		\node [style=smallZ] (637) at (9.75, -39.25) {};
		\node [style=st] (638) at (2.75, -34.75) {};
		\node [style=st] (639) at (2.75, -35.25) {};
		\node [style=smallZ] (640) at (1, -39.25) {};
		\node [style=smallZ] (641) at (1.5, -39.25) {};
		\node [style=smallZ] (642) at (2, -39.25) {};
		\node [style=smallZ] (643) at (10.5, -39.25) {};
		\node [style=smallZ] (644) at (11, -39.25) {};
		\node [style=smallZ] (645) at (11.5, -39.25) {};
		\node [style=smallZ] (646) at (6.75, -39.25) {};
		\node [style=smallZ] (647) at (7.25, -39.25) {};
		\node [style=smallZ] (648) at (7.75, -39.25) {};
		\node [style=ZH] (649) at (14.5, -39.25) {};
		\node [style=none] (650) at (-2, -37.25) {B3};
		\node [style=st] (651) at (4.5, -39.25) {};
		\node [style=st] (652) at (4.5, -39.75) {};
		\node [style=st] (653) at (8.5, -39.25) {};
		\node [style=st] (654) at (8.5, -39.75) {};
		\node [style=st] (655) at (12.25, -39.25) {};
		\node [style=st] (656) at (12.25, -39.75) {};
		\node [style=none] (657) at (16, -38) {$=$};
		\node [style=none] (658) at (27.5, -33.75) {};
		\node [style=none] (659) at (25.25, -33.75) {};
		\node [style=smallZ] (660) at (27.5, -34.5) {};
		\node [style=smallZ] (661) at (25.25, -34.5) {};
		\node [style=smallGrey] (662) at (19.5, -37.5) {$\neg$};
		\node [style=smallGrey] (663) at (20, -37.5) {$\neg$};
		\node [style=smallGrey] (668) at (23.75, -37.5) {$\neg$};
		\node [style=none] (671) at (23.25, -37.5) {};
		\node [style=none] (672) at (30.75, -37.5) {};
		\node [style=none] (673) at (31.25, -37.5) {};
		\node [style=smallGrey] (676) at (27, -37.5) {$\neg$};
		\node [style=none] (677) at (27.5, -37.5) {};
		\node [style=st] (688) at (17.25, -34) {};
		\node [style=st] (689) at (17.25, -34.5) {};
		\node [style=st] (692) at (17.75, -34) {};
		\node [style=st] (693) at (17.75, -34.5) {};
		\node [style=st] (696) at (18.25, -34) {};
		\node [style=st] (697) at (18.25, -34.5) {};
		\node [style=st] (700) at (18.75, -34) {};
		\node [style=st] (701) at (18.75, -34.5) {};
		\node [style=st] (713) at (19.25, -34) {};
		\node [style=st] (714) at (19.25, -34.5) {};
		\node [style=st] (715) at (19.75, -34) {};
		\node [style=st] (716) at (19.75, -34.5) {};
		\node [style=st] (717) at (20.25, -34) {};
		\node [style=st] (718) at (20.25, -34.5) {};
		\node [style=smallGrey] (719) at (18.5, -40.75) {$\neg$};
		\node [style=smallGrey] (720) at (27.5, -40.75) {$\neg$};
		\node [style=smallGrey] (721) at (22.5, -40.75) {$\neg$};
		\node [style=smallGrey] (722) at (30.25, -40.75) {$\neg$};
		\node [style=none] (723) at (20.75, -40.75) {};
		\node [style=none] (724) at (26.25, -40.75) {};
		\node [style=none] (725) at (23.75, -40.75) {};
		\node [style=none] (726) at (31.75, -40.75) {};
		\node [style=ZH] (727) at (22.5, -40) {};
		\node [style=smallZ] (728) at (23, -40) {};
		\node [style=ZH] (729) at (30.25, -40) {};
		\node [style=smallZ] (730) at (30.75, -40) {};
		\node [style=ZH] (731) at (20.75, -40) {};
		\node [style=smallZ] (732) at (21.25, -40) {};
		\node [style=ZH] (733) at (26.25, -40) {};
		\node [style=smallZ] (734) at (26.75, -40) {};
		\node [style=smallZ] (735) at (18.5, -40) {};
		\node [style=smallZ] (736) at (19, -40) {};
		\node [style=smallZ] (737) at (19.5, -40) {};
		\node [style=smallZ] (738) at (27.5, -40) {};
		\node [style=smallZ] (739) at (28, -40) {};
		\node [style=smallZ] (740) at (28.5, -40) {};
		\node [style=smallZ] (741) at (23.75, -40) {};
		\node [style=smallZ] (742) at (24.25, -40) {};
		\node [style=smallZ] (743) at (24.75, -40) {};
		\node [style=ZH] (744) at (31.75, -40) {};
		\node [style=smallZ] (757) at (19.5, -38.5) {};
		\node [style=smallZ] (758) at (20, -38.5) {};
		\node [style=smallZ] (759) at (23.25, -38.5) {};
		\node [style=smallZ] (760) at (23.75, -38.5) {};
		\node [style=smallZ] (761) at (27, -38.5) {};
		\node [style=smallZ] (762) at (27.5, -38.5) {};
		\node [style=smallZ] (763) at (30.75, -38.5) {};
		\node [style=smallZ] (764) at (31.25, -38.5) {};
		\node [style=smallZ] (765) at (23.75, -38.5) {};
		\node [style=none] (766) at (-2, -47) {$=$};
		\node [style=none] (767) at (9.5, -42.75) {};
		\node [style=none] (768) at (7.25, -42.75) {};
		\node [style=smallZ] (769) at (9.5, -43.5) {};
		\node [style=smallZ] (770) at (7.25, -43.5) {};
		\node [style=smallGrey] (771) at (1.5, -46.5) {$\neg$};
		\node [style=smallGrey] (772) at (2, -46.5) {$\neg$};
		\node [style=smallGrey] (773) at (5.75, -46.5) {$\neg$};
		\node [style=none] (774) at (5.25, -46.5) {};
		\node [style=none] (775) at (12.75, -46.5) {};
		\node [style=none] (776) at (13.25, -46.5) {};
		\node [style=smallGrey] (777) at (9, -46.5) {$\neg$};
		\node [style=none] (778) at (9.5, -46.5) {};
		\node [style=st] (779) at (0.25, -48) {};
		\node [style=st] (780) at (0.25, -48.5) {};
		\node [style=st] (781) at (0.75, -48) {};
		\node [style=st] (782) at (0.75, -48.5) {};
		\node [style=st] (783) at (4.25, -48) {};
		\node [style=st] (784) at (4.25, -48.5) {};
		\node [style=st] (785) at (4.75, -48) {};
		\node [style=st] (786) at (4.75, -48.5) {};
		\node [style=st] (787) at (8, -48) {};
		\node [style=st] (788) at (8, -48.5) {};
		\node [style=st] (789) at (8.5, -48) {};
		\node [style=st] (790) at (8.5, -48.5) {};
		\node [style=st] (791) at (12, -49) {};
		\node [style=st] (792) at (12, -49.5) {};
		\node [style=ZH] (801) at (5.5, -48.25) {};
		\node [style=smallZ] (802) at (5.75, -48.75) {};
		\node [style=ZH] (805) at (1.75, -48.25) {};
		\node [style=smallZ] (806) at (2, -48.75) {};
		\node [style=ZH] (807) at (9.25, -48.25) {};
		\node [style=smallZ] (808) at (9.5, -48.75) {};
		\node [style=smallZ] (809) at (1.5, -48.75) {};
		\node [style=smallZ] (812) at (9, -48.75) {};
		\node [style=smallZ] (815) at (5.25, -48.75) {};
		\node [style=ZH] (829) at (13, -48) {};
		\node [style=ZH] (830) at (13.5, -48.5) {};
		\node [style=ZH] (831) at (13, -49) {};
		\node [style=smallZ] (832) at (12.75, -49.5) {};
		\node [style=smallZ] (833) at (13.25, -49.5) {};
		\node [style=smallZ] (834) at (13, -48.5) {};
		\node [style=st] (835) at (12.5, -47.5) {};
		\node [style=st] (836) at (12.5, -48) {};
		\node [style=ZH] (838) at (13, -47.5) {};
		\node [style=none] (839) at (15.5, -47) {$=$};
		\node [style=none] (840) at (27, -42.75) {};
		\node [style=none] (841) at (24.75, -42.75) {};
		\node [style=smallZ] (842) at (27, -43.5) {};
		\node [style=smallZ] (843) at (24.75, -43.5) {};
		\node [style=smallGrey] (844) at (19, -46.5) {$\neg$};
		\node [style=smallGrey] (845) at (19.5, -46.5) {$\neg$};
		\node [style=smallGrey] (846) at (23.25, -46.5) {$\neg$};
		\node [style=none] (847) at (22.75, -46.5) {};
		\node [style=none] (848) at (30.25, -46.25) {};
		\node [style=none] (849) at (30.75, -46.25) {};
		\node [style=smallGrey] (850) at (26.5, -46.25) {$\neg$};
		\node [style=none] (851) at (27, -46.25) {};
		\node [style=st] (884) at (17.25, -48.25) {};
		\node [style=st] (885) at (17.25, -48.75) {};
		\node [style=st] (886) at (17.75, -48.25) {};
		\node [style=st] (887) at (17.75, -48.75) {};
		\node [style=st] (896) at (28.75, -48.5) {};
		\node [style=st] (897) at (28.75, -49) {};
		\node [style=ZH] (900) at (18.5, -48.5) {};
		\node [style=smallZ] (901) at (18.75, -49) {};
		\node [style=smallZ] (904) at (18.25, -49) {};
		\node [style=ZH] (908) at (31.25, -48.75) {};
		\node [style=ZH] (909) at (29.75, -48.5) {};
		\node [style=smallZ] (910) at (29.5, -49) {};
		\node [style=smallZ] (911) at (30, -49) {};
		\node [style=smallZ] (916) at (19, -47) {};
		\node [style=smallZ] (917) at (19.5, -47) {};
		\node [style=smallZ] (922) at (30.25, -46.75) {};
		\node [style=smallZ] (923) at (30.75, -46.75) {};
		\node [style=smallZ] (924) at (19.5, -48.5) {};
		\node [style=smallZ] (925) at (20, -48.5) {};
		\node [style=st] (926) at (21, -48.25) {};
		\node [style=st] (927) at (21, -48.75) {};
		\node [style=st] (928) at (21.5, -48.25) {};
		\node [style=st] (929) at (21.5, -48.75) {};
		\node [style=ZH] (930) at (22.25, -48.5) {};
		\node [style=smallZ] (931) at (22.5, -49) {};
		\node [style=smallZ] (932) at (22, -49) {};
		\node [style=smallZ] (933) at (22.75, -47.25) {};
		\node [style=smallZ] (934) at (23.25, -47.25) {};
		\node [style=smallZ] (935) at (23.25, -48.75) {};
		\node [style=smallZ] (936) at (23.75, -48.75) {};
		\node [style=st] (937) at (24.75, -48.25) {};
		\node [style=st] (938) at (24.75, -48.75) {};
		\node [style=st] (939) at (25.25, -48.25) {};
		\node [style=st] (940) at (25.25, -48.75) {};
		\node [style=ZH] (941) at (26, -48.5) {};
		\node [style=smallZ] (942) at (26.25, -49) {};
		\node [style=smallZ] (943) at (25.75, -49) {};
		\node [style=smallZ] (944) at (26.5, -47) {};
		\node [style=smallZ] (945) at (27, -47) {};
		\node [style=smallZ] (946) at (27, -48.5) {};
		\node [style=smallZ] (947) at (27.5, -48.5) {};
		\node [style=none] (948) at (-2, -55.5) {$=$};
		\node [style=smallZ] (949) at (10.75, -52) {};
		\node [style=smallZ] (950) at (9, -52) {};
		\node [style=smallZ] (951) at (14, -53.5) {};
		\node [style=smallZ] (952) at (12, -53.5) {};
		\node [style=smallGrey] (953) at (11, -56.5) {$\neg$};
		\node [style=smallGrey] (954) at (11.5, -56.5) {$\neg$};
		\node [style=smallGrey] (955) at (13, -56.5) {$\neg$};
		\node [style=none] (956) at (12.5, -56.5) {};
		\node [style=none] (957) at (15.25, -56.5) {};
		\node [style=none] (958) at (15.75, -56.5) {};
		\node [style=smallGrey] (959) at (14, -56.5) {$\neg$};
		\node [style=none] (960) at (14.5, -56.5) {};
		\node [style=smallZ] (974) at (11, -57) {};
		\node [style=smallZ] (975) at (11.5, -57) {};
		\node [style=smallZ] (987) at (12.5, -57) {};
		\node [style=smallZ] (988) at (13, -57) {};
		\node [style=smallZ] (998) at (14, -57) {};
		\node [style=smallZ] (999) at (14.5, -57) {};
		\node [style=st] (1000) at (0.25, -56.25) {};
		\node [style=st] (1001) at (0.25, -56.75) {};
		\node [style=st] (1002) at (0.75, -56.25) {};
		\node [style=st] (1003) at (0.75, -56.75) {};
		\node [style=st] (1004) at (7.25, -56.25) {};
		\node [style=st] (1005) at (7.25, -56.75) {};
		\node [style=ZH] (1006) at (1.5, -56.5) {};
		\node [style=smallZ] (1007) at (1.75, -57) {};
		\node [style=smallZ] (1008) at (1.25, -57) {};
		\node [style=ZH] (1009) at (15.5, -57) {};
		\node [style=ZH] (1010) at (8.5, -56.5) {};
		\node [style=smallZ] (1011) at (8.25, -57) {};
		\node [style=smallZ] (1012) at (8.75, -57) {};
		\node [style=st] (1013) at (2.75, -56.25) {};
		\node [style=st] (1014) at (2.75, -56.75) {};
		\node [style=st] (1015) at (3.25, -56.25) {};
		\node [style=st] (1016) at (3.25, -56.75) {};
		\node [style=ZH] (1017) at (4, -56.5) {};
		\node [style=smallZ] (1018) at (4.25, -57) {};
		\node [style=smallZ] (1019) at (3.75, -57) {};
		\node [style=st] (1020) at (5, -56.25) {};
		\node [style=st] (1021) at (5, -56.75) {};
		\node [style=st] (1022) at (5.5, -56.25) {};
		\node [style=st] (1023) at (5.5, -56.75) {};
		\node [style=ZH] (1024) at (6.25, -56.5) {};
		\node [style=smallZ] (1025) at (6.5, -57) {};
		\node [style=smallZ] (1026) at (6, -57) {};
		\node [style=smallZ] (1035) at (7, -53.5) {};
		\node [style=smallZ] (1036) at (5, -53.5) {};
		\node [style=smallGrey] (1037) at (1.5, -55.25) {$\neg$};
		\node [style=smallGrey] (1038) at (2, -55.25) {$\neg$};
		\node [style=smallGrey] (1039) at (4.25, -55.25) {$\neg$};
		\node [style=none] (1040) at (3.75, -55.25) {};
		\node [style=none] (1041) at (8.25, -55.25) {};
		\node [style=none] (1042) at (8.75, -55.25) {};
		\node [style=smallGrey] (1043) at (6, -55.25) {$\neg$};
		\node [style=none] (1044) at (6.5, -55.25) {};
		\node [style=none] (1045) at (10.75, -51.25) {};
		\node [style=none] (1046) at (9, -51.25) {};
		\node [style=none] (1047) at (17.25, -55.5) {$=$};
		\node [style=smallZ] (1048) at (30, -52) {};
		\node [style=smallZ] (1049) at (28.25, -52) {};
		\node [style=smallZ] (1050) at (33.25, -53.5) {};
		\node [style=smallZ] (1051) at (31.25, -53.5) {};
		\node [style=smallGrey] (1052) at (30.25, -56.5) {$\neg$};
		\node [style=smallGrey] (1053) at (30.75, -56.5) {$\neg$};
		\node [style=smallGrey] (1054) at (32.25, -56.5) {$\neg$};
		\node [style=none] (1055) at (31.75, -56.5) {};
		\node [style=none] (1056) at (34.5, -56.5) {};
		\node [style=none] (1057) at (35, -56.5) {};
		\node [style=smallGrey] (1058) at (33.25, -56.5) {$\neg$};
		\node [style=none] (1059) at (33.75, -56.5) {};
		\node [style=smallZ] (1060) at (30.25, -57) {};
		\node [style=smallZ] (1061) at (30.75, -57) {};
		\node [style=smallZ] (1062) at (31.75, -57) {};
		\node [style=smallZ] (1063) at (32.25, -57) {};
		\node [style=smallZ] (1064) at (33.25, -57) {};
		\node [style=smallZ] (1065) at (33.75, -57) {};
		\node [style=st] (1070) at (26.5, -55.75) {};
		\node [style=st] (1071) at (26.5, -56.25) {};
		\node [style=ZH] (1075) at (34.75, -57) {};
		\node [style=ZH] (1076) at (27.75, -56) {};
		\node [style=smallZ] (1077) at (27.5, -56.5) {};
		\node [style=smallZ] (1078) at (28, -56.5) {};
		\node [style=st] (1079) at (24.25, -55.75) {};
		\node [style=st] (1080) at (24.25, -56.25) {};
		\node [style=st] (1081) at (24.75, -55.75) {};
		\node [style=st] (1082) at (24.75, -56.25) {};
		\node [style=ZH] (1083) at (25.5, -56) {};
		\node [style=smallZ] (1084) at (25.75, -56.5) {};
		\node [style=smallZ] (1085) at (25.25, -56.5) {};
		\node [style=smallZ] (1093) at (26.25, -53.5) {};
		\node [style=smallZ] (1094) at (23.5, -53.5) {};
		\node [style=smallGrey] (1097) at (25.75, -55) {$\neg$};
		\node [style=none] (1100) at (27.75, -55) {};
		\node [style=none] (1103) at (30, -51.25) {};
		\node [style=none] (1104) at (28.25, -51.25) {};
		\node [style=st] (1105) at (7.75, -56.25) {};
		\node [style=st] (1106) at (7.75, -56.75) {};
		\node [style=smallZ] (1107) at (0, -55) {};
		\node [style=st] (1108) at (27, -55.75) {};
		\node [style=st] (1109) at (27, -56.25) {};
		\node [style=smallZ] (1110) at (19, -55) {};
		\node [style=smallZ] (1111) at (23.5, -55.75) {};
		\node [style=none] (1112) at (-1.5, -63.75) {$=$};
		\node [style=smallZ] (1113) at (11.25, -60.25) {};
		\node [style=smallZ] (1114) at (9.5, -60.25) {};
		\node [style=smallZ] (1115) at (14.5, -61.75) {};
		\node [style=smallZ] (1116) at (12.5, -61.75) {};
		\node [style=smallGrey] (1117) at (11.5, -64.75) {$\neg$};
		\node [style=smallGrey] (1118) at (12, -64.75) {$\neg$};
		\node [style=smallGrey] (1119) at (13.5, -64.75) {$\neg$};
		\node [style=none] (1120) at (13, -64.75) {};
		\node [style=none] (1121) at (15.75, -64.75) {};
		\node [style=none] (1122) at (16.25, -64.75) {};
		\node [style=smallGrey] (1123) at (14.5, -64.75) {$\neg$};
		\node [style=none] (1124) at (15, -64.75) {};
		\node [style=smallZ] (1125) at (11.5, -65.25) {};
		\node [style=smallZ] (1126) at (12, -65.25) {};
		\node [style=smallZ] (1127) at (13, -65.25) {};
		\node [style=smallZ] (1128) at (13.5, -65.25) {};
		\node [style=smallZ] (1129) at (14.5, -65.25) {};
		\node [style=smallZ] (1130) at (15, -65.25) {};
		\node [style=ZH] (1133) at (16, -65.25) {};
		\node [style=smallZ] (1144) at (8, -61.75) {};
		\node [style=smallZ] (1145) at (4.75, -61.75) {};
		\node [style=none] (1148) at (11.25, -59.5) {};
		\node [style=none] (1149) at (9.5, -59.5) {};
		\node [style=smallZ] (1152) at (6.75, -63.75) {};
		\node [style=smallZ] (1153) at (4.75, -64) {};
		\node [style=smallZ] (1154) at (8, -64) {};
		\node [style=st] (1155) at (7.5, -63.5) {};
		\node [style=st] (1156) at (7.5, -64) {};
		\node [style=none] (1157) at (17.25, -63.5) {$=$};
		\node [style=smallZ] (1160) at (23, -61.75) {};
		\node [style=smallZ] (1161) at (21, -61.75) {};
		\node [style=smallGrey] (1162) at (20, -64.75) {$\neg$};
		\node [style=smallGrey] (1163) at (20.5, -64.75) {$\neg$};
		\node [style=smallGrey] (1164) at (22, -64.75) {$\neg$};
		\node [style=none] (1165) at (21.5, -64.75) {};
		\node [style=none] (1166) at (24.25, -64.75) {};
		\node [style=none] (1167) at (24.75, -64.75) {};
		\node [style=smallGrey] (1168) at (23, -64.75) {$\neg$};
		\node [style=none] (1169) at (23.5, -64.75) {};
		\node [style=smallZ] (1170) at (20, -65.25) {};
		\node [style=smallZ] (1171) at (20.5, -65.25) {};
		\node [style=smallZ] (1172) at (21.5, -65.25) {};
		\node [style=smallZ] (1173) at (22, -65.25) {};
		\node [style=smallZ] (1174) at (23, -65.25) {};
		\node [style=smallZ] (1175) at (23.5, -65.25) {};
		\node [style=ZH] (1176) at (24.5, -65.25) {};
		\node [style=none] (1177) at (21, -61) {};
		\node [style=none] (1178) at (23, -61) {};
		\node [style=none] (1179) at (26, -63.5) {$=$};
		\node [style=none] (1197) at (28.25, -62.75) {};
		\node [style=none] (1198) at (30.25, -62.75) {};
		\node [style=ZH] (1199) at (29.25, -63.75) {};
		\node [style=none] (1200) at (-2.25, -7.75) {(IDy), ZS1};
		\node [style=none] (1201) at (-2.25, -16.25) {3.3};
		\node [style=none] (1202) at (17, -27.5) {OTM};
		\node [style=none] (1203) at (-2, -46.25) {$\neg$CP};
		\node [style=none] (1204) at (16, -37.25) {3.3};
		\node [style=none] (1205) at (15.5, -46.25) {I ,ZS1 ,(MD)};
		\node [style=none] (1206) at (-2, -54.5) {3.3};
		\node [style=none] (1207) at (17.25, -54.5) {(IDy)};
		\node [style=none] (1208) at (-1.5, -63) {(IDy)};
		\node [style=none] (1209) at (17.25, -62.75) {ZS1};
		\node [style=none] (1210) at (26, -62.75) {$\neg$CP ,ZS1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (4.center);
		\draw (13.center) to (4.center);
		\draw (10.center) to (4.center);
		\draw (11.center) to (4.center);
		\draw (8.center) to (3.center);
		\draw (12.center) to (3.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (0.center);
		\draw (11.center) to (22.center);
		\draw (12.center) to (23.center);
		\draw (9.center) to (24.center);
		\draw (1.center) to (25.center);
		\draw (14.center) to (13.center);
		\draw (14.center) to (8.center);
		\draw (2.center) to (0.center);
		\draw (10.center) to (0.center);
		\draw [in=90, out=0, looseness=1.25] (27.center) to (26.center);
		\draw (27.center) to (26.center);
		\draw [in=-90, out=60, looseness=0.75] (26.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (38.center) to (32.center);
		\draw (38.center) to (36.center);
		\draw (38.center) to (31.center);
		\draw (31.center) to (37.center);
		\draw (35.center) to (32.center);
		\draw (34.center) to (36.center);
		\draw (33.center) to (31.center);
		\draw [bend left=90, looseness=2.00] (34.center) to (33.center);
		\draw (36.center) to (39.center);
		\draw (32.center) to (40.center);
		\draw (42.center) to (47.center);
		\draw (3.center) to (48.center);
		\draw (4.center) to (49.center);
		\draw (47.center) to (50.center);
		\draw (48.center) to (46.center);
		\draw (49.center) to (45.center);
		\draw (50.center) to (44.center);
		\draw (53.center) to (48.center);
		\draw (52.center) to (49.center);
		\draw (51.center) to (50.center);
		\draw (94.center) to (43.center);
		\draw (43.center) to (93.center);
		\draw (43.center) to (98.center);
		\draw (98.center) to (46.center);
		\draw (45.center) to (93.center);
		\draw (44.center) to (94.center);
		\draw (89.center) to (44.center);
		\draw (92.center) to (45.center);
		\draw (97.center) to (46.center);
		\draw (87.center) to (44.center);
		\draw (86.center) to (45.center);
		\draw (46.center) to (96.center);
		\draw (84.center) to (44.center);
		\draw (44.center) to (82.center);
		\draw (81.center) to (45.center);
		\draw (45.center) to (83.center);
		\draw (95.center) to (46.center);
		\draw (46.center) to (79.center);
		\draw (75.center) to (44.center);
		\draw (45.center) to (80.center);
		\draw (76.center) to (46.center);
		\draw (46.center) to (73.center);
		\draw (71.center) to (45.center);
		\draw (44.center) to (72.center);
		\draw (57.center) to (44.center);
		\draw (54.center) to (45.center);
		\draw (46.center) to (70.center);
		\draw (70.center) to (99.center);
		\draw (54.center) to (100.center);
		\draw (57.center) to (101.center);
		\draw (73.center) to (102.center);
		\draw (71.center) to (103.center);
		\draw (72.center) to (104.center);
		\draw (76.center) to (105.center);
		\draw (80.center) to (106.center);
		\draw (75.center) to (107.center);
		\draw (79.center) to (108.center);
		\draw (81.center) to (109.center);
		\draw (82.center) to (110.center);
		\draw (95.center) to (111.center);
		\draw (83.center) to (112.center);
		\draw (84.center) to (113.center);
		\draw (96.center) to (114.center);
		\draw (86.center) to (115.center);
		\draw (87.center) to (116.center);
		\draw (97.center) to (117.center);
		\draw (92.center) to (118.center);
		\draw (89.center) to (119.center);
		\draw (149.center) to (147.center);
		\draw (150.center) to (146.center);
		\draw (151.center) to (145.center);
		\draw (154.center) to (149.center);
		\draw (153.center) to (150.center);
		\draw (152.center) to (151.center);
		\draw (174.center) to (144.center);
		\draw (144.center) to (173.center);
		\draw (144.center) to (178.center);
		\draw (178.center) to (147.center);
		\draw (146.center) to (173.center);
		\draw (145.center) to (174.center);
		\draw (171.center) to (145.center);
		\draw (172.center) to (146.center);
		\draw (177.center) to (147.center);
		\draw (170.center) to (145.center);
		\draw (169.center) to (146.center);
		\draw (147.center) to (176.center);
		\draw (168.center) to (145.center);
		\draw (145.center) to (166.center);
		\draw (165.center) to (146.center);
		\draw (146.center) to (167.center);
		\draw (175.center) to (147.center);
		\draw (147.center) to (163.center);
		\draw (161.center) to (145.center);
		\draw (146.center) to (164.center);
		\draw (162.center) to (147.center);
		\draw (147.center) to (160.center);
		\draw (158.center) to (146.center);
		\draw (145.center) to (159.center);
		\draw (156.center) to (145.center);
		\draw (155.center) to (146.center);
		\draw (147.center) to (157.center);
		\draw (157.center) to (179.center);
		\draw (155.center) to (180.center);
		\draw (156.center) to (181.center);
		\draw (160.center) to (182.center);
		\draw (158.center) to (183.center);
		\draw (159.center) to (184.center);
		\draw (162.center) to (185.center);
		\draw (164.center) to (186.center);
		\draw (161.center) to (187.center);
		\draw (163.center) to (188.center);
		\draw (165.center) to (189.center);
		\draw (166.center) to (190.center);
		\draw (175.center) to (191.center);
		\draw (167.center) to (192.center);
		\draw (168.center) to (193.center);
		\draw (176.center) to (194.center);
		\draw (169.center) to (195.center);
		\draw (170.center) to (196.center);
		\draw (177.center) to (197.center);
		\draw (172.center) to (198.center);
		\draw (171.center) to (199.center);
		\draw (227.center) to (203.center);
		\draw (202.center) to (222.center);
		\draw (201.center) to (223.center);
		\draw (220.center) to (201.center);
		\draw (221.center) to (202.center);
		\draw (226.center) to (203.center);
		\draw (219.center) to (201.center);
		\draw (218.center) to (202.center);
		\draw (203.center) to (225.center);
		\draw (217.center) to (201.center);
		\draw (201.center) to (215.center);
		\draw (214.center) to (202.center);
		\draw (202.center) to (216.center);
		\draw (224.center) to (203.center);
		\draw (203.center) to (212.center);
		\draw (210.center) to (201.center);
		\draw (202.center) to (213.center);
		\draw (211.center) to (203.center);
		\draw (203.center) to (209.center);
		\draw (207.center) to (202.center);
		\draw (201.center) to (208.center);
		\draw (205.center) to (201.center);
		\draw (204.center) to (202.center);
		\draw (203.center) to (206.center);
		\draw (206.center) to (228.center);
		\draw (204.center) to (229.center);
		\draw (205.center) to (230.center);
		\draw (209.center) to (231.center);
		\draw (207.center) to (232.center);
		\draw (208.center) to (233.center);
		\draw (226.center) to (246.center);
		\draw (221.center) to (247.center);
		\draw (220.center) to (248.center);
		\draw (252.center) to (251.center);
		\draw (227.center) to (255.center);
		\draw (222.center) to (256.center);
		\draw (223.center) to (257.center);
		\draw (259.center) to (258.center);
		\draw (263.center) to (262.center);
		\draw (267.center) to (266.center);
		\draw (211.center) to (251.center);
		\draw (213.center) to (251.center);
		\draw (210.center) to (251.center);
		\draw (212.center) to (258.center);
		\draw (214.center) to (258.center);
		\draw (215.center) to (258.center);
		\draw (224.center) to (262.center);
		\draw (216.center) to (262.center);
		\draw (217.center) to (262.center);
		\draw (225.center) to (266.center);
		\draw (218.center) to (266.center);
		\draw (219.center) to (266.center);
		\draw (151.center) to (201.center);
		\draw (150.center) to (202.center);
		\draw (149.center) to (203.center);
		\draw (352.center) to (328.center);
		\draw (327.center) to (347.center);
		\draw (326.center) to (348.center);
		\draw (345.center) to (326.center);
		\draw (346.center) to (327.center);
		\draw (351.center) to (328.center);
		\draw (344.center) to (326.center);
		\draw (343.center) to (327.center);
		\draw (328.center) to (350.center);
		\draw (342.center) to (326.center);
		\draw (326.center) to (340.center);
		\draw (339.center) to (327.center);
		\draw (327.center) to (341.center);
		\draw (349.center) to (328.center);
		\draw (328.center) to (337.center);
		\draw (335.center) to (326.center);
		\draw (327.center) to (338.center);
		\draw (336.center) to (328.center);
		\draw (328.center) to (334.center);
		\draw (332.center) to (327.center);
		\draw (326.center) to (333.center);
		\draw (330.center) to (326.center);
		\draw (329.center) to (327.center);
		\draw (328.center) to (331.center);
		\draw (363.center) to (362.center);
		\draw (370.center) to (369.center);
		\draw (374.center) to (373.center);
		\draw (378.center) to (377.center);
		\draw (331.center) to (384.center);
		\draw (329.center) to (385.center);
		\draw (330.center) to (386.center);
		\draw (387.center) to (334.center);
		\draw (332.center) to (388.center);
		\draw (333.center) to (389.center);
		\draw (390.center) to (336.center);
		\draw (338.center) to (391.center);
		\draw (335.center) to (392.center);
		\draw (337.center) to (393.center);
		\draw (339.center) to (394.center);
		\draw (340.center) to (395.center);
		\draw (349.center) to (396.center);
		\draw (341.center) to (397.center);
		\draw (342.center) to (398.center);
		\draw (350.center) to (399.center);
		\draw (343.center) to (400.center);
		\draw (344.center) to (401.center);
		\draw (351.center) to (402.center);
		\draw (346.center) to (403.center);
		\draw (345.center) to (404.center);
		\draw (352.center) to (405.center);
		\draw (347.center) to (406.center);
		\draw (348.center) to (407.center);
		\draw (384.center) to (353.center);
		\draw (354.center) to (385.center);
		\draw (386.center) to (355.center);
		\draw (409.center) to (384.center);
		\draw (385.center) to (410.center);
		\draw (411.center) to (386.center);
		\draw (387.center) to (356.center);
		\draw (357.center) to (388.center);
		\draw (389.center) to (358.center);
		\draw (412.center) to (387.center);
		\draw (388.center) to (413.center);
		\draw (414.center) to (389.center);
		\draw (362.center) to (390.center);
		\draw (391.center) to (362.center);
		\draw (362.center) to (392.center);
		\draw (392.center) to (417.center);
		\draw (416.center) to (391.center);
		\draw (390.center) to (415.center);
		\draw (369.center) to (393.center);
		\draw (394.center) to (369.center);
		\draw (369.center) to (395.center);
		\draw (395.center) to (420.center);
		\draw (419.center) to (394.center);
		\draw (393.center) to (418.center);
		\draw (373.center) to (396.center);
		\draw (397.center) to (373.center);
		\draw (373.center) to (398.center);
		\draw (398.center) to (423.center);
		\draw (422.center) to (397.center);
		\draw (396.center) to (421.center);
		\draw (377.center) to (399.center);
		\draw (400.center) to (377.center);
		\draw (377.center) to (401.center);
		\draw (399.center) to (424.center);
		\draw (400.center) to (425.center);
		\draw (401.center) to (426.center);
		\draw (402.center) to (359.center);
		\draw (360.center) to (403.center);
		\draw (404.center) to (361.center);
		\draw (402.center) to (427.center);
		\draw (403.center) to (428.center);
		\draw (404.center) to (429.center);
		\draw (405.center) to (381.center);
		\draw (406.center) to (382.center);
		\draw (407.center) to (383.center);
		\draw (405.center) to (408.center);
		\draw (406.center) to (408.center);
		\draw (407.center) to (408.center);
		\draw (328.center) to (280.center);
		\draw (327.center) to (279.center);
		\draw (278.center) to (326.center);
		\draw (460.center) to (436.center);
		\draw (435.center) to (455.center);
		\draw (434.center) to (456.center);
		\draw (453.center) to (434.center);
		\draw (454.center) to (435.center);
		\draw (459.center) to (436.center);
		\draw (452.center) to (434.center);
		\draw (451.center) to (435.center);
		\draw (436.center) to (458.center);
		\draw (450.center) to (434.center);
		\draw (434.center) to (448.center);
		\draw (447.center) to (435.center);
		\draw (435.center) to (449.center);
		\draw (457.center) to (436.center);
		\draw (436.center) to (445.center);
		\draw (443.center) to (434.center);
		\draw (435.center) to (446.center);
		\draw (444.center) to (436.center);
		\draw (436.center) to (442.center);
		\draw (440.center) to (435.center);
		\draw (434.center) to (441.center);
		\draw (438.center) to (434.center);
		\draw (437.center) to (435.center);
		\draw (436.center) to (439.center);
		\draw (471.center) to (470.center);
		\draw (475.center) to (474.center);
		\draw (479.center) to (478.center);
		\draw (483.center) to (482.center);
		\draw (439.center) to (489.center);
		\draw (437.center) to (490.center);
		\draw (438.center) to (491.center);
		\draw (492.center) to (442.center);
		\draw (440.center) to (493.center);
		\draw (441.center) to (494.center);
		\draw (459.center) to (507.center);
		\draw (454.center) to (508.center);
		\draw (453.center) to (509.center);
		\draw (436.center) to (433.center);
		\draw (435.center) to (432.center);
		\draw (431.center) to (434.center);
		\draw (444.center) to (470.center);
		\draw (470.center) to (446.center);
		\draw (443.center) to (470.center);
		\draw (474.center) to (445.center);
		\draw (447.center) to (474.center);
		\draw (474.center) to (448.center);
		\draw (457.center) to (478.center);
		\draw (449.center) to (478.center);
		\draw (450.center) to (478.center);
		\draw (482.center) to (458.center);
		\draw (451.center) to (482.center);
		\draw (452.center) to (482.center);
		\draw (513.center) to (460.center);
		\draw (455.center) to (513.center);
		\draw (456.center) to (513.center);
		\draw (566.center) to (542.center);
		\draw (541.center) to (561.center);
		\draw (540.center) to (562.center);
		\draw (559.center) to (540.center);
		\draw (560.center) to (541.center);
		\draw (565.center) to (542.center);
		\draw (558.center) to (540.center);
		\draw (557.center) to (541.center);
		\draw (542.center) to (564.center);
		\draw (556.center) to (540.center);
		\draw (540.center) to (554.center);
		\draw (553.center) to (541.center);
		\draw (541.center) to (555.center);
		\draw (563.center) to (542.center);
		\draw (542.center) to (551.center);
		\draw (549.center) to (540.center);
		\draw (541.center) to (552.center);
		\draw (550.center) to (542.center);
		\draw (542.center) to (548.center);
		\draw (546.center) to (541.center);
		\draw (540.center) to (547.center);
		\draw (544.center) to (540.center);
		\draw (543.center) to (541.center);
		\draw (542.center) to (545.center);
		\draw (568.center) to (567.center);
		\draw (572.center) to (571.center);
		\draw (576.center) to (575.center);
		\draw (580.center) to (579.center);
		\draw (545.center) to (583.center);
		\draw (543.center) to (584.center);
		\draw (544.center) to (585.center);
		\draw (586.center) to (548.center);
		\draw (546.center) to (587.center);
		\draw (547.center) to (588.center);
		\draw (565.center) to (589.center);
		\draw (560.center) to (590.center);
		\draw (559.center) to (591.center);
		\draw (541.center) to (538.center);
		\draw (537.center) to (540.center);
		\draw (550.center) to (567.center);
		\draw (567.center) to (552.center);
		\draw (549.center) to (567.center);
		\draw (571.center) to (551.center);
		\draw (553.center) to (571.center);
		\draw (571.center) to (554.center);
		\draw (563.center) to (575.center);
		\draw (555.center) to (575.center);
		\draw (556.center) to (575.center);
		\draw (579.center) to (564.center);
		\draw (557.center) to (579.center);
		\draw (558.center) to (579.center);
		\draw (592.center) to (566.center);
		\draw (561.center) to (592.center);
		\draw (562.center) to (592.center);
		\draw (598.center) to (618.center);
		\draw (597.center) to (619.center);
		\draw (616.center) to (597.center);
		\draw (617.center) to (598.center);
		\draw (615.center) to (597.center);
		\draw (614.center) to (598.center);
		\draw (613.center) to (597.center);
		\draw (597.center) to (611.center);
		\draw (610.center) to (598.center);
		\draw (598.center) to (612.center);
		\draw (606.center) to (597.center);
		\draw (598.center) to (609.center);
		\draw (603.center) to (598.center);
		\draw (597.center) to (604.center);
		\draw (601.center) to (597.center);
		\draw (600.center) to (598.center);
		\draw (625.center) to (624.center);
		\draw (629.center) to (628.center);
		\draw (633.center) to (632.center);
		\draw (637.center) to (636.center);
		\draw (602.center) to (640.center);
		\draw (600.center) to (641.center);
		\draw (601.center) to (642.center);
		\draw (643.center) to (605.center);
		\draw (603.center) to (644.center);
		\draw (604.center) to (645.center);
		\draw (622.center) to (646.center);
		\draw (617.center) to (647.center);
		\draw (616.center) to (648.center);
		\draw (598.center) to (595.center);
		\draw (594.center) to (597.center);
		\draw (607.center) to (624.center);
		\draw (624.center) to (609.center);
		\draw (606.center) to (624.center);
		\draw (628.center) to (608.center);
		\draw (610.center) to (628.center);
		\draw (628.center) to (611.center);
		\draw (620.center) to (632.center);
		\draw (612.center) to (632.center);
		\draw (613.center) to (632.center);
		\draw (636.center) to (621.center);
		\draw (614.center) to (636.center);
		\draw (615.center) to (636.center);
		\draw (649.center) to (623.center);
		\draw (618.center) to (649.center);
		\draw (619.center) to (649.center);
		\draw (602.center) to (620.center);
		\draw (607.center) to (622.center);
		\draw (621.center) to (605.center);
		\draw (608.center) to (623.center);
		\draw (677.center) to (660.center);
		\draw (676.center) to (661.center);
		\draw (660.center) to (673.center);
		\draw (672.center) to (661.center);
		\draw (668.center) to (660.center);
		\draw (661.center) to (671.center);
		\draw (663.center) to (660.center);
		\draw (662.center) to (661.center);
		\draw (661.center) to (659.center);
		\draw (658.center) to (660.center);
		\draw (728.center) to (727.center);
		\draw (730.center) to (729.center);
		\draw (732.center) to (731.center);
		\draw (734.center) to (733.center);
		\draw (719.center) to (735.center);
		\draw (738.center) to (720.center);
		\draw (725.center) to (741.center);
		\draw (721.center) to (727.center);
		\draw (729.center) to (722.center);
		\draw (723.center) to (731.center);
		\draw (733.center) to (724.center);
		\draw (744.center) to (726.center);
		\draw (719.center) to (723.center);
		\draw (721.center) to (725.center);
		\draw (724.center) to (720.center);
		\draw (722.center) to (726.center);
		\draw (757.center) to (736.center);
		\draw (758.center) to (737.center);
		\draw (757.center) to (731.center);
		\draw (758.center) to (731.center);
		\draw (759.center) to (727.center);
		\draw (760.center) to (727.center);
		\draw (759.center) to (742.center);
		\draw (760.center) to (743.center);
		\draw (761.center) to (733.center);
		\draw (762.center) to (740.center);
		\draw (762.center) to (733.center);
		\draw (761.center) to (739.center);
		\draw (763.center) to (729.center);
		\draw (764.center) to (729.center);
		\draw (763.center) to (744.center);
		\draw (764.center) to (744.center);
		\draw (673.center) to (764.center);
		\draw (672.center) to (763.center);
		\draw (677.center) to (762.center);
		\draw (676.center) to (761.center);
		\draw (668.center) to (765.center);
		\draw (671.center) to (759.center);
		\draw (663.center) to (758.center);
		\draw (662.center) to (757.center);
		\draw (778.center) to (769.center);
		\draw (777.center) to (770.center);
		\draw (769.center) to (776.center);
		\draw (775.center) to (770.center);
		\draw (773.center) to (769.center);
		\draw (770.center) to (774.center);
		\draw (772.center) to (769.center);
		\draw (771.center) to (770.center);
		\draw (770.center) to (768.center);
		\draw (767.center) to (769.center);
		\draw (802.center) to (801.center);
		\draw (806.center) to (805.center);
		\draw (808.center) to (807.center);
		\draw (809.center) to (805.center);
		\draw (815.center) to (801.center);
		\draw (812.center) to (807.center);
		\draw (829.center) to (834.center);
		\draw (834.center) to (830.center);
		\draw (834.center) to (831.center);
		\draw (831.center) to (833.center);
		\draw (831.center) to (832.center);
		\draw (838.center) to (775.center);
		\draw (776.center) to (838.center);
		\draw (838.center) to (829.center);
		\draw (778.center) to (807.center);
		\draw (777.center) to (807.center);
		\draw (772.center) to (805.center);
		\draw (771.center) to (805.center);
		\draw (774.center) to (801.center);
		\draw (773.center) to (801.center);
		\draw (851.center) to (842.center);
		\draw (850.center) to (843.center);
		\draw (842.center) to (849.center);
		\draw (848.center) to (843.center);
		\draw (846.center) to (842.center);
		\draw (843.center) to (847.center);
		\draw (845.center) to (842.center);
		\draw (844.center) to (843.center);
		\draw (843.center) to (841.center);
		\draw (840.center) to (842.center);
		\draw (901.center) to (900.center);
		\draw (904.center) to (900.center);
		\draw (909.center) to (911.center);
		\draw (909.center) to (910.center);
		\draw (916.center) to (900.center);
		\draw (917.center) to (900.center);
		\draw (916.center) to (924.center);
		\draw (917.center) to (925.center);
		\draw (917.center) to (845.center);
		\draw (844.center) to (916.center);
		\draw (931.center) to (930.center);
		\draw (932.center) to (930.center);
		\draw (933.center) to (930.center);
		\draw (934.center) to (930.center);
		\draw (933.center) to (935.center);
		\draw (934.center) to (936.center);
		\draw (942.center) to (941.center);
		\draw (943.center) to (941.center);
		\draw (944.center) to (941.center);
		\draw (945.center) to (941.center);
		\draw (944.center) to (946.center);
		\draw (945.center) to (947.center);
		\draw (945.center) to (851.center);
		\draw (944.center) to (850.center);
		\draw (846.center) to (934.center);
		\draw (933.center) to (847.center);
		\draw (922.center) to (909.center);
		\draw (922.center) to (908.center);
		\draw (923.center) to (909.center);
		\draw (923.center) to (908.center);
		\draw (922.center) to (848.center);
		\draw (849.center) to (923.center);
		\draw (960.center) to (951.center);
		\draw (959.center) to (952.center);
		\draw (951.center) to (958.center);
		\draw (957.center) to (952.center);
		\draw (955.center) to (951.center);
		\draw (952.center) to (956.center);
		\draw (954.center) to (951.center);
		\draw (953.center) to (952.center);
		\draw (952.center) to (950.center);
		\draw (949.center) to (951.center);
		\draw (975.center) to (954.center);
		\draw (953.center) to (974.center);
		\draw (999.center) to (960.center);
		\draw (998.center) to (959.center);
		\draw (955.center) to (988.center);
		\draw (987.center) to (956.center);
		\draw (1007.center) to (1006.center);
		\draw (1008.center) to (1006.center);
		\draw (1010.center) to (1012.center);
		\draw (1010.center) to (1011.center);
		\draw (1018.center) to (1017.center);
		\draw (1019.center) to (1017.center);
		\draw (1025.center) to (1024.center);
		\draw (1026.center) to (1024.center);
		\draw (1009.center) to (958.center);
		\draw (1009.center) to (957.center);
		\draw (1044.center) to (1035.center);
		\draw (1043.center) to (1036.center);
		\draw (1035.center) to (1042.center);
		\draw (1041.center) to (1036.center);
		\draw (1039.center) to (1035.center);
		\draw (1036.center) to (1040.center);
		\draw (1038.center) to (1035.center);
		\draw (1037.center) to (1036.center);
		\draw (1037.center) to (1006.center);
		\draw (1038.center) to (1006.center);
		\draw (1040.center) to (1017.center);
		\draw (1039.center) to (1017.center);
		\draw (1043.center) to (1024.center);
		\draw (1044.center) to (1024.center);
		\draw (1041.center) to (1010.center);
		\draw (1042.center) to (1010.center);
		\draw (1035.center) to (949.center);
		\draw (1036.center) to (950.center);
		\draw (1045.center) to (949.center);
		\draw (1046.center) to (950.center);
		\draw (1059.center) to (1050.center);
		\draw (1058.center) to (1051.center);
		\draw (1050.center) to (1057.center);
		\draw (1056.center) to (1051.center);
		\draw (1054.center) to (1050.center);
		\draw (1051.center) to (1055.center);
		\draw (1053.center) to (1050.center);
		\draw (1052.center) to (1051.center);
		\draw (1051.center) to (1049.center);
		\draw (1048.center) to (1050.center);
		\draw (1061.center) to (1053.center);
		\draw (1052.center) to (1060.center);
		\draw (1065.center) to (1059.center);
		\draw (1064.center) to (1058.center);
		\draw (1054.center) to (1063.center);
		\draw (1062.center) to (1055.center);
		\draw (1076.center) to (1078.center);
		\draw (1076.center) to (1077.center);
		\draw (1084.center) to (1083.center);
		\draw (1085.center) to (1083.center);
		\draw (1075.center) to (1057.center);
		\draw (1075.center) to (1056.center);
		\draw (1093.center) to (1100.center);
		\draw (1097.center) to (1093.center);
		\draw (1097.center) to (1083.center);
		\draw (1100.center) to (1076.center);
		\draw (1093.center) to (1048.center);
		\draw (1094.center) to (1049.center);
		\draw (1103.center) to (1048.center);
		\draw (1104.center) to (1049.center);
		\draw (1094.center) to (1111.center);
		\draw (1124.center) to (1115.center);
		\draw (1123.center) to (1116.center);
		\draw (1115.center) to (1122.center);
		\draw (1121.center) to (1116.center);
		\draw (1119.center) to (1115.center);
		\draw (1116.center) to (1120.center);
		\draw (1118.center) to (1115.center);
		\draw (1117.center) to (1116.center);
		\draw (1116.center) to (1114.center);
		\draw (1113.center) to (1115.center);
		\draw (1126.center) to (1118.center);
		\draw (1117.center) to (1125.center);
		\draw (1130.center) to (1124.center);
		\draw (1129.center) to (1123.center);
		\draw (1119.center) to (1128.center);
		\draw (1127.center) to (1120.center);
		\draw (1133.center) to (1122.center);
		\draw (1133.center) to (1121.center);
		\draw (1144.center) to (1113.center);
		\draw (1145.center) to (1114.center);
		\draw (1148.center) to (1113.center);
		\draw (1149.center) to (1114.center);
		\draw (1145.center) to (1153.center);
		\draw (1144.center) to (1154.center);
		\draw (1169.center) to (1160.center);
		\draw (1168.center) to (1161.center);
		\draw (1160.center) to (1167.center);
		\draw (1166.center) to (1161.center);
		\draw (1164.center) to (1160.center);
		\draw (1161.center) to (1165.center);
		\draw (1163.center) to (1160.center);
		\draw (1162.center) to (1161.center);
		\draw (1171.center) to (1163.center);
		\draw (1162.center) to (1170.center);
		\draw (1175.center) to (1169.center);
		\draw (1174.center) to (1168.center);
		\draw (1164.center) to (1173.center);
		\draw (1172.center) to (1165.center);
		\draw (1176.center) to (1167.center);
		\draw (1176.center) to (1166.center);
		\draw (1177.center) to (1161.center);
		\draw (1178.center) to (1160.center);
		\draw (1197.center) to (1199.center);
		\draw (1199.center) to (1198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/normal_hbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0, 1) {$\cdots$};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (-0.75, 1.5) {};
		\node [style=none] (11) at (0, 2) {$n$};
		\node [style=none] (54) at (3.25, 0) {$=$};
		\node [style=ZH] (55) at (15.5, -0.25) {};
		\node [style=none] (56) at (14.75, 0.75) {};
		\node [style=none] (57) at (15.75, 0.75) {};
		\node [style=none] (58) at (15.25, 0.75) {$\cdots$};
		\node [style=none] (59) at (3.25, 0.75) {$\neg$CP};
		\node [style=smallZ] (60) at (11.5, 3.5) {};
		\node [style=smallZ] (61) at (10.5, 3.5) {};
		\node [style=none] (62) at (11.5, 4.5) {};
		\node [style=none] (63) at (10.5, 4.5) {};
		\node [style=none] (64) at (11, 4) {$\cdots$};
		\node [style=none] (65) at (5, -0.75) {};
		\node [style=none] (66) at (7, -0.75) {};
		\node [style=none] (67) at (6, -1.25) {$n$};
		\node [style=none] (68) at (12.25, 5) {};
		\node [style=none] (69) at (10.25, 5) {};
		\node [style=none] (70) at (11.25, 5.5) {$n$};
		\node [style=smallZ] (71) at (6.25, -0.25) {};
		\node [style=smallZ] (72) at (5.25, -0.25) {};
		\node [style=none] (73) at (5.75, 0.25) {$\cdots$};
		\node [style=smallGrey] (74) at (5.25, 0.75) {$\neg$};
		\node [style=smallGrey] (75) at (6.25, 0.75) {$\neg$};
		\node [style=none] (76) at (12.5, -0.75) {};
		\node [style=none] (77) at (14.5, -0.75) {};
		\node [style=none] (78) at (13.5, -1.25) {$n$};
		\node [style=smallZ] (79) at (14.25, -0.25) {};
		\node [style=smallZ] (80) at (12.75, -0.25) {};
		\node [style=none] (81) at (13.25, 0.25) {$\cdots$};
		\node [style=none] (82) at (12.75, 0.75) {};
		\node [style=smallGrey] (83) at (14.25, 0.75) {$\neg$};
		\node [style=none] (84) at (4.75, -1.75) {};
		\node [style=none] (85) at (16.5, -1.75) {};
		\node [style=none] (86) at (12.75, -2.5) {$2^n$};
		\node [style=smallZ] (87) at (6.75, -0.25) {};
		\node [style=smallGrey] (88) at (6.75, 0.75) {$\neg$};
		\node [style=smallZ] (89) at (13.75, -0.25) {};
		\node [style=none] (90) at (13.75, 0.75) {};
		\node [style=none] (92) at (7.5, -0.75) {};
		\node [style=none] (93) at (9.5, -0.75) {};
		\node [style=none] (94) at (8.5, -1.25) {$n$};
		\node [style=smallZ] (95) at (8.75, -0.25) {};
		\node [style=smallZ] (96) at (7.75, -0.25) {};
		\node [style=none] (97) at (8.25, 0.25) {$\cdots$};
		\node [style=smallGrey] (98) at (7.75, 0.75) {$\neg$};
		\node [style=smallGrey] (99) at (8.75, 0.75) {$\neg$};
		\node [style=smallZ] (100) at (9.25, -0.25) {};
		\node [style=none] (101) at (9.25, 0.75) {};
		\node [style=none] (112) at (16.25, 0.75) {};
		\node [style=smallZ] (113) at (12, 3.5) {};
		\node [style=none] (114) at (12, 4.5) {};
		\node [style=none] (115) at (11.25, 0.25) {$\cdots$};
		\node [style=none] (116) at (3.25, 2.25) {I};
		\node [style=none] (117) at (3.25, 1.5) {ZS1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (1.center) to (0.center);
		\draw [style=brace edge] (10.center) to (9.center);
		\draw (57.center) to (55.center);
		\draw (56.center) to (55.center);
		\draw (60.center) to (57.center);
		\draw (56.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (62.center) to (60.center);
		\draw [style=brace edge] (66.center) to (65.center);
		\draw [style=brace edge] (69.center) to (68.center);
		\draw (75.center) to (71.center);
		\draw (74.center) to (72.center);
		\draw [style=brace edge] (77.center) to (76.center);
		\draw (83.center) to (79.center);
		\draw (82.center) to (80.center);
		\draw (82.center) to (61.center);
		\draw (75.center) to (60.center);
		\draw (74.center) to (61.center);
		\draw [style=brace edge] (85.center) to (84.center);
		\draw (88.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (90.center) to (60.center);
		\draw [style=brace edge] (93.center) to (92.center);
		\draw (99.center) to (95.center);
		\draw (98.center) to (96.center);
		\draw (101.center) to (100.center);
		\draw (55.center) to (112.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (88.center);
		\draw (113.center) to (101.center);
		\draw (60.center) to (99.center);
		\draw (61.center) to (98.center);
		\draw (113.center) to (112.center);
		\draw (113.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/normal_hbox_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0, 1) {$\cdots$};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=ZH] (5) at (4.5, 0) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (7) at (5, 1) {};
		\node [style=none] (8) at (4.5, 1) {$\cdots$};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (-0.75, 1.5) {};
		\node [style=none] (11) at (0, 2) {$n$};
		\node [style=none] (12) at (2, 0.75) {I};
		\node [style=smallZ] (13) at (5, 2.25) {};
		\node [style=smallZ] (14) at (4, 2.25) {};
		\node [style=none] (15) at (5, 3.25) {};
		\node [style=none] (16) at (4, 3.25) {};
		\node [style=none] (17) at (4.5, 2.75) {$\cdots$};
		\node [style=none] (18) at (6.25, 0.25) {$=$};
		\node [style=ZH] (19) at (13.75, 0) {};
		\node [style=none] (20) at (13.25, 1) {};
		\node [style=none] (21) at (14.25, 1) {};
		\node [style=none] (22) at (13.75, 1) {$\cdots$};
		\node [style=none] (23) at (6.25, 1) {ZS1};
		\node [style=smallZ] (24) at (12.5, 2.25) {};
		\node [style=smallZ] (25) at (11.5, 2.25) {};
		\node [style=none] (26) at (12.5, 3.25) {};
		\node [style=none] (27) at (11.5, 3.25) {};
		\node [style=none] (28) at (12, 2.75) {$\cdots$};
		\node [style=none] (29) at (5.25, 3.75) {};
		\node [style=none] (30) at (3.75, 3.75) {};
		\node [style=none] (31) at (4.5, 4.25) {$n$};
		\node [style=none] (32) at (8, -0.5) {};
		\node [style=none] (33) at (9.5, -0.5) {};
		\node [style=none] (34) at (8.75, -1) {$n$};
		\node [style=none] (35) at (12.75, 3.75) {};
		\node [style=none] (36) at (11.25, 3.75) {};
		\node [style=none] (37) at (12, 4.25) {$n$};
		\node [style=smallZ] (38) at (9.25, 0) {};
		\node [style=smallZ] (39) at (8.25, 0) {};
		\node [style=none] (40) at (8.75, 0.5) {$\cdots$};
		\node [style=none] (41) at (8.25, 1) {};
		\node [style=none] (42) at (9.25, 1) {};
		\node [style=none] (43) at (11, -0.5) {};
		\node [style=none] (44) at (12.5, -0.5) {};
		\node [style=none] (45) at (11.75, -1) {$n$};
		\node [style=smallZ] (46) at (12.25, 0) {};
		\node [style=smallZ] (47) at (11.25, 0) {};
		\node [style=none] (48) at (11.75, 0.5) {$\cdots$};
		\node [style=none] (49) at (11.25, 1) {};
		\node [style=none] (50) at (12.25, 1) {};
		\node [style=none] (51) at (7.75, -1.5) {};
		\node [style=none] (52) at (14.5, -1.5) {};
		\node [style=none] (53) at (10.75, -2) {$2^n$};
		\node [style=none] (54) at (15.5, 0.25) {$=$};
		\node [style=ZH] (55) at (32.25, 0) {};
		\node [style=none] (56) at (31.5, 1) {};
		\node [style=none] (57) at (32.5, 1) {};
		\node [style=none] (58) at (32, 1) {$\cdots$};
		\node [style=none] (59) at (15.5, 1) {$\neg$CP};
		\node [style=smallZ] (60) at (25, 3.75) {};
		\node [style=smallZ] (61) at (24, 3.75) {};
		\node [style=none] (62) at (25, 4.75) {};
		\node [style=none] (63) at (24, 4.75) {};
		\node [style=none] (64) at (24.5, 4.25) {$\cdots$};
		\node [style=none] (65) at (17.25, -0.5) {};
		\node [style=none] (66) at (19.25, -0.5) {};
		\node [style=none] (67) at (18.25, -1) {$n$};
		\node [style=none] (68) at (25.75, 5.25) {};
		\node [style=none] (69) at (23.75, 5.25) {};
		\node [style=none] (70) at (24.75, 5.75) {$n$};
		\node [style=smallZ] (71) at (18.5, 0) {};
		\node [style=smallZ] (72) at (17.5, 0) {};
		\node [style=none] (73) at (18, 0.5) {$\cdots$};
		\node [style=smallGrey] (74) at (17.5, 1) {$\neg$};
		\node [style=smallGrey] (75) at (18.5, 1) {$\neg$};
		\node [style=none] (76) at (29.25, -0.5) {};
		\node [style=none] (77) at (31.25, -0.5) {};
		\node [style=none] (78) at (30.25, -1) {$n$};
		\node [style=smallZ] (79) at (31, 0) {};
		\node [style=smallZ] (80) at (29.5, 0) {};
		\node [style=none] (81) at (30, 0.5) {$\cdots$};
		\node [style=none] (82) at (29.5, 1) {};
		\node [style=smallGrey] (83) at (31, 1) {$\neg$};
		\node [style=none] (84) at (17, -1.5) {};
		\node [style=none] (85) at (33.25, -1.5) {};
		\node [style=none] (86) at (25, -2.25) {$2^n$};
		\node [style=smallZ] (87) at (19, 0) {};
		\node [style=smallGrey] (88) at (19, 1) {$\neg$};
		\node [style=smallZ] (89) at (30.5, 0) {};
		\node [style=none] (90) at (30.5, 1) {};
		\node [style=none] (91) at (10.25, 0.5) {$\cdots$};
		\node [style=none] (92) at (19.75, -0.5) {};
		\node [style=none] (93) at (21.75, -0.5) {};
		\node [style=none] (94) at (20.75, -1) {$n$};
		\node [style=smallZ] (95) at (21, 0) {};
		\node [style=smallZ] (96) at (20, 0) {};
		\node [style=none] (97) at (20.5, 0.5) {$\cdots$};
		\node [style=smallGrey] (98) at (20, 1) {$\neg$};
		\node [style=smallGrey] (99) at (21, 1) {$\neg$};
		\node [style=smallZ] (100) at (21.5, 0) {};
		\node [style=none] (101) at (21.5, 1) {};
		\node [style=none] (102) at (26.75, -0.5) {};
		\node [style=none] (103) at (28.75, -0.5) {};
		\node [style=none] (104) at (27.75, -1) {$n$};
		\node [style=smallZ] (105) at (28.5, 0) {};
		\node [style=smallZ] (106) at (27, 0) {};
		\node [style=none] (107) at (27.5, 0.5) {$\cdots$};
		\node [style=none] (108) at (27, 1) {};
		\node [style=none] (109) at (28.5, 1) {};
		\node [style=smallZ] (110) at (28, 0) {};
		\node [style=smallGrey] (111) at (28, 1) {$\neg$};
		\node [style=none] (112) at (33, 1) {};
		\node [style=smallZ] (113) at (25.5, 3.75) {};
		\node [style=none] (114) at (25.5, 4.75) {};
		\node [style=none] (115) at (25.5, 0.75) {$\cdots$};
		\node [style=none] (116) at (22.25, -0.5) {};
		\node [style=none] (117) at (24.25, -0.5) {};
		\node [style=none] (118) at (23.25, -1) {$n$};
		\node [style=smallZ] (119) at (23.5, 0) {};
		\node [style=smallZ] (120) at (22.5, 0) {};
		\node [style=none] (121) at (23, 0.5) {$\cdots$};
		\node [style=smallGrey] (122) at (22.5, 1) {$\neg$};
		\node [style=none] (123) at (23.5, 1) {};
		\node [style=smallZ] (124) at (24, 0) {};
		\node [style=smallGrey] (125) at (24, 1) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (5.center);
		\draw [style=brace edge] (10.center) to (9.center);
		\draw (13.center) to (7.center);
		\draw (6.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (13.center);
		\draw (21.center) to (19.center);
		\draw (20.center) to (19.center);
		\draw (24.center) to (21.center);
		\draw (20.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (26.center) to (24.center);
		\draw [style=brace edge] (30.center) to (29.center);
		\draw [style=brace edge] (33.center) to (32.center);
		\draw [style=brace edge] (36.center) to (35.center);
		\draw (42.center) to (38.center);
		\draw (41.center) to (39.center);
		\draw [style=brace edge] (44.center) to (43.center);
		\draw (50.center) to (46.center);
		\draw (49.center) to (47.center);
		\draw (50.center) to (24.center);
		\draw (49.center) to (25.center);
		\draw (42.center) to (24.center);
		\draw (41.center) to (25.center);
		\draw [style=brace edge] (52.center) to (51.center);
		\draw (57.center) to (55.center);
		\draw (56.center) to (55.center);
		\draw (60.center) to (57.center);
		\draw (56.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (62.center) to (60.center);
		\draw [style=brace edge] (66.center) to (65.center);
		\draw [style=brace edge] (69.center) to (68.center);
		\draw (75.center) to (71.center);
		\draw (74.center) to (72.center);
		\draw [style=brace edge] (77.center) to (76.center);
		\draw (83.center) to (79.center);
		\draw (82.center) to (80.center);
		\draw (82.center) to (61.center);
		\draw (75.center) to (60.center);
		\draw (74.center) to (61.center);
		\draw [style=brace edge] (85.center) to (84.center);
		\draw (88.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (90.center) to (60.center);
		\draw [style=brace edge] (93.center) to (92.center);
		\draw (99.center) to (95.center);
		\draw (98.center) to (96.center);
		\draw (101.center) to (100.center);
		\draw [style=brace edge] (103.center) to (102.center);
		\draw (109.center) to (105.center);
		\draw (108.center) to (106.center);
		\draw (111.center) to (110.center);
		\draw (111.center) to (60.center);
		\draw (55.center) to (112.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (88.center);
		\draw (113.center) to (101.center);
		\draw (60.center) to (99.center);
		\draw (61.center) to (98.center);
		\draw (113.center) to (112.center);
		\draw (113.center) to (83.center);
		\draw (113.center) to (109.center);
		\draw (61.center) to (108.center);
		\draw [style=brace edge] (117.center) to (116.center);
		\draw (123.center) to (119.center);
		\draw (122.center) to (120.center);
		\draw (125.center) to (124.center);
		\draw (122.center) to (61.center);
		\draw (123.center) to (60.center);
		\draw (125.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/not_bang_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=ZH] (7) at (0.75, -1.25) {};
		\node [style=ZH] (8) at (-0.75, -1.25) {};
		\node [style=none] (9) at (1.75, 0) {$=$};
		\node [style=smallZ] (10) at (3.5, 0) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (2.75, 1.5) {};
		\node [style=none] (13) at (2.75, -0.5) {};
		\node [style=none] (14) at (4.25, 1.5) {};
		\node [style=none] (15) at (4.25, -0.5) {};
		\node [style=none] (16) at (2.75, -0.5) {};
		\node [style=ZH] (17) at (4.25, -1.25) {};
		\node [style=ZH] (18) at (2.75, -1.25) {};
		\node [style=ZH] (19) at (2.75, -1.75) {};
		\node [style=ZH] (20) at (2.75, -2.25) {};
		\node [style=ZH] (21) at (4.25, -1.75) {};
		\node [style=ZH] (22) at (4.25, -2.25) {};
		\node [style=none] (23) at (5.25, 0) {$=$};
		\node [style=none] (25) at (7, 1) {};
		\node [style=none] (26) at (6.25, 1.5) {};
		\node [style=none] (27) at (6.25, 0.5) {};
		\node [style=none] (28) at (7.75, 1.5) {};
		\node [style=none] (29) at (7.75, 0.5) {};
		\node [style=none] (30) at (6.25, 0.5) {};
		\node [style=ZH] (33) at (6.25, -1.75) {};
		\node [style=ZH] (34) at (6.25, -2.25) {};
		\node [style=ZH] (35) at (7.75, -1.75) {};
		\node [style=ZH] (36) at (7.75, -2.25) {};
		\node [style=ZH] (37) at (7, 0) {};
		\node [style=smallGrey] (38) at (7, -1) {};
		\node [style=none] (39) at (8.75, 0) {$=$};
		\node [style=none] (40) at (10.5, 1) {};
		\node [style=none] (41) at (9.75, 1.5) {};
		\node [style=none] (42) at (9.75, 0.5) {};
		\node [style=none] (43) at (11.25, 1.5) {};
		\node [style=none] (44) at (11.25, 0.5) {};
		\node [style=none] (45) at (9.75, 0.5) {};
		\node [style=ZH] (46) at (9.75, -1.75) {};
		\node [style=ZH] (48) at (11.25, -1.75) {};
		\node [style=ZH] (50) at (10.5, 0) {};
		\node [style=smallZ] (51) at (10.5, -1) {};
		\node [style=st] (52) at (3.25, -1.5) {};
		\node [style=st] (53) at (3.25, -2) {};
		\node [style=st] (54) at (3.75, -1.5) {};
		\node [style=st] (55) at (3.75, -2) {};
		\node [style=st] (56) at (6.75, -1.75) {};
		\node [style=st] (57) at (6.75, -2.25) {};
		\node [style=st] (58) at (7.25, -1.75) {};
		\node [style=st] (59) at (7.25, -2.25) {};
		\node [style=none] (60) at (8.75, 0.75) {\colourrule};
		\node [style=none] (61) at (1.75, 0.75) {HH};
		\node [style=none] (62) at (1.75, 1.5) {HH};
		\node [style=none] (63) at (5.25, 0.75) {\hcomprule};
		\node [style=st] (64) at (9.75, 0) {};
		\node [style=st] (65) at (9.75, -0.5) {};
		\node [style=none] (66) at (12.25, 0) {$=$};
		\node [style=none] (67) at (14, 1) {};
		\node [style=none] (68) at (13.25, 1.5) {};
		\node [style=none] (69) at (13.25, 0.5) {};
		\node [style=none] (70) at (14.75, 1.5) {};
		\node [style=none] (71) at (14.75, 0.5) {};
		\node [style=none] (72) at (13.25, 0.5) {};
		\node [style=ZH] (75) at (14, 0) {};
		\node [style=smallZ] (76) at (14, -1) {};
		\node [style=none] (77) at (12.25, 0.75) {\notrule};
		\node [style=st] (78) at (13.25, 0) {};
		\node [style=st] (79) at (13.25, -0.5) {};
		\node [style=ZH] (80) at (10.5, -0.5) {};
		\node [style=ZH] (81) at (14, -0.5) {};
		\node [style=none] (82) at (15.75, 0) {$=$};
		\node [style=none] (83) at (17.5, 1) {};
		\node [style=none] (84) at (16.75, 1.5) {};
		\node [style=none] (85) at (16.75, 0.5) {};
		\node [style=none] (86) at (18.25, 1.5) {};
		\node [style=none] (87) at (18.25, 0.5) {};
		\node [style=none] (88) at (16.75, 0.5) {};
		\node [style=ZH] (89) at (17.5, 0) {};
		\node [style=none] (91) at (15.75, 0.75) {\greydef};
		\node [style=smallGrey] (94) at (17.5, -0.5) {};
		\node [style=none] (95) at (19.25, 0) {$=$};
		\node [style=none] (96) at (21, 1) {};
		\node [style=none] (97) at (20.25, 1.5) {};
		\node [style=none] (98) at (20.25, -0.5) {};
		\node [style=none] (99) at (21.75, 1.5) {};
		\node [style=none] (100) at (21.75, -0.5) {};
		\node [style=none] (101) at (20.25, -0.5) {};
		\node [style=none] (103) at (19.25, 0.75) {\hcomprule};
		\node [style=smallZ] (104) at (21, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (6.center) to (5.center);
		\draw [style=blue] (6.center) to (2.center);
		\draw [style=blue] (2.center) to (4.center);
		\draw (0.center) to (7.center);
		\draw (0.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw [style=blue] (14.center) to (15.center);
		\draw [style=blue] (16.center) to (15.center);
		\draw [style=blue] (16.center) to (12.center);
		\draw [style=blue] (12.center) to (14.center);
		\draw (10.center) to (17.center);
		\draw (10.center) to (18.center);
		\draw (17.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw [style=blue] (28.center) to (29.center);
		\draw [style=blue] (30.center) to (29.center);
		\draw [style=blue] (30.center) to (26.center);
		\draw [style=blue] (26.center) to (28.center);
		\draw (35.center) to (36.center);
		\draw (33.center) to (34.center);
		\draw (38.center) to (35.center);
		\draw (38.center) to (33.center);
		\draw (37.center) to (25.center);
		\draw (37.center) to (38.center);
		\draw [style=blue] (43.center) to (44.center);
		\draw [style=blue] (45.center) to (44.center);
		\draw [style=blue] (45.center) to (41.center);
		\draw [style=blue] (41.center) to (43.center);
		\draw (51.center) to (48.center);
		\draw (51.center) to (46.center);
		\draw (50.center) to (40.center);
		\draw [style=blue] (70.center) to (71.center);
		\draw [style=blue] (72.center) to (71.center);
		\draw [style=blue] (72.center) to (68.center);
		\draw [style=blue] (68.center) to (70.center);
		\draw (75.center) to (67.center);
		\draw (80.center) to (51.center);
		\draw (80.center) to (50.center);
		\draw (81.center) to (76.center);
		\draw (81.center) to (75.center);
		\draw [style=blue] (86.center) to (87.center);
		\draw [style=blue] (88.center) to (87.center);
		\draw [style=blue] (88.center) to (84.center);
		\draw [style=blue] (84.center) to (86.center);
		\draw (89.center) to (83.center);
		\draw (94.center) to (89.center);
		\draw [style=blue] (99.center) to (100.center);
		\draw [style=blue] (101.center) to (100.center);
		\draw [style=blue] (101.center) to (97.center);
		\draw [style=blue] (97.center) to (99.center);
		\draw (104.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/not_bang_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=ZH] (7) at (0.75, -1.25) {};
		\node [style=ZH] (8) at (-0.75, -1.25) {};
		\node [style=none] (9) at (2, 0) {$=$};
		\node [style=smallZ] (10) at (4, 0) {};
		\node [style=none] (11) at (4, 1) {};
		\node [style=none] (12) at (3.25, 1.5) {};
		\node [style=none] (13) at (3.25, -0.5) {};
		\node [style=none] (14) at (4.75, 1.5) {};
		\node [style=none] (15) at (4.75, -0.5) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (2, 0.75) {\footnotesize{(M!)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (6.center) to (5.center);
		\draw [style=blue] (6.center) to (2.center);
		\draw [style=blue] (2.center) to (4.center);
		\draw (0.center) to (7.center);
		\draw (0.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw [style=blue] (14.center) to (15.center);
		\draw [style=blue] (16.center) to (15.center);
		\draw [style=blue] (16.center) to (12.center);
		\draw [style=blue] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/nspider_base.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (o0) at (-0.5, 0.5) {};
		\node [style=none] (o1) at (0.5, 0.5) {};
		\node [style=ZH] (g) at (0, 0) {$a$};
		\node [style=ZH] (h2) at (0, -0.5) {};
		\node [style=ZH] (s) at (0, -1) {$b$};
		\node [style=none] (2) at (0, 0.5) {$\cdots$};
		\node [style=none] (3) at (0, -1.5) {$\cdots$};
		\node [style=none] (i0) at (-0.5, -1.5) {};
		\node [style=none] (i1) at (0.5, -1.5) {};
		\node [style=none] (4) at (2.25, 0.5) {};
		\node [style=none] (5) at (3.25, 0.5) {};
		\node [style=ZH] (8) at (2.75, -0.5) {$1-(a-1)(b-1)/2$};
		\node [style=none] (9) at (2.75, 0.5) {$\cdots$};
		\node [style=none] (10) at (2.75, -1.5) {$\cdots$};
		\node [style=none] (11) at (2.25, -1.5) {};
		\node [style=none] (12) at (3.25, -1.5) {};
		\node [style=none] (13) at (1, -0.5) {$=$};
		\node [style=ZH] (14) at (4.5, -0.5) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (g.center) to (o0.center);
		\draw (g.center) to (o1.center);
		\draw (s.center) to (i0.center);
		\draw (s.center) to (i1.center);
		\draw (g.center) to (s.center);
		\draw (8.center) to (11.center);
		\draw (8.center) to (12.center);
		\draw (4.center) to (8.center);
		\draw (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/nspider_l_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (2) at (-1, -1) {$a$};
		\node [style=none] (4) at (0, -1) {$=$};
		\node [style=none] (6) at (-1.5, -1.75) {};
		\node [style=none] (7) at (-0.5, -1.75) {};
		\node [style=none] (19) at (-1, -1.75) {$\dots$};
		\node [style=none] (20) at (-1.5, -0.25) {};
		\node [style=none] (21) at (-0.5, -0.25) {};
		\node [style=none] (22) at (-1, -0.25) {$\dots$};
		\node [style=ZH] (23) at (-2, -1) {};
		\node [style=ZH] (24) at (2, -1) {$(3-a)/2$};
		\node [style=none] (25) at (1.5, -1.75) {};
		\node [style=none] (26) at (2.5, -1.75) {};
		\node [style=none] (27) at (2, -1.75) {$\dots$};
		\node [style=none] (28) at (1.5, -0.25) {};
		\node [style=none] (29) at (2.5, -0.25) {};
		\node [style=none] (30) at (2, -0.25) {$\dots$};
		\node [style=ZH] (31) at (1, -1) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (7.center);
		\draw (2.center) to (6.center);
		\draw [bend right=45, looseness=1.25] (2.center) to (23.center);
		\draw [bend left=45, looseness=1.25] (2.center) to (23.center);
		\draw (20.center) to (2.center);
		\draw (2.center) to (21.center);
		\draw (24.center) to (26.center);
		\draw (24.center) to (25.center);
		\draw (28.center) to (24.center);
		\draw (24.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/nspider_l_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (2) at (-1, 0) {$a$};
		\node [style=none] (6) at (-1.5, -1.75) {};
		\node [style=none] (7) at (-0.5, -1.75) {};
		\node [style=none] (19) at (-1, -1.75) {$\cdots$};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (-0.5, 0.75) {};
		\node [style=none] (22) at (-1, 0.75) {$\cdots$};
		\node [style=ZH] (23) at (-2.75, -0.5) {};
		\node [style=ZH] (32) at (-1, -1) {$a$};
		\node [style=none] (33) at (-1, -0.5) {$\overset{n-1}{\cdots}$};
		\node [style=ZH] (42) at (-1.5, -0.5) {};
		\node [style=ZH] (43) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=345] (2.center) to (23.center);
		\draw (20.center) to (2.center);
		\draw (2.center) to (21.center);
		\draw (32.center) to (6.center);
		\draw (32.center) to (7.center);
		\draw [bend right=15] (23.center) to (32.center);
		\draw (2.center) to (42.center);
		\draw (42.center) to (32.center);
		\draw (32.center) to (43.center);
		\draw (43.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/nspider_l_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (2.25, -0.5) {$1+(\frac{-1}{2})^{n-1}(b-1)(a-1)$};
		\node [style=none] (1) at (1.75, -1.75) {};
		\node [style=none] (2) at (2.75, -1.75) {};
		\node [style=none] (3) at (2.25, -1.75) {$\cdots$};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=none] (6) at (2.25, 0.75) {$\cdots$};
		\node [style=ZH] (7) at (-0.25, -0.5) {};
		\node [style=ZH] (8) at (3.5, 0.25) {$2^{n-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (0.center) to (7.center);
		\draw (4.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw [bend right=45, looseness=1.25] (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/nspider_l_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (2.25, -0.5) {$(3-1-(\frac{-1}{2})^{n-1}(b-1)(a-1))/2$};
		\node [style=none] (1) at (1.75, -1.75) {};
		\node [style=none] (2) at (2.75, -1.75) {};
		\node [style=none] (3) at (2.25, -1.75) {$\cdots$};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=none] (6) at (2.25, 0.75) {$\cdots$};
		\node [style=ZH] (7) at (3.5, 0.25) {$2$};
		\node [style=ZH] (8) at (4.5, 0.25) {$2^{n-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/nspider_l_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (2.25, -0.5) {$1+(\frac{-1}{2})^{n}(b-1)(a-1)$};
		\node [style=none] (1) at (1.75, -1.75) {};
		\node [style=none] (2) at (2.75, -1.75) {};
		\node [style=none] (3) at (2.25, -1.75) {$\cdots$};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=none] (6) at (2.25, 0.75) {$\cdots$};
		\node [style=ZH] (8) at (4.5, 0) {$2^{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/H_nf_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-8.5] (1) at (-9] (2) at (-8] (3) at (-7] (4) at (-5.5] (5) at (-6] (6) at (-5] (7) at (-6] (8) at (-5] (9) at (1.5] (10) at (-1.75] (11) at (-1.75] (12) at (0] (13) at (-4] (14) at (0] (15) at (-3.25] (16) at (-2.5] (17) at (-1.75] (18) at (-1] (19) at (-0.25] (20) at (0.5] (21) at (9.75] (22) at (3.5] (23) at (5.5] (24) at (7.75] (25) at (5.5] (26) at (4.5] (27) at (5.5] (28) at (7.5] (29) at (7.75] (30) at (2.5] (31) at (6.5] (32) at (8.5] (33) at (3.5] (34) at (4.5] (35) at (5.5] (36) at (8.5] (37) at (15.25] (38) at (13.5] (39) at (13.5] (40) at (15.25] (41) at (12.5] (42) at (10.5] (43) at (11.5] (44) at (15.5] (45) at (16.75] (46) at (13.5] (47) at (12] (48) at (13.75] (49) at (15.25] (50) at (-7] (51) at (-4] (52) at (2.5] (53) at (10.5] (25.center) to (21.center);
		\draw (29.center) to (24.center);
		\draw [bend left=15] (24.center) to (21.center);
		\draw (25.center) to (28.center);
		\draw (24.center) to (31.center);
		\draw (25.center) to (33.center);
		\draw (33.center) to (22.center);
		\draw (34.center) to (26.center);
		\draw (25.center) to (23.center);
		\draw (25.center) to (35.center);
		\draw (35.center) to (27.center);
		\draw [bend left=15] (34.center) to (24.center);
		\draw (24.center) to (36.center);
		\draw (36.center) to (32.center);
		\draw (39.center) to (46.center);
		\draw [bend left] (46.center) to (45.center);
		\draw (37.center) to (40.center);
		\draw [bend left] (40.center) to (45.center);
		\draw (46.center) to (43.center);
		\draw (46.center) to (39.center);
		\draw (46.center) to (38.center);
		\draw [bend left=15] (41.center) to (40.center);
		\draw (40.center) to (44.center);
		\draw (43.center) to (47.center);
		\draw (47.center) to (41.center);
		\draw (38.center) to (48.center);
		\draw (48.center) to (40.center);
		\draw (46.center) to (49.center);
		\draw (44.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/old/H_spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75] (1) at (0] (2) at (0.75] (3) at (0] (4) at (-0.75] (5) at (0] (6) at (0.75] (7) at (-1] (8) at (1] (9) at (-1] (10) at (1] (11) at (0] (12) at (0] (3.center) to (6.center);
		\draw [bend right=15] (3.center) to (4.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/old/H_spider_rule.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25] (1) at (3] (2) at (3.75] (3) at (3] (4) at (2.25] (5) at (3] (6) at (3.75] (7) at (2] (8) at (4] (9) at (2] (10) at (4] (11) at (3] (12) at (3] (13) at (-1.75] (14) at (-2.5] (15) at (-0.75] (16) at (-1.75] (17) at (-1] (18) at (-2.75] (19) at (-1] (20) at (-0.75] (21) at (-2.75] (22) at (-2.5] (23) at (-1.75] (24) at (-1.75] (25) at (-1.75] (26) at (-1.75] (27) at (0] (28) at (-1.75] (29) at (1.25] (3.center) to (6.center);
		\draw [bend right=15] (3.center) to (4.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25.center) to (26.center);
		\draw [bend right=15] (26.center) to (14.center);
		\draw [bend left=15] (26.center) to (19.center);
		\draw [bend right=15] (22.center) to (25.center);
		\draw [bend right=15] (25.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/H_spider_rule_bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallH] (0) at (-1.5] (1) at (-1.5] (2) at (-1.5] (3) at (-1.5] (4) at (-1.5] (5) at (2.5] (6) at (2.5] (7) at (2.5] (8) at (0] (9) at (-2] (10) at (-2] (11) at (-1] (12) at (-1] (13) at (2] (14) at (2] (15) at (3] (16) at (3] (17) at (2] (18) at (2] (19) at (3] (20) at (3] (21) at (-2] (22) at (-2] (23) at (-1] (24) at (-1] (25) at (1.25] (9.center) to (10.center);
		\draw [style=gray] (10.center) to (11.center);
		\draw [style=gray] (11.center) to (12.center);
		\draw [style=gray] (12.center) to (9.center);
		\draw [style=gray] (13.center) to (14.center);
		\draw [style=gray] (14.center) to (15.center);
		\draw [style=gray] (15.center) to (16.center);
		\draw [style=gray] (16.center) to (13.center);
		\draw [style=gray] (17.center) to (18.center);
		\draw [style=gray] (18.center) to (19.center);
		\draw [style=gray] (19.center) to (20.center);
		\draw [style=gray] (20.center) to (17.center);
		\draw [style=gray] (21.center) to (22.center);
		\draw [style=gray] (22.center) to (23.center);
		\draw [style=gray] (23.center) to (24.center);
		\draw [style=gray] (24.center) to (21.center);
		\draw [style=swap] (3.center) to (2.center);
		\draw [style=swap] (2.center) to (1.center);
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (0.center) to (4.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/old/H_spider_rule_phased.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1] (1) at (1.5] (2) at (2] (3) at (1.5] (4) at (1] (5) at (1.5] (6) at (2] (7) at (1] (8) at (2] (9) at (1] (10) at (2] (11) at (1.5] (12) at (1.5] (13) at (-1] (14) at (-1.5] (15) at (-0.5] (16) at (-1] (17) at (-0.5] (18) at (-1.5] (19) at (-0.5] (20) at (-0.5] (21) at (-1.5] (22) at (-1.5] (23) at (-1] (24) at (-1] (25) at (-1] (26) at (-1] (27) at (0] (28) at (-1] (29) at (0.5] (3.center) to (6.center);
		\draw [bend right=15] (3.center) to (4.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25.center) to (26.center);
		\draw [bend right=15] (26.center) to (14.center);
		\draw [bend left=15] (26.center) to (19.center);
		\draw [bend right=15] (22.center) to (25.center);
		\draw [bend right=15] (25.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/H_symmetries.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallH] (0) at (-7.25] (1) at (-7.75] (2) at (-6.75] (3) at (-7.75] (4) at (-6.75] (5) at (-6.25] (6) at (-4] (7) at (-5.5] (8) at (-4.75] (9) at (-5] (10) at (-4.5] (66) at (-7.25] (67) at (-7.25] (68) at (-5.575] (69) at (-6] (70) at (-5.25] (71) at (-4.25] (72) at (-3.5] (74) at (-4.75] (75) at (-3.875] (76) at (-1.75] (77) at (-0.825] (78) at (-1.5] (79) at (-3] (80) at (-2] (81) at (-1] (82) at (-2.25] (83) at (-0.5] (84) at (-2.5] (85) at (-1.75] (86) at (-1.25] (87) at (-2.625] (88) at (-3.25] (89) at (-0.25] (90) at (0.25] (91) at (0.75] (92) at (0] (93) at (1] (94) at (0.75] (95) at (1.25] (96) at (1.25] (97) at (1.5] (98) at (1.75] (99) at (1.75] (100) at (2.5] (101) at (2.75] (102) at (3.5] (103) at (3] (104) at (3.75] (105) at (3.5] (106) at (4] (107) at (4] (108) at (4.25] (109) at (4.5] (110) at (4.5] (111) at (-5] (112) at (-4.5] (113) at (-1.5] (114) at (-2] (1.center) to (0.center);
		\draw [bend left=15] (2.center) to (0.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend left=15] (0.center) to (4.center);
		\draw [in=60] (10.center) to (8.center);
		\draw [in=120] (9.center) to (8.center);
		\draw [bend right=15] (8.center) to (7.center);
		\draw [bend left=15] (8.center) to (6.center);
		\draw [bend left] (8.center) to (70.center);
		\draw [bend left] (8.center) to (69.center);
		\draw [bend right] (8.center) to (71.center);
		\draw [bend right=15] (8.center) to (72.center);
		\draw [in=-60] (78.center) to (76.center);
		\draw [in=-120] (80.center) to (76.center);
		\draw [bend right=15] (76.center) to (81.center);
		\draw [bend left=15] (76.center) to (84.center);
		\draw [bend left] (76.center) to (83.center);
		\draw [bend left] (76.center) to (86.center);
		\draw [bend right] (76.center) to (79.center);
		\draw [bend right] (76.center) to (82.center);
		\draw [bend right=15] (92.center) to (93.center);
		\draw [bend left=15] (96.center) to (93.center);
		\draw [bend right=15] (93.center) to (90.center);
		\draw [bend left=15] (93.center) to (95.center);
		\draw [bend left=45] (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw [in=180] (93.center) to (97.center);
		\draw [bend right=15] (103.center) to (104.center);
		\draw [bend left=15] (107.center) to (104.center);
		\draw [bend right=15] (104.center) to (101.center);
		\draw [bend left=15] (104.center) to (106.center);
		\draw [bend right=45] (108.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw [in=-180] (104.center) to (108.center);
		\draw [in=269] (10.center) to (111.center);
		\draw [in=269] (9.center) to (112.center);
		\draw [in=270] (113.center) to (80.center);
		\draw [in=270] (114.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/X_copy.tikz <==
\begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-1.25] (1) at (-1.25] (2) at (-1.25] (3) at (-1.75] (4) at (-0.75] (5) at (-0.75] (6) at (-1.75] (7) at (0] (8) at (-1.25] (9) at (1.5] (10) at (1.5] (11) at (0.75] (12) at (0.75] (13) at (2.25] (14) at (2.25] (15) at (1.5] (16) at (1.5] (3.center) to (6.center);
		\draw [style=gray] (6.center) to (5.center);
		\draw [style=gray] (5.center) to (4.center);
		\draw [style=gray] (4.center) to (3.center);
		\draw (8.center) to (2.center);
		\draw [style=gray] (12.center) to (11.center);
		\draw [style=gray] (11.center) to (14.center);
		\draw [style=gray] (14.center) to (13.center);
		\draw [style=gray] (13.center) to (12.center);
		\draw (15.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/X_copy_proof.tikz <==
\begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-13.75] (1) at (-13.75] (2) at (-13.75] (3) at (-14.25] (4) at (-13.25] (5) at (-13.25] (6) at (-14.25] (7) at (-12.5] (8) at (-13.75] (9) at (-10] (10) at (-9.5] (11) at (-10] (12) at (-10] (13) at (-10] (14) at (-9.5] (15) at (-10.5] (16) at (-10.5] (17) at (-11.25] (18) at (-9.25] (19) at (-8.5] (20) at (-6.25] (21) at (-5] (22) at (-5] (23) at (-4] (24) at (-7.5] (25) at (-4.5] (26) at (-4] (27) at (-4] (28) at (-5] (29) at (-4] (30) at (-4.5] (31) at (-5] (32) at (-4] (33) at (7.5] (34) at (7.5] (35) at (5.75] (36) at (5.25] (37) at (4.75] (38) at (5.75] (39) at (5.75] (40) at (5.25] (41) at (5.75] (42) at (4.75] (43) at (-2.75] (44) at (5.75] (45) at (6.75] (46) at (10] (47) at (10] (48) at (8.5] (49) at (10.5] (50) at (11.5] (51) at (12.25] (52) at (10.5] (53) at (12.25] (54) at (9.5] (55) at (10.5] (56) at (10.5] (57) at (9.5] (58) at (14.25] (59) at (15] (60) at (15] (61) at (15.75] (62) at (13.25] (63) at (15.75] (64) at (14.25] (65) at (15] (66) at (15] (67) at (1.25] (68) at (-0.5] (69) at (2] (70) at (2.75] (71) at (-0.5] (72) at (2.75] (73) at (3.75] (74) at (-0.25] (75) at (-0.25] (76) at (-0.75] (77) at (0.5] (78) at (-0.75] (79) at (-1.5] (80) at (1.25] (81) at (1.25] (82) at (1.25] (83) at (-12.5] (84) at (-7.5] (85) at (-2.75] (86) at (3.75] (87) at (8.5] (88) at (13.25] (3.center) to (6.center);
		\draw [style=gray] (6.center) to (5.center);
		\draw [style=gray] (5.center) to (4.center);
		\draw [style=gray] (4.center) to (3.center);
		\draw (8.center) to (2.center);
		\draw [style=gray] (16.center) to (15.center);
		\draw [style=gray] (15.center) to (14.center);
		\draw [style=gray] (14.center) to (10.center);
		\draw [style=gray] (10.center) to (16.center);
		\draw (9.center) to (13.center);
		\draw (19.center) to (11.center);
		\draw [style=gray] (28.center) to (21.center);
		\draw [style=gray] (21.center) to (26.center);
		\draw [style=gray] (26.center) to (27.center);
		\draw [style=gray] (27.center) to (28.center);
		\draw (22.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (29.center);
		\draw (25.center) to (30.center);
		\draw [style=gray] (40.center) to (36.center);
		\draw [style=gray] (36.center) to (33.center);
		\draw [style=gray] (33.center) to (34.center);
		\draw [style=gray] (34.center) to (40.center);
		\draw (42.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (41.center);
		\draw (39.center) to (35.center);
		\draw [style=gray] (47.center) to (46.center);
		\draw [style=gray] (46.center) to (51.center);
		\draw [style=gray] (51.center) to (53.center);
		\draw [style=gray] (53.center) to (47.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (49.center);
		\draw (56.center) to (49.center);
		\draw (49.center) to (52.center);
		\draw [style=gray] (58.center) to (64.center);
		\draw [style=gray] (64.center) to (61.center);
		\draw [style=gray] (61.center) to (63.center);
		\draw [style=gray] (63.center) to (58.center);
		\draw (66.center) to (59.center);
		\draw [style=gray] (76.center) to (78.center);
		\draw [style=gray] (78.center) to (72.center);
		\draw [style=gray] (72.center) to (70.center);
		\draw [style=gray] (70.center) to (76.center);
		\draw (71.center) to (68.center);
		\draw (68.center) to (75.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (67.center);
		\draw (67.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/X_spider_dfn.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (6) at (3.25] (7) at (2.75] (8) at (3.75] (9) at (2.75] (10) at (3.75] (11) at (2.75] (12) at (3.75] (13) at (2.75] (14) at (3.75] (15) at (3.25] (16) at (3.25] (31) at (1.75] (7.center) to (6.center);
		\draw [bend right=15] (6.center) to (8.center);
		\draw (8.center) to (12.center);
		\draw [bend right=15] (6.center) to (9.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw [bend left=15] (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/X_spider_dfn_bb.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (0) at (-1.25] (1) at (-1.25] (2) at (-1.25] (3) at (0] (4) at (2.75] (5) at (2.75] (6) at (2.75] (7) at (2.75] (8) at (2.75] (9) at (1.25] (10) at (2.25] (11) at (3.25] (12) at (3.25] (13) at (2.25] (14) at (2.25] (15) at (3.25] (16) at (3.25] (17) at (2.25] (18) at (-1.75] (19) at (-0.75] (20) at (-0.75] (21) at (-1.75] (22) at (-1.75] (23) at (-0.75] (24) at (-0.75] (25) at (-1.75] (13.center) to (10.center);
		\draw [style=gray] (10.center) to (11.center);
		\draw [style=gray] (11.center) to (12.center);
		\draw [style=gray] (12.center) to (13.center);
		\draw [style=gray] (17.center) to (14.center);
		\draw [style=gray] (14.center) to (15.center);
		\draw [style=gray] (15.center) to (16.center);
		\draw [style=gray] (16.center) to (17.center);
		\draw [style=gray] (21.center) to (18.center);
		\draw [style=gray] (18.center) to (19.center);
		\draw [style=gray] (19.center) to (20.center);
		\draw [style=gray] (20.center) to (21.center);
		\draw [style=gray] (25.center) to (22.center);
		\draw [style=gray] (22.center) to (23.center);
		\draw [style=gray] (23.center) to (24.center);
		\draw [style=gray] (24.center) to (25.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/ZH4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75] (1) at (-1.25] (2) at (-2] (3) at (-2] (4) at (-2] (5) at (-2.5] (6) at (-1.5] (7) at (1.25] (8) at (2.5] (9) at (2] (10) at (2] (11) at (2] (12) at (1.5] (13) at (2.5] (14) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/ZH_A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-2.25] (1) at (-1.5] (2) at (-0.75] (3) at (-1.5] (4) at (0] (5) at (1.75] (6) at (1.75] (7) at (-1.5] (8) at (0.75] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw [bend right] (0.center) to (7.center);
		\draw [bend right] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/ZH_BA1.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5] (1) at (2.5] (2) at (3.5] (3) at (1.5] (4) at (2.5] (5) at (3.5] (6) at (1.25] (7) at (3.75] (8) at (1.25] (9) at (3.75] (10) at (2.5] (11) at (2.5] (12) at (-1.75] (13) at (-2.5] (14) at (-0.75] (15) at (-1.75] (16) at (-1] (17) at (-2.75] (18) at (-1] (19) at (-0.75] (20) at (-2.75] (21) at (-2.5] (22) at (-1.75] (23) at (-1.75] (24) at (-1.75] (25) at (-1.75] (26) at (0] (27) at (1.5] (28) at (3.5] (29) at (1.5] (30) at (3.5] (31) at (3.25] (32) at (1.75] (6.center) to (7.center);
		\draw [decorate] (9.center) to (8.center);
		\draw [decorate] (20.center) to (14.center);
		\draw [decorate] (19.center) to (17.center);
		\draw (24.center) to (25.center);
		\draw [bend right=15] (25.center) to (13.center);
		\draw [bend left=15] (25.center) to (18.center);
		\draw [bend right=15] (21.center) to (24.center);
		\draw [bend right=15] (24.center) to (16.center);
		\draw (0.center) to (29.center);
		\draw (2.center) to (30.center);
		\draw (27.center) to (3.center);
		\draw (28.center) to (5.center);
		\draw (29.center) to (28.center);
		\draw [bend right] (29.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw [bend left] (30.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/ZH_BA2.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5] (1) at (2.5] (2) at (3.5] (3) at (1.5] (4) at (2.5] (5) at (3.5] (6) at (1.25] (7) at (3.75] (8) at (1.25] (9) at (3.75] (10) at (2.5] (11) at (2.5] (12) at (-1.75] (13) at (-2.5] (14) at (-0.75] (15) at (-1.75] (16) at (-1] (17) at (-2.75] (18) at (-1] (19) at (-0.75] (20) at (-2.75] (21) at (-2.5] (22) at (-1.75] (23) at (-1.75] (24) at (-1.75] (25) at (-1.75] (26) at (0] (27) at (1.5] (28) at (3.5] (29) at (1.5] (30) at (3.5] (31) at (3.25] (32) at (1.75] (6.center) to (7.center);
		\draw [decorate] (9.center) to (8.center);
		\draw [decorate] (20.center) to (14.center);
		\draw [decorate] (19.center) to (17.center);
		\draw (24.center) to (25.center);
		\draw [bend right=15] (25.center) to (13.center);
		\draw [bend left=15] (25.center) to (18.center);
		\draw [bend right=15] (21.center) to (24.center);
		\draw [bend right=15] (24.center) to (16.center);
		\draw (0.center) to (29.center);
		\draw (2.center) to (30.center);
		\draw (27.center) to (3.center);
		\draw (28.center) to (5.center);
		\draw (29.center) to (28.center);
		\draw [bend right] (29.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw [bend left] (30.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/ZH_HS1.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1] (1) at (1.75] (2) at (2.5] (3) at (1.75] (4) at (1] (5) at (1.75] (6) at (2.5] (7) at (0.75] (8) at (2.75] (9) at (0.75] (10) at (2.75] (11) at (1.75] (12) at (1.75] (13) at (-1.5] (14) at (-2.25] (15) at (-0.5] (16) at (-1.5] (17) at (-0.75] (18) at (-2.5] (19) at (-0.75] (20) at (-0.5] (21) at (-2.5] (22) at (-2.25] (23) at (-1.5] (24) at (-1.5] (25) at (-1.5] (26) at (-1.5] (27) at (-0.25] (28) at (-1.5] (29) at (0.5] (3.center) to (6.center);
		\draw [bend right=15] (3.center) to (4.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25.center) to (26.center);
		\draw [bend right=15] (26.center) to (14.center);
		\draw [bend left=15] (26.center) to (19.center);
		\draw [bend right=15] (22.center) to (25.center);
		\draw [bend right=15] (25.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/ZH_I.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (1.5] (1) at (2.25] (2) at (3] (3) at (2.25] (4) at (0] (5) at (1.5] (6) at (2.25] (7) at (2.25] (8) at (3] (9) at (-1.5] (10) at (-1.5] (11) at (-1.5] (12) at (-1.5] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
		\draw (0.center) to (5.center);
		\draw [in=150] (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (2.center) to (8.center);
		\draw [in=30] (8.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/ZH_O.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-2] (1) at (-1.25] (2) at (-0.5] (3) at (-1.25] (4) at (0] (5) at (-2] (6) at (-2] (7) at (-0.5] (8) at (-0.5] (9) at (0.5] (10) at (1.25] (11) at (2] (12) at (1.25] (13) at (0.5] (14) at (0.5] (15) at (2] (16) at (1] (17) at (1.5] (3.center) to (2.center);
		\draw [bend right=15] (3.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (10.center) to (12.center);
		\draw [bend left] (12.center) to (11.center);
		\draw [bend right=15] (12.center) to (13.center);
		\draw (13.center) to (9.center);
		\draw (9.center) to (14.center);
		\draw (11.center) to (15.center);
		\draw (17.center) to (11.center);
		\draw (16.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/ZH_S1_gen_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (o0) at (-0.5] (o1) at (0.5] (g) at (0] (h1) at (-0.5] (h2) at (0.5] (s) at (0] (1) at (0] (2) at (0] (3) at (0] (i0) at (-0.5] (i1) at (0.5] (s) to (h2.center);
		\draw [bend left] (s) to (h1.center);
		\draw [bend right] (h2.center) to (g);
		\draw [bend left] (h1.center) to (g);
		\draw (s) to (i0.center);
		\draw (s) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/ZH_bialgebra.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5] (1) at (1] (2) at (1.5] (3) at (0.5] (4) at (1] (5) at (1.5] (6) at (0.5] (7) at (1.5] (8) at (0.5] (9) at (1.5] (10) at (1] (11) at (1] (12) at (-1] (13) at (-1.5] (14) at (-0.5] (15) at (-1] (16) at (-0.5] (17) at (-1.5] (18) at (-0.5] (19) at (-0.5] (20) at (-1.5] (21) at (-1.5] (22) at (-1] (23) at (-1] (24) at (-1] (25) at (-1] (26) at (0] (27) at (0.5] (28) at (1.5] (29) at (0.5] (30) at (1.5] (31) at (1.5] (32) at (0.5] (6.center) to (7.center);
		\draw [decorate] (9.center) to (8.center);
		\draw [decorate] (20.center) to (14.center);
		\draw [decorate] (19.center) to (17.center);
		\draw (24.center) to (25.center);
		\draw [bend right=15] (25.center) to (13.center);
		\draw [bend left=15] (25.center) to (18.center);
		\draw [bend right=15] (21.center) to (24.center);
		\draw [bend right=15] (24.center) to (16.center);
		\draw (0.center) to (29.center);
		\draw (2.center) to (30.center);
		\draw (27.center) to (3.center);
		\draw (28.center) to (5.center);
		\draw (29.center) to (28.center);
		\draw [bend right=45] (29.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw [bend left=45] (30.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/ZH_bialgebra_bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallH] (0) at (1.25] (1) at (-1.25] (2) at (-1.25] (3) at (1.25] (4) at (-1.25] (5) at (-1.25] (6) at (1.25] (7) at (1.25] (8) at (0] (9) at (0.75] (10) at (1.75] (11) at (0.75] (12) at (1.75] (13) at (-1.75] (14) at (-0.75] (15) at (-1.75] (16) at (-0.75] (17) at (-1.75] (18) at (-0.75] (19) at (-1.75] (20) at (-0.75] (21) at (0.75] (22) at (1.75] (23) at (0.75] (24) at (1.75] (9.center) to (11.center);
		\draw [style=gray] (11.center) to (12.center);
		\draw [style=gray] (12.center) to (10.center);
		\draw [style=gray] (10.center) to (9.center);
		\draw [style=gray] (13.center) to (15.center);
		\draw [style=gray] (15.center) to (16.center);
		\draw [style=gray] (16.center) to (14.center);
		\draw [style=gray] (14.center) to (13.center);
		\draw [style=gray] (17.center) to (19.center);
		\draw [style=gray] (19.center) to (20.center);
		\draw [style=gray] (20.center) to (18.center);
		\draw [style=gray] (18.center) to (17.center);
		\draw [style=gray] (21.center) to (23.center);
		\draw [style=gray] (23.center) to (24.center);
		\draw [style=gray] (24.center) to (22.center);
		\draw [style=gray] (22.center) to (21.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/old/ZH_greyspider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=grey] (0) at (-1.75] (1) at (-2.5] (2) at (-1] (3) at (-2.5] (4) at (-1] (17) at (-1.75] (18) at (-1.75] (19) at (-2.75] (20) at (-0.75] (21) at (-2.75] (22) at (-0.75] (23) at (-1.75] (24) at (-1.75] (1.center) to (0.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend left=15] (2.center) to (0.center);
		\draw [bend left=15] (0.center) to (4.center);
		\draw [decorate] (19.center) to (20.center);
		\draw [decorate] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/ZH_of_QRingSpider.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=white] (1)   at (0] (a)   at (2] (2)   at (-1] (3)   at (1] (4)   at (-1] (5)   at (1] (6)   at (0] (7)   at (0] (1.center) to (2.center);
		\draw [-] (1.center) to (3.center);
		\draw [-] (1.center) to (4.center);
		\draw [-] (1.center) to (5.center);
		\draw [-] (1.center) to (a.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/ZH_plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25] (8) at (-0.25] (9) at (0.25] (10) at (-0.25] (11) at (0.25] (12) at (-0.25] (13) at (0.25] (16) at (-0.25] (17) at (0.25] (18) at (0.75] (19) at (-0.25] (20) at (-0.75] (21) at (0.75] (22) at (0.75, 0.5) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (0.center) to (16.center);
		\draw (16.center) to (11.center);
		\draw (10.center) to (17.center);
		\draw (16.center) to (10.center);
		\draw (17.center) to (11.center);
		\draw (12.center) to (8.center);
		\draw (13.center) to (9.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/ZH_plus2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25] (10) at (-0.25] (11) at (0.25] (12) at (-0.25] (13) at (0.25] (14) at (0.25] (15) at (0.25] (16) at (-0.25] (17) at (0.25] (18) at (0.75] (19) at (-0.25] (20) at (-0.75] (21) at (-0.25] (22) at (0.25, -1.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (0.center) to (16.center);
		\draw (16.center) to (11.center);
		\draw (10.center) to (17.center);
		\draw (16.center) to (10.center);
		\draw (17.center) to (11.center);
		\draw (14.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (12.center) to (21.center);
		\draw (13.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/ZH_plus3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0] (10) at (-0.25] (11) at (0.25] (14) at (0] (15) at (0] (16) at (0] (17) at (0] (18) at (0.75] (19) at (0] (20) at (-0.75, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (14.center);
		\draw (0.center) to (16.center);
		\draw (16.center) to (11.center);
		\draw (10.center) to (17.center);
		\draw (16.center) to (10.center);
		\draw (17.center) to (11.center);
		\draw (14.center) to (17.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/ZX_S1_family.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1] (1) at (1.75] (2) at (2.5] (3) at (1.75] (4) at (1] (5) at (1.75] (6) at (2.5] (7) at (0.75] (8) at (2.75] (9) at (0.75] (10) at (2.75] (11) at (1.75] (12) at (1.75] (13) at (-1.75] (14) at (-2.5] (15) at (-0.75] (16) at (-1.75] (17) at (-1] (18) at (-2.75] (19) at (-1] (20) at (-0.75] (21) at (-2.75] (22) at (-2.5] (23) at (-1.75] (24) at (-1.75] (25) at (-1.75] (26) at (-1.75] (27) at (0] (3.center) to (6.center);
		\draw [bend right=15] (3.center) to (4.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25.center) to (26.center);
		\draw [bend right=15] (26.center) to (14.center);
		\draw [bend left=15] (26.center) to (19.center);
		\draw [bend right=15] (22.center) to (25.center);
		\draw [bend right=15] (25.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/ZX_S1_family2.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.75] (3) at (1.75] (4) at (1] (6) at (2.5] (14) at (-2.5] (17) at (-1.75] (19) at (-1] (25) at (-1.75] (26) at (-1.75] (27) at (0] (3.center) to (6.center);
		\draw [bend right=15] (3.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (25.center) to (26.center);
		\draw [bend right=15] (26.center) to (14.center);
		\draw [bend left=15] (26.center) to (19.center);
		\draw (25.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/ZX_bialgebra.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5] (1) at (1] (2) at (1.5] (3) at (0.5] (4) at (1] (5) at (1.5] (6) at (0.5] (7) at (1.5] (8) at (0.5] (9) at (1.5] (10) at (1] (11) at (1] (12) at (-1] (13) at (-1.5] (14) at (-0.5] (15) at (-1] (16) at (-0.5] (17) at (-1.5] (18) at (-0.5] (19) at (-0.5] (20) at (-1.5] (21) at (-1.5] (22) at (-1] (23) at (-1] (24) at (-1] (25) at (-1] (26) at (0] (27) at (0.5] (28) at (1.5] (29) at (0.5] (30) at (1.5] (31) at (1.5] (32) at (0.5] (6.center) to (7.center);
		\draw [decorate] (9.center) to (8.center);
		\draw [decorate] (20.center) to (14.center);
		\draw [decorate] (19.center) to (17.center);
		\draw (24.center) to (25.center);
		\draw [bend right=15] (25.center) to (13.center);
		\draw [bend left=15] (25.center) to (18.center);
		\draw [bend right=15] (21.center) to (24.center);
		\draw [bend right=15] (24.center) to (16.center);
		\draw (0.center) to (29.center);
		\draw (2.center) to (30.center);
		\draw (27.center) to (3.center);
		\draw (28.center) to (5.center);
		\draw (29.center) to (28.center);
		\draw [bend right=45] (29.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw [bend left=45] (30.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/ZX_bialgebra_bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (0) at (1.25] (1) at (-1.25] (2) at (-1.25] (3) at (1.25] (4) at (-1.25] (5) at (-1.25] (6) at (1.25] (7) at (1.25] (8) at (0] (9) at (0.75] (10) at (1.75] (11) at (0.75] (12) at (1.75] (13) at (-1.75] (14) at (-0.75] (15) at (-1.75] (16) at (-0.75] (17) at (-1.75] (18) at (-0.75] (19) at (-1.75] (20) at (-0.75] (21) at (0.75] (22) at (1.75] (23) at (0.75] (24) at (1.75] (9.center) to (11.center);
		\draw [style=gray] (11.center) to (12.center);
		\draw [style=gray] (12.center) to (10.center);
		\draw [style=gray] (10.center) to (9.center);
		\draw [style=gray] (13.center) to (15.center);
		\draw [style=gray] (15.center) to (16.center);
		\draw [style=gray] (16.center) to (14.center);
		\draw [style=gray] (14.center) to (13.center);
		\draw [style=gray] (17.center) to (19.center);
		\draw [style=gray] (19.center) to (20.center);
		\draw [style=gray] (20.center) to (18.center);
		\draw [style=gray] (18.center) to (17.center);
		\draw [style=gray] (21.center) to (23.center);
		\draw [style=gray] (23.center) to (24.center);
		\draw [style=gray] (24.center) to (22.center);
		\draw [style=gray] (22.center) to (21.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/old/Z_spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75] (1) at (0] (2) at (0.75] (3) at (0] (4) at (-0.75] (5) at (0] (6) at (0.75] (7) at (-1] (8) at (1] (9) at (-1] (10) at (1] (11) at (0] (12) at (0] (3.center) to (6.center);
		\draw [bend right=15] (3.center) to (4.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/old/Z_spider_rule.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5] (1) at (1] (2) at (1.5] (3) at (1] (4) at (0.5] (5) at (1] (6) at (1.5] (7) at (0.5] (8) at (1.5] (9) at (0.5] (10) at (1.5] (11) at (1] (12) at (1] (13) at (-1] (14) at (-1.5] (15) at (-0.5] (16) at (-1] (17) at (-0.5] (18) at (-1.5] (19) at (-0.5] (20) at (-0.5] (21) at (-1.5] (22) at (-1.5] (23) at (-1] (24) at (-1] (25) at (-1] (26) at (-1] (27) at (0] (3.center) to (6.center);
		\draw [bend right=15] (3.center) to (4.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25.center) to (26.center);
		\draw [bend right=15] (26.center) to (14.center);
		\draw [bend left=15] (26.center) to (19.center);
		\draw [bend right=15] (22.center) to (25.center);
		\draw [bend right=15] (25.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/Z_spider_rule_bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-1.25] (1) at (-1.25] (2) at (1.25] (3) at (-1.25] (4) at (-1.25] (5) at (1.25] (6) at (1.25] (7) at (0] (8) at (1.75] (9) at (0.75] (10) at (0.75] (11) at (1.75] (12) at (1.75] (13) at (0.75] (14) at (0.75] (15) at (1.75] (16) at (-0.75] (17) at (-1.75] (18) at (-1.75] (19) at (-0.75] (20) at (-0.75] (21) at (-1.75] (22) at (-1.75] (23) at (-0.75] (9.center) to (10.center);
		\draw [style=gray] (10.center) to (8.center);
		\draw [style=gray] (8.center) to (11.center);
		\draw [style=gray] (11.center) to (9.center);
		\draw [style=gray] (13.center) to (14.center);
		\draw [style=gray] (14.center) to (12.center);
		\draw [style=gray] (12.center) to (15.center);
		\draw [style=gray] (15.center) to (13.center);
		\draw [style=gray] (17.center) to (18.center);
		\draw [style=gray] (18.center) to (16.center);
		\draw [style=gray] (16.center) to (19.center);
		\draw [style=gray] (19.center) to (17.center);
		\draw [style=gray] (21.center) to (22.center);
		\draw [style=gray] (22.center) to (20.center);
		\draw [style=gray] (20.center) to (23.center);
		\draw [style=gray] (23.center) to (21.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/Z_spider_rule_bb_index.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-1.25] (1) at (-1.25] (2) at (1.25] (3) at (-1.25] (4) at (-1.25] (5) at (1.25] (6) at (1.25] (7) at (0] (8) at (1.75] (9) at (0.75] (10) at (0.75] (11) at (1.75] (12) at (1.75] (13) at (0.75] (14) at (0.75] (15) at (1.75] (16) at (-0.75] (17) at (-1.75] (18) at (-1.75] (19) at (-0.75] (20) at (-0.75] (21) at (-1.75] (22) at (-1.75] (23) at (-0.75] (24) at (-1.25] (25) at (-1.25] (26) at (1.25] (27) at (1.25] (9.center) to (10.center);
		\draw [style=gray] (10.center) to (8.center);
		\draw [style=gray] (8.center) to (11.center);
		\draw [style=gray] (11.center) to (9.center);
		\draw [style=gray] (13.center) to (14.center);
		\draw [style=gray] (14.center) to (12.center);
		\draw [style=gray] (12.center) to (15.center);
		\draw [style=gray] (15.center) to (13.center);
		\draw [style=gray] (17.center) to (18.center);
		\draw [style=gray] (18.center) to (16.center);
		\draw [style=gray] (16.center) to (19.center);
		\draw [style=gray] (19.center) to (17.center);
		\draw [style=gray] (21.center) to (22.center);
		\draw [style=gray] (22.center) to (20.center);
		\draw [style=gray] (20.center) to (23.center);
		\draw [style=gray] (23.center) to (21.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/Z_symmetries.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-7.25] (1) at (-7.75] (2) at (-6.75] (3) at (-7.75] (4) at (-6.75] (5) at (-6.25] (6) at (-4] (7) at (-5.5] (8) at (-4.75] (9) at (-5] (10) at (-4.5] (66) at (-7.25] (67) at (-7.25] (68) at (-5.575] (69) at (-6] (70) at (-5.25] (71) at (-4.25] (72) at (-3.5] (74) at (-4.75] (75) at (-3.875] (76) at (-1.75] (77) at (-0.825] (78) at (-1.5] (79) at (-3] (80) at (-2] (81) at (-1] (82) at (-2.25] (83) at (-0.5] (84) at (-2.5] (85) at (-1.75] (86) at (-1.25] (87) at (-2.625] (88) at (-3.25] (89) at (-0.25] (90) at (0.25] (91) at (0.75] (92) at (0] (93) at (1] (94) at (0.75] (95) at (1.25] (96) at (1.25] (97) at (1.5] (98) at (1.75] (99) at (1.75] (100) at (2.5] (101) at (2.75] (102) at (3.5] (103) at (3] (104) at (3.75] (105) at (3.5] (106) at (4] (107) at (4] (108) at (4.25] (109) at (4.5] (110) at (4.5] (111) at (-5] (112) at (-4.5] (113) at (-1.5] (114) at (-2] (1.center) to (0.center);
		\draw [bend left=15] (2.center) to (0.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend left=15] (0.center) to (4.center);
		\draw [in=60] (10.center) to (8.center);
		\draw [in=120] (9.center) to (8.center);
		\draw [bend right=15] (8.center) to (7.center);
		\draw [bend left=15] (8.center) to (6.center);
		\draw [bend left] (8.center) to (70.center);
		\draw [bend left] (8.center) to (69.center);
		\draw [bend right] (8.center) to (71.center);
		\draw [bend right=15] (8.center) to (72.center);
		\draw [in=-60] (78.center) to (76.center);
		\draw [in=-120] (80.center) to (76.center);
		\draw [bend right=15] (76.center) to (81.center);
		\draw [bend left=15] (76.center) to (84.center);
		\draw [bend left] (76.center) to (83.center);
		\draw [bend left] (76.center) to (86.center);
		\draw [bend right] (76.center) to (79.center);
		\draw [bend right] (76.center) to (82.center);
		\draw [bend right=15] (92.center) to (93.center);
		\draw [bend left=15] (96.center) to (93.center);
		\draw [bend right=15] (93.center) to (90.center);
		\draw [bend left=15] (93.center) to (95.center);
		\draw [bend left=45] (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw [in=180] (93.center) to (97.center);
		\draw [bend right=15] (103.center) to (104.center);
		\draw [bend left=15] (107.center) to (104.center);
		\draw [bend right=15] (104.center) to (101.center);
		\draw [bend left=15] (104.center) to (106.center);
		\draw [bend right=45] (108.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw [in=-180] (104.center) to (108.center);
		\draw [in=269] (10.center) to (111.center);
		\draw [in=269] (9.center) to (112.center);
		\draw [in=270] (113.center) to (80.center);
		\draw [in=270] (114.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/algebra_gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.25] (4) at (-2.5] (5) at (-2.5] (6) at (2.5] (7) at (2.5] (8) at (-2] (9) at (-1] (10) at (2] (11) at (0] (12) at (0] (13) at (0] (14) at (-2] (15) at (-1] (16) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (16.center);
		\draw (9.center) to (15.center);
		\draw (8.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/algebra_gate_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-2] (1) at (-1] (2) at (2] (3) at (0.25] (4) at (-2.5] (5) at (-2.5] (6) at (2.5] (7) at (2.5] (8) at (-2] (9) at (-1] (10) at (2] (11) at (0] (12) at (0] (13) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (0.center);
		\draw (9.center) to (1.center);
		\draw (10.center) to (2.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/average_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallH] (0) at (-1.5, 0) {$a$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=smallH] (2) at (-0.5, 0) {$b$};
		\node [style=smallZ] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=smallH] (5) at (1, -0.25) {$\frac{a+b}{2}$};
		\node [style=none] (6) at (1, 1) {};
		\node [style=smallGrey] (7) at (-1, -0.5) {$\neg$};
		\node [style=smallH] (8) at (0.5, 0.5) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw [bend right] (0.center) to (7.center);
		\draw [bend right] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/avg_lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.5] (9) at (-0.25] (10) at (-1] (12) at (1.75] (13) at (5] (14) at (5] (15) at (4.5] (16) at (4] (17) at (4] (18) at (4.5] (19) at (3] (20) at (-0.25] (21) at (0.5] (22) at (-0.75] (23) at (-1] (24) at (-0.75] (25) at (0.25] (26) at (0.25] (27) at (-0.25] (9.center) to (8.center);
		\draw [in=-90] (9.center) to (10.center);
		\draw [style=blue] (14.center) to (17.center);
		\draw [style=blue] (17.center) to (16.center);
		\draw [style=blue] (16.center) to (13.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw (18.center) to (15.center);
		\draw [style=gray] (24.center) to (22.center);
		\draw [style=gray] (22.center) to (25.center);
		\draw [style=gray] (25.center) to (26.center);
		\draw [style=gray] (26.center) to (24.center);
		\draw (20.center) to (27.center);
		\draw [bend right] (27.center) to (23.center);
		\draw [bend left] (27.center) to (21.center);
		\draw (8.center) to (21.center);
		\draw (10.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/avg_lemma_pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (0) at (-6.75] (1) at (-6.5] (2) at (-5] (3) at (-5.75] (4) at (-6.5] (5) at (-6.75] (6) at (-5] (7) at (-4.75] (8) at (-4.75] (9) at (-5.75] (10) at (-6.75] (11) at (-5.75] (12) at (-3.25] (13) at (-0.75] (14) at (1.25] (15) at (0.25] (16) at (-0.5] (17) at (1.25] (18) at (0.25] (19) at (1] (20) at (-0.75] (21) at (0.25] (22) at (-0.5] (23) at (-0.75] (24) at (1] (25) at (-0.75] (26) at (-0.75] (27) at (1.25] (28) at (1.25] (29) at (4.5] (30) at (6] (31) at (4.5] (32) at (5.5] (33) at (5] (34) at (4.5] (35) at (6.5] (36) at (5.5] (37) at (6.5] (38) at (5] (39) at (6] (40) at (2.25] (41) at (4.5] (42) at (6.5] (43) at (5.5] (44) at (5.5] (45) at (11] (46) at (11] (47) at (11.5] (48) at (9.5] (49) at (10.5] (50) at (10] (51) at (10.5] (52) at (10] (53) at (10.5] (54) at (9.5] (55) at (7.5] (56) at (9.5] (57) at (11.5] (58) at (10.5] (59) at (10.5] (60) at (14] (61) at (12.5] (62) at (14] (63) at (14.5] (64) at (14] (65) at (14] (66) at (13.5] (67) at (14.5] (68) at (13.5] (69) at (18.25] (70) at (17.75] (71) at (17.75] (72) at (18.25] (73) at (15.5] (74) at (18.75] (75) at (18.75] (76) at (16.75] (77) at (-3.25] (78) at (-2] (79) at (3.5] (80) at (7.5] (81) at (8.75] (82) at (2.25] (83) at (7.5] (84) at (12.5] (85) at (15.5] (86) at (12.5] (2.center) to (1.center);
		\draw [style=blue] (1.center) to (4.center);
		\draw [style=blue] (4.center) to (6.center);
		\draw [style=blue] (6.center) to (2.center);
		\draw [in=-90] (0.center) to (5.center);
		\draw [in=-90] (9.center) to (8.center);
		\draw [in=-90] (8.center) to (7.center);
		\draw [in=-90] (9.center) to (10.center);
		\draw [in=-90] (10.center) to (0.center);
		\draw [in=-90] (3.center) to (11.center);
		\draw (7.center) to (3.center);
		\draw (5.center) to (3.center);
		\draw [style=blue] (19.center) to (22.center);
		\draw [style=blue] (22.center) to (16.center);
		\draw [style=blue] (16.center) to (24.center);
		\draw [style=blue] (24.center) to (19.center);
		\draw [in=-90] (13.center) to (23.center);
		\draw [in=-90] (15.center) to (14.center);
		\draw [in=-90] (14.center) to (17.center);
		\draw [in=-90] (15.center) to (20.center);
		\draw [in=-90] (20.center) to (13.center);
		\draw (21.center) to (18.center);
		\draw [in=-90] (17.center) to (28.center);
		\draw [in=-90] (28.center) to (27.center);
		\draw [in=-90] (23.center) to (26.center);
		\draw [in=-90] (26.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (27.center) to (21.center);
		\draw [style=blue] (30.center) to (38.center);
		\draw [style=blue] (38.center) to (33.center);
		\draw [style=blue] (33.center) to (39.center);
		\draw [style=blue] (39.center) to (30.center);
		\draw [in=-90] (34.center) to (41.center);
		\draw [in=-90] (32.center) to (37.center);
		\draw [in=-90] (37.center) to (42.center);
		\draw [in=-90] (32.center) to (29.center);
		\draw [in=-90] (29.center) to (34.center);
		\draw [in=-90] (42.center) to (35.center);
		\draw [in=-90] (41.center) to (31.center);
		\draw [in=-90] (43.center) to (36.center);
		\draw [in=89] (43.center) to (44.center);
		\draw [in=41] (44.center) to (31.center);
		\draw [in=138] (44.center) to (35.center);
		\draw [style=blue] (46.center) to (50.center);
		\draw [style=blue] (50.center) to (52.center);
		\draw [style=blue] (52.center) to (45.center);
		\draw [style=blue] (45.center) to (46.center);
		\draw [in=-90] (54.center) to (48.center);
		\draw [in=-90] (53.center) to (47.center);
		\draw [in=-90] (47.center) to (57.center);
		\draw [in=-90] (53.center) to (56.center);
		\draw [in=-90] (56.center) to (54.center);
		\draw [in=-90] (49.center) to (51.center);
		\draw [in=-135] (48.center) to (59.center);
		\draw [in=-45] (57.center) to (59.center);
		\draw [in=-91] (59.center) to (58.center);
		\draw [in=-90] (58.center) to (49.center);
		\draw [style=blue] (63.center) to (68.center);
		\draw [style=blue] (68.center) to (66.center);
		\draw [style=blue] (66.center) to (67.center);
		\draw [style=blue] (67.center) to (63.center);
		\draw [in=-90] (65.center) to (64.center);
		\draw [in=-90] (60.center) to (65.center);
		\draw [in=-90] (62.center) to (60.center);
		\draw [style=blue] (74.center) to (71.center);
		\draw [style=blue] (71.center) to (70.center);
		\draw [style=blue] (70.center) to (75.center);
		\draw [style=blue] (75.center) to (74.center);
		\draw [in=-90] (69.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/old/bang_box_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-0.75] (1) at (0] (2) at (0] (3) at (-0.5] (4) at (0.5] (5) at (0.5] (6) at (-0.5] (7) at (0.75] (6.center) to (3.center);
		\draw [style=gray] (3.center) to (4.center);
		\draw [style=gray] (4.center) to (5.center);
		\draw [style=gray] (5.center) to (6.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/bang_box_example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-0.75] (1) at (-0.75] (2) at (-0.75] (7) at (0.75] (8) at (0.75] (9) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (1.center);
		\draw (8.center) to (9.center);
		\draw (0.center) to (9.center);
		\draw (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/bang_box_example3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-0.75] (1) at (-1] (2) at (-1] (7) at (0.75] (8) at (0] (9) at (0] (10) at (1] (11) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (1.center);
		\draw (8.center) to (9.center);
		\draw (0.center) to (9.center);
		\draw (7.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (0.center) to (11.center);
		\draw (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/bbox_add_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5] (1) at (0.5] (2) at (-0.5] (3) at (0.5] (4) at (0] (5) at (1.25] (6) at (-0.5] (7) at (0.5] (8) at (0] (9) at (0, -1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/bbox_sideways.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5] (1) at (2.75] (7) at (2.75] (11) at (3] (12) at (3] (13) at (2.5] (14) at (2.5] (15) at (2.75] (16) at (2.75] (18) at (2] (19) at (2.25] (20) at (2.25] (21) at (1.75] (22) at (1.75] (23) at (2] (41) at (-1.25] (42) at (-1.25] (43) at (-1] (44) at (-1] (45) at (-1.5] (46) at (-1.5] (47) at (-1.25] (48) at (-1.25] (49) at (-3] (50) at (4.5] (51) at (4.5] (52) at (5.5] (53) at (5.5] (54) at (4.75] (55) at (2.75] (56) at (2] (57) at (0.25] (58) at (1] (59) at (-0.5] (60) at (5] (61) at (0.25] (62) at (-3] (64) at (5.25] (65) at (5.25] (66) at (5.25] (67) at (5.25] (68) at (4.75] (69) at (4.75] (70) at (5] (11.center) to (12.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick] (14.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw [style=thick] (19.center) to (20.center);
		\draw [style=thick] (20.center) to (21.center);
		\draw [style=thick] (21.center) to (22.center);
		\draw [style=thick] (22.center) to (19.center);
		\draw [style=thick] (43.center) to (44.center);
		\draw [style=thick] (44.center) to (45.center);
		\draw [style=thick] (45.center) to (46.center);
		\draw [style=thick] (46.center) to (43.center);
		\draw (47.center) to (48.center);
		\draw [style=thick] (53.center) to (50.center);
		\draw [style=thick] (50.center) to (51.center);
		\draw [style=thick] (51.center) to (52.center);
		\draw [style=thick] (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (23.center);
		\draw (59.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (64.center) to (54.center);
		\draw (65.center) to (54.center);
		\draw (67.center) to (66.center);
		\draw (68.center) to (69.center);
		\draw (56.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/bbox_sideways_compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25] (7) at (3] (11) at (3.5] (12) at (3.5] (13) at (2.5] (14) at (2.5] (15) at (3.25] (18) at (1] (19) at (1.5] (20) at (1.5] (21) at (0.5] (22) at (0.5] (23) at (1.25] (42) at (-2.25] (43) at (-1.75] (44) at (-1.75] (45) at (-2.75] (46) at (-2.75] (47) at (-2] (48) at (-2] (49) at (-3.75] (50) at (4.5] (51) at (4.5] (52) at (6] (53) at (6] (54) at (5] (55) at (3.25] (56) at (1.25] (57) at (-0.25] (58) at (0.5] (59) at (-1] (60) at (5.25] (61) at (0.5] (62) at (-4] (64) at (5.5] (65) at (5.5] (66) at (2.75] (67) at (0.75] (68) at (-2.5] (69) at (5] (70) at (5.5] (71) at (5.5] (72) at (5] (73) at (2.75] (74) at (0.75] (75) at (-0.75] (76) at (0] (77) at (-1.5] (78) at (-2.5] (79) at (-3.75] (80) at (-2] (81) at (2] (82) at (-3.75] (83) at (5.75] (84) at (4.75] (85) at (5.75] (86) at (4.75] (87) at (5.25] (11.center) to (12.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick] (14.center) to (11.center);
		\draw [style=thick] (19.center) to (20.center);
		\draw [style=thick] (20.center) to (21.center);
		\draw [style=thick] (21.center) to (22.center);
		\draw [style=thick] (22.center) to (19.center);
		\draw [style=thick] (43.center) to (44.center);
		\draw [style=thick] (44.center) to (45.center);
		\draw [style=thick] (45.center) to (46.center);
		\draw [style=thick] (46.center) to (43.center);
		\draw (47.center) to (48.center);
		\draw [style=thick] (53.center) to (50.center);
		\draw [style=thick] (50.center) to (51.center);
		\draw [style=thick] (51.center) to (52.center);
		\draw [style=thick] (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (23.center);
		\draw (59.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (64.center) to (54.center);
		\draw (65.center) to (54.center);
		\draw (15.center) to (55.center);
		\draw (56.center) to (58.center);
		\draw (70.center) to (69.center);
		\draw (71.center) to (69.center);
		\draw (68.center) to (78.center);
		\draw (77.center) to (78.center);
		\draw (76.center) to (74.center);
		\draw (74.center) to (67.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (66.center);
		\draw (73.center) to (69.center);
		\draw (85.center) to (83.center);
		\draw (86.center) to (84.center);
		\draw (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/bbox_sideways_compact_external.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25] (7) at (2.75] (11) at (3.5] (12) at (3.5] (13) at (2] (14) at (2] (15) at (3.25] (49) at (-3.75] (50) at (4.5] (51) at (4.5] (52) at (6] (53) at (6] (54) at (5] (55) at (3.25] (57) at (-0.25] (58) at (0.5] (59) at (-1] (60) at (5.25] (61) at (0.5] (62) at (-4] (64) at (5.5] (65) at (5.5] (66) at (3] (69) at (5] (70) at (5.5] (71) at (5.5] (72) at (5] (73) at (3] (75) at (-0.75] (76) at (0] (77) at (-1.5] (79) at (-3.75] (81) at (1.5] (82) at (-3.75] (83) at (5.75] (84) at (4.75] (85) at (5.75] (86) at (4.75] (87) at (5.25] (88) at (2.25] (89) at (2.5] (90) at (2.25] (91) at (2.5] (92) at (3.25] (93) at (2.75] (94) at (-2.5] (95) at (-1.75] (96) at (-1.75] (97) at (-3.25] (98) at (-3.25] (99) at (-2] (100) at (-2] (101) at (-2.25] (102) at (-2.25] (103) at (-3] (104) at (-2.75] (105) at (-3] (106) at (-2.75] (107) at (-2] (108) at (-2.5] (109) at (-2.5] (110) at (2.75] (111) at (5.25] (11.center) to (12.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick] (14.center) to (11.center);
		\draw [style=thick] (53.center) to (50.center);
		\draw [style=thick] (50.center) to (51.center);
		\draw [style=thick] (51.center) to (52.center);
		\draw [style=thick] (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (64.center) to (54.center);
		\draw (65.center) to (54.center);
		\draw (15.center) to (55.center);
		\draw (70.center) to (69.center);
		\draw (71.center) to (69.center);
		\draw (73.center) to (66.center);
		\draw (73.center) to (69.center);
		\draw (85.center) to (83.center);
		\draw (86.center) to (84.center);
		\draw (58.center) to (55.center);
		\draw (76.center) to (73.center);
		\draw (88.center) to (90.center);
		\draw (89.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw [style=thick] (95.center) to (96.center);
		\draw [style=thick] (96.center) to (97.center);
		\draw [style=thick] (97.center) to (98.center);
		\draw [style=thick] (98.center) to (95.center);
		\draw (99.center) to (100.center);
		\draw (102.center) to (101.center);
		\draw (103.center) to (105.center);
		\draw (104.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (49.center) to (100.center);
		\draw (79.center) to (102.center);
		\draw (102.center) to (77.center);
		\draw (100.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/bbox_sideways_compact_internal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25] (7) at (2.75] (11) at (3.5] (12) at (3.5] (13) at (2] (14) at (2] (15) at (3.25] (49) at (-3.75] (50) at (4.5] (51) at (4.5] (52) at (6] (53) at (6] (54) at (5] (55) at (3.25] (57) at (-0.25] (58) at (0.5] (59) at (-1] (60) at (5.25] (61) at (0.5] (62) at (-4] (64) at (5.5] (65) at (5.5] (66) at (3] (69) at (5] (70) at (5.5] (71) at (5.5] (72) at (5] (73) at (3] (75) at (-0.75] (76) at (0] (77) at (-1.5] (79) at (-3.75] (81) at (1.5] (82) at (-3.75] (83) at (5.75] (84) at (4.75] (85) at (5.75] (86) at (4.75] (87) at (5.25] (88) at (2.25] (89) at (2.5] (94) at (-2.5] (95) at (-1.75] (96) at (-1.75] (97) at (-3.25] (98) at (-3.25] (99) at (-2] (100) at (-2] (101) at (-2.25] (102) at (-2.25] (103) at (-3] (104) at (-2.75] (111) at (5.25] (11.center) to (12.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick] (14.center) to (11.center);
		\draw [style=thick] (53.center) to (50.center);
		\draw [style=thick] (50.center) to (51.center);
		\draw [style=thick] (51.center) to (52.center);
		\draw [style=thick] (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (64.center) to (54.center);
		\draw (65.center) to (54.center);
		\draw (15.center) to (55.center);
		\draw (70.center) to (69.center);
		\draw (71.center) to (69.center);
		\draw (73.center) to (66.center);
		\draw (73.center) to (69.center);
		\draw (85.center) to (83.center);
		\draw (86.center) to (84.center);
		\draw (58.center) to (55.center);
		\draw (76.center) to (73.center);
		\draw [style=thick] (95.center) to (96.center);
		\draw [style=thick] (96.center) to (97.center);
		\draw [style=thick] (97.center) to (98.center);
		\draw [style=thick] (98.center) to (95.center);
		\draw (99.center) to (100.center);
		\draw (102.center) to (101.center);
		\draw (49.center) to (100.center);
		\draw (79.center) to (102.center);
		\draw (102.center) to (77.center);
		\draw (100.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/betweenZandC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=net] (0) at (0] (1) at (2] (2) at (0] (3) at (2] (4) at (-2] (5) at (-2] (0.center) to (2.center);
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (1.center) to (3.center);
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (4.center) to (5.center);
		\draw [style=arrow] (5.center) to (2.center);
		\draw [style=arrow] (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/binary_Z_decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5] (2) at (-4] (3) at (-3] (4) at (-1.75] (5) at (0] (6) at (1] (7) at (-0.75] (8) at (1.75] (9) at (2.75] (10) at (9.75] (11) at (4] (13) at (10.25] (16) at (-3] (17) at (10.75] (18) at (6.25] (19) at (5.75] (20) at (5.25] (21) at (7.25] (22) at (7] (23) at (8] (24) at (9] (25) at (7.25] (26) at (8] (27) at (8.75] (28) at (8.75] (29) at (7] (30) at (9] (7.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw [bend right] (6.center) to (8.center);
		\draw [in=-90] (13.center) to (10.center);
		\draw [in=-90] (13.center) to (17.center);
		\draw [in=-90] (19.center) to (18.center);
		\draw [in=-90] (19.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (10.center) to (23.center);
		\draw (18.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (28.center);
		\draw (21.center) to (25.center);
		\draw (28.center) to (22.center);
		\draw (17.center) to (24.center);
		\draw (23.center) to (26.center);
		\draw (22.center) to (29.center);
		\draw (24.center) to (30.center);
		\draw [in=-90] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/cap_nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2] (1) at (-2.5] (2) at (-2.5] (3) at (-3.5] (6) at (0] (7) at (3] (8) at (2.25] (9) at (1.5] (10) at (1.5] (11) at (3] (12) at (2.25] (13) at (-3] (14) at (-1.5] (15) at (-2.5] (16) at (-1.5] (17) at (-3] (18) at (-3.5] (18.center) to (17.center);
		\draw (13.center) to (17.center);
		\draw (3.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/contraction_lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (0) at (-8.25] (1) at (-8.25] (2) at (-8.25] (3) at (-8.25] (4) at (-7.5] (5) at (-5.25] (6) at (-5.25] (7) at (-6.25] (8) at (-5.5] (9) at (-6.25] (10) at (-6.25] (11) at (-6.25] (12) at (-9.25] (13) at (-0.75] (14) at (-0.75] (15) at (-9.25] (16) at (-8.25] (17) at (-4.25] (18) at (-4.25] (19) at (-2.25] (20) at (-2.25] (21) at (-1.5] (22) at (-4.25] (23) at (-3.5] (24) at (-4.25] (25) at (-2.25] (26) at (-5.25] (27) at (0.5] (28) at (3.5] (29) at (4.75] (30) at (5.5] (31) at (6.75] (32) at (2.75] (33) at (6.75] (34) at (2.75] (35) at (3.75] (36) at (6.75] (37) at (8.75] (38) at (1.75] (39) at (7.5] (40) at (10.25] (41) at (2.75] (42) at (1.75] (43) at (5.75] (44) at (10.25] (45) at (4.75] (46) at (4.75] (47) at (2.75] (48) at (5.75] (49) at (9.5] (50) at (2.75] (51) at (4.75] (52) at (6.75] (53) at (8.75] (54) at (8.75] (55) at (7.75] (1.center) to (2.center);
		\draw [in=-90] (0.center) to (3.center);
		\draw [in=180] (3.center) to (4.center);
		\draw [in=-90] (3.center) to (2.center);
		\draw [in=89] (6.center) to (5.center);
		\draw [in=-90] (9.center) to (11.center);
		\draw [in=90] (7.center) to (11.center);
		\draw [in=-90] (10.center) to (9.center);
		\draw [in=180] (9.center) to (8.center);
		\draw [style=blue] (12.center) to (13.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (14.center) to (15.center);
		\draw [style=blue] (15.center) to (12.center);
		\draw [in=-90] (16.center) to (0.center);
		\draw [in=-90] (18.center) to (17.center);
		\draw [in=180] (17.center) to (23.center);
		\draw [in=-90] (20.center) to (19.center);
		\draw [in=180] (19.center) to (21.center);
		\draw [in=-90] (22.center) to (18.center);
		\draw (17.center) to (24.center);
		\draw (19.center) to (25.center);
		\draw (26.center) to (22.center);
		\draw (26.center) to (10.center);
		\draw (26.center) to (16.center);
		\draw (26.center) to (20.center);
		\draw (1.center) to (5.center);
		\draw (7.center) to (5.center);
		\draw (24.center) to (5.center);
		\draw (25.center) to (5.center);
		\draw [in=90] (47.center) to (32.center);
		\draw [in=-90] (50.center) to (41.center);
		\draw [in=180] (41.center) to (28.center);
		\draw [in=-90] (41.center) to (32.center);
		\draw [in=89] (48.center) to (43.center);
		\draw [in=-90] (46.center) to (51.center);
		\draw [in=90] (45.center) to (51.center);
		\draw [in=-90] (29.center) to (46.center);
		\draw [in=180] (46.center) to (30.center);
		\draw [style=blue] (42.center) to (40.center);
		\draw [style=blue] (40.center) to (44.center);
		\draw [style=blue] (44.center) to (38.center);
		\draw [style=blue] (38.center) to (42.center);
		\draw [in=-90] (34.center) to (50.center);
		\draw [in=-90] (52.center) to (36.center);
		\draw [in=180] (36.center) to (39.center);
		\draw [in=-90] (37.center) to (53.center);
		\draw [in=180] (53.center) to (49.center);
		\draw [in=-90] (31.center) to (52.center);
		\draw (36.center) to (33.center);
		\draw (53.center) to (54.center);
		\draw (35.center) to (29.center);
		\draw (35.center) to (34.center);
		\draw (47.center) to (43.center);
		\draw (45.center) to (43.center);
		\draw (33.center) to (43.center);
		\draw (54.center) to (43.center);
		\draw (55.center) to (37.center);
		\draw (55.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/old/contraction_msb_index1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8] (1) at (-7.75] (2) at (-7.75] (3) at (-7.75] (4) at (-1.75] (5) at (-1.75] (6) at (-1] (7) at (-8.5] (8) at (-7] (9) at (-7.5] (10) at (-7] (11) at (-0.25] (12) at (-0.25] (13) at (-7] (14) at (-8] (15) at (-8] (16) at (-4.75] (17) at (-4.75] (18) at (-3.5] (19) at (-4.5] (20) at (-5] (21) at (-4.25] (22) at (-4] (23) at (-4.25] (24) at (-4.25] (25) at (-3.5] (26) at (-3.5] (27) at (-4.5] (28) at (-4.5] (29) at (-9.75] (30) at (4.25] (31) at (4.25] (32) at (-9.75] (33) at (-9.75] (34) at (-7.75] (35) at (-3.5] (36) at (-4.5] (37) at (-8] (38) at (-7] (39) at (2.25] (40) at (3.25] (41) at (-1.25] (42) at (-0.25] (43) at (-1.25] (44) at (3.25] (45) at (-1] (46) at (-0.75] (47) at (2.5] (48) at (2.75] (49) at (3.25] (50) at (-0.25] (51) at (-1.25] (52) at (2.25] (53) at (2.25] (54) at (-1] (55) at (2.25] (56) at (-1] (57) at (-1.25] (58) at (2.5] (59) at (3.25] (60) at (-1] (61) at (2.5] (62) at (-0.25] (63) at (-0.25] (64) at (-1.75] (65) at (1.75] (66) at (-2.5] (67) at (2.75] (68) at (-0.75] (69) at (-4] (70) at (-7.5] (71) at (-8.5] (72) at (1.75] (73) at (-1.75] (74) at (-5] (5.center) to (4.center);
		\draw [in=89] (8.center) to (10.center);
		\draw [in=89] (12.center) to (11.center);
		\draw [in=89] (14.center) to (15.center);
		\draw [in=89] (17.center) to (16.center);
		\draw [in=89] (25.center) to (18.center);
		\draw [in=89] (28.center) to (27.center);
		\draw [style=blue] (29.center) to (30.center);
		\draw [style=blue] (30.center) to (31.center);
		\draw [style=blue] (31.center) to (32.center);
		\draw [style=blue] (32.center) to (29.center);
		\draw [in=-90] (34.center) to (1.center);
		\draw [in=-90] (37.center) to (0.center);
		\draw [in=-90] (38.center) to (13.center);
		\draw [in=-90] (36.center) to (19.center);
		\draw [in=-90] (35.center) to (26.center);
		\draw [in=89] (50.center) to (42.center);
		\draw [in=89] (43.center) to (51.center);
		\draw [in=89] (59.center) to (44.center);
		\draw [in=89] (39.center) to (53.center);
		\draw [in=-90] (60.center) to (45.center);
		\draw [in=-90] (41.center) to (57.center);
		\draw [in=-90] (62.center) to (63.center);
		\draw [in=-90] (52.center) to (55.center);
		\draw [in=-90] (49.center) to (40.center);
		\draw (66.center) to (60.center);
		\draw (66.center) to (24.center);
		\draw (66.center) to (34.center);
		\draw (66.center) to (58.center);
		\draw (7.center) to (16.center);
		\draw (0.center) to (4.center);
		\draw (13.center) to (11.center);
		\draw (20.center) to (16.center);
		\draw (19.center) to (4.center);
		\draw (26.center) to (11.center);
		\draw (64.center) to (16.center);
		\draw (57.center) to (4.center);
		\draw (63.center) to (11.center);
		\draw (11.center) to (40.center);
		\draw (55.center) to (4.center);
		\draw (65.center) to (16.center);
		\draw (7.center) to (71.center);
		\draw (74.center) to (20.center);
		\draw (73.center) to (64.center);
		\draw (72.center) to (65.center);
		\draw (45.center) to (54.center);
		\draw (24.center) to (23.center);
		\draw (1.center) to (2.center);
		\draw (58.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/contraction_msb_index2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5] (1) at (-10] (2) at (-8] (3) at (-8] (4) at (-1.75] (5) at (-1.75] (6) at (-1] (7) at (-10] (8) at (-7.5] (9) at (-8] (10) at (-10] (11) at (-7.5] (12) at (-0.249999] (13) at (-0.249999] (14) at (-7.5] (15) at (-10] (16) at (-9.25] (17) at (-8.5] (18) at (-8.5] (19) at (-6] (20) at (-6] (21) at (-3.25] (22) at (-4.25] (23) at (-6] (24) at (-3.75] (25) at (-5.25] (26) at (-3.75] (27) at (-6] (28) at (-3.75] (29) at (-6] (30) at (-3.25] (31) at (-3.25] (32) at (-6] (33) at (-4.25] (34) at (-4.25] (35) at (-11.25] (36) at (6] (37) at (6] (38) at (-11.25] (39) at (-11.25] (40) at (-10] (41) at (-3.25] (42) at (-4.25] (43) at (-8.5] (44) at (-7.5] (45) at (4] (46) at (5] (47) at (0] (48) at (1] (49) at (-1.5] (50) at (0] (51) at (5] (52) at (-1.5] (53) at (0.5] (54) at (4.5] (55) at (4.5] (56) at (5] (57) at (1] (58) at (2.5] (59) at (0] (60) at (4] (61) at (4] (62) at (0.5] (63) at (4] (64) at (0.5] (65) at (0] (66) at (2.5] (67) at (3.25] (68) at (5] (69) at (-1.5] (70) at (4.5] (71) at (1] (72) at (1] (73) at (-0.75] (74) at (-1.5] (75) at (2.5] (76) at (-2.75] (77) at (4.5] (78) at (0.5] (79) at (-3.75] (80) at (-8] (5.center) to (4.center);
		\draw [in=90] (7.center) to (10.center);
		\draw [in=89] (8.center) to (11.center);
		\draw [in=89] (13.center) to (12.center);
		\draw [in=-90] (1.center) to (15.center);
		\draw [in=180] (15.center) to (16.center);
		\draw [in=180] (16.center) to (2.center);
		\draw [in=-90] (15.center) to (10.center);
		\draw [in=89] (17.center) to (18.center);
		\draw [in=89] (20.center) to (19.center);
		\draw [in=89] (30.center) to (21.center);
		\draw [in=180] (25.center) to (28.center);
		\draw [in=-90] (27.center) to (32.center);
		\draw [in=90] (23.center) to (32.center);
		\draw [in=-90] (29.center) to (27.center);
		\draw [in=89] (34.center) to (33.center);
		\draw [in=180] (27.center) to (25.center);
		\draw [style=blue] (35.center) to (36.center);
		\draw [style=blue] (36.center) to (37.center);
		\draw [style=blue] (37.center) to (38.center);
		\draw [style=blue] (38.center) to (35.center);
		\draw [in=-90] (40.center) to (1.center);
		\draw [in=-90] (43.center) to (0.center);
		\draw [in=-90] (44.center) to (14.center);
		\draw [in=-90] (42.center) to (22.center);
		\draw [in=-90] (41.center) to (31.center);
		\draw [in=89] (57.center) to (48.center);
		\draw [in=-90] (52.center) to (49.center);
		\draw [in=180] (49.center) to (73.center);
		\draw [in=179] (73.center) to (62.center);
		\draw [in=89] (50.center) to (59.center);
		\draw [in=89] (68.center) to (51.center);
		\draw [in=180] (67.center) to (54.center);
		\draw [in=-90] (66.center) to (58.center);
		\draw [in=89] (45.center) to (61.center);
		\draw [in=180] (58.center) to (67.center);
		\draw [in=-90] (69.center) to (52.center);
		\draw [in=-90] (47.center) to (65.center);
		\draw [in=-90] (71.center) to (72.center);
		\draw [in=-90] (60.center) to (63.center);
		\draw [in=-90] (56.center) to (46.center);
		\draw (49.center) to (74.center);
		\draw (58.center) to (75.center);
		\draw (76.center) to (69.center);
		\draw (76.center) to (29.center);
		\draw (76.center) to (40.center);
		\draw (76.center) to (66.center);
		\draw (7.center) to (19.center);
		\draw (0.center) to (4.center);
		\draw (14.center) to (12.center);
		\draw (23.center) to (19.center);
		\draw (22.center) to (4.center);
		\draw (31.center) to (12.center);
		\draw (74.center) to (19.center);
		\draw (65.center) to (4.center);
		\draw (72.center) to (12.center);
		\draw (12.center) to (46.center);
		\draw (63.center) to (4.center);
		\draw (75.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/contraction_msb_index3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5] (1) at (-10] (2) at (-8] (3) at (-8] (4) at (-1.75] (5) at (-1.75] (6) at (-1] (7) at (-10] (8) at (-7.5] (9) at (-8] (10) at (-10] (11) at (-7.5] (12) at (-0.249999] (13) at (-0.249999] (14) at (-7.5] (15) at (-10] (16) at (-9.25] (17) at (-8.5] (18) at (-8.5] (19) at (-6] (20) at (-6] (21) at (-3.25] (22) at (-4.25] (23) at (-6] (24) at (-3.75] (25) at (-5.25] (26) at (-3.75] (27) at (-6] (28) at (-3.75] (29) at (-6] (30) at (-3.25] (31) at (-3.25] (32) at (-6] (33) at (-4.25] (34) at (-4.25] (35) at (-11.25] (36) at (6] (37) at (6] (38) at (-11.25] (39) at (-11.25] (40) at (-10] (41) at (-3.25] (42) at (-4.25] (43) at (-8.5] (44) at (-7.5] (45) at (4] (46) at (5] (47) at (0] (48) at (1] (49) at (-1.5] (50) at (0] (51) at (5] (52) at (-1.5] (53) at (0.5] (54) at (4.5] (55) at (4.5] (56) at (5] (57) at (1] (58) at (2.5] (59) at (0] (60) at (4] (61) at (4] (62) at (0.5] (63) at (4] (64) at (0.5] (65) at (0] (66) at (2.5] (67) at (3.25] (68) at (5] (69) at (-1.5] (70) at (4.5] (71) at (1] (72) at (1] (73) at (-0.75] (74) at (-1.5] (75) at (2.5] (76) at (-8] (77) at (4.5] (78) at (0.5] (79) at (-3.75] (80) at (-8] (81) at (0.5] (5.center) to (4.center);
		\draw [in=90] (7.center) to (10.center);
		\draw [in=89] (8.center) to (11.center);
		\draw [in=89] (13.center) to (12.center);
		\draw [in=-90] (1.center) to (15.center);
		\draw [in=180] (15.center) to (16.center);
		\draw [in=180] (16.center) to (2.center);
		\draw [in=-90] (15.center) to (10.center);
		\draw [in=89] (17.center) to (18.center);
		\draw [in=89] (20.center) to (19.center);
		\draw [in=89] (30.center) to (21.center);
		\draw [in=180] (25.center) to (28.center);
		\draw [in=-90] (27.center) to (32.center);
		\draw [in=90] (23.center) to (32.center);
		\draw [in=-90] (29.center) to (27.center);
		\draw [in=89] (34.center) to (33.center);
		\draw [in=180] (27.center) to (25.center);
		\draw [style=blue] (35.center) to (36.center);
		\draw [style=blue] (36.center) to (37.center);
		\draw [style=blue] (37.center) to (38.center);
		\draw [style=blue] (38.center) to (35.center);
		\draw [in=-90] (40.center) to (1.center);
		\draw [in=-90] (43.center) to (0.center);
		\draw [in=-90] (44.center) to (14.center);
		\draw [in=-90] (42.center) to (22.center);
		\draw [in=-90] (41.center) to (31.center);
		\draw [in=89] (57.center) to (48.center);
		\draw [in=-90] (52.center) to (49.center);
		\draw [in=180] (49.center) to (73.center);
		\draw [in=179] (73.center) to (62.center);
		\draw [in=89] (50.center) to (59.center);
		\draw [in=89] (68.center) to (51.center);
		\draw [in=180] (67.center) to (54.center);
		\draw [in=-90] (66.center) to (58.center);
		\draw [in=89] (45.center) to (61.center);
		\draw [in=180] (58.center) to (67.center);
		\draw [in=-90] (69.center) to (52.center);
		\draw [in=-90] (47.center) to (65.center);
		\draw [in=-90] (71.center) to (72.center);
		\draw [in=-90] (60.center) to (63.center);
		\draw [in=-90] (56.center) to (46.center);
		\draw (49.center) to (74.center);
		\draw (58.center) to (75.center);
		\draw (76.center) to (29.center);
		\draw (76.center) to (40.center);
		\draw (7.center) to (19.center);
		\draw (0.center) to (4.center);
		\draw (14.center) to (12.center);
		\draw (23.center) to (19.center);
		\draw (22.center) to (4.center);
		\draw (31.center) to (12.center);
		\draw (74.center) to (19.center);
		\draw (65.center) to (4.center);
		\draw (72.center) to (12.center);
		\draw (12.center) to (46.center);
		\draw (63.center) to (4.center);
		\draw (75.center) to (19.center);
		\draw (81.center) to (69.center);
		\draw (81.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/contraction_msb_index3p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8] (1) at (-7.75] (2) at (-7.75] (3) at (-7.75] (4) at (-1.75] (5) at (-1.75] (6) at (-1] (7) at (-8.5] (8) at (-7] (9) at (-7.5] (10) at (-7] (11) at (-0.25] (12) at (-0.25] (13) at (-7] (14) at (-8] (15) at (-8] (16) at (-4.75] (17) at (-4.75] (18) at (-3.5] (19) at (-4.5] (20) at (-5] (21) at (-4.25] (22) at (-4] (23) at (-4.25] (24) at (-4.25] (25) at (-3.5] (26) at (-3.5] (27) at (-4.5] (28) at (-4.5] (29) at (-9.75] (30) at (4.25] (31) at (4.25] (32) at (-9.75] (33) at (-9.75] (34) at (-7.75] (35) at (-3.5] (36) at (-4.5] (37) at (-8] (38) at (-7] (39) at (2.25] (40) at (3.25] (41) at (-1.25] (42) at (-0.25] (43) at (-1.25] (44) at (3.25] (45) at (-1] (46) at (-0.75] (47) at (2.5] (48) at (2.75] (49) at (3.25] (50) at (-0.25] (51) at (-1.25] (52) at (2.25] (53) at (2.25] (54) at (-1] (55) at (2.25] (56) at (-1] (57) at (-1.25] (58) at (2.5] (59) at (3.25] (60) at (-1] (61) at (2.5] (62) at (-0.25] (63) at (-0.25] (64) at (-1.75] (65) at (1.75] (66) at (-6] (67) at (2.75] (68) at (-0.75] (69) at (-4] (70) at (-7.5] (71) at (-8.5] (72) at (1.75] (73) at (-1.75] (74) at (-5] (75) at (0.75] (5.center) to (4.center);
		\draw [in=89] (8.center) to (10.center);
		\draw [in=89] (12.center) to (11.center);
		\draw [in=89] (14.center) to (15.center);
		\draw [in=89] (17.center) to (16.center);
		\draw [in=89] (25.center) to (18.center);
		\draw [in=89] (28.center) to (27.center);
		\draw [style=blue] (29.center) to (30.center);
		\draw [style=blue] (30.center) to (31.center);
		\draw [style=blue] (31.center) to (32.center);
		\draw [style=blue] (32.center) to (29.center);
		\draw [in=-90] (34.center) to (1.center);
		\draw [in=-90] (37.center) to (0.center);
		\draw [in=-90] (38.center) to (13.center);
		\draw [in=-90] (36.center) to (19.center);
		\draw [in=-90] (35.center) to (26.center);
		\draw [in=89] (50.center) to (42.center);
		\draw [in=89] (43.center) to (51.center);
		\draw [in=89] (59.center) to (44.center);
		\draw [in=89] (39.center) to (53.center);
		\draw [in=-90] (60.center) to (45.center);
		\draw [in=-90] (41.center) to (57.center);
		\draw [in=-90] (62.center) to (63.center);
		\draw [in=-90] (52.center) to (55.center);
		\draw [in=-90] (49.center) to (40.center);
		\draw (66.center) to (24.center);
		\draw (66.center) to (34.center);
		\draw (7.center) to (16.center);
		\draw (0.center) to (4.center);
		\draw (13.center) to (11.center);
		\draw (20.center) to (16.center);
		\draw (19.center) to (4.center);
		\draw (26.center) to (11.center);
		\draw (64.center) to (16.center);
		\draw (57.center) to (4.center);
		\draw (63.center) to (11.center);
		\draw (11.center) to (40.center);
		\draw (55.center) to (4.center);
		\draw (65.center) to (16.center);
		\draw (7.center) to (71.center);
		\draw (74.center) to (20.center);
		\draw (73.center) to (64.center);
		\draw (72.center) to (65.center);
		\draw (45.center) to (54.center);
		\draw (24.center) to (23.center);
		\draw (1.center) to (2.center);
		\draw (58.center) to (47.center);
		\draw (75.center) to (60.center);
		\draw (75.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/contraction_msb_index4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25] (1) at (-8] (2) at (-8] (3) at (-8] (4) at (1.75] (5) at (1.75] (6) at (2.5] (7) at (-8.75] (8) at (-7.25] (9) at (-7.75] (10) at (-7.25] (11) at (3.25] (12) at (3.25] (13) at (-7.25] (14) at (-8.25] (15) at (-8.25] (16) at (-2.5] (17) at (-2.5] (18) at (-2.25] (19) at (-3.25] (20) at (-3.75] (21) at (-3] (22) at (-2.75] (23) at (-3] (24) at (-3] (25) at (-2.25] (26) at (-2.25] (27) at (-3.25] (28) at (-3.25] (29) at (-10.5] (30) at (-0.25] (31) at (-0.25] (32) at (-10.5] (33) at (-10.5] (34) at (-8] (35) at (-2.25] (36) at (-3.25] (37) at (-8.25] (38) at (-7.25] (39) at (7.25] (40) at (8.25] (41) at (2.25] (42) at (3.25] (43) at (2.25] (44) at (8.25] (45) at (2.5] (46) at (2.75] (47) at (7.5] (48) at (7.75] (49) at (8.25] (50) at (3.25] (51) at (2.25] (52) at (7.25] (53) at (7.25] (54) at (2.5] (55) at (7.25] (56) at (2.5] (57) at (2.25] (58) at (7.5] (59) at (8.25] (60) at (2.5] (61) at (7.5] (62) at (3.25] (63) at (3.25] (64) at (1.75] (65) at (6.75] (66) at (7.75] (67) at (2.75] (68) at (-2.75] (69) at (-7.75] (70) at (-8.75] (71) at (6.75] (72) at (1.75] (73) at (-3.75] (74) at (10.5] (75) at (10.5] (76) at (0.25] (77) at (0.25] (78) at (10.5] (79) at (-5.5] (80) at (5] (5.center) to (4.center);
		\draw [in=89] (8.center) to (10.center);
		\draw [in=89] (12.center) to (11.center);
		\draw [in=89] (14.center) to (15.center);
		\draw [in=89] (17.center) to (16.center);
		\draw [in=89] (25.center) to (18.center);
		\draw [in=89] (28.center) to (27.center);
		\draw [style=blue] (29.center) to (30.center);
		\draw [style=blue] (30.center) to (31.center);
		\draw [style=blue] (31.center) to (32.center);
		\draw [style=blue] (32.center) to (29.center);
		\draw [in=-90] (34.center) to (1.center);
		\draw [in=-90] (37.center) to (0.center);
		\draw [in=-90] (38.center) to (13.center);
		\draw [in=-90] (36.center) to (19.center);
		\draw [in=-90] (35.center) to (26.center);
		\draw [in=89] (50.center) to (42.center);
		\draw [in=89] (43.center) to (51.center);
		\draw [in=89] (59.center) to (44.center);
		\draw [in=89] (39.center) to (53.center);
		\draw [in=-90] (60.center) to (45.center);
		\draw [in=-90] (41.center) to (57.center);
		\draw [in=-90] (62.center) to (63.center);
		\draw [in=-90] (52.center) to (55.center);
		\draw [in=-90] (49.center) to (40.center);
		\draw (7.center) to (16.center);
		\draw (0.center) to (4.center);
		\draw (13.center) to (11.center);
		\draw (20.center) to (16.center);
		\draw (19.center) to (4.center);
		\draw (26.center) to (11.center);
		\draw (64.center) to (16.center);
		\draw (57.center) to (4.center);
		\draw (63.center) to (11.center);
		\draw (11.center) to (40.center);
		\draw (55.center) to (4.center);
		\draw (65.center) to (16.center);
		\draw (7.center) to (70.center);
		\draw (73.center) to (20.center);
		\draw (72.center) to (64.center);
		\draw (71.center) to (65.center);
		\draw (45.center) to (54.center);
		\draw (24.center) to (23.center);
		\draw (1.center) to (2.center);
		\draw (58.center) to (47.center);
		\draw [style=blue] (78.center) to (76.center);
		\draw [style=blue] (76.center) to (77.center);
		\draw [style=blue] (77.center) to (74.center);
		\draw [style=blue] (74.center) to (78.center);
		\draw (79.center) to (34.center);
		\draw (79.center) to (24.center);
		\draw (80.center) to (60.center);
		\draw (80.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/old/contraction_sep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (4) at (-0.749999] (5) at (-0.749999] (6) at (0] (12) at (0.750001] (13) at (0.750001] (35) at (-4.5] (36) at (4.375] (37) at (4.375] (38) at (-4.5] (39) at (-4.875] (45) at (2] (46) at (3] (47) at (-3] (48) at (-2] (50) at (-3] (51) at (3] (52) at (-2.5] (53) at (-2.5] (54) at (2.5] (55) at (2.5] (56) at (3] (57) at (-2] (59) at (-3] (60) at (2] (61) at (2] (62) at (-2.5] (63) at (2] (64) at (-2.5] (65) at (-3] (66) at (2.5] (68) at (3] (69) at (-2.5] (70) at (2.5] (71) at (-2] (72) at (-2] (76) at (0] (77) at (2.5] (78) at (-2.5] (5.center) to (4.center);
		\draw [in=89] (13.center) to (12.center);
		\draw [style=blue] (35.center) to (36.center);
		\draw [style=blue] (36.center) to (37.center);
		\draw [style=blue] (37.center) to (38.center);
		\draw [style=blue] (38.center) to (35.center);
		\draw [in=89] (57.center) to (48.center);
		\draw [in=89] (50.center) to (59.center);
		\draw [in=89] (68.center) to (51.center);
		\draw [in=89] (45.center) to (61.center);
		\draw [in=-90] (69.center) to (52.center);
		\draw [in=-90] (47.center) to (65.center);
		\draw [in=-90] (71.center) to (72.center);
		\draw [in=-90] (60.center) to (63.center);
		\draw [in=-90] (56.center) to (46.center);
		\draw [in=323] (76.center) to (69.center);
		\draw [in=216] (76.center) to (66.center);
		\draw [in=224] (65.center) to (4.center);
		\draw [in=219] (72.center) to (12.center);
		\draw [in=135] (12.center) to (46.center);
		\draw [in=320] (63.center) to (4.center);
		\draw [in=269] (66.center) to (54.center);
		\draw [in=270] (52.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/contraction_sep_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (4) at (-0.749999] (5) at (-0.749999] (6) at (0] (12) at (0.750001] (13) at (0.750001] (35) at (-4] (36) at (3.625] (37) at (3.625] (38) at (-4] (39) at (-4.375] (45) at (1.25] (46) at (2.25] (47) at (-2.5] (48) at (-1.5] (50) at (-2.5] (51) at (2.25] (52) at (-2] (53) at (-2] (54) at (1.75] (55) at (1.75] (56) at (2.25] (57) at (-1.5] (59) at (-2.5] (60) at (1.25] (61) at (1.25] (62) at (-2] (63) at (1.25] (64) at (-2] (65) at (-2.5] (66) at (1.75] (68) at (2.25] (69) at (-2] (70) at (1.75] (71) at (-1.5] (72) at (-1.5] (77) at (1.75] (78) at (-2] (5.center) to (4.center);
		\draw [in=89] (13.center) to (12.center);
		\draw [style=blue] (35.center) to (36.center);
		\draw [style=blue] (36.center) to (37.center);
		\draw [style=blue] (37.center) to (38.center);
		\draw [style=blue] (38.center) to (35.center);
		\draw [in=89] (57.center) to (48.center);
		\draw [in=89] (50.center) to (59.center);
		\draw [in=89] (68.center) to (51.center);
		\draw [in=89] (45.center) to (61.center);
		\draw [in=-90] (69.center) to (52.center);
		\draw [in=-90] (47.center) to (65.center);
		\draw [in=-90] (71.center) to (72.center);
		\draw [in=-90] (60.center) to (63.center);
		\draw [in=-90] (56.center) to (46.center);
		\draw [in=269] (66.center) to (54.center);
		\draw [in=270] (52.center) to (62.center);
		\draw [in=-90] (69.center) to (66.center);
		\draw (46.center) to (12.center);
		\draw (63.center) to (4.center);
		\draw (72.center) to (12.center);
		\draw (65.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/contraction_thm_pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-16.25] (1) at (-16.25] (2) at (-15.5] (3) at (-14.75] (4) at (-14.75] (5) at (-13.75] (6) at (-13.75] (7) at (-15.75] (8) at (-14.75] (9) at (-15.75] (10) at (-15.25] (11) at (-14.75] (12) at (-15.75] (13) at (-15] (14) at (-15] (15) at (-15.75] (16) at (-14.75] (17) at (-14.75] (18) at (-14.25] (19) at (-15.25] (20) at (-14.25] (21) at (-13.25] (22) at (-17] (23) at (-17] (24) at (-17] (25) at (-13.25] (26) at (-12.25] (27) at (-10.25] (28) at (-10.25] (29) at (-9.25] (30) at (-8.75] (31) at (-9.25] (32) at (-10.25] (33) at (-9.5] (34) at (-9.25] (35) at (-9.5] (36) at (-11.25] (37) at (-8.75] (38) at (-11.25] (39) at (-9.25] (40) at (-9.25] (41) at (-9.25] (42) at (-6.75] (43) at (-4.5] (44) at (-8.5] (45) at (-9.75] (46) at (-11.25] (47) at (-10.25] (48) at (-7.75] (49) at (-9.75] (50) at (-6.75] (51) at (-7.75] (52) at (-4.5] (53) at (-6] (54) at (-6] (55) at (-7] (56) at (-6.25] (57) at (-7] (58) at (-6.5] (59) at (-5.5] (60) at (-6.25] (61) at (-7] (62) at (-7] (63) at (-6] (64) at (-6.5] (65) at (-6] (66) at (-5.5] (67) at (0.5] (68) at (3] (69) at (4.5] (70) at (-0.75] (71) at (2] (72) at (2] (73) at (-0.25] (74) at (2] (75) at (2.5] (76) at (4.5] (77) at (-0.75] (78) at (-1.25] (79) at (3] (80) at (-2.5] (81) at (-0.25] (82) at (3.5] (83) at (-0.25] (84) at (-2.5] (85) at (3] (86) at (2.5] (87) at (2.75] (88) at (3] (89) at (-0.5] (90) at (3.75] (91) at (-1.25] (92) at (2.25] (93) at (2] (94) at (0.25] (95) at (-0.75] (96) at (-2.5] (97) at (-1.25] (98) at (-0.25] (99) at (-3.5] (100) at (0.5] (101) at (-0.25] (102) at (1.25] (103) at (1.25] (104) at (-1.25] (105) at (-0.25] (106) at (0.5] (107) at (3.75] (108) at (2.5] (109) at (6.25] (110) at (11.75] (111) at (11.75] (112) at (8.25] (113) at (13] (114) at (10.5] (115) at (11.25] (116) at (11.25] (117) at (7.75] (118) at (10.75] (119) at (6.5] (120) at (8.75] (121) at (6.5] (122) at (8.25] (123) at (11.25] (124) at (7.75] (125) at (8.25] (126) at (9] (127) at (9] (128) at (10.75] (129) at (10.5] (130) at (11.25] (131) at (11.75] (132) at (9.25] (133) at (9.75] (134) at (8.25] (135) at (9.75] (136) at (8.75] (137) at (8.75] (138) at (11.25] (139) at (8.25] (140) at (7.75] (141) at (11.75] (142) at (10.75] (143) at (13] (144) at (10.75] (145) at (7.75] (146) at (8.75] (147) at (8.25] (148) at (5.5] (1.center) to (0.center);
		\draw [in=89] (4.center) to (3.center);
		\draw [in=89] (6.center) to (5.center);
		\draw [in=89] (11.center) to (8.center);
		\draw [in=89] (9.center) to (12.center);
		\draw [in=-90] (7.center) to (15.center);
		\draw [in=-90] (16.center) to (17.center);
		\draw (18.center) to (5.center);
		\draw (15.center) to (0.center);
		\draw (17.center) to (3.center);
		\draw (20.center) to (18.center);
		\draw [style=blue] (25.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (24.center) to (21.center);
		\draw [style=blue] (21.center) to (25.center);
		\draw [in=89] (34.center) to (31.center);
		\draw [in=89] (48.center) to (51.center);
		\draw [in=89] (42.center) to (50.center);
		\draw [in=89] (39.center) to (29.center);
		\draw [in=89] (32.center) to (27.center);
		\draw [in=-90] (47.center) to (28.center);
		\draw [in=-90] (40.center) to (41.center);
		\draw (37.center) to (50.center);
		\draw (28.center) to (31.center);
		\draw (41.center) to (51.center);
		\draw (30.center) to (37.center);
		\draw [style=blue] (43.center) to (46.center);
		\draw [style=blue] (46.center) to (36.center);
		\draw [style=blue] (36.center) to (52.center);
		\draw [style=blue] (52.center) to (43.center);
		\draw [in=89] (63.center) to (65.center);
		\draw [in=89] (61.center) to (55.center);
		\draw [in=-90] (57.center) to (62.center);
		\draw [in=-90] (54.center) to (53.center);
		\draw (59.center) to (66.center);
		\draw (31.center) to (62.center);
		\draw (51.center) to (53.center);
		\draw (50.center) to (66.center);
		\draw [in=89] (98.center) to (81.center);
		\draw [in=89] (103.center) to (102.center);
		\draw [in=89] (101.center) to (73.center);
		\draw [in=89] (97.center) to (78.center);
		\draw [in=-90] (91.center) to (104.center);
		\draw [in=-90] (105.center) to (83.center);
		\draw (100.center) to (92.center);
		\draw (104.center) to (81.center);
		\draw (83.center) to (102.center);
		\draw [style=blue] (76.center) to (84.center);
		\draw [style=blue] (84.center) to (96.center);
		\draw [style=blue] (96.center) to (69.center);
		\draw [style=blue] (69.center) to (76.center);
		\draw [in=89] (79.center) to (88.center);
		\draw [in=89] (71.center) to (74.center);
		\draw [in=-90] (72.center) to (93.center);
		\draw [in=-90] (85.center) to (68.center);
		\draw (81.center) to (93.center);
		\draw (102.center) to (68.center);
		\draw (92.center) to (90.center);
		\draw [in=-90] (94.center) to (106.center);
		\draw (106.center) to (100.center);
		\draw [in=-90] (82.center) to (107.center);
		\draw (107.center) to (90.center);
		\draw [in=89] (127.center) to (126.center);
		\draw [in=89] (129.center) to (114.center);
		\draw [in=89] (120.center) to (146.center);
		\draw [in=89] (145.center) to (117.center);
		\draw [in=-90] (140.center) to (124.center);
		\draw [in=-90] (137.center) to (136.center);
		\draw (124.center) to (126.center);
		\draw (136.center) to (114.center);
		\draw [style=blue] (143.center) to (119.center);
		\draw [style=blue] (119.center) to (121.center);
		\draw [style=blue] (121.center) to (113.center);
		\draw [style=blue] (113.center) to (143.center);
		\draw [in=89] (110.center) to (141.center);
		\draw [in=89] (144.center) to (142.center);
		\draw [in=-90] (128.center) to (118.center);
		\draw [in=-90] (131.center) to (111.center);
		\draw (126.center) to (118.center);
		\draw (114.center) to (111.center);
		\draw (147.center) to (122.center);
		\draw (135.center) to (116.center);
		\draw (116.center) to (123.center);
		\draw (135.center) to (134.center);
		\draw (134.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/contraction_thm_pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75] (1) at (-0.75] (2) at (4] (3) at (1] (4) at (2.5] (5) at (3.5] (6) at (4.5] (7) at (0.5] (8) at (1.5] (9) at (3.5] (10) at (0.5] (11) at (1] (12) at (0.5] (13) at (1] (14) at (1] (15) at (1] (16) at (4.5] (17) at (1] (18) at (1.5] (19) at (4] (20) at (2] (21) at (5.5] (22) at (3] (23) at (4] (24) at (3.5] (25) at (5.5] (26) at (4] (27) at (1.5] (28) at (3] (29) at (-0.75] (30) at (3.5] (31) at (2] (32) at (4.5] (33) at (-0.75] (34) at (1.5] (35) at (4.5] (36) at (0.5] (37) at (4] (38) at (2] (39) at (3] (40) at (2] (41) at (6.5] (42) at (10.25] (43) at (9.25] (44) at (7.5] (45) at (9.75] (46) at (13.75] (47) at (9.75] (48) at (10.25] (49) at (11.75] (50) at (8.75] (51) at (10.25] (52) at (12.25] (53) at (11.25] (54) at (7.5] (55) at (12.75] (56) at (9.25] (57) at (13.75] (58) at (12.25] (59) at (10.75] (60) at (11.75] (61) at (12.75] (62) at (10.75] (63) at (8.75] (64) at (7.5] (65) at (11.25] (66) at (11.25] (67) at (9.25] (68) at (19.75] (69) at (17.75] (70) at (18.25] (71) at (17.75] (72) at (17.25] (73) at (17.25] (74) at (17.25] (75) at (18.25] (76) at (17.25] (77) at (15.75] (78) at (18.25] (79) at (17.25] (80) at (18.25] (81) at (19.75] (82) at (18.25] (83) at (15.75] (84) at (17.75] (85) at (15.75] (86) at (17.25] (87) at (18.25] (88) at (17.75] (89) at (14.75] (90) at (17.75] (91) at (-8.75] (92) at (-3.75] (93) at (-3.75] (94) at (-7.25] (95) at (-2.75] (96) at (-5] (97) at (-4.25] (98) at (-4.25] (99) at (-7.75] (100) at (-4.75] (101) at (-8.75] (102) at (-6.75] (103) at (-8.75] (104) at (-7.25] (105) at (-4.25] (106) at (-7.75] (107) at (-7.25] (108) at (-6.5] (109) at (-6.5] (110) at (-4.75] (111) at (-5] (112) at (-4.25] (113) at (-3.75] (114) at (-6.25] (115) at (-5.75] (116) at (-7.25] (117) at (-6.75] (118) at (-6.75] (119) at (-4.25] (120) at (-7.25] (121) at (-7.75] (122) at (-3.75] (123) at (-4.75] (124) at (-2.75] (125) at (-4.75] (126) at (-7.75] (127) at (-6.75] (128) at (-7.25] (129) at (9.25] (130) at (12.25] (131) at (-9.75] (132) at (-7.25] (133) at (-4.25] (134) at (-11.5] (135) at (-1.75] (136) at (6.5] (137) at (14.75] (18.center) to (27.center);
		\draw [in=89] (7.center) to (36.center);
		\draw [in=-90] (12.center) to (10.center);
		\draw [in=-90] (8.center) to (34.center);
		\draw (10.center) to (20.center);
		\draw (34.center) to (22.center);
		\draw [style=blue] (25.center) to (29.center);
		\draw [style=blue] (29.center) to (1.center);
		\draw [style=blue] (1.center) to (21.center);
		\draw [style=blue] (21.center) to (25.center);
		\draw [in=89] (16.center) to (6.center);
		\draw [in=89] (5.center) to (9.center);
		\draw [in=-90] (30.center) to (24.center);
		\draw [in=-90] (32.center) to (35.center);
		\draw (20.center) to (24.center);
		\draw (22.center) to (35.center);
		\draw [in=-90] (11.center) to (17.center);
		\draw [in=-90] (2.center) to (23.center);
		\draw [in=-90] (14.center) to (11.center);
		\draw [in=-90] (38.center) to (40.center);
		\draw [in=-90] (28.center) to (39.center);
		\draw (42.center) to (51.center);
		\draw (53.center) to (65.center);
		\draw [in=-90] (63.center) to (50.center);
		\draw [in=-90] (47.center) to (45.center);
		\draw (50.center) to (51.center);
		\draw (45.center) to (65.center);
		\draw [style=blue] (46.center) to (44.center);
		\draw [style=blue] (44.center) to (54.center);
		\draw [style=blue] (54.center) to (57.center);
		\draw [style=blue] (57.center) to (46.center);
		\draw [in=-90] (49.center) to (60.center);
		\draw [in=-90] (61.center) to (55.center);
		\draw (51.center) to (60.center);
		\draw (65.center) to (55.center);
		\draw [in=-90] (43.center) to (56.center);
		\draw [in=-90] (42.center) to (48.center);
		\draw [in=-90] (53.center) to (66.center);
		\draw [in=89] (86.center) to (74.center);
		\draw [in=89] (70.center) to (80.center);
		\draw [in=89] (78.center) to (82.center);
		\draw [in=89] (73.center) to (72.center);
		\draw [in=-90] (76.center) to (79.center);
		\draw [in=-90] (87.center) to (75.center);
		\draw [in=-90] (79.center) to (74.center);
		\draw [in=-90] (75.center) to (80.center);
		\draw [style=blue] (81.center) to (85.center);
		\draw [style=blue] (85.center) to (77.center);
		\draw [style=blue] (77.center) to (68.center);
		\draw [style=blue] (68.center) to (81.center);
		\draw [in=89] (109.center) to (108.center);
		\draw [in=89] (111.center) to (96.center);
		\draw [in=89] (102.center) to (127.center);
		\draw [in=89] (126.center) to (99.center);
		\draw [in=-90] (121.center) to (106.center);
		\draw [in=-90] (118.center) to (117.center);
		\draw (106.center) to (108.center);
		\draw (117.center) to (96.center);
		\draw [style=blue] (124.center) to (101.center);
		\draw [style=blue] (101.center) to (103.center);
		\draw [style=blue] (103.center) to (95.center);
		\draw [style=blue] (95.center) to (124.center);
		\draw [in=89] (92.center) to (122.center);
		\draw [in=89] (125.center) to (123.center);
		\draw [in=-90] (110.center) to (100.center);
		\draw [in=-90] (113.center) to (93.center);
		\draw (108.center) to (100.center);
		\draw (96.center) to (93.center);
		\draw (128.center) to (104.center);
		\draw (98.center) to (105.center);
		\draw (116.center) to (128.center);
		\draw [in=-90] (14.center) to (2.center);
		\draw [in=-90] (129.center) to (130.center);
		\draw (129.center) to (43.center);
		\draw (130.center) to (58.center);
		\draw [in=-90] (132.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/convolution_iota.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5] (1) at (-2.5] (2) at (-2.25] (3) at (-1.5] (4) at (-2.25] (5) at (-5.25] (6) at (-3] (7) at (-5.25] (8) at (-5.25] (9) at (-6] (10) at (-2.25] (11) at (-4.5] (12) at (-6] (13) at (-3] (14) at (-4.5] (15) at (-1.5] (16) at (-4.5] (17) at (-3] (18) at (-4.5] (19) at (-3] (20) at (-3.75] (21) at (0] (22) at (3] (23) at (2.25] (24) at (2.25] (25) at (1.5] (26) at (2.25] (27) at (1.5] (28) at (3] (29) at (2.25, -0) {$\vec{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5.center);
		\draw (14.center) to (5.center);
		\draw (13.center) to (4.center);
		\draw (15.center) to (4.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (12.center);
		\draw (16.center) to (6.center);
		\draw (11.center) to (17.center);
		\draw (17.center) to (3.center);
		\draw (19.center) to (17.center);
		\draw (25.center) to (26.center);
		\draw (28.center) to (26.center);
		\draw (27.center) to (25.center);
		\draw (22.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/convolution_nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5] (1) at (-2.5] (2) at (-2.25] (3) at (-1.5] (4) at (-3] (5) at (-5.25] (6) at (-4.5] (7) at (-6] (8) at (-4.5] (9) at (-3] (10) at (-4.5] (11) at (-3] (12) at (-3.75] (13) at (0] (14) at (3] (15) at (2.25] (16) at (1.5] (17) at (1.5] (18) at (3] (19) at (2.25, -0.75) {NF $'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (8.center) to (4.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (3.center);
		\draw (11.center) to (9.center);
		\draw (17.center) to (16.center);
		\draw (14.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/old/d_and_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1] (2) at (-1] (3) at (1] (4) at (1] (5) at (0] (6) at (0] (7) at (-0.75] (8) at (-0.75] (9) at (0.75] (10) at (0.75] (11) at (-0.25] (12) at (-0.25] (13) at (0.25] (14) at (0.25] (15) at (0] (16) at (-0.5] (17) at (0.5] (18) at (-0.5] (19) at (0.5] (20) at (0] (21) at (6] (22) at (6] (23) at (6] (24) at (6] (25) at (-0.5] (26) at (-0.5] (27) at (0.5] (28) at (0.5] (29) at (1] (7.center) to (8.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (3.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (4.center) to (1.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw [style=thick] (25.center) to (26.center);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick] (27.center) to (28.center);
		\draw [style=thick] (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/disconnect_4_pf_0.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (2.25] (1) at (0.5] (2) at (-1.25] (3) at (-3.0] (4) at (-0.5] (5) at (0.5] (6) at (0.5] (7) at (-2.25] (8) at (-0.5] (9) at (-2.25] (10) at (1.5] (11) at (2.5] (12) at (0.75] (13) at (-1.25] (14) at (3.25] (15) at (-3.5] (16) at (3.75] (17) at (-3.5] (18) at (3.75] (14.center) to (0.center);
		\draw [] (12.center) to (10.center);
		\draw [] (11.center) to (14.center);
		\draw [] (10.center) to (0.center);
		\draw [] (1.center) to (9.center);
		\draw [] (8.center) to (13.center);
		\draw [] (7.center) to (13.center);
		\draw [] (9.center) to (7.center);
		\draw [] (13.center) to (6.center);
		\draw [] (0.center) to (6.center);
		\draw [] (6.center) to (5.center);
		\draw [] (8.center) to (4.center);
		\draw [] (1.center) to (4.center);
		\draw [] (3.center) to (9.center);
		\draw [] (2.center) to (4.center);
		\draw [] (1.center) to (14.center);
		\draw [] (1.center) to (10.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (15.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/disconnect_4_pf_1.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (2.25] (1) at (0.5] (2) at (-1.25] (3) at (-3.0] (4) at (-0.5] (5) at (0.5] (6) at (0.5] (7) at (-0.5] (8) at (-2.25] (9) at (1.5] (10) at (2.5] (11) at (0.75] (12) at (-1.25] (13) at (3.25] (14) at (-3.5] (15) at (3.75] (16) at (-3.5] (17) at (3.75] (13.center) to (0.center);
		\draw [] (11.center) to (9.center);
		\draw [] (10.center) to (13.center);
		\draw [] (9.center) to (0.center);
		\draw [] (8.center) to (12.center);
		\draw [] (1.center) to (8.center);
		\draw [] (7.center) to (12.center);
		\draw [] (7.center) to (6.center);
		\draw [] (0.center) to (6.center);
		\draw [] (6.center) to (5.center);
		\draw [] (12.center) to (4.center);
		\draw [] (1.center) to (4.center);
		\draw [] (3.center) to (8.center);
		\draw [] (2.center) to (4.center);
		\draw [] (1.center) to (13.center);
		\draw [] (1.center) to (9.center);
		\draw [style=blue] (14.center) to (15.center);
		\draw [style=blue] (14.center) to (16.center);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/disconnect_4_pf_10.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (2.5] (1) at (4.0] (2) at (0.5] (3) at (-1.0] (4) at (-1.0] (5) at (1.5] (6) at (1.5] (7) at (0.5] (8) at (0.5] (9) at (0.5] (10) at (-1.0] (11) at (2.5] (12) at (4.0] (13) at (2.5] (14) at (4.0] (15) at (-1.5] (16) at (4.5] (17) at (-1.5] (18) at (4.5] (0.center) to (13.center);
		\draw [] (14.center) to (12.center);
		\draw [] (11.center) to (14.center);
		\draw [] (11.center) to (0.center);
		\draw [] (10.center) to (7.center);
		\draw [] (10.center) to (4.center);
		\draw [] (9.center) to (7.center);
		\draw [] (10.center) to (8.center);
		\draw [] (8.center) to (6.center);
		\draw [] (1.center) to (6.center);
		\draw [] (6.center) to (5.center);
		\draw [] (9.center) to (4.center);
		\draw [] (4.center) to (3.center);
		\draw [] (7.center) to (2.center);
		\draw [] (1.center) to (14.center);
		\draw [] (1.center) to (0.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (15.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/disconnect_4_pf_11.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (2.5] (1) at (3.25] (2) at (-0.25] (3) at (-1.75] (4) at (-1.0] (5) at (1.5] (6) at (1.5] (7) at (0.5] (8) at (0.75] (9) at (-0.25] (10) at (-0.25] (11) at (3.25] (12) at (3.25] (13) at (1.75] (14) at (4.0] (15) at (-2.25] (16) at (4.5] (17) at (-2.25] (18) at (4.5] (0.center) to (13.center);
		\draw [] (14.center) to (12.center);
		\draw [] (11.center) to (14.center);
		\draw [] (11.center) to (0.center);
		\draw [] (10.center) to (7.center);
		\draw [] (10.center) to (4.center);
		\draw [] (9.center) to (7.center);
		\draw [] (10.center) to (8.center);
		\draw [] (8.center) to (6.center);
		\draw [] (1.center) to (6.center);
		\draw [] (6.center) to (5.center);
		\draw [] (9.center) to (4.center);
		\draw [] (4.center) to (3.center);
		\draw [] (7.center) to (2.center);
		\draw [] (1.center) to (14.center);
		\draw [] (1.center) to (0.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (15.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/disconnect_4_pf_12.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (2.5] (1) at (3.25] (2) at (-0.25] (3) at (-1.75] (4) at (-1.0] (5) at (1.5] (6) at (1.5] (7) at (0.5] (8) at (0.5] (9) at (-0.25] (10) at (-1.0] (11) at (3.25] (12) at (3.25] (13) at (1.75] (14) at (-0.25] (15) at (4.0] (16) at (-2.25] (17) at (4.5] (18) at (-2.25] (19) at (4.5] (0.center) to (13.center);
		\draw [] (15.center) to (12.center);
		\draw [] (11.center) to (15.center);
		\draw [] (11.center) to (0.center);
		\draw [] (10.center) to (14.center);
		\draw [] (10.center) to (4.center);
		\draw [] (9.center) to (7.center);
		\draw [] (8.center) to (14.center);
		\draw [] (8.center) to (7.center);
		\draw [] (14.center) to (6.center);
		\draw [] (1.center) to (6.center);
		\draw [] (6.center) to (5.center);
		\draw [] (9.center) to (4.center);
		\draw [] (4.center) to (3.center);
		\draw [] (7.center) to (2.center);
		\draw [] (1.center) to (15.center);
		\draw [] (1.center) to (0.center);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (16.center) to (18.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/disconnect_4_pf_2.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (3.0] (1) at (0.5] (2) at (-0.5] (3) at (-2.25] (4) at (-0.5] (5) at (0.5] (6) at (0.5] (7) at (-1.25] (8) at (-2.25] (9) at (1.5] (10) at (3.0] (11) at (1.5] (12) at (-2.25] (13) at (3.0] (14) at (-2.75] (15) at (3.5] (16) at (-2.75] (17) at (3.5] (13.center) to (0.center);
		\draw [] (11.center) to (9.center);
		\draw [] (10.center) to (13.center);
		\draw [] (9.center) to (0.center);
		\draw [] (8.center) to (12.center);
		\draw [] (1.center) to (8.center);
		\draw [] (7.center) to (12.center);
		\draw [] (7.center) to (6.center);
		\draw [] (0.center) to (6.center);
		\draw [] (6.center) to (5.center);
		\draw [] (12.center) to (4.center);
		\draw [] (1.center) to (4.center);
		\draw [] (3.center) to (8.center);
		\draw [] (2.center) to (4.center);
		\draw [] (1.center) to (13.center);
		\draw [] (1.center) to (9.center);
		\draw [style=blue] (14.center) to (15.center);
		\draw [style=blue] (14.center) to (16.center);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/disconnect_4_pf_3.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (3.0] (1) at (1.5] (2) at (-0.5] (3) at (-2.0] (4) at (-0.5] (5) at (0.5] (6) at (0.5] (7) at (-0.5] (8) at (-1.0] (9) at (-2.0] (10) at (1.5] (11) at (3.0] (12) at (1.5] (13) at (-2.0] (14) at (3.0] (15) at (-2.5] (16) at (3.5] (17) at (-2.5] (18) at (3.5] (14.center) to (0.center);
		\draw [] (12.center) to (10.center);
		\draw [] (11.center) to (14.center);
		\draw [] (10.center) to (0.center);
		\draw [] (9.center) to (13.center);
		\draw [] (8.center) to (13.center);
		\draw [] (7.center) to (9.center);
		\draw [] (7.center) to (4.center);
		\draw [] (1.center) to (7.center);
		\draw [] (8.center) to (6.center);
		\draw [] (0.center) to (6.center);
		\draw [] (6.center) to (5.center);
		\draw [] (13.center) to (4.center);
		\draw [] (3.center) to (9.center);
		\draw [] (2.center) to (4.center);
		\draw [] (1.center) to (14.center);
		\draw [] (1.center) to (10.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (15.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/disconnect_4_pf_4.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (3.0] (1) at (1.5] (2) at (-0.5] (3) at (-2.0] (4) at (0.5] (5) at (0.5] (6) at (-1.25] (7) at (-1.25] (8) at (-1.25] (9) at (1.5] (10) at (3.0] (11) at (1.5] (12) at (3.0] (13) at (-2.5] (14) at (3.5] (15) at (-2.5] (16) at (3.5] (12.center) to (0.center);
		\draw [] (11.center) to (9.center);
		\draw [] (10.center) to (12.center);
		\draw [] (9.center) to (0.center);
		\draw [] (6.center) to (8.center);
		\draw [] (7.center) to (6.center);
		\draw [] (1.center) to (6.center);
		\draw [] (7.center) to (5.center);
		\draw [] (0.center) to (5.center);
		\draw [] (5.center) to (4.center);
		\draw [] (8.center) to (3.center);
		\draw [] (8.center) to (2.center);
		\draw [] (1.center) to (12.center);
		\draw [] (1.center) to (9.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (13.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/disconnect_4_pf_5.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.25] (1) at (-0.5] (2) at (-2.0] (3) at (2.25] (4) at (0.5] (5) at (0.5] (6) at (-1.25] (7) at (-0.25] (8) at (-1.25] (9) at (3.0] (10) at (1.5] (11) at (-2.5] (12) at (3.5] (13) at (-2.5] (14) at (3.5] (0.center) to (10.center);
		\draw [] (0.center) to (9.center);
		\draw [] (6.center) to (8.center);
		\draw [] (7.center) to (6.center);
		\draw [] (3.center) to (6.center);
		\draw [] (7.center) to (5.center);
		\draw [] (3.center) to (5.center);
		\draw [] (5.center) to (4.center);
		\draw [] (3.center) to (0.center);
		\draw [] (8.center) to (2.center);
		\draw [] (8.center) to (1.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (11.center) to (13.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/disconnect_4_pf_6.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.25] (1) at (-0.5] (2) at (-2.0] (3) at (-1.25] (4) at (0.5] (5) at (0.5] (6) at (-0.25] (7) at (-0.25] (8) at (-1.25] (9) at (1.25] (10) at (3.0] (11) at (1.5] (12) at (2.25] (13) at (-2.5] (14) at (3.5] (15) at (-2.5] (16) at (3.5] (0.center) to (11.center);
		\draw [] (0.center) to (10.center);
		\draw [] (9.center) to (12.center);
		\draw [] (3.center) to (8.center);
		\draw [] (6.center) to (5.center);
		\draw [] (3.center) to (6.center);
		\draw [] (12.center) to (5.center);
		\draw [] (5.center) to (4.center);
		\draw [] (3.center) to (7.center);
		\draw [] (8.center) to (2.center);
		\draw [] (8.center) to (1.center);
		\draw [] (12.center) to (0.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (13.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/disconnect_4_pf_7.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.25] (1) at (-0.5] (2) at (-2.0] (3) at (-2.0] (4) at (-0.5] (5) at (0.5] (6) at (0.5] (7) at (-0.5] (8) at (-0.5] (9) at (0.25] (10) at (-2.0] (11) at (1.25] (12) at (3.0] (13) at (1.5] (14) at (2.25] (15) at (-2.5] (16) at (3.5] (17) at (-2.5] (18) at (3.5] (0.center) to (13.center);
		\draw [] (0.center) to (12.center);
		\draw [] (11.center) to (14.center);
		\draw [] (10.center) to (7.center);
		\draw [] (10.center) to (3.center);
		\draw [] (4.center) to (9.center);
		\draw [] (10.center) to (8.center);
		\draw [] (8.center) to (6.center);
		\draw [] (14.center) to (6.center);
		\draw [] (6.center) to (5.center);
		\draw [] (4.center) to (7.center);
		\draw [] (4.center) to (3.center);
		\draw [] (3.center) to (2.center);
		\draw [] (7.center) to (1.center);
		\draw [] (14.center) to (0.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (15.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/disconnect_4_pf_8.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (1.5] (1) at (3.0] (2) at (-0.5] (3) at (-2.0] (4) at (-2.0] (5) at (-0.5] (6) at (0.5] (7) at (0.5] (8) at (-0.5] (9) at (-0.5] (10) at (0.0] (11) at (-2.0] (12) at (1.0] (13) at (3.0] (14) at (1.5] (15) at (1.5] (16) at (3.0] (17) at (-2.5] (18) at (3.5] (19) at (-2.5] (20) at (3.5] (15.center) to (16.center);
		\draw [] (15.center) to (0.center);
		\draw [] (0.center) to (14.center);
		\draw [] (16.center) to (13.center);
		\draw [] (12.center) to (15.center);
		\draw [] (11.center) to (8.center);
		\draw [] (11.center) to (4.center);
		\draw [] (5.center) to (10.center);
		\draw [] (11.center) to (9.center);
		\draw [] (9.center) to (7.center);
		\draw [] (1.center) to (7.center);
		\draw [] (7.center) to (6.center);
		\draw [] (5.center) to (8.center);
		\draw [] (5.center) to (4.center);
		\draw [] (4.center) to (3.center);
		\draw [] (8.center) to (2.center);
		\draw [] (1.center) to (16.center);
		\draw [] (1.center) to (0.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (17.center) to (19.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/disconnect_4_pf_9.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (2.5] (1) at (4.0] (2) at (0.5] (3) at (-1.0] (4) at (-1.0] (5) at (0.5] (6) at (1.5] (7) at (1.5] (8) at (0.5] (9) at (0.5] (10) at (1.0] (11) at (-1.0] (12) at (2.5] (13) at (4.0] (14) at (2.5] (15) at (4.0] (16) at (-1.5] (17) at (4.5] (18) at (-1.5] (19) at (4.5] (0.center) to (14.center);
		\draw [] (15.center) to (13.center);
		\draw [] (12.center) to (15.center);
		\draw [] (12.center) to (0.center);
		\draw [] (11.center) to (8.center);
		\draw [] (11.center) to (4.center);
		\draw [] (5.center) to (10.center);
		\draw [] (11.center) to (9.center);
		\draw [] (9.center) to (7.center);
		\draw [] (1.center) to (7.center);
		\draw [] (7.center) to (6.center);
		\draw [] (5.center) to (8.center);
		\draw [] (5.center) to (4.center);
		\draw [] (4.center) to (3.center);
		\draw [] (8.center) to (2.center);
		\draw [] (1.center) to (15.center);
		\draw [] (1.center) to (0.center);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (16.center) to (18.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/disconnect_lemma.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0.25] (1) at (-1.5] (2) at (-3.25] (3) at (-0.75] (4) at (0.25] (5) at (0.25] (6) at (-2.5] (7) at (-0.75] (8) at (-2.5] (9) at (1.25] (10) at (2.25] (11) at (0.5] (12) at (3] (13) at (-3.75] (14) at (3.5] (15) at (-3.75] (16) at (3.5] (17) at (4.75] (18) at (10.25] (19) at (7.5] (20) at (11.25] (21) at (7.5] (22) at (13] (23) at (8.5] (24) at (10.5] (25) at (13.5] (26) at (10.25] (27) at (8.5] (28) at (12.25] (29) at (6.25] (30) at (9.25] (31) at (9.25] (32) at (13.5] (33) at (6.75] (34) at (6.25] (35) at (12.25] (11.center) to (9.center);
		\draw [] (10.center) to (12.center);
		\draw [] (0.center) to (8.center);
		\draw [] (8.center) to (6.center);
		\draw [] (5.center) to (4.center);
		\draw [] (7.center) to (3.center);
		\draw [] (0.center) to (3.center);
		\draw [] (2.center) to (8.center);
		\draw [] (1.center) to (3.center);
		\draw [] (0.center) to (12.center);
		\draw [] (0.center) to (9.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (13.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (14.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (5.center);
		\draw (12.center) to (5.center);
		\draw [] (24.center) to (20.center);
		\draw [] (28.center) to (22.center);
		\draw [] (23.center) to (19.center);
		\draw [] (19.center) to (21.center);
		\draw [] (18.center) to (26.center);
		\draw [] (31.center) to (30.center);
		\draw [] (23.center) to (30.center);
		\draw [] (33.center) to (19.center);
		\draw [] (27.center) to (30.center);
		\draw [style=blue] (34.center) to (25.center);
		\draw [style=blue] (34.center) to (29.center);
		\draw [style=blue] (29.center) to (32.center);
		\draw [style=blue] (32.center) to (25.center);
		\draw (31.center) to (18.center);
		\draw (21.center) to (18.center);
		\draw (20.center) to (18.center);
		\draw (22.center) to (18.center);
		\draw (35.center) to (20.center);
		\draw (35.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/old/equiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=net] (0) at (-2] (1) at (0] (2) at (-2] (3) at (0] (4) at (0] (5) at (2] (2.center) to (4.center);
		\draw [style=arrow] (3.center) to (5.center);
		\draw [style=arrow] (4.center) to (5.center);
		\draw [style=arrow] (0.center) to (2.center);
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (1.center) to (3.center);
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/ex_ring_prop_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (0] (1) at (0] (2) at (-0.5] (3) at (-1] (4) at (0] (5) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (0.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/extension_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small gray box] (0) at (-13] (1) at (-12.25] (2) at (-13] (3) at (-11.5] (4) at (-10.75] (5) at (-13.75] (6) at (-11.5] (7) at (-13] (8) at (-10.75] (9) at (-12.25] (10) at (-13] (11) at (-13.75] (12) at (-13.75] (13) at (-12.25] (14) at (-14.75] (15) at (-11.5] (16) at (-11.5] (17) at (-14.75] (18) at (-15] (19) at (-7.25] (20) at (-7.25] (21) at (-8] (22) at (-6.5] (23) at (-8] (24) at (-10] (25) at (-10] (26) at (-6] (27) at (-8.75] (28) at (-6] (29) at (-8] (30) at (-7.25] (31) at (-8.75] (32) at (-8.75] (33) at (-8] (34) at (-6.5] (35) at (-10] (36) at (-6.5] (37) at (-2.5] (38) at (-4.5] (39) at (-1.75] (40) at (-5] (41) at (-3.25] (42) at (-4.25] (43) at (-2.5] (44) at (-0.5] (45) at (-0.5] (46) at (-1.75] (47) at (-4.25] (48) at (0.25] (49) at (-5] (50) at (0.25] (51) at (-3.25] (52) at (-3] (53) at (-1] (54) at (-3.25] (55) at (-0.5] (56) at (-1] (57) at (-1.75] (58) at (-2.5] (59) at (1.75] (60) at (1.75] (61) at (1.75] (62) at (1] (63) at (1] (64) at (3.75] (65) at (5.75] (66) at (2.25] (67) at (6.5] (68) at (6.5] (69) at (7.25] (70) at (5.75] (71) at (7.75] (72) at (7.75] (73) at (3.75] (74) at (3.25] (75) at (3.75] (76) at (3] (77) at (2.25] (78) at (3.25] (79) at (3.75] (80) at (6.75] (81) at (7.25] (82) at (3] (83) at (4.5] (84) at (4.75] (85) at (5.75] (86) at (5.75] (87) at (6.25] (88) at (3.75] (89) at (5.75] (90) at (7.75] (91) at (8.25] (92) at (8.25] (93) at (12.5] (94) at (10.75] (95) at (11.5] (96) at (14.75] (97) at (14.75] (98) at (9.25] (99) at (15.25] (100) at (13.25] (101) at (13.5] (102) at (12.5] (103) at (12] (104) at (14.25] (105) at (11.625] (106) at (9.25] (107) at (13.5] (108) at (13.75] (109) at (11.5] (110) at (11.25] (111) at (14] (112) at (12] (113) at (14.375] (114) at (11.575] (115) at (15.25] (116) at (14.375] (117) at (9.25] (118) at (10.75] (119) at (10] (120) at (10.25] (121) at (10.25] (122) at (15.75] (123) at (15.75] (125) at (11.5] (126) at (13.25] (128) at (14.25] (129) at (12.5] (131) at (-3.5] (132) at (-2.5] (133) at (-1.5] (134) at (-0.5] (135) at (-2.25] (136) at (-0.25] (137) at (4.25] (138) at (7.75] (14.center) to (17.center);
		\draw [style=gray] (17.center) to (16.center);
		\draw [style=gray] (16.center) to (15.center);
		\draw [style=gray] (15.center) to (14.center);
		\draw (31.center) to (27.center);
		\draw (20.center) to (30.center);
		\draw (34.center) to (22.center);
		\draw [style=gray] (24.center) to (35.center);
		\draw [style=gray] (35.center) to (28.center);
		\draw [style=gray] (28.center) to (26.center);
		\draw [style=gray] (26.center) to (24.center);
		\draw (22.center) to (36.center);
		\draw (45.center) to (44.center);
		\draw [style=gray] (47.center) to (42.center);
		\draw [style=gray] (42.center) to (48.center);
		\draw [style=gray] (48.center) to (50.center);
		\draw [style=gray] (50.center) to (47.center);
		\draw (55.center) to (53.center);
		\draw (44.center) to (55.center);
		\draw (51.center) to (54.center);
		\draw (46.center) to (57.center);
		\draw [style=gray] (60.center) to (61.center);
		\draw (77.center) to (75.center);
		\draw (75.center) to (65.center);
		\draw (79.center) to (86.center);
		\draw (86.center) to (81.center);
		\draw (73.center) to (75.center);
		\draw (85.center) to (86.center);
		\draw [bend right=15] (71.center) to (83.center);
		\draw (72.center) to (71.center);
		\draw [style=gray] (61.center) to (92.center);
		\draw [style=gray] (92.center) to (91.center);
		\draw [style=gray] (91.center) to (60.center);
		\draw (118.center) to (109.center);
		\draw (109.center) to (101.center);
		\draw (112.center) to (100.center);
		\draw (100.center) to (96.center);
		\draw (99.center) to (104.center);
		\draw (104.center) to (102.center);
		\draw [style=gray] (120.center) to (121.center);
		\draw [style=gray] (121.center) to (122.center);
		\draw [style=gray] (122.center) to (123.center);
		\draw [style=gray] (123.center) to (120.center);
		\draw (125.center) to (109.center);
		\draw (126.center) to (100.center);
		\draw (128.center) to (104.center);
		\draw (54.center) to (131.center);
		\draw [bend right=15] (57.center) to (132.center);
		\draw [bend left=15] (135.center) to (53.center);
		\draw [bend left] (54.center) to (133.center);
		\draw (57.center) to (134.center);
		\draw (55.center) to (136.center);
		\draw (77.center) to (66.center);
		\draw (79.center) to (64.center);
		\draw (83.center) to (137.center);
		\draw (65.center) to (70.center);
		\draw (81.center) to (69.center);
		\draw (71.center) to (138.center);
		\draw (118.center) to (94.center);
		\draw (112.center) to (103.center);
		\draw (102.center) to (93.center);
		\draw (101.center) to (107.center);
		\draw (96.center) to (97.center);
		\draw (99.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/extr_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-8] (2) at (8] (5) at (4.5] (7) at (-4.5] (8) at (-4.5] (9) at (4.5] (10) at (-7.5] (11) at (7.5] (12) at (-7.5] (13) at (7.5] (14) at (-7.5] (15) at (7.5] (16) at (-7.5] (17) at (7.5] (18) at (-7.5] (19) at (7.5] (20) at (-3.5] (21) at (3.5] (22) at (0] (23) at (-7] (24) at (-7] (25) at (-6.5] (26) at (-6.5] (27) at (-6] (28) at (-6] (29) at (-6] (30) at (-6] (31) at (7] (32) at (7] (33) at (6.5] (34) at (6.5] (35) at (0] (36) at (-5.25] (37) at (5.75] (38) at (-5.25] (25.center) to (26.center);
		\draw [style=qH] (23.center) to (24.center);
		\draw [style=qH] (31.center) to (32.center);
		\draw (13.center) to (33.center);
		\draw (12.center) to (28.center);
		\draw [style=qH] (27.center) to (28.center);
		\draw [style=qH] (28.center) to (36.center);
		\draw (37.center) to (36.center);
		\draw [style=qH] (33.center) to (34.center);
		\draw [style=qH] (33.center) to (37.center);
		\draw (14.center) to (29.center);
		\draw (38.center) to (32.center);
		\draw (15.center) to (32.center);
		\draw [style=qH] (29.center) to (38.center);
		\draw [style=qH] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/extr_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-8] (2) at (8] (5) at (4.5] (7) at (-4.5] (8) at (-4.5] (9) at (4.5] (10) at (-7.5] (11) at (7.5] (12) at (-7.5] (13) at (7.5] (14) at (-7.5] (15) at (7.5] (16) at (-7.5] (17) at (7.5] (18) at (-7.5] (19) at (7.5] (20) at (-3.5] (21) at (3.5] (22) at (0] (23) at (-7] (24) at (-7] (25) at (-6.5] (26) at (-6.5] (27) at (-6] (28) at (-6] (29) at (-6] (30) at (-6] (31) at (7] (32) at (7] (33) at (6.5] (34) at (6.5] (35) at (0] (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (1.center) to (2.center);
		\draw (23.center) to (24.center);
		\draw [style=qSwap] (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/extr_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-8] (2) at (8] (5) at (4.5] (7) at (-4.5] (8) at (-4.5] (9) at (4.5] (10) at (-7.5] (11) at (7.5] (12) at (-7.5] (13) at (7.5] (14) at (-7.5] (15) at (7.5] (16) at (-7.5] (17) at (7.5] (20) at (-3.5] (21) at (3.5] (22) at (0] (23) at (-7] (24) at (-7] (25) at (-6.5] (27) at (-5] (28) at (-5] (29) at (-5] (30) at (-5] (31) at (7] (32) at (7] (33) at (6.5] (34) at (6.5] (35) at (0] (36) at (-5.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (23.center) to (24.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (25.center) to (1.center);
		\draw (36.center) to (27.center);
		\draw (27.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/extr_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-8] (2) at (8] (5) at (4.5] (7) at (-4.5] (8) at (-4.5] (9) at (4.5] (20) at (-3.5] (21) at (3.5] (22) at (0] (23) at (-7] (24) at (-7] (25) at (-6.5] (27) at (-5] (28) at (-5] (29) at (-5] (30) at (-5] (31) at (7] (32) at (7] (33) at (6.5] (34) at (6.5] (35) at (0] (36) at (-5.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (24.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (25.center) to (1.center);
		\draw (36.center) to (27.center);
		\draw (27.center) to (2.center);
		\draw (24.center) to (31.center);
		\draw (32.center) to (29.center);
		\draw (34.center) to (30.center);
		\draw (28.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/extr_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-8] (2) at (8] (5) at (-4.5] (7) at (4.5] (8) at (-4.5] (9) at (4.5] (20) at (-3.5] (21) at (3.5] (22) at (0] (23) at (-7] (24) at (-7] (27) at (4] (28) at (4] (29) at (-7] (30) at (-7] (31) at (-3.5] (32) at (-3.5] (33) at (6.5] (34) at (6.5] (35) at (0, -4) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (24.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (27.center) to (2.center);
		\draw (24.center) to (31.center);
		\draw (32.center) to (29.center);
		\draw (34.center) to (30.center);
		\draw (28.center) to (33.center);
		\draw (23.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/gen_spider_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-1.25] (1) at (-1.25] (3) at (-2.75] (4) at (-0.5] (5) at (-1] (10) at (-0.5] (12) at (-3.75] (13) at (-3.5] (14) at (-3.75] (15) at (-3] (16) at (-4.5] (17) at (-4.25] (19) at (-2] (20) at (-2] (21) at (-1.75] (22) at (-2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (12.center);
		\draw (13.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (19.center) to (22.center);
		\draw (0.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/generator_symmetries.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-7.5] (1) at (-8] (2) at (-7] (3) at (-8] (4) at (-7] (5) at (-6.5] (6) at (-3.5] (7) at (-6] (8) at (-4.75] (9) at (-5] (10) at (-4.5] (66) at (-7.5] (67) at (-7.5] (68) at (-5.825] (69) at (-6] (70) at (-5.5] (71) at (-4] (72) at (-3.5] (74) at (-4.75] (75) at (-3.875] (76) at (-1.75] (77) at (-0.825] (78) at (-1.5] (79) at (-3] (80) at (-2] (81) at (-1] (82) at (-2.25] (83) at (-0.5] (84) at (-2.5] (85) at (-1.75] (86) at (-1.25] (87) at (-2.625] (88) at (-3.25] (89) at (0] (90) at (0.5] (91) at (1.25] (92) at (0.25] (93) at (1.25] (94) at (1] (95) at (2] (96) at (1.75] (97) at (2] (98) at (2.25] (99) at (2.25] (100) at (3] (101) at (3.25] (102) at (4] (103) at (3.5] (104) at (4.25] (105) at (4.25] (106) at (4.75] (107) at (5] (108) at (5] (109) at (5.25] (110) at (5.25] (111) at (-5] (112) at (-4.5] (113) at (-1.5] (114) at (-2] (115) at (10.5] (116) at (13.75] (117) at (18] (118) at (19] (119) at (16.25] (120) at (21] (121) at (17] (122) at (19.25] (123) at (12.25] (124) at (9.25] (125) at (20.75] (126) at (13.25] (127) at (11.25] (128) at (8.75] (129) at (13.5] (130) at (10.5] (131) at (21] (132) at (9.925] (133) at (9.5] (134) at (8] (135) at (11.5] (136) at (8] (137) at (10.75] (138) at (17.75] (139) at (14.25] (140) at (18] (141) at (11] (142) at (16.75] (143) at (20] (144) at (10.75] (145) at (8.75] (146) at (11.625] (147) at (10.25] (148) at (13.125] (149) at (14] (150) at (12.75] (151) at (20.5] (152) at (10] (153) at (7.25] (154) at (17.5] (155) at (14.5] (156) at (19.75] (157) at (14.25] (158) at (17.75] (159) at (15.5] (160) at (15.25] (161) at (20] (162) at (7.25] (163) at (14] (164) at (14.925] (165) at (13.75] (166) at (8] (167) at (17] (168) at (14.75] (169) at (20.75] (170) at (11] (171) at (12] (172) at (16] (173) at (18.75] (1.center) to (0.center);
		\draw [bend left=15] (2.center) to (0.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend left=15] (0.center) to (4.center);
		\draw [in=60] (10.center) to (8.center);
		\draw [in=120] (9.center) to (8.center);
		\draw [bend right=15] (8.center) to (7.center);
		\draw [bend left=15] (8.center) to (6.center);
		\draw [bend left] (8.center) to (70.center);
		\draw [bend left] (8.center) to (69.center);
		\draw [bend right] (8.center) to (71.center);
		\draw [bend right=15] (8.center) to (72.center);
		\draw [in=-60] (78.center) to (76.center);
		\draw [in=-120] (80.center) to (76.center);
		\draw [bend right=15] (76.center) to (81.center);
		\draw [bend left=15] (76.center) to (84.center);
		\draw [bend left] (76.center) to (83.center);
		\draw [bend left] (76.center) to (86.center);
		\draw [bend right] (76.center) to (79.center);
		\draw [bend right] (76.center) to (82.center);
		\draw [bend right=15] (92.center) to (93.center);
		\draw [bend left=15] (96.center) to (93.center);
		\draw [bend right=15] (93.center) to (90.center);
		\draw [bend left=15] (93.center) to (95.center);
		\draw [bend left=45] (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw [in=180] (93.center) to (97.center);
		\draw [bend right=15] (103.center) to (104.center);
		\draw [bend left=15] (107.center) to (104.center);
		\draw [bend right=15] (104.center) to (101.center);
		\draw [bend left=15] (104.center) to (106.center);
		\draw [bend right=45] (108.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw [in=-180] (104.center) to (108.center);
		\draw [in=269] (10.center) to (111.center);
		\draw [in=269] (9.center) to (112.center);
		\draw [in=270] (113.center) to (80.center);
		\draw [in=270] (114.center) to (78.center);
		\draw [bend right=15] (162.center) to (134.center);
		\draw [bend left=15] (128.center) to (134.center);
		\draw [bend right=15] (134.center) to (153.center);
		\draw [bend left=15] (134.center) to (145.center);
		\draw [in=60] (141.center) to (137.center);
		\draw [in=120] (130.center) to (137.center);
		\draw [bend right=15] (137.center) to (152.center);
		\draw [bend left=15] (137.center) to (135.center);
		\draw [bend left] (137.center) to (147.center);
		\draw [bend left] (137.center) to (133.center);
		\draw [bend right] (137.center) to (127.center);
		\draw [bend right=15] (137.center) to (171.center);
		\draw [in=-60] (157.center) to (163.center);
		\draw [in=-120] (116.center) to (163.center);
		\draw [bend right=15] (163.center) to (168.center);
		\draw [bend left=15] (163.center) to (126.center);
		\draw [bend left] (163.center) to (160.center);
		\draw [bend left] (163.center) to (155.center);
		\draw [bend right] (163.center) to (150.center);
		\draw [bend right] (163.center) to (129.center);
		\draw [bend right=15] (172.center) to (121.center);
		\draw [bend left=15] (154.center) to (121.center);
		\draw [bend right=15] (121.center) to (119.center);
		\draw [bend left=15] (121.center) to (158.center);
		\draw [bend left=45] (138.center) to (117.center);
		\draw (117.center) to (140.center);
		\draw [in=180] (121.center) to (138.center);
		\draw [bend right=15] (122.center) to (161.center);
		\draw [bend left=15] (125.center) to (161.center);
		\draw [bend right=15] (161.center) to (118.center);
		\draw [bend left=15] (161.center) to (151.center);
		\draw [bend right=45] (169.center) to (131.center);
		\draw (131.center) to (120.center);
		\draw [in=-180] (161.center) to (169.center);
		\draw [in=269] (141.center) to (115.center);
		\draw [in=269] (130.center) to (170.center);
		\draw [in=270] (139.center) to (116.center);
		\draw [in=270] (165.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/green_branch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1] (1) at (-2] (2) at (-2] (4) at (-1] (5) at (2] (6) at (-1] (7) at (2] (8) at (1] (9) at (1] (10) at (1] (6.center) to (4.center);
		\draw [] (6.center) to (8.center);
		\draw [] (1.center) to (7.center);
		\draw [] (7.center) to (5.center);
		\draw [] (5.center) to (2.center);
		\draw [] (2.center) to (1.center);
		\draw [] (8.center) to (9.center);
		\draw [] (0.center) to (6.center);
		\draw [] (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/green_correction_box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1] (1) at (1] (2) at (1] (3) at (-1] (4) at (-2] (5) at (2] (6) at (2] (7) at (-2] (8) at (-1] (9) at (-1] (10) at (1] (8.center) to (3.center);
		\draw [] (3.center) to (0.center);
		\draw [] (0.center) to (9.center);
		\draw [] (0.center) to (1.center);
		\draw [] (1.center) to (2.center);
		\draw [style=edgedot] (2.center) to (3.center);
		\draw [] (4.center) to (5.center);
		\draw [] (5.center) to (6.center);
		\draw [] (6.center) to (7.center);
		\draw [] (7.center) to (4.center);
		\draw [] (1.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/green_spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6] (1) at (-3] (2) at (-2.4] (3) at (-3] (4) at (-3.6] (5) at (-3] (6) at (-2.4] (7) at (-3.7] (8) at (-2.3] (9) at (-3.7] (10) at (-2.3] (11) at (-3] (12) at (-3] (13) at (-0.75] (14) at (0.6] (15) at (1.2] (16) at (1.2] (17) at (1.2] (18) at (1.2] (19) at (0.6] (20) at (1.9] (21) at (1.8] (22) at (1.2] (23) at (0.5] (24) at (1.8] (25) at (1.9] (26) at (0.5] (27) at (2.75] (3.center) to (6.center);
		\draw [bend right=15] (3.center) to (4.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [bend left=15] (17.center) to (24.center);
		\draw [bend right=15] (17.center) to (19.center);
		\draw [bend right=15] (14.center) to (17.center);
		\draw [bend right=15] (17.center) to (21.center);
		\draw [decorate] (26.center) to (20.center);
		\draw [decorate] (25.center) to (23.center);
		\draw (17.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/old/green_triple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1] (1) at (0] (2) at (1] (3) at (2] (4) at (0] (5) at (1] (6) at (-2] (7) at (-1] (8) at (-2] (9) at (2] (10) at (-1] (11) at (0] (12) at (1] (7.center) to (4.center);
		\draw [] (8.center) to (9.center);
		\draw [] (9.center) to (3.center);
		\draw [] (3.center) to (6.center);
		\draw [] (6.center) to (8.center);
		\draw [] (0.center) to (7.center);
		\draw [] (4.center) to (5.center);
		\draw [] (1.center) to (4.center);
		\draw [] (2.center) to (5.center);
		\draw [] (7.center) to (10.center);
		\draw [] (4.center) to (11.center);
		\draw [] (5.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/gs_graph_s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0] (1) at (-3.25] (2) at (-1.25] (3) at (-3.25] (4) at (-3.25] (5) at (-5.25] (6) at (3.5] (7) at (2.5] (8) at (3.5] (9) at (4.5] (10) at (6] (11) at (3.5] (12) at (5.5] (13) at (2.5] (14) at (4] (15) at (4.5] (16) at (3.5] (17) at (3.5] (18) at (4] (19) at (1.5] (20) at (1] (21) at (4] (22) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (6.center) to (17.center);
		\draw (17.center) to (11.center);
		\draw (6.center) to (21.center);
		\draw (11.center) to (18.center);
		\draw (16.center) to (8.center);
		\draw (16.center) to (14.center);
		\draw (8.center) to (6.center);
		\draw (19.center) to (22.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (6.center);
		\draw (19.center) to (13.center);
		\draw (13.center) to (16.center);
		\draw (19.center) to (7.center);
		\draw (7.center) to (11.center);
		\draw (12.center) to (15.center);
		\draw (12.center) to (10.center);
		\draw (12.center) to (9.center);
		\draw (6.center) to (15.center);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/gs_hypergraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0] (1) at (-3.75] (2) at (-1.75] (3) at (-3.75] (4) at (-3.75] (5) at (-5.75] (6) at (3.5] (7) at (2.5] (8) at (2.5] (9) at (4.5] (10) at (6] (11) at (3.5] (12) at (5.5] (14) at (4] (15) at (4.5] (16) at (3.5] (17) at (3.5] (18) at (4] (19) at (1.5] (20) at (1] (21) at (4] (22) at (-3.75] (23) at (-3] (24) at (-3] (25) at (-4.5] (26) at (-5.75] (27) at (-6.25] (28) at (5.5] (29) at (-1] (30) at (-1.75] (31) at (-2.5] (32) at (-1.75] (23.center) to (22.center);
		\draw (27.center) to (25.center);
		\draw (26.center) to (22.center);
		\draw [in=-180] (27.center) to (26.center);
		\draw [in=-90] (25.center) to (24.center);
		\draw (28.center) to (12.center);
		\draw [in=-180] (31.center) to (32.center);
		\draw [in=90] (32.center) to (29.center);
		\draw [in=0] (29.center) to (30.center);
		\draw [in=-90] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/half_times_2_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-9.5] (1) at (-8] (2) at (-6.5] (3) at (-3.5] (4) at (-5] (5) at (-2.25] (6) at (-2.25] (7) at (-1] (8) at (1.75] (9) at (0.5] (10) at (1.75] (11) at (3] (12) at (1.75] (13) at (1.75] (14) at (4.25] (15) at (4.25] (16) at (4.25] (17) at (5.5] (18) at (8] (19) at (6.75] (20) at (6.75] (21) at (9] (22) at (10] (23) at (9] (24) at (10] (25) at (-6.5] (26) at (-1] (27) at (3] (28) at (5.5] (29) at (8] (21.center) to (23.center);
		\draw [style=dashed] (23.center) to (22.center);
		\draw [style=dashed] (22.center) to (24.center);
		\draw [style=dashed] (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/index_example_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-0.75] (1) at (-3] (2) at (-3] (7) at (0.75] (8) at (-1] (9) at (-1] (10) at (1] (11) at (1] (12) at (3] (13) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (0.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (0.center) to (10.center);
		\draw (7.center) to (10.center);
		\draw (0.center) to (12.center);
		\draw (7.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/index_example_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-0.75] (1) at (0] (2) at (0] (3) at (-0.75] (4) at (0.75] (5) at (0.75] (6) at (-0.75] (7) at (0.75] (8) at (0] (9) at (5] (10) at (4.25] (11) at (5] (12) at (3.5] (13) at (5] (14) at (3.5] (15) at (4.25] (16) at (4.25] (17) at (3.5] (18) at (2] (19) at (0] (20) at (0] (6.center) to (3.center);
		\draw [style=gray] (3.center) to (4.center);
		\draw [style=gray] (4.center) to (5.center);
		\draw [style=gray] (5.center) to (6.center);
		\draw (2.center) to (1.center);
		\draw [style=gray] (12.center) to (14.center);
		\draw [style=gray] (14.center) to (13.center);
		\draw [style=gray] (13.center) to (11.center);
		\draw [style=gray] (11.center) to (12.center);
		\draw (10.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (9.center) to (15.center);
		\draw (0.center) to (19.center);
		\draw (7.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/index_example_rule_inst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-3.75] (7) at (-2.25] (18) at (2] (19) at (-6] (20) at (-6] (22) at (-4] (23) at (-4] (26) at (-2] (27) at (-2] (30) at (0] (31) at (0] (33) at (-4] (34) at (-4] (35) at (-6] (36) at (-6] (37) at (0] (38) at (0] (39) at (-2] (40) at (-2] (41) at (6] (42) at (7.75] (43) at (8] (44) at (6.25] (45) at (4] (46) at (8] (47) at (10] (48) at (4] (49) at (10] (50) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (7.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw (31.center) to (30.center);
		\draw (0.center) to (23.center);
		\draw (7.center) to (27.center);
		\draw (7.center) to (31.center);
		\draw (7.center) to (23.center);
		\draw (0.center) to (27.center);
		\draw (0.center) to (31.center);
		\draw (35.center) to (36.center);
		\draw (34.center) to (33.center);
		\draw (39.center) to (40.center);
		\draw (37.center) to (38.center);
		\draw (20.center) to (36.center);
		\draw (22.center) to (33.center);
		\draw (26.center) to (40.center);
		\draw (30.center) to (38.center);
		\draw (48.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (42.center) to (45.center);
		\draw (50.center) to (41.center);
		\draw (43.center) to (46.center);
		\draw (47.center) to (49.center);
		\draw (44.center) to (41.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (46.center);
		\draw (42.center) to (46.center);
		\draw (44.center) to (49.center);
		\draw (42.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/indexed_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-0.75] (1) at (0] (2) at (0] (3) at (-0.75] (4) at (0.75] (5) at (0.75] (6) at (-0.75] (7) at (0.75] (8) at (0] (6.center) to (3.center);
		\draw [style=gray] (3.center) to (4.center);
		\draw [style=gray] (4.center) to (5.center);
		\draw [style=gray] (5.center) to (6.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/internal_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0] (1) at (-2.5] (2) at (-2] (3) at (-1.5] (4) at (-2] (5) at (2] (6) at (2] (7) at (2] (8) at (-3] (9) at (-3] (10) at (-1] (11) at (-1] (12) at (1.75] (13) at (1.75] (14) at (2.25] (15) at (2.25] (16) at (-0.75] (17) at (2.5] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
		\draw [style=blue] (12.center) to (13.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (14.center) to (15.center);
		\draw [style=blue] (15.center) to (12.center);
		\draw (6.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/internal_spider_join.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0] (3) at (0.5] (4) at (0.5] (5) at (-0.25] (6) at (-0.25] (7) at (0.25] (8) at (0.25] (9) at (0.75] (14) at (0] (15) at (-0.5] (17) at (-0.5] (18) at (0] (20) at (0] (22) at (-0.25] (23) at (0.25] (24) at (-0.25] (25) at (-0.25] (26) at (0.25] (27) at (0.25] (28) at (0] (29) at (-0.5] (30) at (-0.5] (31) at (0.5] (32) at (0.5] (17.center) to (15.center);
		\draw [style=thick] (15.center) to (4.center);
		\draw [style=thick] (4.center) to (3.center);
		\draw [style=thick] (3.center) to (17.center);
		\draw [style=thick] (5.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (5.center);
		\draw (18.center) to (0.center);
		\draw (0.center) to (22.center);
		\draw (0.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw [style=blue] (29.center) to (32.center);
		\draw [style=blue] (32.center) to (31.center);
		\draw [style=blue] (31.center) to (30.center);
		\draw [style=blue] (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/intro_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (0.5] (1) at (1] (2) at (1.5] (3) at (1] (4) at (0] (5) at (0.5] (6) at (1] (7) at (1] (8) at (1.5] (9) at (-0.5] (10) at (-0.5] (11) at (-0.5] (12) at (-0.5] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
		\draw (0.center) to (5.center);
		\draw [in=150] (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (2.center) to (8.center);
		\draw [in=30] (8.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/intro_rule_bangboxed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (1.25] (1) at (2] (2) at (2.75] (3) at (2] (4) at (0] (5) at (1.25] (6) at (2] (7) at (2] (8) at (2.75] (9) at (-1.25] (10) at (-1.25] (11) at (-1.25] (12) at (-1.25] (13) at (-1.75] (14) at (-0.75] (15) at (-1.75] (16) at (-0.75] (17) at (1.5] (18) at (2.5] (19) at (1.5] (20) at (2.5] (15.center) to (13.center);
		\draw [style=gray] (13.center) to (14.center);
		\draw [style=gray] (14.center) to (16.center);
		\draw [style=gray] (16.center) to (15.center);
		\draw [style=gray] (19.center) to (17.center);
		\draw [style=gray] (17.center) to (18.center);
		\draw [style=gray] (18.center) to (20.center);
		\draw [style=gray] (20.center) to (19.center);
		\draw (1.center) to (3.center);
		\draw [bend right] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
		\draw (0.center) to (5.center);
		\draw [in=150] (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (2.center) to (8.center);
		\draw [in=30] (8.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/old/intro_rule_bb_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10] (1) at (-11.5] (2) at (-11.5] (3) at (-11.5] (4) at (-11.5] (5) at (-12] (6) at (-11] (7) at (-12] (8) at (-11] (9) at (-7] (10) at (-6.5] (11) at (-7] (12) at (-7] (13) at (-7.5] (14) at (-7] (15) at (-6.5] (16) at (-7.5] (17) at (-7] (18) at (-7] (19) at (-8.5] (20) at (-1.5] (21) at (-4] (22) at (-2] (23) at (-2.5] (24) at (-1.5] (25) at (-2] (26) at (-2.5] (27) at (-5.5] (28) at (-2] (29) at (-2.75] (30) at (-1.25] (31) at (-1.25] (32) at (-2] (33) at (-2.75] (34) at (-2] (35) at (-2] (36) at (3.5] (37) at (3.5] (38) at (2.75] (39) at (2.75] (40) at (3.5] (41) at (4] (42) at (3] (43) at (2.75] (44) at (4.25] (45) at (0] (46) at (1.5] (47) at (3] (48) at (3.5] (49) at (4.25] (50) at (3.5] (51) at (4] (52) at (4.25] (53) at (9] (54) at (9] (55) at (8.25] (56) at (9.5] (57) at (8.5] (58) at (9.5] (59) at (9] (60) at (9.75] (61) at (8.5] (62) at (8.25] (63) at (7] (64) at (9.75] (65) at (8.25] (66) at (9.75] (67) at (5.5] (68) at (9] (69) at (8.25] (70) at (9.75] (71) at (13.75] (72) at (13.25] (73) at (12.5] (74) at (14] (75) at (13.25] (76) at (12.75] (77) at (14] (78) at (13.25] (79) at (11] (80) at (12.5] (81) at (13.25] (82) at (12.75] (83) at (13.75] (84) at (-10] (85) at (-5.5] (86) at (0] (87) at (0] (88) at (5.5] (89) at (11] (7.center) to (5.center);
		\draw [style=gray] (5.center) to (6.center);
		\draw [style=gray] (6.center) to (8.center);
		\draw [style=gray] (8.center) to (7.center);
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw [style=gray] (16.center) to (13.center);
		\draw [style=gray] (13.center) to (10.center);
		\draw [style=gray] (10.center) to (15.center);
		\draw [style=gray] (15.center) to (16.center);
		\draw (11.center) to (9.center);
		\draw (12.center) to (14.center);
		\draw [style=gray] (23.center) to (26.center);
		\draw [style=gray] (26.center) to (24.center);
		\draw [style=gray] (24.center) to (20.center);
		\draw [style=gray] (20.center) to (23.center);
		\draw [bend right] (35.center) to (33.center);
		\draw [bend left] (35.center) to (30.center);
		\draw (33.center) to (29.center);
		\draw [in=150] (29.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (30.center) to (31.center);
		\draw [in=30] (31.center) to (32.center);
		\draw (35.center) to (25.center);
		\draw [style=gray] (47.center) to (42.center);
		\draw [style=gray] (42.center) to (51.center);
		\draw [style=gray] (51.center) to (41.center);
		\draw [style=gray] (41.center) to (47.center);
		\draw (39.center) to (38.center);
		\draw [in=150] (38.center) to (36.center);
		\draw (36.center) to (40.center);
		\draw (44.center) to (49.center);
		\draw [in=30] (49.center) to (36.center);
		\draw (48.center) to (37.center);
		\draw [bend right] (48.center) to (43.center);
		\draw (43.center) to (39.center);
		\draw [bend left] (48.center) to (52.center);
		\draw (52.center) to (44.center);
		\draw [style=gray] (61.center) to (57.center);
		\draw [style=gray] (57.center) to (58.center);
		\draw [style=gray] (58.center) to (56.center);
		\draw [style=gray] (56.center) to (61.center);
		\draw (62.center) to (55.center);
		\draw [in=150] (55.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (66.center) to (60.center);
		\draw [in=30] (60.center) to (53.center);
		\draw (65.center) to (62.center);
		\draw (64.center) to (66.center);
		\draw (59.center) to (68.center);
		\draw [bend right] (68.center) to (69.center);
		\draw [bend left] (68.center) to (70.center);
		\draw (69.center) to (65.center);
		\draw (70.center) to (64.center);
		\draw [style=gray] (82.center) to (76.center);
		\draw [style=gray] (76.center) to (71.center);
		\draw [style=gray] (71.center) to (83.center);
		\draw [style=gray] (83.center) to (82.center);
		\draw (80.center) to (73.center);
		\draw [in=150] (73.center) to (72.center);
		\draw (72.center) to (81.center);
		\draw (74.center) to (77.center);
		\draw [in=30] (77.center) to (72.center);
		\draw (75.center) to (78.center);
		\draw [bend right] (78.center) to (80.center);
		\draw [bend left] (78.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/iota_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium gray box] (0) at (-2.25] (1) at (-3] (2) at (-1.5] (3) at (-3] (4) at (-1.5] (5) at (-2.25] (6) at (-2.25] (7) at (-4] (8) at (-2] (9) at (-2.5] (10) at (-0.5] (11) at (-3] (12) at (-1.5] (13) at (3] (14) at (2.5] (15) at (2.25] (16) at (5] (17) at (4] (18) at (3] (19) at (5.5] (20) at (5] (21) at (2.25] (22) at (1.5] (23) at (3] (24) at (5] (25) at (6.5] (26) at (5.75] (27) at (1.5] (28) at (3] (29) at (5] (30) at (6.5] (31) at (5.75] (32) at (0] (33) at (4, -0.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (7.center) to (3.center);
		\draw (3.center) to (8.center);
		\draw (9.center) to (4.center);
		\draw (4.center) to (10.center);
		\draw (23.center) to (13.center);
		\draw (20.center) to (16.center);
		\draw (22.center) to (13.center);
		\draw (13.center) to (24.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (25.center);
		\draw (22.center) to (27.center);
		\draw (18.center) to (28.center);
		\draw (24.center) to (29.center);
		\draw (25.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/lc1.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (1) at (-0.5] (2) at (-1.5] (3) at (-1.5] (5) at (-1.5] (6) at (-0.5] (14) at (2.75] (15) at (2.75] (16) at (2.75] (22) at (-3.25] (23) at (-3.25] (24) at (-3.25] (31) at (1] (36) at (1] (37) at (1] (44) at (-2] (45) at (-1.25] (46) at (-4.25] (47) at (1.75] (48) at (0] (49) at (-2.5] (50) at (-0.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (24.center);
		\draw (15.center) to (16.center);
		\draw (23.center) to (1.center);
		\draw (1.center) to (15.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (1.center) to (31.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (31.center);
		\draw (1.center) to (6.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (50.center);
		\draw (46.center) to (22.center);
		\draw (49.center) to (3.center);
		\draw (14.center) to (47.center);
		\draw (37.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/lc2.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (1) at (-0.5] (2) at (-1.5] (3) at (-1.5] (5) at (-1.5] (6) at (-0.5] (14) at (2.75] (15) at (2.75] (16) at (2.75] (22) at (-3.25] (23) at (-3.25] (24) at (-3.25] (31) at (1] (36) at (1] (37) at (1] (38) at (-1.05] (39) at (0.2] (40) at (0.5] (41) at (-0.75] (42) at (-2.35] (43) at (1.9, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (24.center);
		\draw (15.center) to (16.center);
		\draw (23.center) to (1.center);
		\draw (1.center) to (15.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (1.center) to (31.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (31.center);
		\draw (1.center) to (6.center);
		\draw (22.center) to (37.center);
		\draw (22.center) to (3.center);
		\draw (3.center) to (14.center);
		\draw (14.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (3.center);
		\draw (22.center) to (38.center);
		\draw (38.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/lc_bb1.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (1) at (-0.5] (2) at (-1.5] (3) at (-1.5] (5) at (-1.5] (6) at (-0.5] (7) at (-1] (8) at (-1] (9) at (-2] (10) at (-2] (11) at (2.25] (12) at (2.25] (13) at (3.25] (14) at (2.75] (15) at (2.75] (16) at (2.75] (17) at (3.25] (19) at (-3.75] (20) at (-3.75] (21) at (-2.75] (22) at (-3.25] (23) at (-3.25] (24) at (-3.25] (25) at (-2.75] (30) at (0.5] (31) at (1] (33) at (0.5] (34) at (1.5] (35) at (1.5] (36) at (1] (37) at (1] (44) at (-2] (45) at (-1.25] (46) at (-4.25] (47) at (1.75] (48) at (0] (49) at (-2.5] (50) at (-0.5] (8.center) to (7.center);
		\draw [style=blue] (9.center) to (8.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (7.center) to (10.center);
		\draw [style=blue] (17.center) to (13.center);
		\draw [style=blue] (12.center) to (17.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (13.center) to (11.center);
		\draw [style=blue] (25.center) to (21.center);
		\draw [style=blue] (20.center) to (25.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (21.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (15.center) to (16.center);
		\draw (23.center) to (1.center);
		\draw (1.center) to (15.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=blue] (34.center) to (35.center);
		\draw [style=blue] (30.center) to (34.center);
		\draw [style=blue] (33.center) to (30.center);
		\draw [style=blue] (35.center) to (33.center);
		\draw (1.center) to (31.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (31.center);
		\draw (1.center) to (6.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (50.center);
		\draw (46.center) to (22.center);
		\draw (49.center) to (3.center);
		\draw (14.center) to (47.center);
		\draw (37.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/lc_bb2.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (1) at (-0.5] (2) at (-1.5] (3) at (-1.5] (5) at (-1.5] (6) at (-0.5] (7) at (-1] (8) at (-1] (9) at (-2] (10) at (-2] (11) at (2.25] (12) at (2.25] (13) at (3.25] (14) at (2.75] (15) at (2.75] (16) at (2.75] (17) at (3.25] (19) at (-3.75] (20) at (-3.75] (21) at (-2.75] (22) at (-3.25] (23) at (-3.25] (24) at (-3.25] (25) at (-2.75] (30) at (0.5] (31) at (1] (33) at (0.5] (34) at (1.5] (35) at (1.5] (36) at (1] (37) at (1] (38) at (-1.05] (39) at (0.2] (40) at (0.5] (41) at (-0.75] (42) at (-2.35] (43) at (1.9] (8.center) to (7.center);
		\draw [style=blue] (9.center) to (8.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (7.center) to (10.center);
		\draw [style=blue] (17.center) to (13.center);
		\draw [style=blue] (12.center) to (17.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (13.center) to (11.center);
		\draw [style=blue] (25.center) to (21.center);
		\draw [style=blue] (20.center) to (25.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (21.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (15.center) to (16.center);
		\draw (23.center) to (1.center);
		\draw (1.center) to (15.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=blue] (34.center) to (35.center);
		\draw [style=blue] (30.center) to (34.center);
		\draw [style=blue] (33.center) to (30.center);
		\draw [style=blue] (35.center) to (33.center);
		\draw (1.center) to (31.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (31.center);
		\draw (1.center) to (6.center);
		\draw (22.center) to (37.center);
		\draw (22.center) to (3.center);
		\draw (3.center) to (14.center);
		\draw (14.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (3.center);
		\draw (22.center) to (38.center);
		\draw (38.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/logic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-3.75] (1) at (-4.5] (2) at (-3] (3) at (-3.75] (4) at (-1.5] (5) at (-0.25] (6) at (0.5] (7) at (0.5] (8) at (1.25] (9) at (0.5] (10) at (7.75] (11) at (9.75] (12) at (7.75] (13) at (7.75] (14) at (11.5] (15) at (11.5] (16) at (11.5] (17) at (12] (18) at (11.5] (19) at (11.5] (1.center) to (0.center);
		\draw [bend right] (2.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw [bend left] (5.center) to (7.center);
		\draw [bend right] (8.center) to (7.center);
		\draw [in=-90] (7.center) to (6.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/old/multiply_rule_bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-2.5] (1) at (-1.75] (2) at (-1] (3) at (-1.75] (4) at (0] (5) at (1.5] (6) at (1.5] (7) at (-2.25] (8) at (-1.25] (9) at (-1.25] (10) at (-2.25] (11) at (1] (12) at (1] (13) at (2] (14) at (2] (7.center) to (10.center);
		\draw [style=gray] (10.center) to (9.center);
		\draw [style=gray] (9.center) to (8.center);
		\draw [style=gray] (8.center) to (7.center);
		\draw [style=gray] (11.center) to (12.center);
		\draw [style=gray] (12.center) to (13.center);
		\draw [style=gray] (13.center) to (14.center);
		\draw [style=gray] (14.center) to (11.center);
		\draw (1.center) to (3.center);
		\draw [bend right] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/old/multiply_rule_bb_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-9] (1) at (-8.25] (2) at (-7.5] (3) at (-8.25] (4) at (-6.5] (5) at (-8.75] (6) at (-7.75] (7) at (-7.75] (8) at (-8.75] (9) at (-3.25] (10) at (-3.5] (11) at (-2.75] (12) at (-2.25] (13) at (-2.25] (14) at (-2.75] (15) at (-3.25] (16) at (-2] (17) at (-3.5] (18) at (-2] (19) at (-3.5] (20) at (-2] (21) at (-0.75] (22) at (3.5] (23) at (2.25] (24) at (3.25] (25) at (2.25] (26) at (3.5] (27) at (3.25] (28) at (2] (29) at (2.75] (30) at (2.75] (31) at (2] (32) at (2.75] (33) at (-5] (34) at (-5] (35) at (0.5] (36) at (0.5] (37) at (9.25] (38) at (6.25] (39) at (4.75] (40) at (6.25] (41) at (7.75] (42) at (8.5] (43) at (9] (44) at (8.5] (45) at (8] (46) at (9] (47) at (8] (48) at (8.5] (49) at (7.75] (50) at (9.25] (51) at (6.25] (52) at (8.5] (53) at (7.75] (54) at (9.25] (55) at (-16] (56) at (-14.5] (57) at (-15.75] (58) at (-15.75] (59) at (-15.25] (60) at (-14.75] (61) at (-13.5] (62) at (-15.25] (63) at (-14.75] (64) at (-10.5] (65) at (-10.5] (66) at (-12] (67) at (-12] (68) at (-13.5] (69) at (-0.75] (70) at (4.75] (71) at (-6.5] (5.center) to (8.center);
		\draw [style=gray] (8.center) to (7.center);
		\draw [style=gray] (7.center) to (6.center);
		\draw [style=gray] (6.center) to (5.center);
		\draw (1.center) to (3.center);
		\draw [bend right] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
		\draw [style=gray] (9.center) to (15.center);
		\draw [style=gray] (15.center) to (12.center);
		\draw [style=gray] (12.center) to (13.center);
		\draw [style=gray] (13.center) to (9.center);
		\draw (11.center) to (14.center);
		\draw [bend right] (14.center) to (10.center);
		\draw [bend left] (14.center) to (16.center);
		\draw (10.center) to (19.center);
		\draw (16.center) to (20.center);
		\draw [style=gray] (25.center) to (23.center);
		\draw [style=gray] (23.center) to (27.center);
		\draw [style=gray] (27.center) to (24.center);
		\draw [style=gray] (24.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (32.center);
		\draw [bend right] (32.center) to (31.center);
		\draw [bend left] (32.center) to (26.center);
		\draw (26.center) to (22.center);
		\draw (31.center) to (28.center);
		\draw [style=gray] (47.center) to (45.center);
		\draw [style=gray] (45.center) to (46.center);
		\draw [style=gray] (46.center) to (43.center);
		\draw [style=gray] (43.center) to (47.center);
		\draw (48.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw [bend right] (42.center) to (49.center);
		\draw [bend left] (42.center) to (50.center);
		\draw (50.center) to (37.center);
		\draw (49.center) to (41.center);
		\draw [style=gray] (58.center) to (57.center);
		\draw [style=gray] (57.center) to (63.center);
		\draw [style=gray] (63.center) to (60.center);
		\draw [style=gray] (60.center) to (58.center);
		\draw (62.center) to (59.center);
		\draw [bend right] (59.center) to (55.center);
		\draw [bend left] (59.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/multiply_rule_bb_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-9.25] (1) at (-12.25] (2) at (-12.25] (3) at (-10.75] (4) at (-10] (5) at (-9.5] (6) at (-10] (7) at (-10.5] (8) at (-9.5] (9) at (-10.5] (10) at (-10] (11) at (-12.25] (12) at (-10] (13) at (-5] (14) at (-6.75] (15) at (-8.25] (16) at (-5.5] (17) at (-5] (18) at (-4.5] (19) at (-5.75] (20) at (-4.25] (21) at (-5] (22) at (-5.5] (23) at (-4.5] (24) at (-5] (25) at (-0.25] (26) at (-0.75] (27) at (0.25] (28) at (0.25] (29) at (-0.25] (30) at (-0.75] (31) at (-2] (32) at (-3.5] (33) at (-0.25] (34) at (-0.25] (35) at (4.5] (36) at (5] (37) at (4] (38) at (5] (39) at (4.5] (40) at (4] (41) at (1] (42) at (-15] (43) at (-13.75] (44) at (-13.75] (45) at (7] (46) at (7.5] (47) at (7] (48) at (8] (49) at (7.5] (50) at (8] (51) at (2.5] (52) at (2.5] (53) at (6] (54) at (-15] (55) at (-8.25] (56) at (-3.5] (57) at (1] (58) at (6] (9.center) to (7.center);
		\draw [style=gray] (7.center) to (8.center);
		\draw [style=gray] (8.center) to (5.center);
		\draw [style=gray] (5.center) to (9.center);
		\draw (10.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw [style=gray] (22.center) to (16.center);
		\draw [style=gray] (16.center) to (18.center);
		\draw [style=gray] (18.center) to (23.center);
		\draw [style=gray] (23.center) to (22.center);
		\draw (24.center) to (13.center);
		\draw (13.center) to (17.center);
		\draw [bend right] (17.center) to (19.center);
		\draw [bend left] (17.center) to (20.center);
		\draw [style=gray] (26.center) to (30.center);
		\draw [style=gray] (30.center) to (28.center);
		\draw [style=gray] (28.center) to (27.center);
		\draw [style=gray] (27.center) to (26.center);
		\draw (25.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw [style=gray] (37.center) to (40.center);
		\draw [style=gray] (40.center) to (38.center);
		\draw [style=gray] (38.center) to (36.center);
		\draw [style=gray] (36.center) to (37.center);
		\draw (39.center) to (35.center);
		\draw [bend right] (4.center) to (3.center);
		\draw [bend left] (4.center) to (0.center);
		\draw [style=gray] (45.center) to (47.center);
		\draw [style=gray] (47.center) to (50.center);
		\draw [style=gray] (50.center) to (48.center);
		\draw [style=gray] (48.center) to (45.center);
		\draw (49.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/n_ary_Z_decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-2.5] (1) at (-4] (2) at (-3.25] (3) at (-1] (4) at (0] (5) at (2.75] (6) at (3.75] (7) at (2.75] (10) at (4.25] (11) at (1.25] (13) at (3.25] (14) at (1.75] (15) at (1.25] (16) at (2.25] (17) at (5.75] (18) at (5.25] (19) at (6.25] (20) at (7.25] (21) at (7.75] (22) at (8.25] (23) at (5.25] (24) at (4.25] (25) at (4.75] (26) at (4.75] (27) at (9.25] (28) at (8.25] (29) at (8.75] (30) at (8.75] (31) at (10.25] (32) at (9.25] (33) at (9.75] (34) at (10.25] (35) at (6.75] (36) at (-2.25] (37) at (0] (1.center) to (0.center);
		\draw [bend right] (2.center) to (0.center);
		\draw [bend right] (0.center) to (3.center);
		\draw (5.center) to (7.center);
		\draw [bend left=45] (10.center) to (6.center);
		\draw [in=-90] (6.center) to (13.center);
		\draw [in=-30] (13.center) to (7.center);
		\draw [bend left=45] (16.center) to (14.center);
		\draw [in=-90] (14.center) to (15.center);
		\draw [in=-150] (16.center) to (7.center);
		\draw (15.center) to (11.center);
		\draw [bend left=45] (19.center) to (17.center);
		\draw [in=-90] (17.center) to (18.center);
		\draw [bend left=45] (22.center) to (21.center);
		\draw [in=-90] (21.center) to (20.center);
		\draw (26.center) to (25.center);
		\draw [in=-30] (23.center) to (25.center);
		\draw [in=-150] (24.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [in=-30] (27.center) to (29.center);
		\draw [in=-150] (28.center) to (29.center);
		\draw [bend left=45] (31.center) to (33.center);
		\draw [in=-90] (33.center) to (32.center);
		\draw (31.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/n_controlled_Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2] (1) at (-2] (2) at (-1] (3) at (-1] (4) at (0] (5) at (0] (6) at (-1] (7) at (-4.5] (8) at (-3] (9) at (2.5] (10) at (10] (11) at (9] (12) at (11.5] (13) at (6.5] (14) at (11] (15) at (8] (16) at (11.5] (17) at (10] (18) at (9] (19) at (10] (20) at (11.5] (21) at (9] (22) at (10] (23) at (11.5] (24) at (9] (25) at (10, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw (14.center) to (10.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (21.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (22.center) to (14.center);
		\draw (19.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/net_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2] (1) at (-2] (2) at (1] (3) at (1] (4) at (2] (5) at (2] (6) at (4] (7) at (4] (8) at (-1] (9) at (-1] (10) at (0] (11) at (0] (12) at (2] (13) at (3] (14) at (-0.5] (15) at (-0.5] (16) at (-2.25] (17) at (4.25] (18) at (0.25] (0.center) to (1.center);
		\draw [style=blue] (1.center) to (2.center);
		\draw [style=blue] (2.center) to (3.center);
		\draw [style=blue] (3.center) to (0.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (4.center) to (7.center);
		\draw [style=blue] (7.center) to (6.center);
		\draw [style=blue] (6.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/net_example_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25] (1) at (-1.25] (2) at (0.25] (3) at (0.25] (4) at (1.25] (5) at (1.25] (6) at (1.75] (7) at (1.75] (8) at (-0.75] (9) at (-0.75] (10) at (-0.25] (11) at (-0.25] (12) at (0.75] (13) at (1.5] (14) at (-0.5] (15) at (-0.5] (16) at (-1.5] (17) at (2] (18) at (0] (0.center) to (1.center);
		\draw [style=blue] (1.center) to (2.center);
		\draw [style=blue] (2.center) to (3.center);
		\draw [style=blue] (3.center) to (0.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (4.center) to (7.center);
		\draw [style=blue] (7.center) to (6.center);
		\draw [style=blue] (6.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/nf_bbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75] (1) at (-0.75] (2) at (0.75] (3) at (0] (4) at (-0.75] (5) at (0] (6) at (0] (7) at (-2] (8) at (-2] (10) at (0.75] (11) at (0.75] (12) at (1.75] (13) at (-2] (15) at (0.75] (16) at (1.75] (17) at (0.75] (18) at (-0.75] (19) at (0] (20) at (-0.75] (22) at (-0.75] (23) at (-0.75] (24) at (0] (4.center) to (22.center);
		\draw [in=89] (2.center) to (11.center);
		\draw [in=89] (17.center) to (15.center);
		\draw [in=89] (20.center) to (18.center);
		\draw [in=-90] (1.center) to (23.center);
		\draw [in=-90] (10.center) to (0.center);
		\draw (23.center) to (22.center);
		\draw (0.center) to (11.center);
		\draw [style=blue] (16.center) to (7.center);
		\draw [style=blue] (7.center) to (13.center);
		\draw [style=blue] (13.center) to (12.center);
		\draw [style=blue] (12.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/nf_picture.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5] (1) at (-3.5] (2) at (-4.25] (3) at (-4.25] (4) at (-1.25] (5) at (-0.5] (6) at (-2] (7) at (-1.25] (8) at (3.25] (9) at (4] (10) at (2.5] (11) at (3.25] (12) at (-0.75] (13) at (0.75] (14) at (-0.75] (15) at (0.75] (16) at (0] (17) at (1] (18) at (-5] (19) at (-3.5] (20) at (-2] (21) at (-0.5] (22) at (2.5] (23) at (4] (24) at (-4.25] (25) at (-3] (26) at (-0.875] (27) at (-1.25] (28) at (2.25] (29) at (3.25] (30) at (-5] (31) at (-3.5] (32) at (-2] (33) at (-0.5] (34) at (2.5] (35) at (4, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw (12.center) to (0.center);
		\draw (1.center) to (13.center);
		\draw (12.center) to (6.center);
		\draw (12.center) to (10.center);
		\draw (5.center) to (13.center);
		\draw (13.center) to (9.center);
		\draw (18.center) to (30.center);
		\draw (19.center) to (31.center);
		\draw (20.center) to (32.center);
		\draw (21.center) to (33.center);
		\draw (22.center) to (34.center);
		\draw (23.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/ortho_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallH] (0) at (-3.75] (1) at (-2.5] (2) at (-1.25] (3) at (-2.5] (4) at (0] (5) at (-3.5] (6) at (-3.75] (7) at (-1.25] (8) at (-5] (9) at (2.5] (10) at (3.75] (11) at (1.25] (12) at (3.75] (13) at (1.5] (14) at (1.25] (15) at (2.5] (16) at (2] (17) at (3] (3.center) to (2.center);
		\draw [bend right=15] (3.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (9.center) to (15.center);
		\draw [bend left] (15.center) to (12.center);
		\draw [bend right=15] (15.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/ortho_rule_phased.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallH] (0) at (-2] (1) at (-1.25] (2) at (-0.5] (3) at (-1.25] (4) at (0] (5) at (-2] (6) at (-2] (7) at (-0.5] (8) at (-2] (9) at (1.5] (10) at (2.25] (11) at (0.75] (12) at (2.25] (13) at (0.75] (14) at (0.75] (15) at (1.5] (16) at (1.25] (17) at (1.75] (3.center) to (2.center);
		\draw [bend right=15] (3.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (9.center) to (15.center);
		\draw [bend left] (15.center) to (12.center);
		\draw [bend right=15] (15.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/param_example_zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75] (1) at (-0.75] (2) at (0.75] (3) at (0] (4) at (-1.25] (5) at (-0.25] (6) at (-1.25] (7) at (-0.75] (8) at (-0.25] (9) at (0.25] (10) at (0.75] (11) at (1.25] (12) at (0.25] (13) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (5.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (6.center);
		\draw (1.center) to (7.center);
		\draw (1.center) to (8.center);
		\draw (12.center) to (2.center);
		\draw (2.center) to (13.center);
		\draw (2.center) to (9.center);
		\draw (2.center) to (10.center);
		\draw (2.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/param_s1_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25] (1) at (-0.25] (2) at (0.25] (3) at (0.25] (4) at (-0.5] (5) at (-0.5] (6) at (0] (7) at (0] (8) at (0] (9) at (0] (10) at (0.5] (11) at (0.5] (12) at (0.25] (13) at (0.75] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (4.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/param_s1_l_pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25] (1) at (-0.25] (2) at (0.25] (3) at (0.25] (4) at (-0.5] (5) at (-0.5] (6) at (0] (7) at (0] (8) at (0] (9) at (0] (10) at (0.5] (11) at (0.5] (12) at (0.25] (13) at (0.75] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (4.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/param_s1_l_pi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75] (1) at (-0.25] (2) at (0.25] (3) at (0.25] (8) at (0] (9) at (0] (10) at (0.5] (11) at (0.5] (13) at (0.75] (14) at (0] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
		\draw (14.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/param_s1_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25] (1) at (0] (3) at (0.25] (4) at (-0.5] (5) at (-0.5] (6) at (0] (7) at (0] (8) at (0] (9) at (0] (10) at (0.5] (11) at (0.5] (12) at (0.25] (13) at (0.75] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (4.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/param_s1_r_pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25] (1) at (0] (3) at (0.25] (4) at (-0.5] (5) at (-0.5] (6) at (0] (7) at (0] (8) at (0] (9) at (0] (10) at (0.5] (11) at (0.5] (12) at (0.25] (13) at (0.75] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (4.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/param_s1_r_pi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75] (1) at (0] (3) at (0.25] (8) at (0] (9) at (0] (10) at (0.5] (11) at (0.5] (13) at (0.75] (14) at (0] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
		\draw (1.center) to (3.center);
		\draw (14.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/pathalogicalZH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0] (1) at (0] (2) at (0] (3) at (-0.5] (4) at (-0.5] (5) at (0.5] (6) at (0.5] (3.center) to (4.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/phase_poly.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (10) at (2.25] (11) at (1.25] (12) at (4.5] (14) at (3.75] (15) at (-0.25] (16) at (4.5] (17) at (2.25] (18) at (1.25] (19) at (2.25] (20) at (4.5] (21) at (1.25] (22) at (2.25] (23) at (4.5] (24) at (1.25] (25) at (3.75] (27) at (3.75] (28) at (-2] (29) at (-4] (30) at (-2] (31) at (-4] (32) at (-3] (33) at (-4] (34) at (-4] (35) at (-4] (36) at (-4] (37) at (-4.75] (38) at (-4.75] (39) at (-4.75] (40) at (-4.75] (41) at (-2] (42) at (-2] (43) at (-1.25] (44) at (-1.25] (45) at (-2] (46) at (-1.25] (47) at (-1.25] (48) at (-2] (49) at (1.75] (50) at (1.75] (51) at (1.75] (52) at (1.75, -1.75) {\small\color{purple} $b_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (21.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (22.center) to (14.center);
		\draw (19.center) to (14.center);
		\draw (25.center) to (17.center);
		\draw (25.center) to (22.center);
		\draw (27.center) to (19.center);
		\draw (27.center) to (10.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (38.center) to (34.center);
		\draw (39.center) to (35.center);
		\draw (37.center) to (33.center);
		\draw (40.center) to (36.center);
		\draw (48.center) to (47.center);
		\draw (42.center) to (46.center);
		\draw (45.center) to (44.center);
		\draw (41.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/phi_A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-2.25] (1) at (-1.5] (2) at (-0.75] (3) at (-1.5] (4) at (0] (5) at (1.75] (6) at (1.75] (7) at (-1.5] (8) at (0.75] (3.center) to (0.center);
		\draw [bend left] (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw [bend right] (0.center) to (7.center);
		\draw [bend right] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/pi_disconnect_4_pf_0.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (0.5] (1) at (0.0] (2) at (-1.25] (3) at (-3.0] (4) at (1.5] (5) at (-0.5] (6) at (-2.75] (7) at (0.0] (8) at (0.0] (9) at (-2.25] (10) at (-2.25] (11) at (-0.5] (12) at (-3.25] (13) at (-2.25] (14) at (1.5] (15) at (2.25] (16) at (0.75] (17) at (1.0] (18) at (3.0] (19) at (-3.75] (20) at (3.5] (21) at (-3.75] (22) at (3.5] (17.center) to (4.center);
		\draw [] (0.center) to (17.center);
		\draw [] (16.center) to (14.center);
		\draw [] (15.center) to (18.center);
		\draw [] (4.center) to (14.center);
		\draw [] (9.center) to (13.center);
		\draw [] (13.center) to (10.center);
		\draw [] (10.center) to (8.center);
		\draw [] (9.center) to (6.center);
		\draw [] (18.center) to (8.center);
		\draw [] (14.center) to (8.center);
		\draw [] (11.center) to (8.center);
		\draw [] (8.center) to (7.center);
		\draw [] (6.center) to (12.center);
		\draw [] (11.center) to (5.center);
		\draw [] (1.center) to (5.center);
		\draw [] (3.center) to (13.center);
		\draw [] (2.center) to (5.center);
		\draw [] (1.center) to (18.center);
		\draw [] (1.center) to (9.center);
		\draw [] (1.center) to (4.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (19.center) to (21.center);
		\draw [style=blue] (21.center) to (22.center);
		\draw [style=blue] (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/pi_disconnect_4_pf_1.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (0.5] (1) at (2.5] (2) at (0.75] (3) at (-1.5] (4) at (-3.5] (5) at (-4.25] (6) at (2.5] (7) at (-2.5] (8) at (-0.75] (9) at (-4.0] (10) at (0.5] (11) at (0.5] (12) at (1.5] (13) at (-2.5] (14) at (-0.75] (15) at (-4.5] (16) at (-3.5] (17) at (1.5] (18) at (3.5] (19) at (0.75] (20) at (1.0] (21) at (4.5] (22) at (-2.5] (23) at (-5.0] (24) at (5.0] (25) at (-5.0] (26) at (5.0] (7.center) to (22.center);
		\draw [] (0.center) to (20.center);
		\draw [] (19.center) to (12.center);
		\draw [] (18.center) to (21.center);
		\draw [] (20.center) to (17.center);
		\draw [] (12.center) to (17.center);
		\draw [] (1.center) to (17.center);
		\draw [] (16.center) to (9.center);
		\draw [] (7.center) to (16.center);
		\draw [] (4.center) to (16.center);
		\draw [] (13.center) to (11.center);
		\draw [] (7.center) to (13.center);
		\draw [] (12.center) to (6.center);
		\draw [] (21.center) to (11.center);
		\draw [] (14.center) to (11.center);
		\draw [] (1.center) to (11.center);
		\draw [] (11.center) to (10.center);
		\draw [] (9.center) to (15.center);
		\draw [] (14.center) to (8.center);
		\draw [] (2.center) to (8.center);
		\draw [] (1.center) to (6.center);
		\draw [] (5.center) to (4.center);
		\draw [] (4.center) to (22.center);
		\draw [] (3.center) to (8.center);
		\draw [] (2.center) to (22.center);
		\draw [] (2.center) to (21.center);
		\draw [] (2.center) to (6.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (23.center) to (25.center);
		\draw [style=blue] (25.center) to (26.center);
		\draw [style=blue] (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/pi_disconnect_4_pf_2.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (1.5] (1) at (-2.0] (2) at (3.5] (3) at (1.5] (4) at (-0.5] (5) at (-3.5] (6) at (-4.25] (7) at (3.5] (8) at (0.25] (9) at (-4.0] (10) at (1.5] (11) at (1.5] (12) at (-1.5] (13) at (2.5] (14) at (-2.5] (15) at (0.5] (16) at (-4.5] (17) at (-3.5] (18) at (2.5] (19) at (4.5] (20) at (1.75] (21) at (2.0] (22) at (5.5] (23) at (-1.5] (24) at (-5.0] (25) at (6.0] (26) at (-5.0] (27) at (6.0] (0.center) to (21.center);
		\draw [] (20.center) to (13.center);
		\draw [] (19.center) to (22.center);
		\draw [] (21.center) to (18.center);
		\draw [] (13.center) to (18.center);
		\draw [] (2.center) to (18.center);
		\draw [] (17.center) to (9.center);
		\draw [] (5.center) to (17.center);
		\draw [] (14.center) to (17.center);
		\draw [] (1.center) to (14.center);
		\draw [] (13.center) to (7.center);
		\draw [] (12.center) to (23.center);
		\draw [] (22.center) to (11.center);
		\draw [] (15.center) to (11.center);
		\draw [] (2.center) to (11.center);
		\draw [] (1.center) to (11.center);
		\draw [] (11.center) to (10.center);
		\draw [] (9.center) to (16.center);
		\draw [] (15.center) to (8.center);
		\draw [] (3.center) to (8.center);
		\draw [] (2.center) to (7.center);
		\draw [] (6.center) to (5.center);
		\draw [] (5.center) to (23.center);
		\draw [] (4.center) to (8.center);
		\draw [] (3.center) to (23.center);
		\draw [] (3.center) to (22.center);
		\draw [] (3.center) to (7.center);
		\draw [] (1.center) to (12.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (24.center) to (26.center);
		\draw [style=blue] (26.center) to (27.center);
		\draw [style=blue] (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/pi_disconnect_4_pf_3.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (2.5] (1) at (2.5] (2) at (0.5] (3) at (-2.5] (4) at (-3.25] (5) at (4.5] (6) at (1.25] (7) at (-3.0] (8) at (2.5] (9) at (2.5] (10) at (-0.5] (11) at (3.5] (12) at (-1.5] (13) at (1.5] (14) at (-3.5] (15) at (-2.5] (16) at (3.5] (17) at (5.5] (18) at (2.75] (19) at (3.0] (20) at (6.5] (21) at (-0.5] (22) at (-4.0] (23) at (7.0] (24) at (-4.0] (25) at (7.0] (0.center) to (19.center);
		\draw [] (18.center) to (11.center);
		\draw [] (17.center) to (20.center);
		\draw [] (19.center) to (16.center);
		\draw [] (11.center) to (16.center);
		\draw [] (15.center) to (7.center);
		\draw [] (3.center) to (15.center);
		\draw [] (12.center) to (15.center);
		\draw [] (9.center) to (12.center);
		\draw [] (11.center) to (5.center);
		\draw [] (10.center) to (21.center);
		\draw [] (20.center) to (9.center);
		\draw [] (9.center) to (16.center);
		\draw [] (13.center) to (9.center);
		\draw [] (9.center) to (10.center);
		\draw [] (9.center) to (5.center);
		\draw [] (8.center) to (9.center);
		\draw [] (7.center) to (14.center);
		\draw [] (13.center) to (6.center);
		\draw [] (1.center) to (6.center);
		\draw [] (4.center) to (3.center);
		\draw [] (3.center) to (21.center);
		\draw [] (2.center) to (6.center);
		\draw [] (1.center) to (21.center);
		\draw [] (1.center) to (20.center);
		\draw [] (1.center) to (5.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (22.center) to (24.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/pi_disconnect_4_pf_4.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (2.5] (1) at (1.25] (2) at (2.5] (3) at (4.75] (4) at (0.5] (5) at (-2.5] (6) at (-3.25] (7) at (0.0] (8) at (1.5] (9) at (-3.0] (10) at (2.5] (11) at (-0.75] (12) at (-0.75] (13) at (3.5] (14) at (-1.5] (15) at (5.5] (16) at (-3.5] (17) at (-2.5] (18) at (3.5] (19) at (5.5] (20) at (2.75] (21) at (3.0] (22) at (6.5] (23) at (-4.0] (24) at (7.0] (25) at (-4.0] (26) at (7.0] (15.center) to (22.center);
		\draw [] (0.center) to (21.center);
		\draw [] (20.center) to (13.center);
		\draw [] (22.center) to (19.center);
		\draw [] (21.center) to (18.center);
		\draw [] (13.center) to (18.center);
		\draw [] (17.center) to (9.center);
		\draw [] (5.center) to (17.center);
		\draw [] (15.center) to (3.center);
		\draw [] (14.center) to (17.center);
		\draw [] (2.center) to (14.center);
		\draw [] (13.center) to (3.center);
		\draw [] (5.center) to (12.center);
		\draw [] (11.center) to (12.center);
		\draw [] (11.center) to (2.center);
		\draw [] (10.center) to (2.center);
		\draw [] (9.center) to (16.center);
		\draw [] (8.center) to (2.center);
		\draw [] (8.center) to (1.center);
		\draw [] (7.center) to (12.center);
		\draw [] (7.center) to (1.center);
		\draw [] (6.center) to (5.center);
		\draw [] (1.center) to (4.center);
		\draw [] (2.center) to (22.center);
		\draw [] (2.center) to (18.center);
		\draw [] (2.center) to (3.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (23.center) to (25.center);
		\draw [style=blue] (25.center) to (26.center);
		\draw [style=blue] (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/pi_disconnect_4_pf_5.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (2.5] (1) at (1.25] (2) at (-1.25] (3) at (2.5] (4) at (5.0] (5) at (0.5] (6) at (-2.5] (7) at (-3.25] (8) at (0.0] (9) at (1.25] (10) at (-3.0] (11) at (2.5] (12) at (-1.75] (13) at (-0.75] (14) at (3.5] (15) at (-0.75] (16) at (5.5] (17) at (-3.5] (18) at (-2.5] (19) at (3.5] (20) at (5.5] (21) at (2.75] (22) at (3.0] (23) at (6.5] (24) at (-4.0] (25) at (7.0] (26) at (-4.0] (27) at (7.0] (16.center) to (23.center);
		\draw [] (0.center) to (22.center);
		\draw [] (21.center) to (14.center);
		\draw [] (23.center) to (20.center);
		\draw [] (22.center) to (19.center);
		\draw [] (14.center) to (19.center);
		\draw [] (18.center) to (10.center);
		\draw [] (6.center) to (18.center);
		\draw [] (16.center) to (4.center);
		\draw [] (15.center) to (13.center);
		\draw [] (2.center) to (15.center);
		\draw [] (14.center) to (4.center);
		\draw [] (6.center) to (13.center);
		\draw [] (12.center) to (18.center);
		\draw [] (2.center) to (12.center);
		\draw [] (11.center) to (3.center);
		\draw [] (10.center) to (17.center);
		\draw [] (9.center) to (3.center);
		\draw [] (9.center) to (1.center);
		\draw [] (8.center) to (13.center);
		\draw [] (8.center) to (1.center);
		\draw [] (7.center) to (6.center);
		\draw [] (1.center) to (5.center);
		\draw [] (3.center) to (23.center);
		\draw [] (3.center) to (19.center);
		\draw [] (3.center) to (4.center);
		\draw [] (3.center) to (2.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (24.center) to (26.center);
		\draw [style=blue] (26.center) to (27.center);
		\draw [style=blue] (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/pi_disconnect_4_pf_6.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (2.5] (1) at (1.25] (2) at (-1.25] (3) at (4.25] (4) at (3.5] (5) at (0.5] (6) at (-2.5] (7) at (-3.25] (8) at (0.0] (9) at (1.25] (10) at (-3.0] (11) at (2.5] (12) at (-1.75] (13) at (-0.75] (14) at (3.5] (15) at (-0.75] (16) at (2.5] (17) at (5.5] (18) at (-3.5] (19) at (-2.5] (20) at (4.25] (21) at (5.5] (22) at (2.75] (23) at (3.0] (24) at (6.5] (25) at (-4.0] (26) at (7.0] (27) at (-4.0] (28) at (7.0] (17.center) to (24.center);
		\draw [] (16.center) to (24.center);
		\draw [] (23.center) to (4.center);
		\draw [] (0.center) to (23.center);
		\draw [] (22.center) to (14.center);
		\draw [] (24.center) to (21.center);
		\draw [] (16.center) to (20.center);
		\draw [] (20.center) to (4.center);
		\draw [] (19.center) to (10.center);
		\draw [] (6.center) to (19.center);
		\draw [] (15.center) to (13.center);
		\draw [] (2.center) to (15.center);
		\draw [] (14.center) to (4.center);
		\draw [] (6.center) to (13.center);
		\draw [] (12.center) to (19.center);
		\draw [] (2.center) to (12.center);
		\draw [] (11.center) to (16.center);
		\draw [] (10.center) to (18.center);
		\draw [] (9.center) to (16.center);
		\draw [] (9.center) to (1.center);
		\draw [] (8.center) to (13.center);
		\draw [] (8.center) to (1.center);
		\draw [] (7.center) to (6.center);
		\draw [] (1.center) to (5.center);
		\draw [] (20.center) to (3.center);
		\draw [] (17.center) to (3.center);
		\draw [] (14.center) to (3.center);
		\draw [] (16.center) to (2.center);
		\draw [style=blue] (25.center) to (26.center);
		\draw [style=blue] (25.center) to (27.center);
		\draw [style=blue] (27.center) to (28.center);
		\draw [style=blue] (28.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/pi_disconnect_4_pf_7.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (2.5] (1) at (1.25] (2) at (4.5] (3) at (3.5] (4) at (0.5] (5) at (-1.75] (6) at (-2.5] (7) at (0.0] (8) at (1.25] (9) at (-2.25] (10) at (2.5] (11) at (-0.75] (12) at (-0.75] (13) at (3.5] (14) at (-0.75] (15) at (2.5] (16) at (5.5] (17) at (-2.75] (18) at (-1.75] (19) at (4.5] (20) at (5.5] (21) at (2.75] (22) at (3.0] (23) at (6.5] (24) at (-3.25] (25) at (7.0] (26) at (-3.25] (27) at (7.0] (16.center) to (23.center);
		\draw [] (15.center) to (23.center);
		\draw [] (22.center) to (3.center);
		\draw [] (0.center) to (22.center);
		\draw [] (21.center) to (13.center);
		\draw [] (23.center) to (20.center);
		\draw [] (15.center) to (19.center);
		\draw [] (19.center) to (3.center);
		\draw [] (18.center) to (9.center);
		\draw [] (5.center) to (18.center);
		\draw [] (15.center) to (14.center);
		\draw [] (14.center) to (11.center);
		\draw [] (13.center) to (3.center);
		\draw [] (5.center) to (12.center);
		\draw [] (11.center) to (18.center);
		\draw [] (11.center) to (12.center);
		\draw [] (10.center) to (15.center);
		\draw [] (9.center) to (17.center);
		\draw [] (8.center) to (15.center);
		\draw [] (8.center) to (1.center);
		\draw [] (7.center) to (12.center);
		\draw [] (7.center) to (1.center);
		\draw [] (6.center) to (5.center);
		\draw [] (1.center) to (4.center);
		\draw [] (19.center) to (2.center);
		\draw [] (16.center) to (2.center);
		\draw [] (13.center) to (2.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (24.center) to (26.center);
		\draw [style=blue] (26.center) to (27.center);
		\draw [style=blue] (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/pi_disconnect_4_pf_8.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (2.75] (1) at (1.25] (2) at (-1.5] (3) at (0.5] (4) at (-2.5] (5) at (0.0] (6) at (1.25] (7) at (-2.0] (8) at (2.5] (9) at (-1.5] (10) at (-1.5] (11) at (2.5] (12) at (5.0] (13) at (-2.5] (14) at (3.75] (15) at (3.75] (16) at (5.5] (17) at (2.75] (18) at (3.25] (19) at (6.5] (20) at (-3.0] (21) at (7.0] (22) at (-3.0] (23) at (7.0] (12.center) to (19.center);
		\draw [] (11.center) to (19.center);
		\draw [] (0.center) to (18.center);
		\draw [] (17.center) to (15.center);
		\draw [] (19.center) to (16.center);
		\draw [] (11.center) to (15.center);
		\draw [] (18.center) to (14.center);
		\draw [] (15.center) to (14.center);
		\draw [] (12.center) to (14.center);
		\draw [] (11.center) to (10.center);
		\draw [] (10.center) to (9.center);
		\draw [] (9.center) to (2.center);
		\draw [] (8.center) to (11.center);
		\draw [] (7.center) to (13.center);
		\draw [] (6.center) to (11.center);
		\draw [] (6.center) to (1.center);
		\draw [] (5.center) to (1.center);
		\draw [] (9.center) to (4.center);
		\draw [] (1.center) to (3.center);
		\draw [] (2.center) to (7.center);
		\draw [] (5.center) to (2.center);
		\draw [style=blue] (20.center) to (21.center);
		\draw [style=blue] (20.center) to (22.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/qString.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qn] (0) at (0] (1) at (0] (2) at (0] (3) at (-0.5] (4) at (0.5] (5) at (-0.5] (6) at (0.5] (7) at (0] (8) at (0, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/qString3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qnt] (0) at (0] (1) at (0] (2) at (0] (3) at (-0.5] (4) at (0.5] (5) at (-0.5] (6) at (0.5] (7) at (0] (8) at (0, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/red_spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.85] (1) at (-2.25] (2) at (-1.65] (3) at (-2.25] (4) at (-2.85] (5) at (-2.25] (6) at (-1.65] (7) at (-2.95] (8) at (-1.55] (9) at (-2.95] (10) at (-1.55] (11) at (-2.25] (12) at (-2.25] (13) at (-0.75] (16) at (1.25] (17) at (1.95] (19) at (1.25] (20) at (0.55] (21) at (0.55] (22) at (1.25] (24) at (1.95] (25) at (1.25] (26) at (1.25] (28) at (1.75] (32) at (1.75] (33) at (1.75] (34) at (0.75] (35) at (0.75] (36) at (0.75] (37) at (1.75] (38) at (0.75] (39) at (1.75] (40) at (0.75] (41) at (0.75] (42) at (1.75] (3.center) to (6.center);
		\draw [bend right=15] (3.center) to (4.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (20.center) to (17.center);
		\draw [decorate] (24.center) to (21.center);
		\draw (33.center) to (28.center);
		\draw (28.center) to (32.center);
		\draw [in=-90] (22.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw [in=-90] (22.center) to (36.center);
		\draw (42.center) to (39.center);
		\draw (39.center) to (37.center);
		\draw (40.center) to (38.center);
		\draw (38.center) to (41.center);
		\draw [in=-135] (41.center) to (22.center);
		\draw [in=-45] (37.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/schur.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (0) at (1.125] (1) at (4.6125] (2) at (-3.75] (3) at (-4.75] (4) at (-2.75] (5) at (-2.75] (6) at (-4.75] (7) at (-3.75] (8) at (-1.25] (9) at (2.25] (11) at (2] (12) at (0.5] (14) at (4] (15) at (5.75] (16) at (4.5] (17) at (4] (18) at (2.25] (19) at (4] (20) at (3.125] (21) at (2.25] (22) at (0] (23) at (3.5] (24) at (1.75] (25) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (17.center);
		\draw (9.center) to (17.center);
		\draw (12.center) to (18.center);
		\draw (17.center) to (19.center);
		\draw (18.center) to (21.center);
		\draw (23.center) to (25.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/sep_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.25] (5) at (-0.25] (6) at (-1.75] (7) at (-1.75] (19) at (-0.5] (20) at (-1.5] (21) at (-0.5] (22) at (-1.5] (23) at (1.75] (24) at (1.75] (25) at (0.25] (26) at (0.25] (27) at (1.5] (28) at (0.5] (29) at (1.5] (30) at (0.5] (31) at (0.5] (32) at (-0.5] (33) at (-0.5] (34) at (0.5] (35) at (0] (41) at (1.25] (42) at (0.75] (43) at (-0.75] (44) at (-1.25] (45) at (1.25] (46) at (0.75] (47) at (1] (48) at (-0.75] (49) at (-1.25] (50) at (-1] (51) at (1] (52) at (-1] (53) at (2] (54) at (-2] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (4.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=thick] (19.center) to (20.center);
		\draw [style=thick] (20.center) to (22.center);
		\draw [style=thick] (22.center) to (21.center);
		\draw [style=thick] (21.center) to (19.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (25.center) to (26.center);
		\draw [style=blue] (26.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=thick] (27.center) to (28.center);
		\draw [style=thick] (28.center) to (30.center);
		\draw [style=thick] (30.center) to (29.center);
		\draw [style=thick] (29.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (41.center) to (45.center);
		\draw (46.center) to (42.center);
		\draw (43.center) to (48.center);
		\draw (49.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/sep_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75] (1) at (-0.75] (2) at (-2.25] (3) at (-2.25] (4) at (-1] (5) at (-2] (6) at (-1] (7) at (-2] (8) at (2.25] (9) at (2.25] (10) at (0.75] (11) at (0.75] (12) at (2] (13) at (1] (14) at (2] (15) at (1] (16) at (1] (17) at (-1] (18) at (-1] (19) at (1] (21) at (1.75] (22) at (1.25] (23) at (-1.25] (24) at (-1.75] (25) at (1.75] (26) at (1.25] (27) at (1.5] (28) at (-1.25] (29) at (-1.75] (30) at (-1.5] (31) at (1.5] (32) at (-1.5] (33) at (2.5] (34) at (-2.5] (35) at (-0.25] (36) at (-0.25] (37) at (0.25] (38) at (0.25] (39) at (-0.25] (40) at (-0.25] (41) at (0.25] (42) at (0.25] (43) at (0] (44) at (-0.5] (45) at (0.5] (1.center) to (2.center);
		\draw [style=blue] (2.center) to (3.center);
		\draw [style=blue] (3.center) to (0.center);
		\draw [style=blue] (0.center) to (1.center);
		\draw [style=thick] (4.center) to (5.center);
		\draw [style=thick] (5.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (4.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (15.center);
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick] (14.center) to (12.center);
		\draw (21.center) to (25.center);
		\draw (26.center) to (22.center);
		\draw (23.center) to (28.center);
		\draw (29.center) to (24.center);
		\draw (17.center) to (35.center);
		\draw (36.center) to (18.center);
		\draw (37.center) to (16.center);
		\draw (19.center) to (38.center);
		\draw [style=thick] (39.center) to (42.center);
		\draw [style=thick] (42.center) to (41.center);
		\draw [style=thick] (41.center) to (40.center);
		\draw [style=thick] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/spider_expanded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0] (1) at (-0.5] (2) at (1.5] (3) at (-1.5] (4) at (0.5] (1a) at (0.5] (1b) at (0.5] (5) at (0] (6) at (0.5] (7) at (0] (8) at (0.5] (9) at (-1.5] (10) at (-0.5] (11) at (1.5] (5.center) to (6.center);
		\draw [] (6.center) to (2.center);
		\draw [] (5.center) to (0.center);
		\draw [] (0.center) to (7.center);
		\draw [] (8.center) to (11.center);
		\draw [] (7.center) to (8.center);
		\draw [] (9.center) to (5.center);
		\draw [] (1.center) to (6.center);
		\draw [] (7.center) to (3.center);
		\draw [] (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/tensor_product.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5] (1) at (-4.5] (2) at (-4.5] (3) at (-3.75] (4) at (-5.25] (5) at (-7.5] (6) at (-6.75] (7) at (-8.25] (8) at (-8.25] (9) at (-6.75] (10) at (-2] (11) at (-0.5] (12) at (1] (13) at (3] (14) at (6] (15) at (0.25] (16) at (2.25] (17) at (4.5] (18) at (1.5] (19) at (3] (20) at (1] (21) at (1.5] (22) at (-5.25] (23) at (-3.75] (24) at (2] (25) at (5] (26) at (5] (27) at (6.5] (28) at (5.75] (29) at (7] (30) at (7.75] (31) at (8.5] (32) at (6.5] (33) at (7] (34) at (3.5] (35) at (2.75] (36) at (5.25] (37) at (-8.5] (38) at (-6.5] (39) at (-5.5] (40) at (-3.5] (41) at (-7.5] (42) at (-4.5] (43) at (3.25] (44) at (1.25] (45) at (2.25] (46) at (6.75] (47) at (4.75] (48) at (5.75] (49) at (1.75] (50) at (3.75] (51) at (2.75] (52) at (4.25] (53) at (6.25] (54) at (5.25] (55) at (-2] (56) at (-2] (37.center) to (38.center);
		\draw [decorate] (39.center) to (40.center);
		\draw [decorate] (44.center) to (43.center);
		\draw [decorate] (47.center) to (46.center);
		\draw [decorate] (50.center) to (49.center);
		\draw [decorate] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/old/terms_tree_ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (0] (1) at (-2] (2) at (2] (3) at (-3] (4) at (-1] (5) at (1] (6) at (3] (7) at (3, -1.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/unit_bangboxed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-1.25] (1) at (-1.25] (2) at (-1.75] (3) at (-0.75] (4) at (-0.75] (5) at (-1.75] (6) at (0] (7) at (1.75] (8) at (0.75] (9) at (1.25] (10) at (0.75] (11) at (1.75] (12) at (1.25] (2.center) to (5.center);
		\draw [style=gray] (5.center) to (4.center);
		\draw [style=gray] (2.center) to (3.center);
		\draw [style=gray] (3.center) to (4.center);
		\draw (1.center) to (0.center);
		\draw [style=gray] (10.center) to (8.center);
		\draw [style=gray] (8.center) to (11.center);
		\draw [style=gray] (10.center) to (7.center);
		\draw [style=gray] (7.center) to (11.center);
		\draw (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/old/unit_bb_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-7.75] (1) at (-7.75] (2) at (-8.25] (3) at (-7.25] (4) at (-7.25] (5) at (-8.25] (6) at (-6.25] (7) at (-3.25] (8) at (-3.75] (9) at (-2.75] (10) at (-3.75] (11) at (-2.75] (12) at (-3.25] (13) at (-3.25] (14) at (-3.25] (15) at (1.75] (16) at (1.25] (17) at (-1.75] (18) at (1.25] (19) at (1.25] (20) at (1.25] (21) at (0.75] (22) at (0.75] (23) at (1.75] (24) at (4.25] (25) at (4.25] (26) at (3.75] (27) at (2.75] (28) at (4.75] (29) at (3.75] (30) at (4.75] (31) at (4.25] (32) at (-0.5] (33) at (-5] (34) at (6.75] (35) at (6.75] (36) at (7.75] (37) at (7.25] (38) at (5.75] (39) at (7.25] (40) at (7.75] (41) at (-6.25] (42) at (-1.75] (43) at (2.75] (44) at (5.75] (45) at (-13.5] (46) at (-12] (47) at (-12] (48) at (-14] (49) at (-13.5] (50) at (-13] (51) at (-14] (52) at (-13] (53) at (-10.5] (54) at (-9.25] (2.center) to (5.center);
		\draw [style=gray] (5.center) to (4.center);
		\draw [style=gray] (2.center) to (3.center);
		\draw [style=gray] (3.center) to (4.center);
		\draw (1.center) to (0.center);
		\draw [style=gray] (10.center) to (8.center);
		\draw [style=gray] (8.center) to (9.center);
		\draw [style=gray] (10.center) to (11.center);
		\draw [style=gray] (11.center) to (9.center);
		\draw (12.center) to (7.center);
		\draw [style=gray] (22.center) to (21.center);
		\draw [style=gray] (21.center) to (15.center);
		\draw [style=gray] (22.center) to (23.center);
		\draw [style=gray] (23.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw [style=gray] (29.center) to (26.center);
		\draw [style=gray] (26.center) to (30.center);
		\draw [style=gray] (29.center) to (28.center);
		\draw [style=gray] (28.center) to (30.center);
		\draw (25.center) to (24.center);
		\draw [style=gray] (35.center) to (34.center);
		\draw [style=gray] (34.center) to (40.center);
		\draw [style=gray] (35.center) to (36.center);
		\draw [style=gray] (36.center) to (40.center);
		\draw (39.center) to (37.center);
		\draw [style=gray] (51.center) to (48.center);
		\draw [style=gray] (48.center) to (50.center);
		\draw [style=gray] (51.center) to (52.center);
		\draw [style=gray] (52.center) to (50.center);
		\draw (45.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/whitecounit_nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75] (1) at (-2.5] (2) at (-3.25] (4) at (-1.75] (6) at (0] (7) at (3] (8) at (2.25] (9) at (1.5] (10) at (1.5] (11) at (3] (12) at (2.25] (13) at (-1.75] (14) at (-2.25] (15) at (-3.25] (16) at (-2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (7.center) to (11.center);
		\draw (15.center) to (2.center);
		\draw (16.center) to (14.center);
		\draw (13.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/whitemult_decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0] (17) at (6] (18) at (6.25] (19) at (6.25] (20) at (5.25] (22) at (4.25] (23) at (5.75] (24) at (7.25] (25) at (4.75] (26) at (5.75] (27) at (3.75] (28) at (3] (29) at (2] (30) at (2.5] (31) at (4] (32) at (3.5] (33) at (4.25] (34) at (4.75] (35) at (5.75] (36) at (3.75] (37) at (5.25] (38) at (3] (39) at (4] (40) at (-2] (41) at (-2.5] (42) at (-2.5] (43) at (-3.5] (44) at (-3.25] (45) at (-3.25] (46) at (-3] (47) at (-1.5] (48) at (-2.5] (49) at (-1.5] (29.center) to (30.center);
		\draw (45.center) to (44.center);
		\draw [bend right] (44.center) to (43.center);
		\draw [bend left] (44.center) to (46.center);
		\draw (48.center) to (42.center);
		\draw (49.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/whitemult_nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2] (1) at (-2.5] (2) at (-2.5] (3) at (-3.5] (4) at (-3.25] (5) at (-3.25] (6) at (0] (7) at (3.25] (8) at (2.5] (9) at (1.75] (10) at (1.75] (11) at (3.25] (12) at (2.25] (13) at (-3] (14) at (-1.5] (15) at (-2.5] (16) at (-1.5] (17) at (1.25] (18) at (1.25] (4.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (7.center) to (11.center);
		\draw [bend left=15] (4.center) to (13.center);
		\draw (15.center) to (2.center);
		\draw (16.center) to (14.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/old/zh_ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0] (1) at (0] (2) at (0.5] (3) at (-0.75] (4) at (0] (5) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/zw_plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25] (1) at (0.25] (2) at (0.25] (3) at (0.25] (4) at (-0.25] (5) at (-0.25] (6) at (0.25] (7) at (-0.25] (8) at (-0.25] (9) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/zw_plus2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25] (1) at (0.25] (2) at (0.25] (3) at (0.25] (4) at (-0.25] (5) at (-0.25] (6) at (0.25] (7) at (-0.25] (8) at (-0.25] (9) at (0.25, -0.5) {b};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/old/zw_plus3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0] (1) at (0] (2) at (0] (3) at (0] (4) at (0] (5) at (0] (6) at (0.25] (7) at (-0.25, 0) {a};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/one_cancellation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=ZH] (5) at (-1.5, -0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (1.center);
		\draw [style=dashed] (1.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/ortho_bang_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (80) at (-7.5, 1.5) {};
		\node [style=ZH] (81) at (-6, -0.5) {};
		\node [style=ZH] (82) at (-9, -0.5) {};
		\node [style=smallGrey] (83) at (-9, 0.5) {$\neg$};
		\node [style=none] (84) at (-6, 0.5) {};
		\node [style=none] (85) at (-7.5, 2.5) {};
		\node [style=none] (86) at (-6, -1.5) {};
		\node [style=none] (87) at (-9, -1.5) {};
		\node [style=none] (88) at (-7.5, -0.625) {$\vdots$};
		\node [style=none] (89) at (-8, 0) {};
		\node [style=none] (90) at (-8, -1.5) {};
		\node [style=none] (91) at (-8.25, -0.75) {$n$};
		\node [style=none] (104) at (-4.5, 0) {$=$};
		\node [style=none] (186) at (-4.5, 0.75) {I};
		\node [style=smallZ] (336) at (-1.5, 1.5) {};
		\node [style=ZH] (337) at (0, -0.5) {};
		\node [style=ZH] (338) at (-3, -0.5) {};
		\node [style=smallGrey] (339) at (-3, 0.5) {$\neg$};
		\node [style=none] (340) at (0, 0.5) {};
		\node [style=none] (341) at (-1.5, 2.5) {};
		\node [style=none] (342) at (0, -1.5) {};
		\node [style=none] (343) at (-3, -1.5) {};
		\node [style=none] (344) at (-1.5, -0.625) {$\vdots$};
		\node [style=none] (345) at (-2, 0) {};
		\node [style=none] (346) at (-2, -1.5) {};
		\node [style=none] (347) at (-2.25, -0.75) {$n$};
		\node [style=smallZ] (348) at (-1.5, 0.25) {};
		\node [style=none] (349) at (1.5, 0) {$=$};
		\node [style=none] (350) at (1.5, 0.75) {\eqref{lem:splitting}};
		\node [style=smallZ] (351) at (4.25, 1.5) {};
		\node [style=ZH] (352) at (5.75, -0.5) {};
		\node [style=ZH] (353) at (2.75, -0.5) {};
		\node [style=smallGrey] (354) at (2.75, 0.5) {$\neg$};
		\node [style=none] (355) at (5.75, 0.5) {};
		\node [style=none] (356) at (4.25, 2.5) {};
		\node [style=none] (357) at (5.75, -1.5) {};
		\node [style=none] (358) at (2.75, -1.5) {};
		\node [style=none] (359) at (4.25, -0.625) {$\vdots$};
		\node [style=none] (360) at (3.75, 0) {};
		\node [style=none] (361) at (3.75, -1.5) {};
		\node [style=none] (362) at (3.5, -0.75) {$n$};
		\node [style=smallZ] (379) at (5.25, 0) {};
		\node [style=smallZ] (380) at (3.25, 0) {};
		\node [style=st] (384) at (2.5, 2.5) {};
		\node [style=st] (385) at (3, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (80.center);
		\draw [in=90, out=0] (80.center) to (84.center);
		\draw [in=90, out=-180] (80.center) to (83.center);
		\draw (84.center) to (81.center);
		\draw (81.center) to (86.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (87.center);
		\draw [bend left=45, looseness=1.25] (82.center) to (81.center);
		\draw [bend right=45, looseness=1.25] (82.center) to (81.center);
		\draw [style=brace edge] (90.center) to (89.center);
		\draw [bend left=15] (82.center) to (81.center);
		\draw (341.center) to (336.center);
		\draw [in=90, out=0] (336.center) to (340.center);
		\draw [in=90, out=-180] (336.center) to (339.center);
		\draw (340.center) to (337.center);
		\draw (337.center) to (342.center);
		\draw (339.center) to (338.center);
		\draw (338.center) to (343.center);
		\draw [bend right=45, looseness=1.25] (338.center) to (337.center);
		\draw [style=brace edge] (346.center) to (345.center);
		\draw [bend left=15] (338.center) to (337.center);
		\draw [bend right] (348.center) to (338.center);
		\draw [bend left] (348.center) to (337.center);
		\draw (356.center) to (351.center);
		\draw [in=90, out=0] (351.center) to (355.center);
		\draw [in=90, out=-180] (351.center) to (354.center);
		\draw (355.center) to (352.center);
		\draw (352.center) to (357.center);
		\draw (354.center) to (353.center);
		\draw (353.center) to (358.center);
		\draw [bend right=45, looseness=1.25] (353.center) to (352.center);
		\draw [style=brace edge] (361.center) to (360.center);
		\draw [bend left=15] (353.center) to (352.center);
		\draw (379.center) to (352.center);
		\draw (380.center) to (353.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ortho_bang_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (212) at (0, 1.5) {};
		\node [style=ZH] (213) at (2, -0.5) {};
		\node [style=ZH] (214) at (-2, -0.5) {};
		\node [style=smallGrey] (215) at (-2, 0.5) {$\neg$};
		\node [style=none] (216) at (2, 0.5) {};
		\node [style=none] (217) at (0, 2.5) {};
		\node [style=none] (220) at (-2.75, -0.25) {$\vdots$};
		\node [style=none] (221) at (-3.5, 0.5) {};
		\node [style=none] (222) at (-3.5, -1) {};
		\node [style=none] (223) at (-3.75, -0.25) {$n$};
		\node [style=ZH] (225) at (2, -0.5) {};
		\node [style=ZH] (226) at (-2, -0.5) {};
		\node [style=ZH] (229) at (-2, -0.5) {};
		\node [style=ZH] (230) at (2, -0.5) {};
		\node [style=st] (232) at (-2.5, 1) {};
		\node [style=none] (235) at (1.25, -0.5) {$\vdots$};
		\node [style=none] (236) at (0.75, 0.25) {};
		\node [style=none] (237) at (0.75, -1.25) {};
		\node [style=none] (238) at (0.5, -0.5) {$n$};
		\node [style=none] (239) at (-1.25, -0.5) {$\vdots$};
		\node [style=none] (240) at (-0.75, -1.25) {};
		\node [style=none] (241) at (-0.75, 0.25) {};
		\node [style=none] (242) at (-0.5, -0.5) {$n$};
		\node [style=smallZ] (243) at (-1.25, -1) {};
		\node [style=smallZ] (244) at (-1.25, 0) {};
		\node [style=st] (245) at (-3, 1) {};
		\node [style=st] (249) at (-3, -0.75) {};
		\node [style=st] (250) at (-2.5, -0.75) {};
		\node [style=st] (251) at (-3, 0.25) {};
		\node [style=st] (252) at (-2.5, 0.25) {};
		\node [style=smallZ] (253) at (1.25, -1) {};
		\node [style=smallZ] (254) at (1.25, 0) {};
		\node [style=none] (364) at (-5.25, 0) {$=$};
		\node [style=none] (365) at (-5.25, 0.75) {\scriptsize{Induction}};
		\node [style=none] (386) at (-11.25, 0) {$=$};
		\node [style=none] (387) at (-11.25, 0.75) {\hfuserule};
		\node [style=smallZ] (388) at (-8.25, 1.5) {};
		\node [style=ZH] (389) at (-6.75, -0.5) {};
		\node [style=ZH] (390) at (-9.75, -0.5) {};
		\node [style=smallGrey] (391) at (-9.75, 0.5) {$\neg$};
		\node [style=none] (392) at (-6.75, 0.5) {};
		\node [style=none] (393) at (-8.25, 2.5) {};
		\node [style=none] (394) at (-6.75, -3) {};
		\node [style=none] (395) at (-9.75, -3) {};
		\node [style=none] (396) at (-8.25, -0.625) {$\vdots$};
		\node [style=none] (397) at (-8.75, 0) {};
		\node [style=none] (398) at (-8.75, -1.75) {};
		\node [style=none] (399) at (-9, -0.75) {$n$};
		\node [style=smallZ] (400) at (-6, -2.25) {};
		\node [style=smallZ] (401) at (-10.5, -2.25) {};
		\node [style=st] (402) at (-10, 2.5) {};
		\node [style=st] (403) at (-9.5, 2.5) {};
		\node [style=ZH] (404) at (-9.75, -2.25) {};
		\node [style=ZH] (405) at (-6.75, -2.25) {};
		\node [style=ZH] (406) at (-9.75, -1.375) {};
		\node [style=ZH] (407) at (-6.75, -1.375) {};
		\node [style=none] (408) at (2, -3) {};
		\node [style=none] (409) at (-2, -3) {};
		\node [style=smallZ] (411) at (2.75, -2.25) {};
		\node [style=smallZ] (412) at (-2.75, -2.25) {};
		\node [style=ZH] (413) at (-2, -2.25) {};
		\node [style=ZH] (414) at (2, -2.25) {};
		\node [style=ZH] (415) at (-2, -1.375) {};
		\node [style=ZH] (416) at (2, -1.375) {};
		\node [style=smallZ] (417) at (9, 1.5) {};
		\node [style=ZH] (418) at (11, -0.5) {};
		\node [style=ZH] (419) at (7, -0.5) {};
		\node [style=smallGrey] (420) at (7, 0.5) {$\neg$};
		\node [style=none] (421) at (11, 0.5) {};
		\node [style=none] (422) at (9, 2.5) {};
		\node [style=none] (423) at (6.25, -0.25) {$\vdots$};
		\node [style=none] (424) at (5.5, 0.5) {};
		\node [style=none] (425) at (5.5, -1) {};
		\node [style=none] (426) at (5.25, -0.25) {$n$};
		\node [style=ZH] (427) at (11, -0.5) {};
		\node [style=ZH] (428) at (7, -0.5) {};
		\node [style=ZH] (429) at (7, -0.5) {};
		\node [style=ZH] (430) at (11, -0.5) {};
		\node [style=st] (431) at (6.5, 1) {};
		\node [style=none] (432) at (10.25, -0.5) {$\vdots$};
		\node [style=none] (433) at (9.75, 0.25) {};
		\node [style=none] (434) at (9.75, -1.25) {};
		\node [style=none] (435) at (9.5, -0.5) {$n$};
		\node [style=none] (436) at (7.75, -0.5) {$\vdots$};
		\node [style=none] (437) at (8.25, -1.25) {};
		\node [style=none] (438) at (8.25, 0.25) {};
		\node [style=none] (439) at (8.5, -0.5) {$n$};
		\node [style=smallZ] (440) at (7.75, -1) {};
		\node [style=smallZ] (441) at (7.75, 0) {};
		\node [style=st] (442) at (6, 1) {};
		\node [style=st] (443) at (6, -0.75) {};
		\node [style=st] (444) at (6.5, -0.75) {};
		\node [style=st] (445) at (6, 0.25) {};
		\node [style=st] (446) at (6.5, 0.25) {};
		\node [style=smallZ] (447) at (10.25, -1) {};
		\node [style=smallZ] (448) at (10.25, 0) {};
		\node [style=none] (449) at (11, -2) {};
		\node [style=none] (450) at (7, -2) {};
		\node [style=none] (457) at (3.75, 0) {$=$};
		\node [style=none] (458) at (3.75, 0.75) {\hfuserule};
		\node [style=smallZ] (459) at (7.75, 0.75) {};
		\node [style=smallZ] (460) at (10.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (217.center) to (212.center);
		\draw [in=90, out=0] (212.center) to (216.center);
		\draw [in=90, out=-180] (212.center) to (215.center);
		\draw [style=brace edge] (222.center) to (221.center);
		\draw (230.center) to (225.center);
		\draw (213.center) to (216.center);
		\draw (215.center) to (214.center);
		\draw (214.center) to (229.center);
		\draw (229.center) to (226.center);
		\draw [style=brace edge] (237.center) to (236.center);
		\draw [style=brace edge] (241.center) to (240.center);
		\draw (214.center) to (244.center);
		\draw (214.center) to (243.center);
		\draw (254.center) to (213.center);
		\draw (213.center) to (253.center);
		\draw (393.center) to (388.center);
		\draw [in=90, out=0] (388.center) to (392.center);
		\draw [in=90, out=-180] (388.center) to (391.center);
		\draw (392.center) to (389.center);
		\draw (389.center) to (394.center);
		\draw (391.center) to (390.center);
		\draw (390.center) to (395.center);
		\draw [bend right=45, looseness=1.25] (390.center) to (389.center);
		\draw [style=brace edge] (398.center) to (397.center);
		\draw [bend left=15] (390.center) to (389.center);
		\draw (401.center) to (404.center);
		\draw (405.center) to (400.center);
		\draw (412.center) to (413.center);
		\draw (414.center) to (411.center);
		\draw (229.center) to (415.center);
		\draw (409.center) to (415.center);
		\draw (230.center) to (408.center);
		\draw (422.center) to (417.center);
		\draw [in=90, out=0] (417.center) to (421.center);
		\draw [in=90, out=-180] (417.center) to (420.center);
		\draw [style=brace edge] (425.center) to (424.center);
		\draw (430.center) to (427.center);
		\draw (418.center) to (421.center);
		\draw (420.center) to (419.center);
		\draw (419.center) to (429.center);
		\draw (429.center) to (428.center);
		\draw [style=brace edge] (434.center) to (433.center);
		\draw [style=brace edge] (438.center) to (437.center);
		\draw (419.center) to (441.center);
		\draw (419.center) to (440.center);
		\draw (448.center) to (418.center);
		\draw (418.center) to (447.center);
		\draw (430.center) to (449.center);
		\draw (429.center) to (450.center);
		\draw (459.center) to (429.center);
		\draw (460.center) to (430.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ortho_bang_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (2, 2) {};
		\node [style=ZH] (1) at (3, 0) {};
		\node [style=ZH] (2) at (1, 0) {};
		\node [style=smallGrey] (3) at (1, 1) {$\neg$};
		\node [style=none] (4) at (3, 1) {};
		\node [style=none] (5) at (2, 3) {};
		\node [style=none] (6) at (3, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (2.5, -0.5) {};
		\node [style=none] (11) at (2.5, 0.5) {};
		\node [style=none] (67) at (4, 0) {$=$};
		\node [style=smallZ] (294) at (6, 2) {};
		\node [style=ZH] (295) at (7, 0) {};
		\node [style=ZH] (296) at (5, 0) {};
		\node [style=smallGrey] (297) at (5, 1) {$\neg$};
		\node [style=none] (298) at (7, 1) {};
		\node [style=none] (299) at (6, 3) {};
		\node [style=none] (300) at (7, -1) {};
		\node [style=none] (301) at (5, -1) {};
		\node [style=ZH] (306) at (7, 0) {};
		\node [style=ZH] (307) at (5, 0) {};
		\node [style=ZH] (308) at (5, 0) {};
		\node [style=ZH] (309) at (7, 0) {};
		\node [style=smallZ] (319) at (5.75, 0) {};
		\node [style=st] (320) at (6.25, 0.5) {};
		\node [style=st] (321) at (5.75, 0.5) {};
		\node [style=smallZ] (325) at (6.25, 0) {};
		\node [style=none] (326) at (5.25, 0.75) {};
		\node [style=none] (327) at (5.25, -0.5) {};
		\node [style=none] (328) at (6.75, 0.75) {};
		\node [style=none] (329) at (6.75, -0.5) {};
		\node [style=none] (330) at (4, 1) {\footnotesize{(D.3)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw [bend left=45] (0.center) to (4.center);
		\draw [bend right=45] (0.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (6.center);
		\draw (1.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw [style=blue] (11.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (8.center) to (11.center);
		\draw (299.center) to (294.center);
		\draw [in=90, out=0] (294.center) to (298.center);
		\draw [in=90, out=-180] (294.center) to (297.center);
		\draw (309.center) to (306.center);
		\draw (295.center) to (309.center);
		\draw (295.center) to (298.center);
		\draw (297.center) to (296.center);
		\draw (296.center) to (308.center);
		\draw (308.center) to (307.center);
		\draw (306.center) to (300.center);
		\draw (307.center) to (301.center);
		\draw (296.center) to (319.center);
		\draw (325.center) to (295.center);
		\draw [style=blue] (329.center) to (327.center);
		\draw [style=blue] (326.center) to (328.center);
		\draw [style=blue] (328.center) to (329.center);
		\draw [style=blue] (326.center) to (327.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ortho_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallH] (0) at (-3.75, -1) {};
		\node [style=none] (1) at (-2.5, 1.75) {};
		\node [style=smallH] (2) at (-1.25, -1) {};
		\node [style=smallZ] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=smallGrey] (5) at (-3.5, 0) {$\neg$};
		\node [style=none] (6) at (-3.75, -2) {};
		\node [style=none] (7) at (-1.25, -2) {};
		\node [style=none] (9) at (2.5, 1.75) {};
		\node [style=none] (10) at (3.75, -2) {};
		\node [style=none] (11) at (1.25, -2) {};
		\node [style=smallH] (12) at (3.75, -1) {};
		\node [style=smallGrey] (13) at (1.5, 0) {$\neg$};
		\node [style=smallH] (14) at (1.25, -1) {};
		\node [style=smallZ] (15) at (2.5, 1) {};
		\node [style=smallZ] (16) at (2, -1) {};
		\node [style=smallZ] (17) at (3, -1) {};
		\node [style=smallZ] (18) at (-4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend left] (3.center) to (2.center);
		\draw [bend right=15] (3.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (9.center) to (15.center);
		\draw [bend left] (15.center) to (12.center);
		\draw [bend right=15] (15.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ortho_rule_mod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallH] (0) at (-3.75, 1) {};
		\node [style=none] (1) at (-2.75, -1.75) {};
		\node [style=smallH] (2) at (-1.75, 1) {};
		\node [style=smallZ] (3) at (-2.75, -0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=smallGrey] (5) at (-3.275, 0.25) {$\neg$};
		\node [style=none] (6) at (-4.5, -1.75) {};
		\node [style=none] (7) at (-1, -1.75) {};
		\node [style=ZH] (26) at (-3.75, 1.75) {};
		\node [style=ZH] (27) at (-1.75, 1.75) {};
		\node [style=smallGrey] (30) at (1.75, 2.5) {};
		\node [style=smallGrey] (31) at (3.75, 2.5) {};
		\node [style=smallH] (32) at (1.75, 1) {};
		\node [style=none] (33) at (2.75, -1.75) {};
		\node [style=smallH] (34) at (3.75, 1) {};
		\node [style=smallZ] (35) at (2.75, -0.75) {};
		\node [style=smallGrey] (36) at (2.225, 0.25) {$\neg$};
		\node [style=none] (37) at (1, -1.75) {};
		\node [style=none] (38) at (4.5, -1.75) {};
		\node [style=ZH] (39) at (1.75, 1.75) {};
		\node [style=ZH] (40) at (3.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [in=-180, out=0, looseness=0.75] (3.center) to (2.center);
		\draw [in=90, out=180, looseness=0.50] (0.center) to (6.center);
		\draw [in=90, out=0, looseness=0.50] (2.center) to (7.center);
		\draw [in=180, out=0, looseness=0.75] (0.center) to (3.center);
		\draw [bend left=90] (26.center) to (27.center);
		\draw (26.center) to (0.center);
		\draw (2.center) to (27.center);
		\draw (33.center) to (35.center);
		\draw [in=-180, out=0, looseness=0.75] (35.center) to (34.center);
		\draw [in=90, out=180, looseness=0.50] (32.center) to (37.center);
		\draw [in=90, out=0, looseness=0.50] (34.center) to (38.center);
		\draw [in=180, out=0, looseness=0.75] (32.center) to (35.center);
		\draw (39.center) to (32.center);
		\draw (34.center) to (40.center);
		\draw (30.center) to (39.center);
		\draw (40.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/ortho_rule_phased.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallH] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=smallH] (2) at (-0.5, -0.5) {};
		\node [style=smallZ] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=smallGrey] (5) at (-2, 0) {$\neg$};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=ZH] (8) at (-2, 0.75) {$2$};
		\node [style=none] (9) at (1.25, 1) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=smallH] (12) at (2, -0.5) {};
		\node [style=smallGrey] (13) at (0.5, 0) {$\neg$};
		\node [style=smallH] (14) at (0.5, -0.5) {};
		\node [style=smallZ] (15) at (1.25, 0.5) {};
		\node [style=smallZ] (16) at (1, -0.5) {};
		\node [style=smallZ] (17) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend left] (3.center) to (2.center);
		\draw [bend right=15] (3.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (9.center) to (15.center);
		\draw [bend left] (15.center) to (12.center);
		\draw [bend right=15] (15.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/phasefree_params_demo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-1.5, -0.5) {-1};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (3, -0.75) {,};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=ZH] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (2, 0.25) {};
		\node [style=none] (10) at (-1.5, 0.25) {$\cdots$};
		\node [style=none] (11) at (1.5, 0.25) {$\cdots$};
		\node [style=ZH] (12) at (4.5, -0.5) {0};
		\node [style=none] (13) at (6, 0) {$=$};
		\node [style=none] (14) at (9, -0.75) {,};
		\node [style=none] (15) at (4, 0.25) {};
		\node [style=none] (16) at (5, 0.25) {};
		\node [style=ZH] (17) at (7.5, -0.5) {};
		\node [style=none] (18) at (7, 0.25) {};
		\node [style=none] (19) at (8, 0.25) {};
		\node [style=none] (20) at (4.5, 0.25) {$\cdots$};
		\node [style=none] (21) at (7.5, 0.25) {$\cdots$};
		\node [style=st] (22) at (6.75, -0.5) {};
		\node [style=st] (23) at (6.75, -1) {};
		\node [style=smallZ] (24) at (7.5, -1) {};
		\node [style=ZH] (25) at (10.5, -0.5) {1};
		\node [style=none] (26) at (12, 0) {$=$};
		\node [style=none] (27) at (17.75, -0.75) {,};
		\node [style=none] (28) at (10, 0.25) {};
		\node [style=none] (29) at (11, 0.25) {};
		\node [style=ZH] (30) at (13.5, -0.5) {};
		\node [style=none] (31) at (13, 0.25) {};
		\node [style=none] (32) at (14, 0.25) {};
		\node [style=none] (33) at (10.5, 0.25) {$\cdots$};
		\node [style=none] (34) at (13.5, 0.25) {$\cdots$};
		\node [style=smallGrey] (37) at (13.5, -1) {};
		\node [style=ZH] (38) at (19.25, -0.5) {1/2};
		\node [style=none] (39) at (20.75, 0) {$=$};
		\node [style=none] (41) at (18.5, 0.5) {};
		\node [style=none] (42) at (20, 0.5) {};
		\node [style=ZH] (43) at (22.75, -0.5) {};
		\node [style=none] (44) at (22.25, 0.25) {};
		\node [style=none] (45) at (23.25, 0.25) {};
		\node [style=none] (46) at (19.25, 0.5) {$\cdots$};
		\node [style=none] (47) at (22.75, 0.25) {$\cdots$};
		\node [style=st] (48) at (22, -0.5) {};
		\node [style=st] (49) at (22, -1) {};
		\node [style=smallZ] (50) at (22.5, -1) {};
		\node [style=smallZ] (51) at (23, -1) {};
		\node [style=st] (52) at (21.5, -0.5) {};
		\node [style=st] (53) at (21.5, -1) {};
		\node [style=none] (54) at (15, 0) {$=$};
		\node [style=none] (56) at (16, 0.25) {};
		\node [style=none] (57) at (17, 0.25) {};
		\node [style=none] (58) at (16.5, 0) {$\cdots$};
		\node [style=smallZ] (59) at (16, -0.5) {};
		\node [style=smallZ] (60) at (17, -0.5) {};
		\node [style=none] (61) at (15, 0.5) {\hcomprule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (0.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (24.center) to (17.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw (37.center) to (30.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (42.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (45.center);
		\draw (43.center) to (51.center);
		\draw (43.center) to (50.center);
		\draw (60.center) to (57.center);
		\draw (56.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/phasefree_params_demo2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-7.25, -0.75) {-1};
		\node [style=none] (2) at (-6.25, -0.25) {$=$};
		\node [style=none] (3) at (-4.25, -1) {,};
		\node [style=none] (4) at (-7.25, 0) {};
		\node [style=ZH] (7) at (-5.25, -0.75) {};
		\node [style=none] (8) at (-5.25, 0) {};
		\node [style=ZH] (12) at (-3.25, -0.75) {0};
		\node [style=none] (13) at (-2.5, -0.25) {$=$};
		\node [style=none] (14) at (-0.75, -1) {,};
		\node [style=none] (15) at (-3.25, 0) {};
		\node [style=none] (18) at (-1.5, 0) {};
		\node [style=smallGrey] (24) at (-1.5, -0.75) {};
		\node [style=ZH] (25) at (0.75, -0.75) {1};
		\node [style=none] (26) at (1.75, -0.25) {$=$};
		\node [style=none] (27) at (3.25, -1) {,};
		\node [style=none] (28) at (0.75, 0) {};
		\node [style=ZH] (38) at (4.75, -1) {1/2};
		\node [style=none] (39) at (6, -0.5) {$=$};
		\node [style=none] (41) at (4.75, 0) {};
		\node [style=ZH] (43) at (8, -0.75) {};
		\node [style=none] (44) at (8, 0) {};
		\node [style=st] (48) at (7.25, -0.75) {};
		\node [style=st] (49) at (7.25, -1.25) {};
		\node [style=smallZ] (50) at (7.75, -1.25) {};
		\node [style=smallZ] (51) at (8.25, -1.25) {};
		\node [style=st] (52) at (6.75, -0.75) {};
		\node [style=st] (53) at (6.75, -1.25) {};
		\node [style=none] (57) at (2.5, 0) {};
		\node [style=smallZ] (60) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (15.center) to (12.center);
		\draw (28.center) to (25.center);
		\draw (41.center) to (38.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (51.center);
		\draw (43.center) to (50.center);
		\draw (60.center) to (57.center);
		\draw (24.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/pi_disconnect_4_pf_0.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (0.5, -1.25) {};
		\node [style=Z] (1) at (0.0, -3.5) {};
		\node [style=wire] (2) at (-1.25, -0.25) {};
		\node [style=wire] (3) at (-3.0, -0.25) {};
		\node [style=X] (4) at (1.5, -1.25) {};
		\node [style=ZH] (5) at (-0.5, -0.25) {};
		\node [style=ZH] (6) at (-2.75, -1.25) {};
		\node [style=wire] (7) at (0.0, 3.0) {};
		\node [style=Z] (8) at (0.0, 2.25) {};
		\node [style=X] (9) at (-2.25, -1.25) {};
		\node [style=X] (10) at (-2.25, 0.5) {$\pi$};
		\node [style=X] (11) at (-0.5, 0.5) {$\pi$};
		\node [style=ZH] (12) at (-3.25, -1.25) {};
		\node [style=ZH] (13) at (-2.25, -0.25) {};
		\node [style=ZH] (14) at (1.5, -0.25) {};
		\node [style=wire] (15) at (2.25, -0.25) {};
		\node [style=wire] (16) at (0.75, -0.25) {};
		\node [style=ZH] (17) at (1.0, -1.25) {};
		\node [style=ZH] (18) at (3.0, -0.25) {};
		\node [style=bbox] (19) at (-3.75, 1.0) {};
		\node [style=none] (20) at (3.5, 1.0) {};
		\node [style=none] (21) at (-3.75, -1.75) {};
		\node [style=none] (22) at (3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (17.center) to (4.center);
		\draw [style=simple] (0.center) to (17.center);
		\draw [style=simple] (16.center) to (14.center);
		\draw [style=simple] (15.center) to (18.center);
		\draw [style=simple] (4.center) to (14.center);
		\draw [style=simple] (9.center) to (13.center);
		\draw [style=simple] (13.center) to (10.center);
		\draw [style=simple] (10.center) to (8.center);
		\draw [style=simple] (9.center) to (6.center);
		\draw [style=simple] (18.center) to (8.center);
		\draw [style=simple] (14.center) to (8.center);
		\draw [style=simple] (11.center) to (8.center);
		\draw [style=simple] (8.center) to (7.center);
		\draw [style=simple] (6.center) to (12.center);
		\draw [style=simple] (11.center) to (5.center);
		\draw [style=simple] (1.center) to (5.center);
		\draw [style=simple] (3.center) to (13.center);
		\draw [style=simple] (2.center) to (5.center);
		\draw [style=simple] (1.center) to (18.center);
		\draw [style=simple] (1.center) to (9.center);
		\draw [style=simple] (1.center) to (4.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (19.center) to (21.center);
		\draw [style=blue] (21.center) to (22.center);
		\draw [style=blue] (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/pi_disconnect_4_pf_1.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (0.5, -1.25) {};
		\node [style=Z] (1) at (2.5, -0.25) {};
		\node [style=Z] (2) at (0.75, -3.5) {};
		\node [style=wire] (3) at (-1.5, -0.25) {};
		\node [style=Z] (4) at (-3.5, -0.25) {};
		\node [style=wire] (5) at (-4.25, -0.25) {};
		\node [style=ZH] (6) at (2.5, -1.25) {};
		\node [style=Z] (7) at (-2.5, -0.25) {};
		\node [style=ZH] (8) at (-0.75, -0.25) {};
		\node [style=ZH] (9) at (-4.0, -1.25) {};
		\node [style=wire] (10) at (0.5, 3.0) {};
		\node [style=Z] (11) at (0.5, 2.25) {};
		\node [style=Z] (12) at (1.5, -0.25) {};
		\node [style=X] (13) at (-2.5, 0.5) {$\pi$};
		\node [style=X] (14) at (-0.75, 0.5) {$\pi$};
		\node [style=ZH] (15) at (-4.5, -1.25) {};
		\node [style=ZH] (16) at (-3.5, -1.25) {};
		\node [style=ZH] (17) at (1.5, -1.25) {};
		\node [style=wire] (18) at (3.5, -0.25) {};
		\node [style=wire] (19) at (0.75, -0.25) {};
		\node [style=ZH] (20) at (1.0, -1.25) {};
		\node [style=ZH] (21) at (4.5, -0.25) {};
		\node [style=ZH] (22) at (-2.5, -1.25) {};
		\node [style=bbox] (23) at (-5.0, 1.0) {};
		\node [style=none] (24) at (5.0, 1.0) {};
		\node [style=none] (25) at (-5.0, -1.75) {};
		\node [style=none] (26) at (5.0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7.center) to (22.center);
		\draw [style=simple] (0.center) to (20.center);
		\draw [style=simple] (19.center) to (12.center);
		\draw [style=simple] (18.center) to (21.center);
		\draw [style=simple] (20.center) to (17.center);
		\draw [style=simple] (12.center) to (17.center);
		\draw [style=simple] (1.center) to (17.center);
		\draw [style=simple] (16.center) to (9.center);
		\draw [style=simple] (7.center) to (16.center);
		\draw [style=simple] (4.center) to (16.center);
		\draw [style=simple] (13.center) to (11.center);
		\draw [style=simple] (7.center) to (13.center);
		\draw [style=simple] (12.center) to (6.center);
		\draw [style=simple] (21.center) to (11.center);
		\draw [style=simple] (14.center) to (11.center);
		\draw [style=simple] (1.center) to (11.center);
		\draw [style=simple] (11.center) to (10.center);
		\draw [style=simple] (9.center) to (15.center);
		\draw [style=simple] (14.center) to (8.center);
		\draw [style=simple] (2.center) to (8.center);
		\draw [style=simple] (1.center) to (6.center);
		\draw [style=simple] (5.center) to (4.center);
		\draw [style=simple] (4.center) to (22.center);
		\draw [style=simple] (3.center) to (8.center);
		\draw [style=simple] (2.center) to (22.center);
		\draw [style=simple] (2.center) to (21.center);
		\draw [style=simple] (2.center) to (6.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (23.center) to (25.center);
		\draw [style=blue] (25.center) to (26.center);
		\draw [style=blue] (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/pi_disconnect_4_pf_2.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (1.5, -1.25) {};
		\node [style=Z] (1) at (-2.0, 0.5) {};
		\node [style=Z] (2) at (3.5, -0.25) {};
		\node [style=Z] (3) at (1.5, -4.25) {};
		\node [style=wire] (4) at (-0.5, -0.25) {};
		\node [style=Z] (5) at (-3.5, -0.25) {};
		\node [style=wire] (6) at (-4.25, -0.25) {};
		\node [style=ZH] (7) at (3.5, -1.25) {};
		\node [style=ZH] (8) at (0.25, -0.25) {};
		\node [style=ZH] (9) at (-4.0, -1.25) {};
		\node [style=wire] (10) at (1.5, 3.0) {};
		\node [style=Z] (11) at (1.5, 2.25) {};
		\node [style=X] (12) at (-1.5, -0.25) {$\pi$};
		\node [style=Z] (13) at (2.5, -0.25) {};
		\node [style=X] (14) at (-2.5, -0.25) {$\pi$};
		\node [style=X] (15) at (0.5, 0.5) {$\pi$};
		\node [style=ZH] (16) at (-4.5, -1.25) {};
		\node [style=ZH] (17) at (-3.5, -1.25) {};
		\node [style=ZH] (18) at (2.5, -1.25) {};
		\node [style=wire] (19) at (4.5, -0.25) {};
		\node [style=wire] (20) at (1.75, -0.25) {};
		\node [style=ZH] (21) at (2.0, -1.25) {};
		\node [style=ZH] (22) at (5.5, -0.25) {};
		\node [style=ZH] (23) at (-1.5, -1.25) {};
		\node [style=bbox] (24) at (-5.0, 1.0) {};
		\node [style=none] (25) at (6.0, 1.0) {};
		\node [style=none] (26) at (-5.0, -1.75) {};
		\node [style=none] (27) at (6.0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (21.center);
		\draw [style=simple] (20.center) to (13.center);
		\draw [style=simple] (19.center) to (22.center);
		\draw [style=simple] (21.center) to (18.center);
		\draw [style=simple] (13.center) to (18.center);
		\draw [style=simple] (2.center) to (18.center);
		\draw [style=simple] (17.center) to (9.center);
		\draw [style=simple] (5.center) to (17.center);
		\draw [style=simple] (14.center) to (17.center);
		\draw [style=simple] (1.center) to (14.center);
		\draw [style=simple] (13.center) to (7.center);
		\draw [style=simple] (12.center) to (23.center);
		\draw [style=simple] (22.center) to (11.center);
		\draw [style=simple] (15.center) to (11.center);
		\draw [style=simple] (2.center) to (11.center);
		\draw [style=simple] (1.center) to (11.center);
		\draw [style=simple] (11.center) to (10.center);
		\draw [style=simple] (9.center) to (16.center);
		\draw [style=simple] (15.center) to (8.center);
		\draw [style=simple] (3.center) to (8.center);
		\draw [style=simple] (2.center) to (7.center);
		\draw [style=simple] (6.center) to (5.center);
		\draw [style=simple] (5.center) to (23.center);
		\draw [style=simple] (4.center) to (8.center);
		\draw [style=simple] (3.center) to (23.center);
		\draw [style=simple] (3.center) to (22.center);
		\draw [style=simple] (3.center) to (7.center);
		\draw [style=simple] (1.center) to (12.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (24.center) to (26.center);
		\draw [style=blue] (26.center) to (27.center);
		\draw [style=blue] (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/pi_disconnect_4_pf_3.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (2.5, -1.25) {};
		\node [style=Z] (1) at (2.5, -4.25) {};
		\node [style=wire] (2) at (0.5, -0.25) {};
		\node [style=Z] (3) at (-2.5, -0.25) {};
		\node [style=wire] (4) at (-3.25, -0.25) {};
		\node [style=ZH] (5) at (4.5, -1.25) {};
		\node [style=ZH] (6) at (1.25, -0.25) {};
		\node [style=ZH] (7) at (-3.0, -1.25) {};
		\node [style=wire] (8) at (2.5, 3.0) {};
		\node [style=Z] (9) at (2.5, 2.25) {};
		\node [style=X] (10) at (-0.5, -0.25) {$\pi$};
		\node [style=Z] (11) at (3.5, -0.25) {};
		\node [style=X] (12) at (-1.5, -0.25) {$\pi$};
		\node [style=X] (13) at (1.5, 0.5) {$\pi$};
		\node [style=ZH] (14) at (-3.5, -1.25) {};
		\node [style=ZH] (15) at (-2.5, -1.25) {};
		\node [style=ZH] (16) at (3.5, -1.25) {};
		\node [style=wire] (17) at (5.5, -0.25) {};
		\node [style=wire] (18) at (2.75, -0.25) {};
		\node [style=ZH] (19) at (3.0, -1.25) {};
		\node [style=ZH] (20) at (6.5, -0.25) {};
		\node [style=ZH] (21) at (-0.5, -1.25) {};
		\node [style=bbox] (22) at (-4.0, 1.0) {};
		\node [style=none] (23) at (7.0, 1.0) {};
		\node [style=none] (24) at (-4.0, -1.75) {};
		\node [style=none] (25) at (7.0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (19.center);
		\draw [style=simple] (18.center) to (11.center);
		\draw [style=simple] (17.center) to (20.center);
		\draw [style=simple] (19.center) to (16.center);
		\draw [style=simple] (11.center) to (16.center);
		\draw [style=simple] (15.center) to (7.center);
		\draw [style=simple] (3.center) to (15.center);
		\draw [style=simple] (12.center) to (15.center);
		\draw [style=simple] (9.center) to (12.center);
		\draw [style=simple] (11.center) to (5.center);
		\draw [style=simple] (10.center) to (21.center);
		\draw [style=simple] (20.center) to (9.center);
		\draw [style=simple] (9.center) to (16.center);
		\draw [style=simple] (13.center) to (9.center);
		\draw [style=simple] (9.center) to (10.center);
		\draw [style=simple] (9.center) to (5.center);
		\draw [style=simple] (8.center) to (9.center);
		\draw [style=simple] (7.center) to (14.center);
		\draw [style=simple] (13.center) to (6.center);
		\draw [style=simple] (1.center) to (6.center);
		\draw [style=simple] (4.center) to (3.center);
		\draw [style=simple] (3.center) to (21.center);
		\draw [style=simple] (2.center) to (6.center);
		\draw [style=simple] (1.center) to (21.center);
		\draw [style=simple] (1.center) to (20.center);
		\draw [style=simple] (1.center) to (5.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (22.center) to (24.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/pi_disconnect_4_pf_4.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (2.5, -1.25) {};
		\node [style=ZH] (1) at (1.25, -0.25) {};
		\node [style=Z] (2) at (2.5, 2.25) {};
		\node [style=ZH] (3) at (4.75, -1.25) {};
		\node [style=wire] (4) at (0.5, -0.25) {};
		\node [style=Z] (5) at (-2.5, -0.25) {};
		\node [style=wire] (6) at (-3.25, -0.25) {};
		\node [style=Z] (7) at (0.0, -2.5) {};
		\node [style=X] (8) at (1.5, 0.5) {$\pi$};
		\node [style=ZH] (9) at (-3.0, -1.25) {};
		\node [style=wire] (10) at (2.5, 3.0) {};
		\node [style=X] (11) at (-0.75, -0.25) {$\pi$};
		\node [style=ZH] (12) at (-0.75, -1.25) {};
		\node [style=Z] (13) at (3.5, -0.25) {};
		\node [style=X] (14) at (-1.5, -0.25) {$\pi$};
		\node [style=Z] (15) at (5.5, -2.5) {};
		\node [style=ZH] (16) at (-3.5, -1.25) {};
		\node [style=ZH] (17) at (-2.5, -1.25) {};
		\node [style=ZH] (18) at (3.5, -1.25) {};
		\node [style=wire] (19) at (5.5, -0.25) {};
		\node [style=wire] (20) at (2.75, -0.25) {};
		\node [style=ZH] (21) at (3.0, -1.25) {};
		\node [style=ZH] (22) at (6.5, -0.25) {};
		\node [style=bbox] (23) at (-4.0, 1.0) {};
		\node [style=none] (24) at (7.0, 1.0) {};
		\node [style=none] (25) at (-4.0, -1.75) {};
		\node [style=none] (26) at (7.0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (15.center) to (22.center);
		\draw [style=simple] (0.center) to (21.center);
		\draw [style=simple] (20.center) to (13.center);
		\draw [style=simple] (22.center) to (19.center);
		\draw [style=simple] (21.center) to (18.center);
		\draw [style=simple] (13.center) to (18.center);
		\draw [style=simple] (17.center) to (9.center);
		\draw [style=simple] (5.center) to (17.center);
		\draw [style=simple] (15.center) to (3.center);
		\draw [style=simple] (14.center) to (17.center);
		\draw [style=simple] (2.center) to (14.center);
		\draw [style=simple] (13.center) to (3.center);
		\draw [style=simple] (5.center) to (12.center);
		\draw [style=simple] (11.center) to (12.center);
		\draw [style=simple] (11.center) to (2.center);
		\draw [style=simple] (10.center) to (2.center);
		\draw [style=simple] (9.center) to (16.center);
		\draw [style=simple] (8.center) to (2.center);
		\draw [style=simple] (8.center) to (1.center);
		\draw [style=simple] (7.center) to (12.center);
		\draw [style=simple] (7.center) to (1.center);
		\draw [style=simple] (6.center) to (5.center);
		\draw [style=simple] (1.center) to (4.center);
		\draw [style=simple] (2.center) to (22.center);
		\draw [style=simple] (2.center) to (18.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (23.center) to (25.center);
		\draw [style=blue] (25.center) to (26.center);
		\draw [style=blue] (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/pi_disconnect_4_pf_5.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (2.5, -1.25) {};
		\node [style=ZH] (1) at (1.25, -0.25) {};
		\node [style=Z] (2) at (-1.25, 0.75) {};
		\node [style=Z] (3) at (2.5, 2.25) {};
		\node [style=ZH] (4) at (5.0, -1.25) {};
		\node [style=wire] (5) at (0.5, -0.25) {};
		\node [style=Z] (6) at (-2.5, -0.25) {};
		\node [style=wire] (7) at (-3.25, -0.25) {};
		\node [style=Z] (8) at (0.0, -2.5) {};
		\node [style=X] (9) at (1.25, 0.75) {$\pi$};
		\node [style=ZH] (10) at (-3.0, -1.25) {};
		\node [style=wire] (11) at (2.5, 3.0) {};
		\node [style=X] (12) at (-1.75, 0.0) {$\pi$};
		\node [style=ZH] (13) at (-0.75, -1.25) {};
		\node [style=Z] (14) at (3.5, -0.25) {};
		\node [style=X] (15) at (-0.75, 0.0) {$\pi$};
		\node [style=Z] (16) at (5.5, -2.5) {};
		\node [style=ZH] (17) at (-3.5, -1.25) {};
		\node [style=ZH] (18) at (-2.5, -1.25) {};
		\node [style=ZH] (19) at (3.5, -1.25) {};
		\node [style=wire] (20) at (5.5, -0.25) {};
		\node [style=wire] (21) at (2.75, -0.25) {};
		\node [style=ZH] (22) at (3.0, -1.25) {};
		\node [style=ZH] (23) at (6.5, -0.25) {};
		\node [style=bbox] (24) at (-4.0, 1.25) {};
		\node [style=none] (25) at (7.0, 1.25) {};
		\node [style=none] (26) at (-4.0, -1.75) {};
		\node [style=none] (27) at (7.0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (16.center) to (23.center);
		\draw [style=simple] (0.center) to (22.center);
		\draw [style=simple] (21.center) to (14.center);
		\draw [style=simple] (23.center) to (20.center);
		\draw [style=simple] (22.center) to (19.center);
		\draw [style=simple] (14.center) to (19.center);
		\draw [style=simple] (18.center) to (10.center);
		\draw [style=simple] (6.center) to (18.center);
		\draw [style=simple] (16.center) to (4.center);
		\draw [style=simple] (15.center) to (13.center);
		\draw [style=simple] (2.center) to (15.center);
		\draw [style=simple] (14.center) to (4.center);
		\draw [style=simple] (6.center) to (13.center);
		\draw [style=simple] (12.center) to (18.center);
		\draw [style=simple] (2.center) to (12.center);
		\draw [style=simple] (11.center) to (3.center);
		\draw [style=simple] (10.center) to (17.center);
		\draw [style=simple] (9.center) to (3.center);
		\draw [style=simple] (9.center) to (1.center);
		\draw [style=simple] (8.center) to (13.center);
		\draw [style=simple] (8.center) to (1.center);
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (1.center) to (5.center);
		\draw [style=simple] (3.center) to (23.center);
		\draw [style=simple] (3.center) to (19.center);
		\draw [style=simple] (3.center) to (4.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (24.center) to (26.center);
		\draw [style=blue] (26.center) to (27.center);
		\draw [style=blue] (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/pi_disconnect_4_pf_6.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (2.5, -1.25) {};
		\node [style=ZH] (1) at (1.25, -0.25) {};
		\node [style=Z] (2) at (-1.25, 0.75) {};
		\node [style=ZH] (3) at (4.25, -1.25) {};
		\node [style=ZH] (4) at (3.5, -1.25) {};
		\node [style=wire] (5) at (0.5, -0.25) {};
		\node [style=Z] (6) at (-2.5, -0.25) {};
		\node [style=wire] (7) at (-3.25, -0.25) {};
		\node [style=Z] (8) at (0.0, -2.5) {};
		\node [style=X] (9) at (1.25, 0.75) {$\pi$};
		\node [style=ZH] (10) at (-3.0, -1.25) {};
		\node [style=wire] (11) at (2.5, 3.0) {};
		\node [style=X] (12) at (-1.75, 0.0) {$\pi$};
		\node [style=ZH] (13) at (-0.75, -1.25) {};
		\node [style=Z] (14) at (3.5, -0.25) {};
		\node [style=X] (15) at (-0.75, 0.0) {$\pi$};
		\node [style=Z] (16) at (2.5, 2.25) {};
		\node [style=Z] (17) at (5.5, -2.5) {};
		\node [style=ZH] (18) at (-3.5, -1.25) {};
		\node [style=ZH] (19) at (-2.5, -1.25) {};
		\node [style=Z] (20) at (4.25, -0.25) {};
		\node [style=wire] (21) at (5.5, -0.25) {};
		\node [style=wire] (22) at (2.75, -0.25) {};
		\node [style=ZH] (23) at (3.0, -1.25) {};
		\node [style=ZH] (24) at (6.5, -0.25) {};
		\node [style=bbox] (25) at (-4.0, 1.25) {};
		\node [style=none] (26) at (7.0, 1.25) {};
		\node [style=none] (27) at (-4.0, -1.75) {};
		\node [style=none] (28) at (7.0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (17.center) to (24.center);
		\draw [style=simple] (16.center) to (24.center);
		\draw [style=simple] (23.center) to (4.center);
		\draw [style=simple] (0.center) to (23.center);
		\draw [style=simple] (22.center) to (14.center);
		\draw [style=simple] (24.center) to (21.center);
		\draw [style=simple] (16.center) to (20.center);
		\draw [style=simple] (20.center) to (4.center);
		\draw [style=simple] (19.center) to (10.center);
		\draw [style=simple] (6.center) to (19.center);
		\draw [style=simple] (15.center) to (13.center);
		\draw [style=simple] (2.center) to (15.center);
		\draw [style=simple] (14.center) to (4.center);
		\draw [style=simple] (6.center) to (13.center);
		\draw [style=simple] (12.center) to (19.center);
		\draw [style=simple] (2.center) to (12.center);
		\draw [style=simple] (11.center) to (16.center);
		\draw [style=simple] (10.center) to (18.center);
		\draw [style=simple] (9.center) to (16.center);
		\draw [style=simple] (9.center) to (1.center);
		\draw [style=simple] (8.center) to (13.center);
		\draw [style=simple] (8.center) to (1.center);
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (1.center) to (5.center);
		\draw [style=simple] (20.center) to (3.center);
		\draw [style=simple] (17.center) to (3.center);
		\draw [style=simple] (14.center) to (3.center);
		\draw [style=simple] (16.center) to (2.center);
		\draw [style=blue] (25.center) to (26.center);
		\draw [style=blue] (25.center) to (27.center);
		\draw [style=blue] (27.center) to (28.center);
		\draw [style=blue] (28.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/pi_disconnect_4_pf_7.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (2.5, -1.25) {};
		\node [style=ZH] (1) at (1.25, -0.25) {};
		\node [style=ZH] (2) at (4.5, -1.25) {};
		\node [style=ZH] (3) at (3.5, -1.25) {};
		\node [style=wire] (4) at (0.5, -0.25) {};
		\node [style=Z] (5) at (-1.75, -0.25) {};
		\node [style=wire] (6) at (-2.5, -0.25) {};
		\node [style=Z] (7) at (0.0, -2.5) {};
		\node [style=X] (8) at (1.25, 0.5) {$\pi$};
		\node [style=ZH] (9) at (-2.25, -1.25) {};
		\node [style=wire] (10) at (2.5, 3.0) {};
		\node [style=Z] (11) at (-0.75, -0.25) {};
		\node [style=ZH] (12) at (-0.75, -1.25) {};
		\node [style=Z] (13) at (3.5, -0.25) {};
		\node [style=X] (14) at (-0.75, 0.5) {$\pi$};
		\node [style=Z] (15) at (2.5, 2.25) {};
		\node [style=Z] (16) at (5.5, -2.5) {};
		\node [style=ZH] (17) at (-2.75, -1.25) {};
		\node [style=ZH] (18) at (-1.75, -1.25) {};
		\node [style=Z] (19) at (4.5, -0.25) {};
		\node [style=wire] (20) at (5.5, -0.25) {};
		\node [style=wire] (21) at (2.75, -0.25) {};
		\node [style=ZH] (22) at (3.0, -1.25) {};
		\node [style=ZH] (23) at (6.5, -0.25) {};
		\node [style=bbox] (24) at (-3.25, 1.0) {};
		\node [style=none] (25) at (7.0, 1.0) {};
		\node [style=none] (26) at (-3.25, -1.75) {};
		\node [style=none] (27) at (7.0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (16.center) to (23.center);
		\draw [style=simple] (15.center) to (23.center);
		\draw [style=simple] (22.center) to (3.center);
		\draw [style=simple] (0.center) to (22.center);
		\draw [style=simple] (21.center) to (13.center);
		\draw [style=simple] (23.center) to (20.center);
		\draw [style=simple] (15.center) to (19.center);
		\draw [style=simple] (19.center) to (3.center);
		\draw [style=simple] (18.center) to (9.center);
		\draw [style=simple] (5.center) to (18.center);
		\draw [style=simple] (15.center) to (14.center);
		\draw [style=simple] (14.center) to (11.center);
		\draw [style=simple] (13.center) to (3.center);
		\draw [style=simple] (5.center) to (12.center);
		\draw [style=simple] (11.center) to (18.center);
		\draw [style=simple] (11.center) to (12.center);
		\draw [style=simple] (10.center) to (15.center);
		\draw [style=simple] (9.center) to (17.center);
		\draw [style=simple] (8.center) to (15.center);
		\draw [style=simple] (8.center) to (1.center);
		\draw [style=simple] (7.center) to (12.center);
		\draw [style=simple] (7.center) to (1.center);
		\draw [style=simple] (6.center) to (5.center);
		\draw [style=simple] (1.center) to (4.center);
		\draw [style=simple] (19.center) to (2.center);
		\draw [style=simple] (16.center) to (2.center);
		\draw [style=simple] (13.center) to (2.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (24.center) to (26.center);
		\draw [style=blue] (26.center) to (27.center);
		\draw [style=blue] (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/pi_disconnect_4_pf_8.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (2.75, -1.25) {};
		\node [style=ZH] (1) at (1.25, -0.25) {};
		\node [style=X] (2) at (-1.5, -1.25) {};
		\node [style=wire] (3) at (0.5, -0.25) {};
		\node [style=wire] (4) at (-2.5, -0.25) {};
		\node [style=Z] (5) at (0.0, -2.5) {};
		\node [style=X] (6) at (1.25, 0.5) {$\pi$};
		\node [style=ZH] (7) at (-2.0, -1.25) {};
		\node [style=wire] (8) at (2.5, 3.0) {};
		\node [style=ZH] (9) at (-1.5, -0.25) {};
		\node [style=X] (10) at (-1.5, 0.5) {$\pi$};
		\node [style=Z] (11) at (2.5, 2.25) {};
		\node [style=Z] (12) at (5.0, -2.5) {};
		\node [style=ZH] (13) at (-2.5, -1.25) {};
		\node [style=X] (14) at (3.75, -1.25) {};
		\node [style=ZH] (15) at (3.75, -0.25) {};
		\node [style=wire] (16) at (5.5, -0.25) {};
		\node [style=wire] (17) at (2.75, -0.25) {};
		\node [style=ZH] (18) at (3.25, -1.25) {};
		\node [style=ZH] (19) at (6.5, -0.25) {};
		\node [style=bbox] (20) at (-3.0, 1.0) {};
		\node [style=none] (21) at (7.0, 1.0) {};
		\node [style=none] (22) at (-3.0, -1.75) {};
		\node [style=none] (23) at (7.0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (12.center) to (19.center);
		\draw [style=simple] (11.center) to (19.center);
		\draw [style=simple] (0.center) to (18.center);
		\draw [style=simple] (17.center) to (15.center);
		\draw [style=simple] (19.center) to (16.center);
		\draw [style=simple] (11.center) to (15.center);
		\draw [style=simple] (18.center) to (14.center);
		\draw [style=simple] (15.center) to (14.center);
		\draw [style=simple] (12.center) to (14.center);
		\draw [style=simple] (11.center) to (10.center);
		\draw [style=simple] (10.center) to (9.center);
		\draw [style=simple] (9.center) to (2.center);
		\draw [style=simple] (8.center) to (11.center);
		\draw [style=simple] (7.center) to (13.center);
		\draw [style=simple] (6.center) to (11.center);
		\draw [style=simple] (6.center) to (1.center);
		\draw [style=simple] (5.center) to (1.center);
		\draw [style=simple] (9.center) to (4.center);
		\draw [style=simple] (1.center) to (3.center);
		\draw [style=simple] (2.center) to (7.center);
		\draw [style=simple] (5.center) to (2.center);
		\draw [style=blue] (20.center) to (21.center);
		\draw [style=blue] (20.center) to (22.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/powersoftwo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-6.25, -0.25) {$\frac{1}{2^n}$};
		\node [style=none] (1) at (-4.75, -0.25) {=};
		\node [style=st] (2) at (-3.75, 0) {};
		\node [style=st] (3) at (-3.75, -0.75) {};
		\node [style=st] (6) at (-1.75, 0) {};
		\node [style=st] (7) at (-1.75, -0.75) {};
		\node [style=none] (8) at (-2.75, -0.25) {$\cdots$};
		\node [style=none] (9) at (-4, 0.75) {};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-2.75, 1.5) {$n$};
		\node [style=ZH] (12) at (1.25, -0.25) {$2^n$};
		\node [style=none] (13) at (2.5, -0.25) {=};
		\node [style=none] (18) at (4.6, -0.25) {$\cdots$};
		\node [style=none] (19) at (3.25, 0.75) {};
		\node [style=none] (20) at (6, 0.75) {};
		\node [style=none] (21) at (4.5, 1.5) {$n$};
		\node [style=smallZ] (22) at (3.5, -0.25) {};
		\node [style=smallZ] (23) at (5.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=brace edge] (9.center) to (10.center);
		\draw [style=brace edge] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/remove_self_loop.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-6.75, 0.75) {};
		\node [style=none] (22) at (-8.25, 0.75) {};
		\node [style=none] (24) at (-7.5, 0.5) {$\ldots$};
		\node [style=smallZ] (25) at (-7.5, -0.25) {};
		\node [style=none] (27) at (-5.5, -0.25) {$=$};
		\node [style=none] (28) at (-7.5, -1.25) {};
		\node [style=none] (29) at (-2.75, 1) {};
		\node [style=none] (30) at (-4.25, 1) {};
		\node [style=none] (31) at (-3.5, 0.75) {$\ldots$};
		\node [style=smallZ] (32) at (-3.5, 0) {};
		\node [style=smallGrey] (33) at (-3.5, -1) {};
		\node [style=smallGrey] (34) at (-3.5, -1.75) {};
		\node [style=none] (35) at (-5.5, 1.25) {\xidrule};
		\node [style=none] (36) at (-5.5, 0.5) {\xspiderrule};
		\node [style=none] (37) at (-1, -0.25) {$=$};
		\node [style=none] (38) at (2, 0.75) {};
		\node [style=none] (39) at (0.5, 0.75) {};
		\node [style=none] (40) at (1.25, 0.5) {$\ldots$};
		\node [style=smallZ] (41) at (1.25, -0.25) {};
		\node [style=smallGrey] (43) at (1.25, -1.5) {};
		\node [style=none] (44) at (-1, 1.25) {\hopfrule};
		\node [style=none] (45) at (-1, 0.5) {\xspiderrule};
		\node [style=none] (46) at (3.25, -0.25) {$=$};
		\node [style=none] (47) at (5.75, 0.75) {};
		\node [style=none] (48) at (4.25, 0.75) {};
		\node [style=none] (49) at (5, 0.5) {$\ldots$};
		\node [style=smallZ] (50) at (5, -0.25) {};
		\node [style=smallZ] (51) at (5, -1.5) {};
		\node [style=none] (52) at (3.25, 0.5) {\greydef};
		\node [style=st] (53) at (4.25, -1) {};
		\node [style=st] (54) at (4.25, -1.75) {};
		\node [style=none] (55) at (6.75, -0.25) {$=$};
		\node [style=none] (56) at (9.5, 0.5) {};
		\node [style=none] (57) at (8, 0.5) {};
		\node [style=none] (58) at (8.75, 0.25) {$\ldots$};
		\node [style=smallZ] (59) at (8.75, -0.5) {};
		\node [style=none] (61) at (6.75, 0.5) {\scalarrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (22.center) to (25.center);
		\draw [bend right=15] (25.center) to (17.center);
		\draw [bend right=90, looseness=1.25] (25.center) to (28.center);
		\draw [bend right=90, looseness=1.50] (28.center) to (25.center);
		\draw [bend right=15] (30.center) to (32.center);
		\draw [bend right=15] (32.center) to (29.center);
		\draw [bend right=90, looseness=1.25] (32.center) to (33.center);
		\draw [bend right=90, looseness=1.50] (33.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw [bend right=15] (39.center) to (41.center);
		\draw [bend right=15] (41.center) to (38.center);
		\draw [bend right=15] (48.center) to (50.center);
		\draw [bend right=15] (50.center) to (47.center);
		\draw [bend right=15] (57.center) to (59.center);
		\draw [bend right=15] (59.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/rn_alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=X phase dot] (4) at (0, 0) {$\alpha$};
		\node [yshift=-3.5pt, style=none] (5) at (0, -0.425) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (6) at (0, 0.825) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.25] (2.center) to (0.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/s2_green_red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1, 0) {=};
		\node [style=none] (2) at (-2, 1.25) {};
		\node [style=none] (3) at (-2, -1.25) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (-1, 1) {\footnotesize{(S2$_g$)}};
		\node [style=none] (7) at (1, 0) {=};
		\node [style=none] (8) at (1, 1) {\footnotesize{(S2$_r$)}};
		\node [style=none] (9) at (2, 1.25) {};
		\node [style=none] (10) at (2, -1.25) {};
		\node [style=X dot] (11) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/scalar_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=st] (3) at (-1, 0.5) {};
		\node [style=st] (4) at (-1, -0.5) {};
		\node [style=smallZ] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (1.25, 0.875) {};
		\node [style=none] (7) at (1.25, -0.875) {};
		\node [style=none] (8) at (3, -0.875) {};
		\node [style=none] (9) at (3, 0.875) {};
		\node [style=none] (10) at (4.25, 0) {=};
		\node [style=smallGrey] (11) at (5.5, 0.75) {};
		\node [style=smallZ] (12) at (5.5, -0.75) {};
		\node [style=none] (13) at (6.75, 0) {=};
		\node [style=smallGrey] (14) at (8, 0.75) {};
		\node [style=ZH] (15) at (8, -0.75) {};
		\node [style=none] (16) at (9, 0) {=};
		\node [style=smallH] (17) at (10.25, 0.5) {};
		\node [style=smallH] (18) at (10.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (6.center) to (9.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/scalar_rule_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=st] (0) at (-2, 0.25) {};
		\node [style=st] (1) at (-2, -0.75) {};
		\node [style=smallZ] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (0.25, 0) {=};
		\node [style=none] (4) at (0.25, 1) {\strongcomprule};
		\node [style=st] (5) at (2, 0.25) {};
		\node [style=st] (6) at (2, -0.75) {};
		\node [style=smallZ] (7) at (3, -0.25) {};
		\node [style=smallGrey] (8) at (4, 0.75) {};
		\node [style=smallZ] (9) at (4, -1) {};
		\node [style=none] (10) at (5.5, 0) {=};
		\node [style=none] (11) at (5.5, 1) {HH};
		\node [style=st] (12) at (6.75, 0.25) {};
		\node [style=st] (13) at (6.75, -0.75) {};
		\node [style=smallGrey] (15) at (8, 1) {};
		\node [style=smallZ] (16) at (8, -1.25) {};
		\node [style=ZH] (17) at (8, 0.25) {};
		\node [style=ZH] (18) at (8, -0.5) {};
		\node [style=none] (19) at (9.25, 0) {=};
		\node [style=none] (20) at (9.25, 1) {\greydef};
		\node [style=smallGrey] (23) at (10.75, 1) {};
		\node [style=smallGrey] (24) at (10.75, -1) {};
		\node [style=ZH] (25) at (10.75, 0) {};
		\node [style=none] (26) at (12.25, 0) {=};
		\node [style=none] (27) at (12.25, 1) {\hcomprule};
		\node [style=smallZ] (28) at (13.75, 0.5) {};
		\node [style=smallGrey] (29) at (13.75, -0.75) {};
		\node [style=none] (30) at (15, 0) {=};
		\node [style=none] (31) at (15, 1) {\strongcomprule};
		\node [style=none] (32) at (16.25, 0.5) {};
		\node [style=none] (33) at (16.25, -1) {};
		\node [style=none] (34) at (17.75, -1) {};
		\node [style=none] (35) at (17.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (16.center) to (15.center);
		\draw (24.center) to (23.center);
		\draw (29.center) to (28.center);
		\draw [style=dashed] (32.center) to (33.center);
		\draw [style=dashed] (33.center) to (34.center);
		\draw [style=dashed] (34.center) to (35.center);
		\draw [style=dashed] (35.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/schur.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (0) at (-1.5, -1) {$\psi$};
		\node [style=wide point] (1) at (1, -1) {$\phi$};
		\node [style=wide point] (2) at (-3.75, -1) {\!\!$\psi \!*\! \phi$\!\!};
		\node [style=none] (7) at (-3.75, 0) {$\cdots$};
		\node [style=none] (8) at (-2.75, -0.5) {$:=$};
		\node [style=none] (11) at (-1.25, -0.5) {$\cdots$};
		\node [style=none] (16) at (1.25, -0.5) {$\cdots$};
		\node [style=none] (o1) at (-4, 0.25) {};
		\node [style=none] (o2) at (-3.5, 0.25) {};
		\node [style=none] (i1) at (-4, -1) {};
		\node [style=none] (i2) at (-3.5, -1) {};
		\node [style=none] (o3) at (1, 0.25) {};
		\node [style=none] (o4) at (-1, 0.25) {};
		\node [style=none] (o5) at (-1.5, 0.25) {};
		\node [style=smallZ] (17) at (1, 0) {};
		\node [style=smallZ] (18) at (-1, 0) {};
		\node [style=none] (20) at (0, 0) {$\cdots$};
		\node [style=smallZ] (25) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.20) to (17.center);
		\draw (1.20) to (17.center);
		\draw (0.130) to (18.center);
		\draw (1.130) to (18.center);
		\draw (0.160) to (25.center);
		\draw (1.160) to (25.center);
		\draw (i1.center) to (o1.center);
		\draw (i2.center) to (o2.center);
		\draw (17.center) to (o3.center);
		\draw (18.center) to (o4.center);
		\draw (25.center) to (o5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/sequential_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (0, 1) {$D_2$};
		\node [style=none] (1) at (-0.75, 2) {};
		\node [style=none] (2) at (0.75, 2) {};
		\node [style=none] (3) at (-0.75, -2) {};
		\node [style=none] (4) at (0.75, -2) {};
		\node [style=none] (5) at (0, 1.75) {$\ldots$};
		\node [style=none] (6) at (0, -0) {$\ldots$};
		\node [style=semilarge box] (7) at (0, -1) {$D_1$};
		\node [style=none] (8) at (0, -1.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/spider_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.925, -0.175) {\rotatebox[origin=c]{63.43}{$~\cdots~$}};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=Z phase dot] (2) at (2.75, 0) {$\alpha{+}\beta$};
		\node [style=Z phase dot] (3) at (-2.5, -0.75) {$\beta$};
		\node [style=none] (4) at (4, -1.5) {};
		\node [style=none] (5) at (-3.5, -2) {};
		\node [style=none] (6) at (-1.5, -2) {};
		\node [style=none] (7) at (1.75, -1.5) {};
		\node [style=none] (8) at (-6.5, -1) {};
		\node [style=none] (9) at (-5, -1) {};
		\node [style=none] (10) at (2.75, 1.25) {$~\cdots~$};
		\node [style=none] (11) at (1.75, 1.75) {};
		\node [style=none] (12) at (-6.5, 2) {};
		\node [style=none] (13) at (-1.5, 0.75) {};
		\node [style=none] (14) at (-4.75, 2) {};
		\node [style=none] (15) at (4, 1.75) {};
		\node [style=Z phase dot] (16) at (-5.5, 0.5) {$\alpha$};
		\node [style=none] (17) at (-3.25, 0.75) {};
		\node [yshift=-3.5pt, style=none] (18) at (-5.575, 1.75) {$~\cdots~$};
		\node [style=none] (19) at (0, 0.75) {\footnotesize{(S1)}};
		\node [yshift=2.5pt, style=none] (20) at (-2.5, -1.75) {$~\cdots~$};
		\node [yshift=2.5pt, style=none] (21) at (-5.75, -0.75) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (22) at (-2.5, 0.5) {$~\cdots~$};
		\node [yshift=2.5pt, style=none] (23) at (2.875, -1.25) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (13.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (16.center) to (8.center);
		\draw (16.center) to (9.center);
		\draw [bend right] (16.center) to (3.center);
		\draw [bend left] (16.center) to (3.center);
		\draw (11.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (15.center);
		\draw (16.center) to (12.center);
		\draw (16.center) to (14.center);
		\draw (3.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/spider_bend_wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2.5, -1.25) {};
		\node [style=none] (2) at (-4.5, 2.5) {};
		\node [style=none] (3) at (-2, 2.5) {};
		\node [style=none] (4) at (-3.25, 2.25) {$\ldots$};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (12) at (1, 1) {:=};
		\node [style=smallZ] (13) at (4.5, 0.5) {};
		\node [style=none] (14) at (4.5, -1.25) {};
		\node [style=none] (15) at (2.5, 2.5) {};
		\node [style=none] (16) at (5, 2.5) {};
		\node [style=none] (17) at (3.75, 2.25) {$\ldots$};
		\node [style=none] (18) at (7.5, -1.25) {};
		\node [style=none] (19) at (5.75, 1.5) {};
		\node [style=none] (20) at (7.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend left, looseness=0.75] (0.center) to (2.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend left] (0.center) to (5.center);
		\draw (14.center) to (13.center);
		\draw [bend left, looseness=0.75] (13.center) to (15.center);
		\draw [bend right=15] (13.center) to (16.center);
		\draw [in=270, out=0, looseness=0.75] (13.center) to (19.center);
		\draw [bend left=90, looseness=2.00] (19.center) to (20.center);
		\draw (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/spider_unbend_wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (13) at (-8.75, -0.25) {};
		\node [style=none] (15) at (-9.75, 1.75) {};
		\node [style=none] (16) at (-8.25, 1.75) {};
		\node [style=none] (17) at (-9, 1) {$\ldots$};
		\node [style=none] (18) at (-6.25, -1.5) {};
		\node [style=none] (19) at (-7.5, 0.75) {};
		\node [style=none] (20) at (-6.25, 0.75) {};
		\node [style=none] (22) at (-8.75, -1) {};
		\node [style=none] (23) at (-10.5, -1) {};
		\node [style=none] (24) at (-10.5, 1.75) {};
		\node [style=smallZ] (25) at (-2.5, -0.25) {};
		\node [style=none] (26) at (-3.5, 1.75) {};
		\node [style=none] (27) at (-2, 1.75) {};
		\node [style=none] (28) at (-2.75, 1) {$\ldots$};
		\node [style=none] (30) at (-1, 1.75) {};
		\node [style=none] (32) at (-2.5, -1.5) {};
		\node [style=none] (35) at (-4.5, 0) {=};
		\node [style=smallGrey] (36) at (3.25, 0.5) {};
		\node [style=none] (37) at (2.25, -1.5) {};
		\node [style=none] (38) at (3.75, -1.5) {};
		\node [style=none] (39) at (3, -0.75) {$\ldots$};
		\node [style=none] (40) at (5.75, 1.75) {};
		\node [style=none] (41) at (4.5, -0.5) {};
		\node [style=none] (42) at (5.75, -0.5) {};
		\node [style=none] (43) at (3.25, 1.25) {};
		\node [style=none] (44) at (1.5, 1.25) {};
		\node [style=none] (45) at (1.5, -1.5) {};
		\node [style=smallGrey] (46) at (9.5, 0.5) {};
		\node [style=none] (47) at (8.5, -1.5) {};
		\node [style=none] (48) at (10, -1.5) {};
		\node [style=none] (49) at (9.25, -0.75) {$\ldots$};
		\node [style=none] (50) at (11, -1.5) {};
		\node [style=none] (51) at (9.5, 1.75) {};
		\node [style=none] (52) at (7.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (13.center) to (15.center);
		\draw [bend right=15] (13.center) to (16.center);
		\draw [in=270, out=0, looseness=0.75] (13.center) to (19.center);
		\draw [bend left=90, looseness=2.50] (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (22.center) to (13.center);
		\draw [bend right=90, looseness=1.50] (23.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw [bend left, looseness=0.75] (25.center) to (26.center);
		\draw [bend right=15] (25.center) to (27.center);
		\draw [in=270, out=0, looseness=0.75] (25.center) to (30.center);
		\draw (32.center) to (25.center);
		\draw [bend right, looseness=0.75] (36.center) to (37.center);
		\draw [bend left=15] (36.center) to (38.center);
		\draw [in=-270, out=0, looseness=0.75] (36.center) to (41.center);
		\draw [bend right=90, looseness=2.50] (41.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (43.center) to (36.center);
		\draw [bend left=90, looseness=1.50] (44.center) to (43.center);
		\draw (45.center) to (44.center);
		\draw [bend right, looseness=0.75] (46.center) to (47.center);
		\draw [bend left=15] (46.center) to (48.center);
		\draw [in=-270, out=0, looseness=0.75] (46.center) to (50.center);
		\draw (51.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/splitting_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-10.25, 3) {};
		\node [style=none] (1) at (-10.25, 3.5) {};
		\node [style=smallGrey] (2) at (-13.75, 0.75) {$\neg$};
		\node [style=ZH] (4) at (-13.75, 0) {};
		\node [style=none] (7) at (-13.75, -0.5) {};
		\node [style=none] (22) at (-14, -0.25) {};
		\node [style=none] (23) at (-14, -0.75) {};
		\node [style=none] (24) at (-13.5, -0.75) {};
		\node [style=none] (25) at (-13.5, -0.25) {};
		\node [style=none] (26) at (-12.75, 1.25) {};
		\node [style=none] (27) at (-12.75, -1) {};
		\node [style=none] (28) at (-14.25, -1) {};
		\node [style=none] (29) at (-14.25, 1.25) {};
		\node [style=smallGrey] (30) at (-13.25, -0.5) {$\neg$};
		\node [style=smallGrey] (31) at (-11.5, 0.75) {$\neg$};
		\node [style=ZH] (32) at (-11.5, 0) {};
		\node [style=none] (33) at (-11.5, -0.5) {};
		\node [style=none] (34) at (-11.75, -0.25) {};
		\node [style=none] (35) at (-11.75, -0.75) {};
		\node [style=none] (36) at (-11.25, -0.75) {};
		\node [style=none] (37) at (-11.25, -0.25) {};
		\node [style=none] (38) at (-10.75, 1.25) {};
		\node [style=none] (39) at (-10.75, -1) {};
		\node [style=none] (40) at (-12.25, -1) {};
		\node [style=none] (41) at (-12.25, 1.25) {};
		\node [style=none] (42) at (-12, -0.5) {};
		\node [style=none] (43) at (-9.75, 0.75) {};
		\node [style=ZH] (44) at (-9.75, 0) {};
		\node [style=none] (45) at (-9.75, -0.5) {};
		\node [style=none] (46) at (-10, -0.25) {};
		\node [style=none] (47) at (-10, -0.75) {};
		\node [style=none] (48) at (-9.5, -0.75) {};
		\node [style=none] (49) at (-9.5, -0.25) {};
		\node [style=none] (50) at (-8.75, 1.25) {};
		\node [style=none] (51) at (-8.75, -1) {};
		\node [style=none] (52) at (-10.25, -1) {};
		\node [style=none] (53) at (-10.25, 1.25) {};
		\node [style=smallGrey] (54) at (-9.25, -0.5) {$\neg$};
		\node [style=none] (55) at (-7.5, 0.75) {};
		\node [style=ZH] (56) at (-7.5, 0) {};
		\node [style=none] (57) at (-7.5, -0.5) {};
		\node [style=none] (58) at (-7.75, -0.25) {};
		\node [style=none] (59) at (-7.75, -0.75) {};
		\node [style=none] (60) at (-7.25, -0.75) {};
		\node [style=none] (61) at (-7.25, -0.25) {};
		\node [style=none] (62) at (-7, 1.25) {};
		\node [style=none] (63) at (-7, -1) {};
		\node [style=none] (64) at (-8.25, -1) {};
		\node [style=none] (65) at (-8.25, 1.25) {};
		\node [style=none] (66) at (-8, -0.5) {};
		\node [style=smallZ] (67) at (-10.5, -2) {};
		\node [style=smallZ] (68) at (-1.25, 3) {};
		\node [style=none] (69) at (-1.25, 3.5) {};
		\node [style=smallGrey] (70) at (-4.5, 0.75) {$\neg$};
		\node [style=ZH] (71) at (-4.25, 0) {};
		\node [style=none] (72) at (-4.25, -1.5) {};
		\node [style=none] (73) at (-4.5, -1.25) {};
		\node [style=none] (74) at (-4.5, -1.75) {};
		\node [style=none] (75) at (-4, -1.75) {};
		\node [style=none] (76) at (-4, -1.25) {};
		\node [style=none] (77) at (-3.25, 1.25) {};
		\node [style=none] (78) at (-3.25, -2) {};
		\node [style=none] (79) at (-5, -2) {};
		\node [style=none] (80) at (-5, 1.25) {};
		\node [style=smallGrey] (81) at (-4, 0.75) {$\neg$};
		\node [style=smallGrey] (82) at (-2.25, 0.75) {$\neg$};
		\node [style=none] (89) at (-1, 1.25) {};
		\node [style=none] (90) at (-1, -2) {};
		\node [style=none] (91) at (-2.75, -2) {};
		\node [style=none] (92) at (-2.75, 1.25) {};
		\node [style=none] (93) at (-1.75, 0.75) {};
		\node [style=none] (94) at (0, 0.75) {};
		\node [style=none] (101) at (1.25, 1.25) {};
		\node [style=none] (102) at (1.25, -2) {};
		\node [style=none] (103) at (-0.5, -2) {};
		\node [style=none] (104) at (-0.5, 1.25) {};
		\node [style=smallGrey] (105) at (0.5, 0.75) {$\neg$};
		\node [style=none] (106) at (2.25, 0.75) {};
		\node [style=none] (113) at (3.5, 1.25) {};
		\node [style=none] (114) at (3.5, -2) {};
		\node [style=none] (115) at (1.75, -2) {};
		\node [style=none] (116) at (1.75, 1.25) {};
		\node [style=none] (117) at (2.75, 0.75) {};
		\node [style=smallZ] (118) at (-0.25, 3) {};
		\node [style=none] (119) at (-6, 0) {$=$};
		\node [style=ZH] (120) at (-4.25, -0.5) {};
		\node [style=ZH] (121) at (-4.25, -1) {};
		\node [style=ZH] (122) at (-2, 0) {};
		\node [style=none] (123) at (-2, -1.5) {};
		\node [style=none] (124) at (-2.25, -1.25) {};
		\node [style=none] (125) at (-2.25, -1.75) {};
		\node [style=none] (126) at (-1.75, -1.75) {};
		\node [style=none] (127) at (-1.75, -1.25) {};
		\node [style=ZH] (128) at (-2, -0.5) {};
		\node [style=ZH] (129) at (-2, -1) {};
		\node [style=ZH] (130) at (0.25, 0) {};
		\node [style=none] (131) at (0.25, -1.5) {};
		\node [style=none] (132) at (0, -1.25) {};
		\node [style=none] (133) at (0, -1.75) {};
		\node [style=none] (134) at (0.5, -1.75) {};
		\node [style=none] (135) at (0.5, -1.25) {};
		\node [style=ZH] (136) at (0.25, -0.5) {};
		\node [style=ZH] (137) at (0.25, -1) {};
		\node [style=ZH] (138) at (2.5, 0) {};
		\node [style=none] (139) at (2.5, -1.5) {};
		\node [style=none] (140) at (2.25, -1.25) {};
		\node [style=none] (141) at (2.25, -1.75) {};
		\node [style=none] (142) at (2.75, -1.75) {};
		\node [style=none] (143) at (2.75, -1.25) {};
		\node [style=ZH] (144) at (2.5, -0.5) {};
		\node [style=ZH] (145) at (2.5, -1) {};
		\node [style=st] (146) at (-3.75, -0.25) {};
		\node [style=st] (147) at (-3.75, -0.75) {};
		\node [style=st] (148) at (-1.5, -0.25) {};
		\node [style=st] (149) at (-1.5, -0.75) {};
		\node [style=st] (150) at (0.75, -0.25) {};
		\node [style=st] (151) at (0.75, -0.75) {};
		\node [style=st] (152) at (3, -0.25) {};
		\node [style=st] (153) at (3, -0.75) {};
		\node [style=none] (154) at (-6, 0.75) {\hfuserule};
		\node [style=smallZ] (155) at (8.75, 3) {};
		\node [style=none] (156) at (8.75, 3.5) {};
		\node [style=smallGrey] (157) at (6, 1) {$\neg$};
		\node [style=ZH] (158) at (6.5, 0) {};
		\node [style=none] (159) at (6.5, -2) {};
		\node [style=none] (160) at (6.25, -1.75) {};
		\node [style=none] (161) at (6.25, -2.25) {};
		\node [style=none] (162) at (6.75, -2.25) {};
		\node [style=none] (163) at (6.75, -1.75) {};
		\node [style=none] (164) at (7, 1.5) {};
		\node [style=none] (165) at (7, -2.5) {};
		\node [style=none] (166) at (5.5, -2.5) {};
		\node [style=none] (167) at (5.5, 1.5) {};
		\node [style=none] (168) at (6.5, 1) {};
		\node [style=smallGrey] (169) at (8, 1) {$\neg$};
		\node [style=none] (170) at (9, 1.5) {};
		\node [style=none] (171) at (9, -2.5) {};
		\node [style=none] (172) at (7.5, -2.5) {};
		\node [style=none] (173) at (7.5, 1.5) {};
		\node [style=none] (174) at (8.5, 1) {};
		\node [style=smallZ] (175) at (10, 0.5) {};
		\node [style=none] (176) at (11, 1.5) {};
		\node [style=none] (177) at (11, -2.5) {};
		\node [style=none] (178) at (9.5, -2.5) {};
		\node [style=none] (179) at (9.5, 1.5) {};
		\node [style=none] (180) at (10.5, 1) {};
		\node [style=none] (181) at (12, 1) {};
		\node [style=none] (182) at (13, 1.5) {};
		\node [style=none] (183) at (13, -2.5) {};
		\node [style=none] (184) at (11.5, -2.5) {};
		\node [style=none] (185) at (11.5, 1.5) {};
		\node [style=none] (186) at (12.5, 1) {};
		\node [style=smallZ] (187) at (9.75, 3) {};
		\node [style=none] (188) at (4.5, 0) {$=$};
		\node [style=ZH] (189) at (6.5, -1) {};
		\node [style=ZH] (190) at (6.5, -1.5) {};
		\node [style=ZH] (191) at (8.5, 0) {};
		\node [style=none] (192) at (8.5, -2) {};
		\node [style=none] (193) at (8.25, -1.75) {};
		\node [style=none] (194) at (8.25, -2.25) {};
		\node [style=none] (195) at (8.75, -2.25) {};
		\node [style=none] (196) at (8.75, -1.75) {};
		\node [style=ZH] (197) at (8.5, -1) {};
		\node [style=ZH] (198) at (8.5, -1.5) {};
		\node [style=ZH] (199) at (10.5, 0) {};
		\node [style=none] (200) at (10.5, -2) {};
		\node [style=none] (201) at (10.25, -1.75) {};
		\node [style=none] (202) at (10.25, -2.25) {};
		\node [style=none] (203) at (10.75, -2.25) {};
		\node [style=none] (204) at (10.75, -1.75) {};
		\node [style=ZH] (205) at (10.5, -1) {};
		\node [style=ZH] (206) at (10.5, -1.5) {};
		\node [style=ZH] (207) at (12.5, 0) {};
		\node [style=none] (208) at (12.5, -2) {};
		\node [style=none] (209) at (12.25, -1.75) {};
		\node [style=none] (210) at (12.25, -2.25) {};
		\node [style=none] (211) at (12.75, -2.25) {};
		\node [style=none] (212) at (12.75, -1.75) {};
		\node [style=ZH] (213) at (12.5, -1) {};
		\node [style=ZH] (214) at (12.5, -1.5) {};
		\node [style=st] (215) at (6, -1.5) {};
		\node [style=st] (216) at (6, -1) {};
		\node [style=st] (217) at (8, -1.5) {};
		\node [style=st] (218) at (8, -1) {};
		\node [style=st] (219) at (10, -1.5) {};
		\node [style=st] (220) at (10, -1) {};
		\node [style=st] (221) at (12, -1.5) {};
		\node [style=st] (222) at (12, -1) {};
		\node [style=none] (223) at (4.5, 0.75) {CZ};
		\node [style=smallZ] (224) at (10.5, -0.5) {};
		\node [style=smallZ] (225) at (6.5, -0.5) {};
		\node [style=smallZ] (226) at (6, 0.5) {};
		\node [style=ZH] (227) at (10, -0.5) {};
		\node [style=ZH] (228) at (6, -0.5) {};
		\node [style=none] (391) at (10, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (25.center) to (22.center);
		\draw (2.center) to (4.center);
		\draw [style=blue] (29.center) to (28.center);
		\draw [style=blue] (28.center) to (27.center);
		\draw [style=blue] (29.center) to (26.center);
		\draw [style=blue] (26.center) to (27.center);
		\draw (30.center) to (4.center);
		\draw (32.center) to (33.center);
		\draw [style=blue] (34.center) to (35.center);
		\draw [style=blue] (35.center) to (36.center);
		\draw [style=blue] (36.center) to (37.center);
		\draw [style=blue] (37.center) to (34.center);
		\draw (31.center) to (32.center);
		\draw [style=blue] (41.center) to (40.center);
		\draw [style=blue] (40.center) to (39.center);
		\draw [style=blue] (41.center) to (38.center);
		\draw [style=blue] (38.center) to (39.center);
		\draw (42.center) to (32.center);
		\draw (44.center) to (45.center);
		\draw [style=blue] (46.center) to (47.center);
		\draw [style=blue] (47.center) to (48.center);
		\draw [style=blue] (48.center) to (49.center);
		\draw [style=blue] (49.center) to (46.center);
		\draw (43.center) to (44.center);
		\draw [style=blue] (53.center) to (52.center);
		\draw [style=blue] (52.center) to (51.center);
		\draw [style=blue] (53.center) to (50.center);
		\draw [style=blue] (50.center) to (51.center);
		\draw (54.center) to (44.center);
		\draw (56.center) to (57.center);
		\draw [style=blue] (58.center) to (59.center);
		\draw [style=blue] (59.center) to (60.center);
		\draw [style=blue] (60.center) to (61.center);
		\draw [style=blue] (61.center) to (58.center);
		\draw (55.center) to (56.center);
		\draw [style=blue] (65.center) to (64.center);
		\draw [style=blue] (64.center) to (63.center);
		\draw [style=blue] (65.center) to (62.center);
		\draw [style=blue] (62.center) to (63.center);
		\draw (66.center) to (56.center);
		\draw [bend left=15] (67.center) to (30.center);
		\draw [bend left] (67.center) to (42.center);
		\draw [bend right=15, looseness=1.25] (67.center) to (54.center);
		\draw [bend right=15] (67.center) to (66.center);
		\draw (2.center) to (0.center);
		\draw (31.center) to (0.center);
		\draw (43.center) to (0.center);
		\draw (55.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [style=blue] (73.center) to (74.center);
		\draw [style=blue] (74.center) to (75.center);
		\draw [style=blue] (75.center) to (76.center);
		\draw [style=blue] (76.center) to (73.center);
		\draw (70.center) to (71.center);
		\draw [style=blue] (80.center) to (79.center);
		\draw [style=blue] (79.center) to (78.center);
		\draw [style=blue] (80.center) to (77.center);
		\draw [style=blue] (77.center) to (78.center);
		\draw (81.center) to (71.center);
		\draw [style=blue] (92.center) to (91.center);
		\draw [style=blue] (91.center) to (90.center);
		\draw [style=blue] (92.center) to (89.center);
		\draw [style=blue] (89.center) to (90.center);
		\draw [style=blue] (104.center) to (103.center);
		\draw [style=blue] (103.center) to (102.center);
		\draw [style=blue] (104.center) to (101.center);
		\draw [style=blue] (101.center) to (102.center);
		\draw [style=blue] (116.center) to (115.center);
		\draw [style=blue] (115.center) to (114.center);
		\draw [style=blue] (116.center) to (113.center);
		\draw [style=blue] (113.center) to (114.center);
		\draw (118.center) to (81.center);
		\draw (118.center) to (93.center);
		\draw (118.center) to (105.center);
		\draw (118.center) to (117.center);
		\draw (70.center) to (68.center);
		\draw (82.center) to (68.center);
		\draw (94.center) to (68.center);
		\draw (106.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (121.center) to (72.center);
		\draw (120.center) to (121.center);
		\draw (71.center) to (120.center);
		\draw [style=blue] (124.center) to (125.center);
		\draw [style=blue] (125.center) to (126.center);
		\draw [style=blue] (126.center) to (127.center);
		\draw [style=blue] (127.center) to (124.center);
		\draw (129.center) to (123.center);
		\draw (128.center) to (129.center);
		\draw (122.center) to (128.center);
		\draw [style=blue] (132.center) to (133.center);
		\draw [style=blue] (133.center) to (134.center);
		\draw [style=blue] (134.center) to (135.center);
		\draw [style=blue] (135.center) to (132.center);
		\draw (137.center) to (131.center);
		\draw (136.center) to (137.center);
		\draw (130.center) to (136.center);
		\draw [style=blue] (140.center) to (141.center);
		\draw [style=blue] (141.center) to (142.center);
		\draw [style=blue] (142.center) to (143.center);
		\draw [style=blue] (143.center) to (140.center);
		\draw (145.center) to (139.center);
		\draw (144.center) to (145.center);
		\draw (138.center) to (144.center);
		\draw (106.center) to (138.center);
		\draw (138.center) to (117.center);
		\draw (94.center) to (130.center);
		\draw (130.center) to (105.center);
		\draw (93.center) to (122.center);
		\draw (82.center) to (122.center);
		\draw [style=blue] (160.center) to (161.center);
		\draw [style=blue] (161.center) to (162.center);
		\draw [style=blue] (162.center) to (163.center);
		\draw [style=blue] (163.center) to (160.center);
		\draw [style=blue] (167.center) to (166.center);
		\draw [style=blue] (166.center) to (165.center);
		\draw [style=blue] (167.center) to (164.center);
		\draw [style=blue] (164.center) to (165.center);
		\draw (168.center) to (158.center);
		\draw [style=blue] (173.center) to (172.center);
		\draw [style=blue] (172.center) to (171.center);
		\draw [style=blue] (173.center) to (170.center);
		\draw [style=blue] (170.center) to (171.center);
		\draw [style=blue] (179.center) to (178.center);
		\draw [style=blue] (178.center) to (177.center);
		\draw [style=blue] (179.center) to (176.center);
		\draw [style=blue] (176.center) to (177.center);
		\draw [style=blue] (185.center) to (184.center);
		\draw [style=blue] (184.center) to (183.center);
		\draw [style=blue] (185.center) to (182.center);
		\draw [style=blue] (182.center) to (183.center);
		\draw (187.center) to (168.center);
		\draw (187.center) to (174.center);
		\draw (187.center) to (180.center);
		\draw (187.center) to (186.center);
		\draw (157.center) to (155.center);
		\draw (169.center) to (155.center);
		\draw (181.center) to (155.center);
		\draw (155.center) to (156.center);
		\draw (190.center) to (159.center);
		\draw (189.center) to (190.center);
		\draw [style=blue] (193.center) to (194.center);
		\draw [style=blue] (194.center) to (195.center);
		\draw [style=blue] (195.center) to (196.center);
		\draw [style=blue] (196.center) to (193.center);
		\draw (198.center) to (192.center);
		\draw (197.center) to (198.center);
		\draw (191.center) to (197.center);
		\draw [style=blue] (201.center) to (202.center);
		\draw [style=blue] (202.center) to (203.center);
		\draw [style=blue] (203.center) to (204.center);
		\draw [style=blue] (204.center) to (201.center);
		\draw (206.center) to (200.center);
		\draw (205.center) to (206.center);
		\draw [style=blue] (209.center) to (210.center);
		\draw [style=blue] (210.center) to (211.center);
		\draw [style=blue] (211.center) to (212.center);
		\draw [style=blue] (212.center) to (209.center);
		\draw (214.center) to (208.center);
		\draw (213.center) to (214.center);
		\draw (207.center) to (213.center);
		\draw (181.center) to (207.center);
		\draw (207.center) to (186.center);
		\draw (175.center) to (199.center);
		\draw (199.center) to (180.center);
		\draw (174.center) to (191.center);
		\draw (169.center) to (191.center);
		\draw (158.center) to (225.center);
		\draw (225.center) to (189.center);
		\draw (225.center) to (228.center);
		\draw (228.center) to (226.center);
		\draw (158.center) to (226.center);
		\draw (224.center) to (227.center);
		\draw (224.center) to (205.center);
		\draw (224.center) to (199.center);
		\draw (227.center) to (175.center);
		\draw (157.center) to (226.center);
		\draw (175.center) to (391.center);
		\draw (391.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/splitting_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (229) at (-10, 3.5) {};
		\node [style=none] (230) at (-10, 4) {};
		\node [style=smallGrey] (231) at (-12.75, 1) {$\neg$};
		\node [style=ZH] (232) at (-12.25, 0.5) {};
		\node [style=none] (233) at (-12.25, -1.5) {};
		\node [style=none] (234) at (-12.5, -1.25) {};
		\node [style=none] (235) at (-12.5, -1.75) {};
		\node [style=none] (236) at (-12, -1.75) {};
		\node [style=none] (237) at (-12, -1.25) {};
		\node [style=none] (238) at (-11.75, 1.5) {};
		\node [style=none] (239) at (-11.75, -2) {};
		\node [style=none] (240) at (-13.75, -2) {};
		\node [style=none] (241) at (-13.75, 1.5) {};
		\node [style=none] (242) at (-12.25, 1) {};
		\node [style=smallGrey] (243) at (-10.75, 1) {$\neg$};
		\node [style=none] (244) at (-9.75, 1.5) {};
		\node [style=none] (245) at (-9.75, -2) {};
		\node [style=none] (246) at (-11.25, -2) {};
		\node [style=none] (247) at (-11.25, 1.5) {};
		\node [style=none] (248) at (-10.25, 1) {};
		\node [style=none] (249) at (-8.75, 1) {};
		\node [style=none] (250) at (-7.75, 1.5) {};
		\node [style=none] (251) at (-7.75, -2) {};
		\node [style=none] (252) at (-9.25, -2) {};
		\node [style=none] (253) at (-9.25, 1.5) {};
		\node [style=none] (254) at (-8.25, 1) {};
		\node [style=none] (255) at (-6.75, 1) {};
		\node [style=none] (256) at (-5.75, 1.5) {};
		\node [style=none] (257) at (-5.75, -2) {};
		\node [style=none] (258) at (-7.25, -2) {};
		\node [style=none] (259) at (-7.25, 1.5) {};
		\node [style=none] (260) at (-6.25, 1) {};
		\node [style=smallZ] (261) at (-9, 3.5) {};
		\node [style=none] (262) at (-14.75, 0) {$=$};
		\node [style=ZH] (263) at (-12.25, -0.5) {};
		\node [style=ZH] (264) at (-12.25, -1) {};
		\node [style=ZH] (265) at (-10.25, 0.5) {};
		\node [style=none] (266) at (-10.25, -1.5) {};
		\node [style=none] (267) at (-10.5, -1.25) {};
		\node [style=none] (268) at (-10.5, -1.75) {};
		\node [style=none] (269) at (-10, -1.75) {};
		\node [style=none] (270) at (-10, -1.25) {};
		\node [style=ZH] (271) at (-10.25, -0.5) {};
		\node [style=ZH] (272) at (-10.25, -1) {};
		\node [style=ZH] (273) at (-8.25, 0.5) {};
		\node [style=none] (274) at (-8.25, -1.5) {};
		\node [style=none] (275) at (-8.5, -1.25) {};
		\node [style=none] (276) at (-8.5, -1.75) {};
		\node [style=none] (277) at (-8, -1.75) {};
		\node [style=none] (278) at (-8, -1.25) {};
		\node [style=ZH] (279) at (-8.25, -0.5) {};
		\node [style=ZH] (280) at (-8.25, -1) {};
		\node [style=ZH] (281) at (-6.25, 0.5) {};
		\node [style=none] (282) at (-6.25, -1.5) {};
		\node [style=none] (283) at (-6.5, -1.25) {};
		\node [style=none] (284) at (-6.5, -1.75) {};
		\node [style=none] (285) at (-6, -1.75) {};
		\node [style=none] (286) at (-6, -1.25) {};
		\node [style=ZH] (287) at (-6.25, -0.5) {};
		\node [style=ZH] (288) at (-6.25, -1) {};
		\node [style=st] (289) at (-13.25, -1) {};
		\node [style=st] (290) at (-13.25, -0.5) {};
		\node [style=st] (291) at (-10.75, -1) {};
		\node [style=st] (292) at (-10.75, -0.5) {};
		\node [style=st] (293) at (-8.75, -1) {};
		\node [style=st] (294) at (-8.75, -0.5) {};
		\node [style=st] (295) at (-6.75, -1) {};
		\node [style=st] (296) at (-6.75, -0.5) {};
		\node [style=none] (297) at (-14.75, 1.5) {\notcopyrule};
		\node [style=smallZ] (298) at (-8.25, 0) {};
		\node [style=smallZ] (299) at (-12.25, 0) {};
		\node [style=ZH] (301) at (-8.75, 0.5) {};
		\node [style=ZH] (302) at (-12.75, 0) {};
		\node [style=smallGrey] (304) at (-13.25, 1) {$\neg$};
		\node [style=none] (387) at (-14.75, 0.75) {ZS1};
		\node [style=smallZ] (392) at (0, 3) {};
		\node [style=none] (393) at (0, 4) {};
		\node [style=ZH] (395) at (-2.75, 1) {};
		\node [style=none] (396) at (-2.75, -1) {};
		\node [style=none] (397) at (-3, -0.75) {};
		\node [style=none] (398) at (-3, -1.25) {};
		\node [style=none] (399) at (-2.5, -1.25) {};
		\node [style=none] (400) at (-2.5, -0.75) {};
		\node [style=none] (401) at (-2.25, 1.5) {};
		\node [style=none] (402) at (-2.25, -1.5) {};
		\node [style=none] (403) at (-3.75, -1.5) {};
		\node [style=none] (404) at (-3.75, 1.5) {};
		\node [style=none] (407) at (-0.25, 1.5) {};
		\node [style=none] (408) at (-0.25, -1.5) {};
		\node [style=none] (409) at (-1.75, -1.5) {};
		\node [style=none] (410) at (-1.75, 1.5) {};
		\node [style=none] (413) at (1.75, 1.5) {};
		\node [style=none] (414) at (1.75, -1.5) {};
		\node [style=none] (415) at (0.25, -1.5) {};
		\node [style=none] (416) at (0.25, 1.5) {};
		\node [style=none] (419) at (3.75, 1.5) {};
		\node [style=none] (420) at (3.75, -1.5) {};
		\node [style=none] (421) at (2.25, -1.5) {};
		\node [style=none] (422) at (2.25, 1.5) {};
		\node [style=smallZ] (424) at (1.25, 2.25) {};
		\node [style=none] (425) at (-4.75, 0) {$=$};
		\node [style=ZH] (426) at (-2.75, 0) {};
		\node [style=ZH] (427) at (-2.75, -0.5) {};
		\node [style=ZH] (428) at (-0.75, 1) {};
		\node [style=none] (429) at (-0.75, -1) {};
		\node [style=none] (430) at (-1, -0.75) {};
		\node [style=none] (431) at (-1, -1.25) {};
		\node [style=none] (432) at (-0.5, -1.25) {};
		\node [style=none] (433) at (-0.5, -0.75) {};
		\node [style=ZH] (434) at (-0.75, 0) {};
		\node [style=ZH] (435) at (-0.75, -0.5) {};
		\node [style=ZH] (436) at (1.25, 1) {};
		\node [style=none] (437) at (1.25, -1) {};
		\node [style=none] (438) at (1, -0.75) {};
		\node [style=none] (439) at (1, -1.25) {};
		\node [style=none] (440) at (1.5, -1.25) {};
		\node [style=none] (441) at (1.5, -0.75) {};
		\node [style=ZH] (442) at (1.25, 0) {};
		\node [style=ZH] (443) at (1.25, -0.5) {};
		\node [style=ZH] (444) at (3.25, 1) {};
		\node [style=none] (445) at (3.25, -1) {};
		\node [style=none] (446) at (3, -0.75) {};
		\node [style=none] (447) at (3, -1.25) {};
		\node [style=none] (448) at (3.5, -1.25) {};
		\node [style=none] (449) at (3.5, -0.75) {};
		\node [style=ZH] (450) at (3.25, 0) {};
		\node [style=ZH] (451) at (3.25, -0.5) {};
		\node [style=st] (452) at (-3.25, -0.5) {};
		\node [style=st] (453) at (-3.25, 0) {};
		\node [style=st] (454) at (-1.25, -0.5) {};
		\node [style=st] (455) at (-1.25, 0) {};
		\node [style=st] (456) at (0.75, -0.5) {};
		\node [style=st] (457) at (0.75, 0) {};
		\node [style=st] (458) at (2.75, -0.5) {};
		\node [style=st] (459) at (2.75, 0) {};
		\node [style=none] (460) at (-4.75, 0.75) {\notcopyrule};
		\node [style=smallZ] (461) at (1.25, 0.5) {};
		\node [style=smallZ] (462) at (-2.75, 0.5) {};
		\node [style=ZH] (463) at (0.75, 0.5) {};
		\node [style=ZH] (464) at (-3.25, 0.5) {};
		\node [style=smallGrey] (466) at (-3.25, 1) {$\neg$};
		\node [style=smallZ] (469) at (-0.75, 2.25) {};
		\node [style=smallZ] (470) at (3.25, 2.25) {};
		\node [style=smallZ] (471) at (-2.75, 2.25) {};
		\node [style=smallGrey] (472) at (-1.75, 2.5) {$\neg$};
		\node [style=smallZ] (473) at (0, 3.5) {};
		\node [style=smallZ] (474) at (9.5, 3) {};
		\node [style=none] (475) at (9.5, 4) {};
		\node [style=none] (477) at (6.75, -1.5) {};
		\node [style=none] (478) at (6.5, -1.25) {};
		\node [style=none] (479) at (6.5, -1.75) {};
		\node [style=none] (480) at (7, -1.75) {};
		\node [style=none] (481) at (7, -1.25) {};
		\node [style=none] (482) at (7.25, 1) {};
		\node [style=none] (483) at (7.25, -2) {};
		\node [style=none] (484) at (5.75, -2) {};
		\node [style=none] (485) at (5.75, 1) {};
		\node [style=none] (486) at (9.25, 1) {};
		\node [style=none] (487) at (9.25, -2) {};
		\node [style=none] (488) at (7.75, -2) {};
		\node [style=none] (489) at (7.75, 1) {};
		\node [style=none] (490) at (11.25, 1) {};
		\node [style=none] (491) at (11.25, -2) {};
		\node [style=none] (492) at (9.75, -2) {};
		\node [style=none] (493) at (9.75, 1) {};
		\node [style=none] (494) at (13.25, 1) {};
		\node [style=none] (495) at (13.25, -2) {};
		\node [style=none] (496) at (11.75, -2) {};
		\node [style=none] (497) at (11.75, 1) {};
		\node [style=none] (499) at (4.75, 0) {$=$};
		\node [style=ZH] (500) at (6.75, -0.5) {};
		\node [style=ZH] (501) at (6.75, -1) {};
		\node [style=none] (503) at (8.75, -1.5) {};
		\node [style=none] (504) at (8.5, -1.25) {};
		\node [style=none] (505) at (8.5, -1.75) {};
		\node [style=none] (506) at (9, -1.75) {};
		\node [style=none] (507) at (9, -1.25) {};
		\node [style=ZH] (508) at (8.75, -0.5) {};
		\node [style=ZH] (509) at (8.75, -1) {};
		\node [style=none] (511) at (10.75, -1.5) {};
		\node [style=none] (512) at (10.5, -1.25) {};
		\node [style=none] (513) at (10.5, -1.75) {};
		\node [style=none] (514) at (11, -1.75) {};
		\node [style=none] (515) at (11, -1.25) {};
		\node [style=ZH] (516) at (10.75, -0.5) {};
		\node [style=ZH] (517) at (10.75, -1) {};
		\node [style=none] (519) at (12.75, -1.5) {};
		\node [style=none] (520) at (12.5, -1.25) {};
		\node [style=none] (521) at (12.5, -1.75) {};
		\node [style=none] (522) at (13, -1.75) {};
		\node [style=none] (523) at (13, -1.25) {};
		\node [style=ZH] (524) at (12.75, -0.5) {};
		\node [style=ZH] (525) at (12.75, -1) {};
		\node [style=st] (526) at (6.25, -1) {};
		\node [style=st] (527) at (6.25, -0.5) {};
		\node [style=st] (528) at (8.25, -1) {};
		\node [style=st] (529) at (8.25, -0.5) {};
		\node [style=st] (530) at (10.25, -1) {};
		\node [style=st] (531) at (10.25, -0.5) {};
		\node [style=st] (532) at (12.25, -1) {};
		\node [style=st] (533) at (12.25, -0.5) {};
		\node [style=smallZ] (535) at (10.75, 0) {};
		\node [style=smallZ] (536) at (6.75, 0) {};
		\node [style=ZH] (537) at (10.25, 0) {};
		\node [style=ZH] (538) at (6.25, 0) {};
		\node [style=smallGrey] (540) at (6.25, 0.5) {$\neg$};
		\node [style=smallGrey] (546) at (8.5, 2.5) {$\neg$};
		\node [style=smallZ] (547) at (9.5, 3.5) {};
		\node [style=smallGrey] (548) at (7.5, 1.5) {};
		\node [style=smallGrey] (549) at (11.5, 1.5) {};
		\node [style=ZH] (550) at (7.5, 2) {};
		\node [style=ZH] (551) at (11.5, 2) {};
		\node [style=none] (552) at (4.75, 0.75) {\hcomprule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (234.center) to (235.center);
		\draw [style=blue] (235.center) to (236.center);
		\draw [style=blue] (236.center) to (237.center);
		\draw [style=blue] (237.center) to (234.center);
		\draw [style=blue] (241.center) to (240.center);
		\draw [style=blue] (240.center) to (239.center);
		\draw [style=blue] (241.center) to (238.center);
		\draw [style=blue] (238.center) to (239.center);
		\draw (242.center) to (232.center);
		\draw [style=blue] (247.center) to (246.center);
		\draw [style=blue] (246.center) to (245.center);
		\draw [style=blue] (247.center) to (244.center);
		\draw [style=blue] (244.center) to (245.center);
		\draw [style=blue] (253.center) to (252.center);
		\draw [style=blue] (252.center) to (251.center);
		\draw [style=blue] (253.center) to (250.center);
		\draw [style=blue] (250.center) to (251.center);
		\draw [style=blue] (259.center) to (258.center);
		\draw [style=blue] (258.center) to (257.center);
		\draw [style=blue] (259.center) to (256.center);
		\draw [style=blue] (256.center) to (257.center);
		\draw (261.center) to (242.center);
		\draw (261.center) to (248.center);
		\draw (261.center) to (254.center);
		\draw (261.center) to (260.center);
		\draw (231.center) to (229.center);
		\draw (243.center) to (229.center);
		\draw (249.center) to (229.center);
		\draw (255.center) to (229.center);
		\draw (229.center) to (230.center);
		\draw (264.center) to (233.center);
		\draw (263.center) to (264.center);
		\draw [style=blue] (267.center) to (268.center);
		\draw [style=blue] (268.center) to (269.center);
		\draw [style=blue] (269.center) to (270.center);
		\draw [style=blue] (270.center) to (267.center);
		\draw (272.center) to (266.center);
		\draw (271.center) to (272.center);
		\draw (265.center) to (271.center);
		\draw [style=blue] (275.center) to (276.center);
		\draw [style=blue] (276.center) to (277.center);
		\draw [style=blue] (277.center) to (278.center);
		\draw [style=blue] (278.center) to (275.center);
		\draw (280.center) to (274.center);
		\draw (279.center) to (280.center);
		\draw [style=blue] (283.center) to (284.center);
		\draw [style=blue] (284.center) to (285.center);
		\draw [style=blue] (285.center) to (286.center);
		\draw [style=blue] (286.center) to (283.center);
		\draw (288.center) to (282.center);
		\draw (287.center) to (288.center);
		\draw (281.center) to (287.center);
		\draw (255.center) to (281.center);
		\draw (281.center) to (260.center);
		\draw (249.center) to (273.center);
		\draw (273.center) to (254.center);
		\draw (248.center) to (265.center);
		\draw (243.center) to (265.center);
		\draw (232.center) to (299.center);
		\draw (299.center) to (263.center);
		\draw (299.center) to (302.center);
		\draw (298.center) to (301.center);
		\draw (298.center) to (279.center);
		\draw (298.center) to (273.center);
		\draw (304.center) to (302.center);
		\draw (304.center) to (229.center);
		\draw (231.center) to (232.center);
		\draw (301.center) to (229.center);
		\draw [style=blue] (397.center) to (398.center);
		\draw [style=blue] (398.center) to (399.center);
		\draw [style=blue] (399.center) to (400.center);
		\draw [style=blue] (400.center) to (397.center);
		\draw [style=blue] (404.center) to (403.center);
		\draw [style=blue] (403.center) to (402.center);
		\draw [style=blue] (404.center) to (401.center);
		\draw [style=blue] (401.center) to (402.center);
		\draw [style=blue] (410.center) to (409.center);
		\draw [style=blue] (409.center) to (408.center);
		\draw [style=blue] (410.center) to (407.center);
		\draw [style=blue] (407.center) to (408.center);
		\draw [style=blue] (416.center) to (415.center);
		\draw [style=blue] (415.center) to (414.center);
		\draw [style=blue] (416.center) to (413.center);
		\draw [style=blue] (413.center) to (414.center);
		\draw [style=blue] (422.center) to (421.center);
		\draw [style=blue] (421.center) to (420.center);
		\draw [style=blue] (422.center) to (419.center);
		\draw [style=blue] (419.center) to (420.center);
		\draw (427.center) to (396.center);
		\draw (426.center) to (427.center);
		\draw [style=blue] (430.center) to (431.center);
		\draw [style=blue] (431.center) to (432.center);
		\draw [style=blue] (432.center) to (433.center);
		\draw [style=blue] (433.center) to (430.center);
		\draw (435.center) to (429.center);
		\draw (434.center) to (435.center);
		\draw (428.center) to (434.center);
		\draw [style=blue] (438.center) to (439.center);
		\draw [style=blue] (439.center) to (440.center);
		\draw [style=blue] (440.center) to (441.center);
		\draw [style=blue] (441.center) to (438.center);
		\draw (443.center) to (437.center);
		\draw (442.center) to (443.center);
		\draw [style=blue] (446.center) to (447.center);
		\draw [style=blue] (447.center) to (448.center);
		\draw [style=blue] (448.center) to (449.center);
		\draw [style=blue] (449.center) to (446.center);
		\draw (451.center) to (445.center);
		\draw (450.center) to (451.center);
		\draw (444.center) to (450.center);
		\draw (395.center) to (462.center);
		\draw (462.center) to (426.center);
		\draw (462.center) to (464.center);
		\draw (461.center) to (463.center);
		\draw (461.center) to (442.center);
		\draw (461.center) to (436.center);
		\draw (466.center) to (464.center);
		\draw (424.center) to (444.center);
		\draw (424.center) to (436.center);
		\draw (469.center) to (428.center);
		\draw (469.center) to (395.center);
		\draw (424.center) to (469.center);
		\draw (470.center) to (436.center);
		\draw (470.center) to (444.center);
		\draw (392.center) to (470.center);
		\draw (471.center) to (395.center);
		\draw (471.center) to (428.center);
		\draw (472.center) to (471.center);
		\draw (472.center) to (392.center);
		\draw [in=0, out=90, looseness=0.50] (463.center) to (473.center);
		\draw (473.center) to (392.center);
		\draw (473.center) to (393.center);
		\draw [in=180, out=90, looseness=1.25] (466.center) to (473.center);
		\draw [style=blue] (478.center) to (479.center);
		\draw [style=blue] (479.center) to (480.center);
		\draw [style=blue] (480.center) to (481.center);
		\draw [style=blue] (481.center) to (478.center);
		\draw [style=blue] (485.center) to (484.center);
		\draw [style=blue] (484.center) to (483.center);
		\draw [style=blue] (485.center) to (482.center);
		\draw [style=blue] (482.center) to (483.center);
		\draw [style=blue] (489.center) to (488.center);
		\draw [style=blue] (488.center) to (487.center);
		\draw [style=blue] (489.center) to (486.center);
		\draw [style=blue] (486.center) to (487.center);
		\draw [style=blue] (493.center) to (492.center);
		\draw [style=blue] (492.center) to (491.center);
		\draw [style=blue] (493.center) to (490.center);
		\draw [style=blue] (490.center) to (491.center);
		\draw [style=blue] (497.center) to (496.center);
		\draw [style=blue] (496.center) to (495.center);
		\draw [style=blue] (497.center) to (494.center);
		\draw [style=blue] (494.center) to (495.center);
		\draw (501.center) to (477.center);
		\draw (500.center) to (501.center);
		\draw [style=blue] (504.center) to (505.center);
		\draw [style=blue] (505.center) to (506.center);
		\draw [style=blue] (506.center) to (507.center);
		\draw [style=blue] (507.center) to (504.center);
		\draw (509.center) to (503.center);
		\draw (508.center) to (509.center);
		\draw [style=blue] (512.center) to (513.center);
		\draw [style=blue] (513.center) to (514.center);
		\draw [style=blue] (514.center) to (515.center);
		\draw [style=blue] (515.center) to (512.center);
		\draw (517.center) to (511.center);
		\draw (516.center) to (517.center);
		\draw [style=blue] (520.center) to (521.center);
		\draw [style=blue] (521.center) to (522.center);
		\draw [style=blue] (522.center) to (523.center);
		\draw [style=blue] (523.center) to (520.center);
		\draw (525.center) to (519.center);
		\draw (524.center) to (525.center);
		\draw (536.center) to (500.center);
		\draw (536.center) to (538.center);
		\draw (535.center) to (537.center);
		\draw (535.center) to (516.center);
		\draw (540.center) to (538.center);
		\draw (546.center) to (474.center);
		\draw [in=0, out=90, looseness=0.50] (537.center) to (547.center);
		\draw (547.center) to (474.center);
		\draw (547.center) to (475.center);
		\draw [in=180, out=90, looseness=1.25] (540.center) to (547.center);
		\draw (551.center) to (550.center);
		\draw (550.center) to (546.center);
		\draw (474.center) to (551.center);
		\draw (551.center) to (549.center);
		\draw (549.center) to (524.center);
		\draw (549.center) to (535.center);
		\draw (548.center) to (508.center);
		\draw (550.center) to (548.center);
		\draw (548.center) to (536.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/splitting_proof_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (554) at (-9.5, 3) {};
		\node [style=none] (555) at (-9.5, 4) {};
		\node [style=none] (556) at (-12.25, -1.5) {};
		\node [style=none] (557) at (-12.5, -1.25) {};
		\node [style=none] (558) at (-12.5, -1.75) {};
		\node [style=none] (559) at (-12, -1.75) {};
		\node [style=none] (560) at (-12, -1.25) {};
		\node [style=none] (561) at (-11.75, 1) {};
		\node [style=none] (562) at (-11.75, -2) {};
		\node [style=none] (563) at (-13.25, -2) {};
		\node [style=none] (564) at (-13.25, 1) {};
		\node [style=none] (565) at (-9.75, 1) {};
		\node [style=none] (566) at (-9.75, -2) {};
		\node [style=none] (567) at (-11.25, -2) {};
		\node [style=none] (568) at (-11.25, 1) {};
		\node [style=none] (569) at (-7.75, 1) {};
		\node [style=none] (570) at (-7.75, -2) {};
		\node [style=none] (571) at (-9.25, -2) {};
		\node [style=none] (572) at (-9.25, 1) {};
		\node [style=none] (573) at (-5.75, 1) {};
		\node [style=none] (574) at (-5.75, -2) {};
		\node [style=none] (575) at (-7.25, -2) {};
		\node [style=none] (576) at (-7.25, 1) {};
		\node [style=none] (577) at (-14.25, 0) {$=$};
		\node [style=ZH] (578) at (-12.25, -0.5) {};
		\node [style=ZH] (579) at (-12.25, -1) {};
		\node [style=none] (580) at (-10.25, -1.5) {};
		\node [style=none] (581) at (-10.5, -1.25) {};
		\node [style=none] (582) at (-10.5, -1.75) {};
		\node [style=none] (583) at (-10, -1.75) {};
		\node [style=none] (584) at (-10, -1.25) {};
		\node [style=ZH] (585) at (-10.25, -0.5) {};
		\node [style=ZH] (586) at (-10.25, -1) {};
		\node [style=none] (587) at (-8.25, -1.5) {};
		\node [style=none] (588) at (-8.5, -1.25) {};
		\node [style=none] (589) at (-8.5, -1.75) {};
		\node [style=none] (590) at (-8, -1.75) {};
		\node [style=none] (591) at (-8, -1.25) {};
		\node [style=ZH] (592) at (-8.25, -0.5) {};
		\node [style=ZH] (593) at (-8.25, -1) {};
		\node [style=none] (594) at (-6.25, -1.5) {};
		\node [style=none] (595) at (-6.5, -1.25) {};
		\node [style=none] (596) at (-6.5, -1.75) {};
		\node [style=none] (597) at (-6, -1.75) {};
		\node [style=none] (598) at (-6, -1.25) {};
		\node [style=ZH] (599) at (-6.25, -0.5) {};
		\node [style=ZH] (600) at (-6.25, -1) {};
		\node [style=st] (601) at (-12.75, -1) {};
		\node [style=st] (602) at (-12.75, -0.5) {};
		\node [style=st] (603) at (-10.75, -1) {};
		\node [style=st] (604) at (-10.75, -0.5) {};
		\node [style=st] (605) at (-8.75, -1) {};
		\node [style=st] (606) at (-8.75, -0.5) {};
		\node [style=st] (607) at (-6.75, -1) {};
		\node [style=st] (608) at (-6.75, -0.5) {};
		\node [style=smallZ] (609) at (-8.25, 0) {};
		\node [style=smallZ] (610) at (-12.25, 0) {};
		\node [style=ZH] (611) at (-8.75, 0) {};
		\node [style=ZH] (612) at (-12.75, 0) {};
		\node [style=smallGrey] (613) at (-12.75, 0.5) {$\neg$};
		\node [style=smallGrey] (614) at (-10.5, 2.5) {$\neg$};
		\node [style=smallZ] (615) at (-9.5, 3.5) {};
		\node [style=smallGrey] (616) at (-11.5, 1.5) {};
		\node [style=smallGrey] (617) at (-7.5, 1.5) {};
		\node [style=ZH] (618) at (-11.5, 2) {};
		\node [style=ZH] (619) at (-7.5, 2) {};
		\node [style=none] (620) at (-14.25, 0.75) {O};
		\node [style=smallZ] (623) at (-8.25, 2) {};
		\node [style=smallZ] (624) at (-10.75, 2) {};
		\node [style=none] (648) at (-4.75, 0) {$=$};
		\node [style=none] (691) at (-4.75, 1.5) {\hcomprule};
		\node [style=smallZ] (692) at (0, 2.5) {};
		\node [style=none] (693) at (0, 3.5) {};
		\node [style=ZH] (694) at (-2.75, 0.5) {};
		\node [style=none] (695) at (-2.75, -1.5) {};
		\node [style=none] (696) at (-3, -1.25) {};
		\node [style=none] (697) at (-3, -1.75) {};
		\node [style=none] (698) at (-2.5, -1.75) {};
		\node [style=none] (699) at (-2.5, -1.25) {};
		\node [style=none] (700) at (-2.25, 1) {};
		\node [style=none] (701) at (-2.25, -2) {};
		\node [style=none] (702) at (-3.75, -2) {};
		\node [style=none] (703) at (-3.75, 1) {};
		\node [style=none] (704) at (-0.25, 1) {};
		\node [style=none] (705) at (-0.25, -2) {};
		\node [style=none] (706) at (-1.75, -2) {};
		\node [style=none] (707) at (-1.75, 1) {};
		\node [style=none] (708) at (1.75, 1) {};
		\node [style=none] (709) at (1.75, -2) {};
		\node [style=none] (710) at (0.25, -2) {};
		\node [style=none] (711) at (0.25, 1) {};
		\node [style=none] (712) at (3.75, 1) {};
		\node [style=none] (713) at (3.75, -2) {};
		\node [style=none] (714) at (2.25, -2) {};
		\node [style=none] (715) at (2.25, 1) {};
		\node [style=smallZ] (716) at (1.25, 1.75) {};
		\node [style=ZH] (717) at (-2.75, -0.5) {};
		\node [style=ZH] (718) at (-2.75, -1) {};
		\node [style=ZH] (719) at (-0.75, 0.5) {};
		\node [style=none] (720) at (-0.75, -1.5) {};
		\node [style=none] (721) at (-1, -1.25) {};
		\node [style=none] (722) at (-1, -1.75) {};
		\node [style=none] (723) at (-0.5, -1.75) {};
		\node [style=none] (724) at (-0.5, -1.25) {};
		\node [style=ZH] (725) at (-0.75, -0.5) {};
		\node [style=ZH] (726) at (-0.75, -1) {};
		\node [style=ZH] (727) at (1.25, 0.5) {};
		\node [style=none] (728) at (1.25, -1.5) {};
		\node [style=none] (729) at (1, -1.25) {};
		\node [style=none] (730) at (1, -1.75) {};
		\node [style=none] (731) at (1.5, -1.75) {};
		\node [style=none] (732) at (1.5, -1.25) {};
		\node [style=ZH] (733) at (1.25, -0.5) {};
		\node [style=ZH] (734) at (1.25, -1) {};
		\node [style=ZH] (735) at (3.25, 0.5) {};
		\node [style=none] (736) at (3.25, -1.5) {};
		\node [style=none] (737) at (3, -1.25) {};
		\node [style=none] (738) at (3, -1.75) {};
		\node [style=none] (739) at (3.5, -1.75) {};
		\node [style=none] (740) at (3.5, -1.25) {};
		\node [style=ZH] (741) at (3.25, -0.5) {};
		\node [style=ZH] (742) at (3.25, -1) {};
		\node [style=st] (743) at (-3.25, -1) {};
		\node [style=st] (744) at (-3.25, -0.5) {};
		\node [style=st] (745) at (-1.25, -1) {};
		\node [style=st] (746) at (-1.25, -0.5) {};
		\node [style=st] (747) at (0.75, -1) {};
		\node [style=st] (748) at (0.75, -0.5) {};
		\node [style=st] (749) at (2.75, -1) {};
		\node [style=st] (750) at (2.75, -0.5) {};
		\node [style=smallZ] (751) at (1.25, 0) {};
		\node [style=smallZ] (752) at (-2.75, 0) {};
		\node [style=ZH] (753) at (0.75, 0) {};
		\node [style=ZH] (754) at (-3.25, 0) {};
		\node [style=smallGrey] (755) at (-3.25, 0.5) {$\neg$};
		\node [style=smallZ] (756) at (-0.75, 1.75) {};
		\node [style=smallZ] (757) at (3.25, 1.75) {};
		\node [style=smallZ] (758) at (-2.75, 1.75) {};
		\node [style=smallGrey] (759) at (-1.75, 2) {$\neg$};
		\node [style=smallZ] (760) at (0, 3) {};
		\node [style=none] (765) at (-4.75, 0.75) {ZS1};
		\node [style=none] (766) at (4.75, 0) {$=$};
		\node [style=smallZ] (768) at (9.5, 3) {};
		\node [style=none] (769) at (9.5, 3.5) {};
		\node [style=ZH] (770) at (6.75, 0.5) {};
		\node [style=none] (771) at (6.75, -1.5) {};
		\node [style=none] (772) at (6.5, -1.25) {};
		\node [style=none] (773) at (6.5, -1.75) {};
		\node [style=none] (774) at (7, -1.75) {};
		\node [style=none] (775) at (7, -1.25) {};
		\node [style=none] (776) at (7.25, 1.5) {};
		\node [style=none] (777) at (7.25, -2) {};
		\node [style=none] (778) at (5.75, -2) {};
		\node [style=none] (779) at (5.75, 1.5) {};
		\node [style=none] (780) at (9.25, 1.5) {};
		\node [style=none] (781) at (9.25, -2) {};
		\node [style=none] (782) at (7.75, -2) {};
		\node [style=none] (783) at (7.75, 1.5) {};
		\node [style=none] (784) at (11.25, 1.5) {};
		\node [style=none] (785) at (11.25, -2) {};
		\node [style=none] (786) at (9.75, -2) {};
		\node [style=none] (787) at (9.75, 1.5) {};
		\node [style=none] (788) at (13.25, 1.5) {};
		\node [style=none] (789) at (13.25, -2) {};
		\node [style=none] (790) at (11.75, -2) {};
		\node [style=none] (791) at (11.75, 1.5) {};
		\node [style=smallZ] (792) at (11.5, 0.5) {};
		\node [style=ZH] (793) at (6.75, -0.5) {};
		\node [style=ZH] (794) at (6.75, -1) {};
		\node [style=ZH] (795) at (8.75, 0.5) {};
		\node [style=none] (796) at (8.75, -1.5) {};
		\node [style=none] (797) at (8.5, -1.25) {};
		\node [style=none] (798) at (8.5, -1.75) {};
		\node [style=none] (799) at (9, -1.75) {};
		\node [style=none] (800) at (9, -1.25) {};
		\node [style=ZH] (801) at (8.75, -0.5) {};
		\node [style=ZH] (802) at (8.75, -1) {};
		\node [style=ZH] (803) at (10.75, 0.5) {};
		\node [style=none] (804) at (10.75, -1.5) {};
		\node [style=none] (805) at (10.5, -1.25) {};
		\node [style=none] (806) at (10.5, -1.75) {};
		\node [style=none] (807) at (11, -1.75) {};
		\node [style=none] (808) at (11, -1.25) {};
		\node [style=ZH] (809) at (10.75, -0.5) {};
		\node [style=ZH] (810) at (10.75, -1) {};
		\node [style=ZH] (811) at (12.75, 0.5) {};
		\node [style=none] (812) at (12.75, -1.5) {};
		\node [style=none] (813) at (12.5, -1.25) {};
		\node [style=none] (814) at (12.5, -1.75) {};
		\node [style=none] (815) at (13, -1.75) {};
		\node [style=none] (816) at (13, -1.25) {};
		\node [style=ZH] (817) at (12.75, -0.5) {};
		\node [style=ZH] (818) at (12.75, -1) {};
		\node [style=st] (819) at (6.25, -1) {};
		\node [style=st] (820) at (6.25, -0.5) {};
		\node [style=st] (821) at (8.25, -1) {};
		\node [style=st] (822) at (8.25, -0.5) {};
		\node [style=st] (823) at (10.25, -1) {};
		\node [style=st] (824) at (10.25, -0.5) {};
		\node [style=st] (825) at (12.25, -1) {};
		\node [style=st] (826) at (12.25, -0.5) {};
		\node [style=smallZ] (827) at (10.75, 0) {};
		\node [style=smallZ] (828) at (6.75, 0) {};
		\node [style=ZH] (829) at (10.25, 0) {};
		\node [style=ZH] (830) at (6.25, 0) {};
		\node [style=smallGrey] (831) at (6.25, 1) {$\neg$};
		\node [style=smallZ] (832) at (7.5, 0.5) {};
		\node [style=smallGrey] (835) at (6.75, 1) {$\neg$};
		\node [style=none] (840) at (4.75, 1.75) {\notcopyrule};
		\node [style=none] (842) at (4.75, 0.75) {ZS1};
		\node [style=smallGrey] (844) at (8.75, 1) {$\neg$};
		\node [style=st] (919) at (-13, 2.5) {};
		\node [style=st] (920) at (-13, 2) {};
		\node [style=st] (921) at (-3.5, 2.25) {};
		\node [style=st] (922) at (-3.5, 1.75) {};
		\node [style=st] (923) at (7.25, 2.5) {};
		\node [style=st] (924) at (7.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (557.center) to (558.center);
		\draw [style=blue] (558.center) to (559.center);
		\draw [style=blue] (559.center) to (560.center);
		\draw [style=blue] (560.center) to (557.center);
		\draw [style=blue] (564.center) to (563.center);
		\draw [style=blue] (563.center) to (562.center);
		\draw [style=blue] (564.center) to (561.center);
		\draw [style=blue] (561.center) to (562.center);
		\draw [style=blue] (568.center) to (567.center);
		\draw [style=blue] (567.center) to (566.center);
		\draw [style=blue] (568.center) to (565.center);
		\draw [style=blue] (565.center) to (566.center);
		\draw [style=blue] (572.center) to (571.center);
		\draw [style=blue] (571.center) to (570.center);
		\draw [style=blue] (572.center) to (569.center);
		\draw [style=blue] (569.center) to (570.center);
		\draw [style=blue] (576.center) to (575.center);
		\draw [style=blue] (575.center) to (574.center);
		\draw [style=blue] (576.center) to (573.center);
		\draw [style=blue] (573.center) to (574.center);
		\draw (579.center) to (556.center);
		\draw (578.center) to (579.center);
		\draw [style=blue] (581.center) to (582.center);
		\draw [style=blue] (582.center) to (583.center);
		\draw [style=blue] (583.center) to (584.center);
		\draw [style=blue] (584.center) to (581.center);
		\draw (586.center) to (580.center);
		\draw (585.center) to (586.center);
		\draw [style=blue] (588.center) to (589.center);
		\draw [style=blue] (589.center) to (590.center);
		\draw [style=blue] (590.center) to (591.center);
		\draw [style=blue] (591.center) to (588.center);
		\draw (593.center) to (587.center);
		\draw (592.center) to (593.center);
		\draw [style=blue] (595.center) to (596.center);
		\draw [style=blue] (596.center) to (597.center);
		\draw [style=blue] (597.center) to (598.center);
		\draw [style=blue] (598.center) to (595.center);
		\draw (600.center) to (594.center);
		\draw (599.center) to (600.center);
		\draw (610.center) to (578.center);
		\draw (610.center) to (612.center);
		\draw (609.center) to (611.center);
		\draw (609.center) to (592.center);
		\draw (613.center) to (612.center);
		\draw (614.center) to (554.center);
		\draw [in=0, out=90, looseness=0.50] (611.center) to (615.center);
		\draw (615.center) to (554.center);
		\draw (615.center) to (555.center);
		\draw [in=180, out=90, looseness=1.25] (613.center) to (615.center);
		\draw (618.center) to (614.center);
		\draw (554.center) to (619.center);
		\draw (619.center) to (617.center);
		\draw (617.center) to (599.center);
		\draw (617.center) to (609.center);
		\draw (616.center) to (585.center);
		\draw (618.center) to (616.center);
		\draw (616.center) to (610.center);
		\draw (623.center) to (619.center);
		\draw (624.center) to (618.center);
		\draw [style=blue] (696.center) to (697.center);
		\draw [style=blue] (697.center) to (698.center);
		\draw [style=blue] (698.center) to (699.center);
		\draw [style=blue] (699.center) to (696.center);
		\draw [style=blue] (703.center) to (702.center);
		\draw [style=blue] (702.center) to (701.center);
		\draw [style=blue] (703.center) to (700.center);
		\draw [style=blue] (700.center) to (701.center);
		\draw [style=blue] (707.center) to (706.center);
		\draw [style=blue] (706.center) to (705.center);
		\draw [style=blue] (707.center) to (704.center);
		\draw [style=blue] (704.center) to (705.center);
		\draw [style=blue] (711.center) to (710.center);
		\draw [style=blue] (710.center) to (709.center);
		\draw [style=blue] (711.center) to (708.center);
		\draw [style=blue] (708.center) to (709.center);
		\draw [style=blue] (715.center) to (714.center);
		\draw [style=blue] (714.center) to (713.center);
		\draw [style=blue] (715.center) to (712.center);
		\draw [style=blue] (712.center) to (713.center);
		\draw (718.center) to (695.center);
		\draw (717.center) to (718.center);
		\draw [style=blue] (721.center) to (722.center);
		\draw [style=blue] (722.center) to (723.center);
		\draw [style=blue] (723.center) to (724.center);
		\draw [style=blue] (724.center) to (721.center);
		\draw (726.center) to (720.center);
		\draw (725.center) to (726.center);
		\draw (719.center) to (725.center);
		\draw [style=blue] (729.center) to (730.center);
		\draw [style=blue] (730.center) to (731.center);
		\draw [style=blue] (731.center) to (732.center);
		\draw [style=blue] (732.center) to (729.center);
		\draw (734.center) to (728.center);
		\draw (733.center) to (734.center);
		\draw [style=blue] (737.center) to (738.center);
		\draw [style=blue] (738.center) to (739.center);
		\draw [style=blue] (739.center) to (740.center);
		\draw [style=blue] (740.center) to (737.center);
		\draw (742.center) to (736.center);
		\draw (741.center) to (742.center);
		\draw (735.center) to (741.center);
		\draw (694.center) to (752.center);
		\draw (752.center) to (717.center);
		\draw (752.center) to (754.center);
		\draw (751.center) to (753.center);
		\draw (751.center) to (733.center);
		\draw (751.center) to (727.center);
		\draw (755.center) to (754.center);
		\draw (716.center) to (735.center);
		\draw (716.center) to (727.center);
		\draw (756.center) to (719.center);
		\draw (756.center) to (694.center);
		\draw (757.center) to (727.center);
		\draw (757.center) to (735.center);
		\draw (692.center) to (757.center);
		\draw (758.center) to (694.center);
		\draw (758.center) to (719.center);
		\draw (759.center) to (758.center);
		\draw (759.center) to (692.center);
		\draw [in=0, out=90, looseness=0.50] (753.center) to (760.center);
		\draw (760.center) to (692.center);
		\draw (760.center) to (693.center);
		\draw [in=180, out=90, looseness=1.25] (755.center) to (760.center);
		\draw [style=blue] (772.center) to (773.center);
		\draw [style=blue] (773.center) to (774.center);
		\draw [style=blue] (774.center) to (775.center);
		\draw [style=blue] (775.center) to (772.center);
		\draw [style=blue] (779.center) to (778.center);
		\draw [style=blue] (778.center) to (777.center);
		\draw [style=blue] (779.center) to (776.center);
		\draw [style=blue] (776.center) to (777.center);
		\draw [style=blue] (783.center) to (782.center);
		\draw [style=blue] (782.center) to (781.center);
		\draw [style=blue] (783.center) to (780.center);
		\draw [style=blue] (780.center) to (781.center);
		\draw [style=blue] (787.center) to (786.center);
		\draw [style=blue] (786.center) to (785.center);
		\draw [style=blue] (787.center) to (784.center);
		\draw [style=blue] (784.center) to (785.center);
		\draw [style=blue] (791.center) to (790.center);
		\draw [style=blue] (790.center) to (789.center);
		\draw [style=blue] (791.center) to (788.center);
		\draw [style=blue] (788.center) to (789.center);
		\draw (794.center) to (771.center);
		\draw (793.center) to (794.center);
		\draw [style=blue] (797.center) to (798.center);
		\draw [style=blue] (798.center) to (799.center);
		\draw [style=blue] (799.center) to (800.center);
		\draw [style=blue] (800.center) to (797.center);
		\draw (802.center) to (796.center);
		\draw (801.center) to (802.center);
		\draw (795.center) to (801.center);
		\draw [style=blue] (805.center) to (806.center);
		\draw [style=blue] (806.center) to (807.center);
		\draw [style=blue] (807.center) to (808.center);
		\draw [style=blue] (808.center) to (805.center);
		\draw (810.center) to (804.center);
		\draw (809.center) to (810.center);
		\draw [style=blue] (813.center) to (814.center);
		\draw [style=blue] (814.center) to (815.center);
		\draw [style=blue] (815.center) to (816.center);
		\draw [style=blue] (816.center) to (813.center);
		\draw (818.center) to (812.center);
		\draw (817.center) to (818.center);
		\draw (811.center) to (817.center);
		\draw (770.center) to (828.center);
		\draw (828.center) to (793.center);
		\draw (828.center) to (830.center);
		\draw (827.center) to (829.center);
		\draw (827.center) to (809.center);
		\draw (827.center) to (803.center);
		\draw (831.center) to (830.center);
		\draw (792.center) to (811.center);
		\draw (792.center) to (803.center);
		\draw (832.center) to (795.center);
		\draw (832.center) to (770.center);
		\draw (835.center) to (768.center);
		\draw (835.center) to (770.center);
		\draw (768.center) to (844.center);
		\draw (844.center) to (795.center);
		\draw (768.center) to (803.center);
		\draw (768.center) to (811.center);
		\draw (829.center) to (768.center);
		\draw (831.center) to (768.center);
		\draw (769.center) to (768.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/splitting_proof_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (845) at (-14.5, 0) {$=$};
		\node [style=smallZ] (846) at (-9.75, 3) {};
		\node [style=none] (847) at (-9.75, 3.5) {};
		\node [style=ZH] (848) at (-12.5, 0.5) {};
		\node [style=none] (849) at (-12.5, -1.5) {};
		\node [style=none] (850) at (-12.75, -1.25) {};
		\node [style=none] (851) at (-12.75, -1.75) {};
		\node [style=none] (852) at (-12.25, -1.75) {};
		\node [style=none] (853) at (-12.25, -1.25) {};
		\node [style=none] (854) at (-12, 1.5) {};
		\node [style=none] (855) at (-12, -2) {};
		\node [style=none] (856) at (-13.5, -2) {};
		\node [style=none] (857) at (-13.5, 1.5) {};
		\node [style=none] (858) at (-10, 1.5) {};
		\node [style=none] (859) at (-10, -2) {};
		\node [style=none] (860) at (-11.5, -2) {};
		\node [style=none] (861) at (-11.5, 1.5) {};
		\node [style=none] (862) at (-8, 1.5) {};
		\node [style=none] (863) at (-8, -2) {};
		\node [style=none] (864) at (-9.5, -2) {};
		\node [style=none] (865) at (-9.5, 1.5) {};
		\node [style=none] (866) at (-6, 1.5) {};
		\node [style=none] (867) at (-6, -2) {};
		\node [style=none] (868) at (-7.5, -2) {};
		\node [style=none] (869) at (-7.5, 1.5) {};
		\node [style=smallZ] (870) at (-7.75, 0.5) {};
		\node [style=ZH] (871) at (-12.5, -0.5) {};
		\node [style=ZH] (872) at (-12.5, -1) {};
		\node [style=ZH] (873) at (-10.5, 0.5) {};
		\node [style=none] (874) at (-10.5, -1.5) {};
		\node [style=none] (875) at (-10.75, -1.25) {};
		\node [style=none] (876) at (-10.75, -1.75) {};
		\node [style=none] (877) at (-10.25, -1.75) {};
		\node [style=none] (878) at (-10.25, -1.25) {};
		\node [style=ZH] (879) at (-10.5, -0.5) {};
		\node [style=ZH] (880) at (-10.5, -1) {};
		\node [style=ZH] (881) at (-8.5, 0.5) {};
		\node [style=none] (882) at (-8.5, -1.5) {};
		\node [style=none] (883) at (-8.75, -1.25) {};
		\node [style=none] (884) at (-8.75, -1.75) {};
		\node [style=none] (885) at (-8.25, -1.75) {};
		\node [style=none] (886) at (-8.25, -1.25) {};
		\node [style=ZH] (887) at (-8.5, -0.5) {};
		\node [style=ZH] (888) at (-8.5, -1) {};
		\node [style=ZH] (889) at (-6.5, 0.5) {};
		\node [style=none] (890) at (-6.5, -1.5) {};
		\node [style=none] (891) at (-6.75, -1.25) {};
		\node [style=none] (892) at (-6.75, -1.75) {};
		\node [style=none] (893) at (-6.25, -1.75) {};
		\node [style=none] (894) at (-6.25, -1.25) {};
		\node [style=ZH] (895) at (-6.5, -0.5) {};
		\node [style=ZH] (896) at (-6.5, -1) {};
		\node [style=st] (897) at (-13, -1) {};
		\node [style=st] (898) at (-13, -0.5) {};
		\node [style=st] (899) at (-11, -1) {};
		\node [style=st] (900) at (-11, -0.5) {};
		\node [style=st] (901) at (-9, -1) {};
		\node [style=st] (902) at (-9, -0.5) {};
		\node [style=st] (903) at (-7, -1) {};
		\node [style=st] (904) at (-7, -0.5) {};
		\node [style=smallZ] (905) at (-8.5, 0) {};
		\node [style=smallZ] (906) at (-12.5, 0) {};
		\node [style=ZH] (907) at (-9, 0) {};
		\node [style=ZH] (908) at (-13, 0) {};
		\node [style=smallGrey] (909) at (-13, 1) {$\neg$};
		\node [style=smallZ] (910) at (-11.75, 0.5) {};
		\node [style=none] (912) at (-14.5, 0.75) {\notcopyrule};
		\node [style=none] (915) at (-14.5, 1.5) {ZS1};
		\node [style=smallGrey] (916) at (-10.5, 1) {$\neg$};
		\node [style=smallZ] (917) at (-13, 0.5) {};
		\node [style=smallZ] (918) at (-9, 0.5) {};
		\node [style=st] (925) at (-12.25, 2.5) {};
		\node [style=st] (926) at (-12.25, 2) {};
		\node [style=none] (927) at (-4.75, 0) {$=$};
		\node [style=smallZ] (928) at (0, 3) {};
		\node [style=none] (929) at (0, 3.5) {};
		\node [style=ZH] (930) at (-3.25, 0.5) {};
		\node [style=none] (931) at (-3.25, -1.5) {};
		\node [style=none] (932) at (-3.5, -1.25) {};
		\node [style=none] (933) at (-3.5, -1.75) {};
		\node [style=none] (934) at (-3, -1.75) {};
		\node [style=none] (935) at (-3, -1.25) {};
		\node [style=none] (936) at (-2.25, 1.5) {};
		\node [style=none] (937) at (-2.25, -2) {};
		\node [style=none] (938) at (-3.75, -2) {};
		\node [style=none] (939) at (-3.75, 1.5) {};
		\node [style=none] (940) at (-0.25, 1.5) {};
		\node [style=none] (941) at (-0.25, -2) {};
		\node [style=none] (942) at (-1.75, -2) {};
		\node [style=none] (943) at (-1.75, 1.5) {};
		\node [style=none] (944) at (1.75, 1.5) {};
		\node [style=none] (945) at (1.75, -2) {};
		\node [style=none] (946) at (0.25, -2) {};
		\node [style=none] (947) at (0.25, 1.5) {};
		\node [style=none] (948) at (3.75, 1.5) {};
		\node [style=none] (949) at (3.75, -2) {};
		\node [style=none] (950) at (2.25, -2) {};
		\node [style=none] (951) at (2.25, 1.5) {};
		\node [style=smallZ] (952) at (2, 0.5) {};
		\node [style=ZH] (953) at (-3.25, -0.5) {};
		\node [style=ZH] (954) at (-3.25, -1) {};
		\node [style=ZH] (955) at (-0.75, 0.5) {};
		\node [style=none] (956) at (-0.75, -1.5) {};
		\node [style=none] (957) at (-1, -1.25) {};
		\node [style=none] (958) at (-1, -1.75) {};
		\node [style=none] (959) at (-0.5, -1.75) {};
		\node [style=none] (960) at (-0.5, -1.25) {};
		\node [style=ZH] (961) at (-0.75, -0.5) {};
		\node [style=ZH] (962) at (-0.75, -1) {};
		\node [style=ZH] (963) at (0.75, 0.5) {};
		\node [style=none] (964) at (0.75, -1.5) {};
		\node [style=none] (965) at (0.5, -1.25) {};
		\node [style=none] (966) at (0.5, -1.75) {};
		\node [style=none] (967) at (1, -1.75) {};
		\node [style=none] (968) at (1, -1.25) {};
		\node [style=ZH] (969) at (0.75, -0.5) {};
		\node [style=ZH] (970) at (0.75, -1) {};
		\node [style=ZH] (971) at (3.25, 0.5) {};
		\node [style=none] (972) at (3.25, -1.5) {};
		\node [style=none] (973) at (3, -1.25) {};
		\node [style=none] (974) at (3, -1.75) {};
		\node [style=none] (975) at (3.5, -1.75) {};
		\node [style=none] (976) at (3.5, -1.25) {};
		\node [style=ZH] (977) at (3.25, -0.5) {};
		\node [style=ZH] (978) at (3.25, -1) {};
		\node [style=st] (979) at (-2.75, -1) {};
		\node [style=st] (980) at (-2.75, -0.5) {};
		\node [style=st] (981) at (-1.25, -1) {};
		\node [style=st] (982) at (-1.25, -0.5) {};
		\node [style=st] (983) at (1.25, -1) {};
		\node [style=st] (984) at (1.25, -0.5) {};
		\node [style=st] (985) at (2.75, -1) {};
		\node [style=st] (986) at (2.75, -0.5) {};
		\node [style=smallGrey] (991) at (-3.25, 1) {$\neg$};
		\node [style=smallZ] (992) at (-2, 0.5) {};
		\node [style=none] (995) at (-4.75, 0.75) {CZ};
		\node [style=smallGrey] (996) at (-0.75, 1) {$\neg$};
		\node [style=st] (999) at (-2.5, 2.5) {};
		\node [style=st] (1000) at (-2.5, 2) {};
		\node [style=smallGrey] (1001) at (-2.75, 0.5) {$\neg$};
		\node [style=smallGrey] (1002) at (1.25, 0.5) {$\neg$};
		\node [style=none] (1003) at (4.75, 0) {$=$};
		\node [style=smallZ] (1004) at (9.5, 3) {};
		\node [style=none] (1005) at (9.5, 3.5) {};
		\node [style=ZH] (1006) at (6.25, 0.5) {};
		\node [style=none] (1007) at (6.25, 0) {};
		\node [style=none] (1008) at (6, 0.25) {};
		\node [style=none] (1009) at (6, -0.25) {};
		\node [style=none] (1010) at (6.5, -0.25) {};
		\node [style=none] (1011) at (6.5, 0.25) {};
		\node [style=none] (1012) at (7.25, 1.5) {};
		\node [style=none] (1013) at (7.25, -0.5) {};
		\node [style=none] (1014) at (5.75, -0.5) {};
		\node [style=none] (1015) at (5.75, 1.5) {};
		\node [style=none] (1016) at (9.25, 1.5) {};
		\node [style=none] (1017) at (9.25, -0.5) {};
		\node [style=none] (1018) at (7.75, -0.5) {};
		\node [style=none] (1019) at (7.75, 1.5) {};
		\node [style=none] (1020) at (11.25, 1.5) {};
		\node [style=none] (1021) at (11.25, -0.5) {};
		\node [style=none] (1022) at (9.75, -0.5) {};
		\node [style=none] (1023) at (9.75, 1.5) {};
		\node [style=none] (1024) at (13.25, 1.5) {};
		\node [style=none] (1025) at (13.25, -0.5) {};
		\node [style=none] (1026) at (11.75, -0.5) {};
		\node [style=none] (1027) at (11.75, 1.5) {};
		\node [style=smallZ] (1028) at (11.5, -1.5) {};
		\node [style=ZH] (1031) at (8.75, 0.5) {};
		\node [style=none] (1032) at (8.75, 0) {};
		\node [style=none] (1033) at (8.5, 0.25) {};
		\node [style=none] (1034) at (8.5, -0.25) {};
		\node [style=none] (1035) at (9, -0.25) {};
		\node [style=none] (1036) at (9, 0.25) {};
		\node [style=ZH] (1039) at (10.25, 0.5) {};
		\node [style=none] (1040) at (10.25, 0) {};
		\node [style=none] (1041) at (10, 0.25) {};
		\node [style=none] (1042) at (10, -0.25) {};
		\node [style=none] (1043) at (10.5, -0.25) {};
		\node [style=none] (1044) at (10.5, 0.25) {};
		\node [style=ZH] (1047) at (12.75, 0.5) {};
		\node [style=none] (1048) at (12.75, 0) {};
		\node [style=none] (1049) at (12.5, 0.25) {};
		\node [style=none] (1050) at (12.5, -0.25) {};
		\node [style=none] (1051) at (13, -0.25) {};
		\node [style=none] (1052) at (13, 0.25) {};
		\node [style=smallGrey] (1063) at (6.25, 1) {$\neg$};
		\node [style=smallZ] (1064) at (7.5, -1.5) {};
		\node [style=smallGrey] (1067) at (8.75, 1) {$\neg$};
		\node [style=st] (1068) at (7, 2.5) {};
		\node [style=st] (1069) at (7, 2) {};
		\node [style=smallGrey] (1070) at (6.75, 0) {$\neg$};
		\node [style=smallGrey] (1071) at (10.75, 0) {$\neg$};
		\node [style=none] (1072) at (4.75, 0.75) {\hfuserule};
		\node [style=none] (1076) at (12.25, 0) {};
		\node [style=none] (1077) at (8.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (850.center) to (851.center);
		\draw [style=blue] (851.center) to (852.center);
		\draw [style=blue] (852.center) to (853.center);
		\draw [style=blue] (853.center) to (850.center);
		\draw [style=blue] (857.center) to (856.center);
		\draw [style=blue] (856.center) to (855.center);
		\draw [style=blue] (857.center) to (854.center);
		\draw [style=blue] (854.center) to (855.center);
		\draw [style=blue] (861.center) to (860.center);
		\draw [style=blue] (860.center) to (859.center);
		\draw [style=blue] (861.center) to (858.center);
		\draw [style=blue] (858.center) to (859.center);
		\draw [style=blue] (865.center) to (864.center);
		\draw [style=blue] (864.center) to (863.center);
		\draw [style=blue] (865.center) to (862.center);
		\draw [style=blue] (862.center) to (863.center);
		\draw [style=blue] (869.center) to (868.center);
		\draw [style=blue] (868.center) to (867.center);
		\draw [style=blue] (869.center) to (866.center);
		\draw [style=blue] (866.center) to (867.center);
		\draw (872.center) to (849.center);
		\draw (871.center) to (872.center);
		\draw [style=blue] (875.center) to (876.center);
		\draw [style=blue] (876.center) to (877.center);
		\draw [style=blue] (877.center) to (878.center);
		\draw [style=blue] (878.center) to (875.center);
		\draw (880.center) to (874.center);
		\draw (879.center) to (880.center);
		\draw (873.center) to (879.center);
		\draw [style=blue] (883.center) to (884.center);
		\draw [style=blue] (884.center) to (885.center);
		\draw [style=blue] (885.center) to (886.center);
		\draw [style=blue] (886.center) to (883.center);
		\draw (888.center) to (882.center);
		\draw (887.center) to (888.center);
		\draw [style=blue] (891.center) to (892.center);
		\draw [style=blue] (892.center) to (893.center);
		\draw [style=blue] (893.center) to (894.center);
		\draw [style=blue] (894.center) to (891.center);
		\draw (896.center) to (890.center);
		\draw (895.center) to (896.center);
		\draw (889.center) to (895.center);
		\draw (848.center) to (906.center);
		\draw (906.center) to (871.center);
		\draw (906.center) to (908.center);
		\draw (905.center) to (907.center);
		\draw (905.center) to (887.center);
		\draw (905.center) to (881.center);
		\draw (870.center) to (889.center);
		\draw (870.center) to (881.center);
		\draw (910.center) to (873.center);
		\draw (910.center) to (848.center);
		\draw (846.center) to (916.center);
		\draw (916.center) to (873.center);
		\draw (846.center) to (889.center);
		\draw (909.center) to (846.center);
		\draw (847.center) to (846.center);
		\draw (917.center) to (848.center);
		\draw (917.center) to (908.center);
		\draw (917.center) to (909.center);
		\draw (918.center) to (907.center);
		\draw (918.center) to (846.center);
		\draw (918.center) to (881.center);
		\draw [style=blue] (932.center) to (933.center);
		\draw [style=blue] (933.center) to (934.center);
		\draw [style=blue] (934.center) to (935.center);
		\draw [style=blue] (935.center) to (932.center);
		\draw [style=blue] (939.center) to (938.center);
		\draw [style=blue] (938.center) to (937.center);
		\draw [style=blue] (939.center) to (936.center);
		\draw [style=blue] (936.center) to (937.center);
		\draw [style=blue] (943.center) to (942.center);
		\draw [style=blue] (942.center) to (941.center);
		\draw [style=blue] (943.center) to (940.center);
		\draw [style=blue] (940.center) to (941.center);
		\draw [style=blue] (947.center) to (946.center);
		\draw [style=blue] (946.center) to (945.center);
		\draw [style=blue] (947.center) to (944.center);
		\draw [style=blue] (944.center) to (945.center);
		\draw [style=blue] (951.center) to (950.center);
		\draw [style=blue] (950.center) to (949.center);
		\draw [style=blue] (951.center) to (948.center);
		\draw [style=blue] (948.center) to (949.center);
		\draw (954.center) to (931.center);
		\draw (953.center) to (954.center);
		\draw [style=blue] (957.center) to (958.center);
		\draw [style=blue] (958.center) to (959.center);
		\draw [style=blue] (959.center) to (960.center);
		\draw [style=blue] (960.center) to (957.center);
		\draw (962.center) to (956.center);
		\draw (961.center) to (962.center);
		\draw (955.center) to (961.center);
		\draw [style=blue] (965.center) to (966.center);
		\draw [style=blue] (966.center) to (967.center);
		\draw [style=blue] (967.center) to (968.center);
		\draw [style=blue] (968.center) to (965.center);
		\draw (970.center) to (964.center);
		\draw (969.center) to (970.center);
		\draw [style=blue] (973.center) to (974.center);
		\draw [style=blue] (974.center) to (975.center);
		\draw [style=blue] (975.center) to (976.center);
		\draw [style=blue] (976.center) to (973.center);
		\draw (978.center) to (972.center);
		\draw (977.center) to (978.center);
		\draw (971.center) to (977.center);
		\draw (952.center) to (971.center);
		\draw (992.center) to (955.center);
		\draw (928.center) to (996.center);
		\draw (996.center) to (955.center);
		\draw (928.center) to (971.center);
		\draw (991.center) to (928.center);
		\draw (929.center) to (928.center);
		\draw (930.center) to (953.center);
		\draw (930.center) to (991.center);
		\draw (928.center) to (963.center);
		\draw (963.center) to (969.center);
		\draw (1002.center) to (952.center);
		\draw (1002.center) to (963.center);
		\draw (1001.center) to (992.center);
		\draw (1001.center) to (930.center);
		\draw [style=blue] (1008.center) to (1009.center);
		\draw [style=blue] (1009.center) to (1010.center);
		\draw [style=blue] (1010.center) to (1011.center);
		\draw [style=blue] (1011.center) to (1008.center);
		\draw [style=blue] (1015.center) to (1014.center);
		\draw [style=blue] (1014.center) to (1013.center);
		\draw [style=blue] (1015.center) to (1012.center);
		\draw [style=blue] (1012.center) to (1013.center);
		\draw [style=blue] (1019.center) to (1018.center);
		\draw [style=blue] (1018.center) to (1017.center);
		\draw [style=blue] (1019.center) to (1016.center);
		\draw [style=blue] (1016.center) to (1017.center);
		\draw [style=blue] (1023.center) to (1022.center);
		\draw [style=blue] (1022.center) to (1021.center);
		\draw [style=blue] (1023.center) to (1020.center);
		\draw [style=blue] (1020.center) to (1021.center);
		\draw [style=blue] (1027.center) to (1026.center);
		\draw [style=blue] (1026.center) to (1025.center);
		\draw [style=blue] (1027.center) to (1024.center);
		\draw [style=blue] (1024.center) to (1025.center);
		\draw [style=blue] (1033.center) to (1034.center);
		\draw [style=blue] (1034.center) to (1035.center);
		\draw [style=blue] (1035.center) to (1036.center);
		\draw [style=blue] (1036.center) to (1033.center);
		\draw [style=blue] (1041.center) to (1042.center);
		\draw [style=blue] (1042.center) to (1043.center);
		\draw [style=blue] (1043.center) to (1044.center);
		\draw [style=blue] (1044.center) to (1041.center);
		\draw [style=blue] (1049.center) to (1050.center);
		\draw [style=blue] (1050.center) to (1051.center);
		\draw [style=blue] (1051.center) to (1052.center);
		\draw [style=blue] (1052.center) to (1049.center);
		\draw (1004.center) to (1067.center);
		\draw (1067.center) to (1031.center);
		\draw (1004.center) to (1047.center);
		\draw (1063.center) to (1004.center);
		\draw (1005.center) to (1004.center);
		\draw (1006.center) to (1063.center);
		\draw (1004.center) to (1039.center);
		\draw (1071.center) to (1028.center);
		\draw (1071.center) to (1039.center);
		\draw (1070.center) to (1064.center);
		\draw (1070.center) to (1006.center);
		\draw (1006.center) to (1007.center);
		\draw (1031.center) to (1032.center);
		\draw (1039.center) to (1040.center);
		\draw (1047.center) to (1048.center);
		\draw (1077.center) to (1064.center);
		\draw (1077.center) to (1031.center);
		\draw (1076.center) to (1047.center);
		\draw (1076.center) to (1028.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/splitting_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (3.25, 2.5) {};
		\node [style=none] (1) at (3.25, 3) {};
		\node [style=smallGrey] (2) at (0, 0.75) {$\neg$};
		\node [style=ZH] (4) at (0, 0) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (22) at (-0.25, -0.25) {};
		\node [style=none] (23) at (-0.25, -0.75) {};
		\node [style=none] (24) at (0.25, -0.75) {};
		\node [style=none] (25) at (0.25, -0.25) {};
		\node [style=none] (26) at (1, 1.25) {};
		\node [style=none] (27) at (1, -1) {};
		\node [style=none] (28) at (-0.5, -1) {};
		\node [style=none] (29) at (-0.5, 1.25) {};
		\node [style=smallGrey] (30) at (0.5, -0.5) {$\neg$};
		\node [style=smallGrey] (31) at (2.5, 0.75) {$\neg$};
		\node [style=ZH] (32) at (2.5, 0) {};
		\node [style=none] (33) at (2.5, -0.5) {};
		\node [style=none] (34) at (2.25, -0.25) {};
		\node [style=none] (35) at (2.25, -0.75) {};
		\node [style=none] (36) at (2.75, -0.75) {};
		\node [style=none] (37) at (2.75, -0.25) {};
		\node [style=none] (38) at (3, 1.25) {};
		\node [style=none] (39) at (3, -1) {};
		\node [style=none] (40) at (1.5, -1) {};
		\node [style=none] (41) at (1.5, 1.25) {};
		\node [style=none] (42) at (2, -0.5) {};
		\node [style=none] (43) at (4, 0.75) {};
		\node [style=ZH] (44) at (4, 0) {};
		\node [style=none] (45) at (4, -0.5) {};
		\node [style=none] (46) at (3.75, -0.25) {};
		\node [style=none] (47) at (3.75, -0.75) {};
		\node [style=none] (48) at (4.25, -0.75) {};
		\node [style=none] (49) at (4.25, -0.25) {};
		\node [style=none] (50) at (5, 1.25) {};
		\node [style=none] (51) at (5, -1) {};
		\node [style=none] (52) at (3.5, -1) {};
		\node [style=none] (53) at (3.5, 1.25) {};
		\node [style=smallGrey] (54) at (4.5, -0.5) {$\neg$};
		\node [style=none] (55) at (6.5, 0.75) {};
		\node [style=ZH] (56) at (6.5, 0) {};
		\node [style=none] (57) at (6.5, -0.5) {};
		\node [style=none] (58) at (6.25, -0.25) {};
		\node [style=none] (59) at (6.25, -0.75) {};
		\node [style=none] (60) at (6.75, -0.75) {};
		\node [style=none] (61) at (6.75, -0.25) {};
		\node [style=none] (62) at (7, 1.25) {};
		\node [style=none] (63) at (7, -1) {};
		\node [style=none] (64) at (5.5, -1) {};
		\node [style=none] (65) at (5.5, 1.25) {};
		\node [style=none] (66) at (6, -0.5) {};
		\node [style=smallZ] (67) at (3.25, -2) {};
		\node [style=smallZ] (1004) at (12.75, 2.5) {};
		\node [style=none] (1005) at (12.75, 3) {};
		\node [style=ZH] (1006) at (9.5, 0) {};
		\node [style=none] (1007) at (9.5, -0.5) {};
		\node [style=none] (1008) at (9.25, -0.25) {};
		\node [style=none] (1009) at (9.25, -0.75) {};
		\node [style=none] (1010) at (9.75, -0.75) {};
		\node [style=none] (1011) at (9.75, -0.25) {};
		\node [style=none] (1012) at (10.5, 1) {};
		\node [style=none] (1013) at (10.5, -1) {};
		\node [style=none] (1014) at (9, -1) {};
		\node [style=none] (1015) at (9, 1) {};
		\node [style=none] (1016) at (12.5, 1) {};
		\node [style=none] (1017) at (12.5, -1) {};
		\node [style=none] (1018) at (11, -1) {};
		\node [style=none] (1019) at (11, 1) {};
		\node [style=none] (1020) at (14.5, 1) {};
		\node [style=none] (1021) at (14.5, -1) {};
		\node [style=none] (1022) at (13, -1) {};
		\node [style=none] (1023) at (13, 1) {};
		\node [style=none] (1024) at (16.5, 1) {};
		\node [style=none] (1025) at (16.5, -1) {};
		\node [style=none] (1026) at (15, -1) {};
		\node [style=none] (1027) at (15, 1) {};
		\node [style=smallZ] (1028) at (14.75, -2) {};
		\node [style=ZH] (1031) at (12, 0) {};
		\node [style=none] (1032) at (12, -0.5) {};
		\node [style=none] (1033) at (11.75, -0.25) {};
		\node [style=none] (1034) at (11.75, -0.75) {};
		\node [style=none] (1035) at (12.25, -0.75) {};
		\node [style=none] (1036) at (12.25, -0.25) {};
		\node [style=ZH] (1039) at (13.5, 0) {};
		\node [style=none] (1040) at (13.5, -0.5) {};
		\node [style=none] (1041) at (13.25, -0.25) {};
		\node [style=none] (1042) at (13.25, -0.75) {};
		\node [style=none] (1043) at (13.75, -0.75) {};
		\node [style=none] (1044) at (13.75, -0.25) {};
		\node [style=ZH] (1047) at (16, 0) {};
		\node [style=none] (1048) at (16, -0.5) {};
		\node [style=none] (1049) at (15.75, -0.25) {};
		\node [style=none] (1050) at (15.75, -0.75) {};
		\node [style=none] (1051) at (16.25, -0.75) {};
		\node [style=none] (1052) at (16.25, -0.25) {};
		\node [style=smallGrey] (1063) at (9.5, 0.5) {$\neg$};
		\node [style=smallZ] (1064) at (10.75, -2) {};
		\node [style=smallGrey] (1067) at (12, 0.5) {$\neg$};
		\node [style=st] (1068) at (10.75, 2.5) {};
		\node [style=st] (1069) at (10.75, 2) {};
		\node [style=smallGrey] (1070) at (10, -0.5) {$\neg$};
		\node [style=smallGrey] (1071) at (14, -0.5) {$\neg$};
		\node [style=none] (1076) at (15.5, -0.5) {};
		\node [style=none] (1077) at (11.5, -0.5) {};
		\node [style=none] (1078) at (8, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (25.center) to (22.center);
		\draw (2.center) to (4.center);
		\draw [style=blue] (29.center) to (28.center);
		\draw [style=blue] (28.center) to (27.center);
		\draw [style=blue] (29.center) to (26.center);
		\draw [style=blue] (26.center) to (27.center);
		\draw (30.center) to (4.center);
		\draw (32.center) to (33.center);
		\draw [style=blue] (34.center) to (35.center);
		\draw [style=blue] (35.center) to (36.center);
		\draw [style=blue] (36.center) to (37.center);
		\draw [style=blue] (37.center) to (34.center);
		\draw (31.center) to (32.center);
		\draw [style=blue] (41.center) to (40.center);
		\draw [style=blue] (40.center) to (39.center);
		\draw [style=blue] (41.center) to (38.center);
		\draw [style=blue] (38.center) to (39.center);
		\draw (42.center) to (32.center);
		\draw (44.center) to (45.center);
		\draw [style=blue] (46.center) to (47.center);
		\draw [style=blue] (47.center) to (48.center);
		\draw [style=blue] (48.center) to (49.center);
		\draw [style=blue] (49.center) to (46.center);
		\draw (43.center) to (44.center);
		\draw [style=blue] (53.center) to (52.center);
		\draw [style=blue] (52.center) to (51.center);
		\draw [style=blue] (53.center) to (50.center);
		\draw [style=blue] (50.center) to (51.center);
		\draw (54.center) to (44.center);
		\draw (56.center) to (57.center);
		\draw [style=blue] (58.center) to (59.center);
		\draw [style=blue] (59.center) to (60.center);
		\draw [style=blue] (60.center) to (61.center);
		\draw [style=blue] (61.center) to (58.center);
		\draw (55.center) to (56.center);
		\draw [style=blue] (65.center) to (64.center);
		\draw [style=blue] (64.center) to (63.center);
		\draw [style=blue] (65.center) to (62.center);
		\draw [style=blue] (62.center) to (63.center);
		\draw (66.center) to (56.center);
		\draw [bend left=15] (67.center) to (30.center);
		\draw [bend left] (67.center) to (42.center);
		\draw [bend right=15, looseness=1.25] (67.center) to (54.center);
		\draw [bend right=15] (67.center) to (66.center);
		\draw (2.center) to (0.center);
		\draw (31.center) to (0.center);
		\draw (43.center) to (0.center);
		\draw (55.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [style=blue] (1008.center) to (1009.center);
		\draw [style=blue] (1009.center) to (1010.center);
		\draw [style=blue] (1010.center) to (1011.center);
		\draw [style=blue] (1011.center) to (1008.center);
		\draw [style=blue] (1015.center) to (1014.center);
		\draw [style=blue] (1014.center) to (1013.center);
		\draw [style=blue] (1015.center) to (1012.center);
		\draw [style=blue] (1012.center) to (1013.center);
		\draw [style=blue] (1019.center) to (1018.center);
		\draw [style=blue] (1018.center) to (1017.center);
		\draw [style=blue] (1019.center) to (1016.center);
		\draw [style=blue] (1016.center) to (1017.center);
		\draw [style=blue] (1023.center) to (1022.center);
		\draw [style=blue] (1022.center) to (1021.center);
		\draw [style=blue] (1023.center) to (1020.center);
		\draw [style=blue] (1020.center) to (1021.center);
		\draw [style=blue] (1027.center) to (1026.center);
		\draw [style=blue] (1026.center) to (1025.center);
		\draw [style=blue] (1027.center) to (1024.center);
		\draw [style=blue] (1024.center) to (1025.center);
		\draw [style=blue] (1033.center) to (1034.center);
		\draw [style=blue] (1034.center) to (1035.center);
		\draw [style=blue] (1035.center) to (1036.center);
		\draw [style=blue] (1036.center) to (1033.center);
		\draw [style=blue] (1041.center) to (1042.center);
		\draw [style=blue] (1042.center) to (1043.center);
		\draw [style=blue] (1043.center) to (1044.center);
		\draw [style=blue] (1044.center) to (1041.center);
		\draw [style=blue] (1049.center) to (1050.center);
		\draw [style=blue] (1050.center) to (1051.center);
		\draw [style=blue] (1051.center) to (1052.center);
		\draw [style=blue] (1052.center) to (1049.center);
		\draw (1004.center) to (1067.center);
		\draw (1067.center) to (1031.center);
		\draw (1004.center) to (1047.center);
		\draw (1063.center) to (1004.center);
		\draw (1005.center) to (1004.center);
		\draw (1006.center) to (1063.center);
		\draw (1004.center) to (1039.center);
		\draw (1071.center) to (1028.center);
		\draw (1071.center) to (1039.center);
		\draw (1070.center) to (1064.center);
		\draw (1070.center) to (1006.center);
		\draw (1006.center) to (1007.center);
		\draw (1031.center) to (1032.center);
		\draw (1039.center) to (1040.center);
		\draw (1047.center) to (1048.center);
		\draw (1077.center) to (1064.center);
		\draw (1077.center) to (1031.center);
		\draw (1076.center) to (1047.center);
		\draw (1076.center) to (1028.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/star_zero_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=st] (3) at (-1, 0) {};
		\node [style=smallZ] (4) at (-2, 0.5) {};
		\node [style=ZH] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=smallZ] (7) at (1, 0.5) {};
		\node [style=ZH] (8) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/state_copy.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-6.75, 4.25) {};
		\node [style=smallZ] (32) at (-6, 3.25) {};
		\node [style=none] (34) at (-5.25, 4.25) {};
		\node [style=smallGrey] (35) at (-6, 2.25) {$\neg$};
		\node [style=none] (36) at (-3, 4.25) {};
		\node [style=none] (38) at (-1.5, 4.25) {};
		\node [style=smallGrey] (39) at (-3, 2.25) {$\neg$};
		\node [style=none] (40) at (-4.25, 3.25) {=};
		\node [style=smallGrey] (41) at (-1.5, 2.25) {$\neg$};
		\node [style=none] (42) at (-15.25, 4.25) {};
		\node [style=smallZ] (43) at (-14.5, 3.25) {};
		\node [style=none] (44) at (-13.75, 4.25) {};
		\node [style=smallGrey] (45) at (-14.5, 2.25) {};
		\node [style=none] (46) at (-11.5, 4.25) {};
		\node [style=none] (47) at (-10, 4.25) {};
		\node [style=smallGrey] (48) at (-11.5, 2.25) {};
		\node [style=none] (49) at (-12.75, 3.25) {=};
		\node [style=smallGrey] (50) at (-10, 2.25) {};
		\node [style=none] (51) at (10, 4.25) {};
		\node [style=smallGrey] (52) at (10.75, 3.25) {};
		\node [style=none] (53) at (11.5, 4.25) {};
		\node [style=smallZ] (54) at (10.75, 2.25) {$\neg$};
		\node [style=none] (55) at (13.75, 4.25) {};
		\node [style=none] (56) at (15.25, 4.25) {};
		\node [style=smallZ] (57) at (13.75, 2.25) {$\neg$};
		\node [style=none] (58) at (12.5, 3.25) {=};
		\node [style=smallZ] (59) at (15.25, 2.25) {$\neg$};
		\node [style=none] (60) at (1.5, 4.25) {};
		\node [style=smallGrey] (61) at (2.25, 3.25) {};
		\node [style=none] (62) at (3, 4.25) {};
		\node [style=smallZ] (63) at (2.25, 2.25) {};
		\node [style=none] (64) at (5.25, 4.25) {};
		\node [style=none] (65) at (6.75, 4.25) {};
		\node [style=smallZ] (66) at (5.25, 2.25) {};
		\node [style=none] (67) at (4, 3.25) {=};
		\node [style=smallZ] (68) at (6.75, 2.25) {};
		\node [style=none] (69) at (-15.25, 0) {};
		\node [style=ZH] (70) at (-14.5, -1) {};
		\node [style=none] (71) at (-13.75, 0) {};
		\node [style=smallGrey] (72) at (-14.5, -2) {};
		\node [style=none] (73) at (-11.5, 0) {};
		\node [style=none] (74) at (-10, 0) {};
		\node [style=smallZ] (75) at (-11.5, -2) {};
		\node [style=none] (76) at (-12.75, -1) {=};
		\node [style=smallZ] (77) at (-10, -2) {};
		\node [style=none] (78) at (-6.75, 0) {};
		\node [style=ZH] (79) at (-6, -1) {};
		\node [style=none] (80) at (-5.25, 0) {};
		\node [style=smallGrey] (81) at (-6, -2) {$\neg$};
		\node [style=none] (82) at (-3, 0) {};
		\node [style=none] (83) at (-1, 0) {};
		\node [style=ZH] (84) at (-2, -2) {};
		\node [style=none] (85) at (-4.25, -1) {=};
		\node [style=none] (86) at (9.5, 0) {};
		\node [style=ZH] (87) at (10.25, -1) {};
		\node [style=none] (88) at (11, 0) {};
		\node [style=smallZ] (89) at (10.25, -2) {$\neg$};
		\node [style=none] (90) at (14.25, 0) {};
		\node [style=none] (91) at (15.75, 0) {};
		\node [style=smallGrey] (92) at (14.25, -2) {$\neg$};
		\node [style=none] (93) at (12.5, -1) {=};
		\node [style=smallGrey] (94) at (15.75, -2) {$\neg$};
		\node [style=smallZ] (95) at (13.75, -1) {};
		\node [style=none] (96) at (-12.75, 4.25) {\footnotesize{(CP)}};
		\node [style=none] (97) at (-4.25, 4.25) {\footnotesize{(CP)}};
		\node [style=none] (98) at (4, 4.25) {\footnotesize{(CP)}};
		\node [style=none] (99) at (12.5, 4.25) {\footnotesize{(CP)}};
		\node [style=none] (100) at (-12.75, 0) {\footnotesize{(HCP)}};
		\node [style=none] (101) at (-4.25, 0) {\footnotesize{(HCP)}};
		\node [style=none] (102) at (12.5, 0) {\footnotesize{(HCP)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180, looseness=0.75] (32.center) to (28.center);
		\draw [in=-90, out=0, looseness=0.75] (32.center) to (34.center);
		\draw (32.center) to (35.center);
		\draw (39.center) to (36.center);
		\draw (38.center) to (41.center);
		\draw [in=-90, out=180, looseness=0.75] (43.center) to (42.center);
		\draw [in=-90, out=0, looseness=0.75] (43.center) to (44.center);
		\draw (43.center) to (45.center);
		\draw (48.center) to (46.center);
		\draw (47.center) to (50.center);
		\draw [in=-90, out=180, looseness=0.75] (52.center) to (51.center);
		\draw [in=-90, out=0, looseness=0.75] (52.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw (57.center) to (55.center);
		\draw (56.center) to (59.center);
		\draw [in=-90, out=180, looseness=0.75] (61.center) to (60.center);
		\draw [in=-90, out=0, looseness=0.75] (61.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw (66.center) to (64.center);
		\draw (65.center) to (68.center);
		\draw [in=-90, out=180, looseness=0.75] (70.center) to (69.center);
		\draw [in=-90, out=0, looseness=0.75] (70.center) to (71.center);
		\draw (70.center) to (72.center);
		\draw (75.center) to (73.center);
		\draw (74.center) to (77.center);
		\draw [in=-90, out=180, looseness=0.75] (79.center) to (78.center);
		\draw [in=-90, out=0, looseness=0.75] (79.center) to (80.center);
		\draw (79.center) to (81.center);
		\draw [in=-90, out=180, looseness=0.75] (84.center) to (82.center);
		\draw [in=-90, out=0, looseness=0.75] (84.center) to (83.center);
		\draw [in=-90, out=180, looseness=0.75] (87.center) to (86.center);
		\draw [in=-90, out=0, looseness=0.75] (87.center) to (88.center);
		\draw (87.center) to (89.center);
		\draw (92.center) to (90.center);
		\draw (91.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/state_copy_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (116) at (-9.5, 0) {};
		\node [style=smallGrey] (117) at (-9.5, -1) {$\neg$};
		\node [style=none] (118) at (-9, 1) {};
		\node [style=none] (119) at (-10, 1) {};
		\node [style=none] (120) at (-7.75, 1.5) {\notdef};
		\node [style=none] (121) at (-7.75, 0) {=};
		\node [style=none] (133) at (-7.75, 0.75) {\xidrule};
		\node [style=ZH] (134) at (-5.75, 0) {};
		\node [style=ZH] (135) at (-5.75, -1.5) {};
		\node [style=none] (136) at (-5.25, 1) {};
		\node [style=none] (137) at (-6.25, 1) {};
		\node [style=ZH] (138) at (-5.75, -0.75) {};
		\node [style=st] (139) at (-6.75, -0.5) {};
		\node [style=st] (140) at (-6.75, -1.25) {};
		\node [style=none] (141) at (-4, 1.5) {\hfuserule};
		\node [style=none] (142) at (-4, 0) {=};
		\node [style=none] (143) at (-4, 0.75) {\scalarrule};
		\node [style=ZH] (144) at (-2.5, 0) {};
		\node [style=none] (146) at (-2, 1) {};
		\node [style=none] (147) at (-3, 1) {};
		\node [style=smallZ] (148) at (2, 0) {};
		\node [style=smallGrey] (149) at (2, -1) {$\neg$};
		\node [style=none] (150) at (2.5, 1) {};
		\node [style=none] (151) at (1.5, 1) {};
		\node [style=none] (152) at (3.75, 1.5) {\notdef};
		\node [style=none] (153) at (3.75, 0) {=};
		\node [style=none] (154) at (3.75, 0.75) {\xidrule};
		\node [style=smallZ] (155) at (5.75, 0) {};
		\node [style=ZH] (156) at (5.75, -1.5) {};
		\node [style=none] (157) at (6.25, 1) {};
		\node [style=none] (158) at (5.25, 1) {};
		\node [style=ZH] (159) at (5.75, -0.75) {};
		\node [style=st] (160) at (4.75, -0.5) {};
		\node [style=st] (161) at (4.75, -1.25) {};
		\node [style=none] (162) at (7.5, 1) {\colourrule};
		\node [style=none] (163) at (7.5, 0) {=};
		\node [style=smallGrey] (165) at (9.25, 0) {};
		\node [style=none] (166) at (10, 1.25) {};
		\node [style=none] (167) at (8.5, 1.25) {};
		\node [style=ZH] (168) at (9.25, -1) {};
		\node [style=st] (169) at (8.25, -0.5) {};
		\node [style=st] (170) at (8.25, -1.25) {};
		\node [style=st] (171) at (10.25, -0.5) {};
		\node [style=st] (172) at (10.25, -1.25) {};
		\node [style=ZH] (173) at (8.75, 0.5) {};
		\node [style=ZH] (174) at (9.75, 0.5) {};
		\node [style=none] (175) at (11.5, 1) {\hcomprule};
		\node [style=none] (176) at (11.5, 0) {=};
		\node [style=none] (178) at (14, 1.25) {};
		\node [style=none] (179) at (12.5, 1.25) {};
		\node [style=ZH] (180) at (12.5, -0.5) {};
		\node [style=st] (181) at (12, -1.25) {};
		\node [style=st] (182) at (12.75, -1.25) {};
		\node [style=st] (183) at (14.5, -1.25) {};
		\node [style=st] (184) at (13.75, -1.25) {};
		\node [style=ZH] (185) at (12.5, 0.5) {};
		\node [style=ZH] (186) at (14, 0.5) {};
		\node [style=ZH] (187) at (14, -0.5) {};
		\node [style=none] (188) at (15.5, 0.75) {\notdef};
		\node [style=none] (189) at (15.5, 0) {=};
		\node [style=none] (190) at (18, 1.25) {};
		\node [style=none] (191) at (16.5, 1.25) {};
		\node [style=smallGrey] (192) at (16.5, -0.5) {$\neg$};
		\node [style=smallGrey] (199) at (18, -0.5) {$\neg$};
		\node [style=none] (200) at (15.5, 1.5) {\xidrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (119.center) to (116.center);
		\draw [bend right=15] (116.center) to (118.center);
		\draw (116.center) to (117.center);
		\draw [bend right=15, looseness=1.25] (137.center) to (134.center);
		\draw [bend right=15] (134.center) to (136.center);
		\draw (134.center) to (135.center);
		\draw [bend right=15, looseness=1.25] (147.center) to (144.center);
		\draw [bend right=15] (144.center) to (146.center);
		\draw [bend right=15, looseness=1.25] (151.center) to (148.center);
		\draw [bend right=15] (148.center) to (150.center);
		\draw (148.center) to (149.center);
		\draw [bend right=15, looseness=1.25] (158.center) to (155.center);
		\draw [bend right=15] (155.center) to (157.center);
		\draw (155.center) to (156.center);
		\draw [bend right=15, looseness=1.25] (167.center) to (165.center);
		\draw [bend right=15] (165.center) to (166.center);
		\draw (168.center) to (165.center);
		\draw (180.center) to (179.center);
		\draw (187.center) to (178.center);
		\draw (192.center) to (191.center);
		\draw (199.center) to (190.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.25] (2.center) to (0.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/tensor_product.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0.5) {$\ldots$};
		\node [style=none] (1) at (-4.5, 0.5) {$\ldots$};
		\node [style=semilarge box] (2) at (-4.5, -0.5) {NF$_2$};
		\node [style=none] (3) at (-3.75, -0) {};
		\node [style=none] (4) at (-5.25, -0) {};
		\node [style=semilarge box] (5) at (-7.5, -0.5) {NF$_1$};
		\node [style=none] (6) at (-6.75, -0) {};
		\node [style=none] (7) at (-8.25, -0) {};
		\node [style=none] (8) at (-8.25, 0.75) {};
		\node [style=none] (9) at (-6.75, 0.75) {};
		\node [style=none] (10) at (-2, -0) {$=$};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (1, -0) {$\ldots$};
		\node [style=none] (13) at (3, 1.5) {};
		\node [style=smallZ] (14) at (6, -0.5) {};
		\node [style=semilarge box] (15) at (0.25, -1) {NF$_1$};
		\node [style=none] (16) at (2.25, 1) {$\ldots$};
		\node [style=smallZ] (17) at (4.5, -0.5) {};
		\node [style=smallZ] (18) at (1.5, 1) {};
		\node [style=smallZ] (19) at (3, 1) {};
		\node [style=none] (20) at (1, -0.5) {};
		\node [style=none] (21) at (1.5, 1.5) {};
		\node [style=none] (22) at (-5.25, 0.75) {};
		\node [style=none] (23) at (-3.75, 0.75) {};
		\node [style=smallZ] (24) at (2, -0.5) {};
		\node [style=none] (25) at (5, 1.5) {};
		\node [style=smallZ] (26) at (5, 1) {};
		\node [style=none] (27) at (6.5, 1.5) {};
		\node [style=none] (28) at (5.75, 1) {$\ldots$};
		\node [style=none] (29) at (7, -0.5) {};
		\node [style=semilarge box] (30) at (7.75, -1) {NF$_2$};
		\node [style=none] (31) at (8.5, -0.5) {};
		\node [style=smallZ] (32) at (6.5, 1) {};
		\node [style=none] (33) at (7, -0) {$\ldots$};
		\node [style=smallZ] (34) at (3.5, -0.5) {};
		\node [style=none] (35) at (2.75, -0.5) {$\ldots$};
		\node [style=none] (36) at (5.25, -0.5) {$\ldots$};
		\node [style=none] (37) at (-8.5, 1) {};
		\node [style=none] (38) at (-6.5, 1) {};
		\node [style=none] (39) at (-5.5, 1) {};
		\node [style=none] (40) at (-3.5, 1) {};
		\node [style=none] (41) at (-7.5, 1.5) {$n$};
		\node [style=none] (42) at (-4.5, 1.5) {$m$};
		\node [style=none] (43) at (3.25, 1.75) {};
		\node [style=none] (44) at (1.25, 1.75) {};
		\node [style=none] (45) at (2.25, 2.25) {$n$};
		\node [style=none] (46) at (6.75, 1.75) {};
		\node [style=none] (47) at (4.75, 1.75) {};
		\node [style=none] (48) at (5.75, 2.25) {$m$};
		\node [style=none] (49) at (1.75, -1) {};
		\node [style=none] (50) at (3.75, -1) {};
		\node [style=none] (51) at (2.75, -1.5) {$m$};
		\node [style=none] (52) at (4.25, -1) {};
		\node [style=none] (53) at (6.25, -1) {};
		\node [style=none] (54) at (5.25, -1.5) {$n$};
		\node [style=none] (55) at (-2, 0.5) {{\tiny (ZS1)}};
		\node [style=none] (56) at (-2, 1) {{\tiny (ZS2)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (18.center);
		\draw (18.center) to (11.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (19.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (22.center) to (4.center);
		\draw (23.center) to (3.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (29.center);
		\draw (26.center) to (24.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (27.center) to (32.center);
		\draw [decorate] (37.center) to (38.center);
		\draw [decorate] (39.center) to (40.center);
		\draw [decorate] (44.center) to (43.center);
		\draw [decorate] (47.center) to (46.center);
		\draw [decorate] (50.center) to (49.center);
		\draw [decorate] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/timesab.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (7) at (0, -1.5) {a};
		\node [style=ZH] (8) at (1, -1.5) {b};
		\node [style=white] (9) at (0.5, -1) {};
		\node [style=none] (10) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/toffoli.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-0.75, 1) {};
		\node [style=none] (3) at (-1.5, 1.75) {};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (1.5, 1.75) {};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (1.5, -1.5) {};
		\node [style=smallZ] (9) at (-1.5, -0.5) {};
		\node [style=smallZ] (10) at (0, -0.5) {};
		\node [style=smallGrey] (11) at (1.5, -0.5) {};
		\node [style=ZH] (12) at (0.725, 0.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (4.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (10.center) to (0.center);
		\draw (9.center) to (0.center);
		\draw (0.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (5.center) to (11.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/triangle_Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {=};
		\node [style=triangle] (8) at (-1.5, 0.25) {};
		\node [style=none] (9) at (-1.5, 1.5) {};
		\node [style=none] (10) at (-1.5, -1.5) {};
		\node [style=none] (11) at (1.5, 1.75) {};
		\node [style=none] (12) at (1.5, -1.75) {};
		\node [style=dot] (13) at (1.5, 1) {};
		\node [style=dot] (14) at (1.5, -1) {};
		\node [style=ZH] (15) at (2.05, 0) {};
		\node [style=smallZ] (16) at (-1.5, -0.75) {$\neg$};
		\node [style=triangle] (17) at (0.925, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (12.center);
		\draw [bend right=45, looseness=1.25] (13.center) to (14.center);
		\draw [bend right=45, looseness=1.25] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/triangle_Z_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-8.5, 1.75) {};
		\node [style=none] (12) at (-8.5, -1.75) {};
		\node [style=dot] (13) at (-8.5, 1) {};
		\node [style=dot] (14) at (-8.5, -1) {};
		\node [style=ZH] (15) at (-7.95, 0) {};
		\node [style=triangle] (17) at (-9.075, -0.15) {};
		\node [style=none] (18) at (-6, 1) {\triangledef};
		\node [style=none] (19) at (-2.925, 1.75) {};
		\node [style=none] (20) at (-2.925, -1.75) {};
		\node [style=dot] (21) at (-2.925, 1) {};
		\node [style=dot] (22) at (-2.925, -1) {};
		\node [style=ZH] (23) at (-2.375, 0) {};
		\node [style=ZH] (24) at (-3.5, -0.25) {};
		\node [style=smallGrey] (25) at (-3.25, 0.5) {$\neg$};
		\node [style=smallZ] (26) at (-4.25, -0.25) {};
		\node [style=none] (27) at (0, 1.75) {\notcopyrule};
		\node [style=none] (28) at (2.7, 2.5) {};
		\node [style=none] (29) at (2.7, -2.25) {};
		\node [style=dot] (30) at (2.7, 1) {};
		\node [style=dot] (31) at (2.7, -1) {};
		\node [style=ZH] (32) at (3.25, 0) {};
		\node [style=ZH] (33) at (2.125, -0.25) {};
		\node [style=smallGrey] (34) at (2.7, 1.75) {$\neg$};
		\node [style=smallZ] (35) at (1.375, -0.25) {};
		\node [style=none] (36) at (-6, 0) {=};
		\node [style=none] (37) at (0, 0) {=};
		\node [style=none] (38) at (0, 1) {\colourrule};
		\node [style=smallZ] (39) at (3.075, -0.575) {$\neg$};
		\node [style=none] (40) at (4.75, 1.75) {ZS1};
		\node [style=none] (41) at (7.45, 2.5) {};
		\node [style=none] (42) at (7.45, -2.25) {};
		\node [style=dot] (43) at (7.45, 1) {};
		\node [style=dot] (44) at (7.45, -1) {};
		\node [style=ZH] (45) at (8, 0) {};
		\node [style=ZH] (46) at (6.875, 0) {};
		\node [style=smallGrey] (47) at (7.45, 1.75) {$\neg$};
		\node [style=smallZ] (48) at (6.125, -0.75) {};
		\node [style=none] (49) at (4.75, 0) {=};
		\node [style=none] (50) at (4.75, 1) {\hfuserule};
		\node [style=smallZ] (51) at (7.45, -1.675) {$\neg$};
		\node [style=ZH] (81) at (8.75, -0.5) {};
		\node [style=ZH] (82) at (9.5, -1) {};
		\node [style=st] (83) at (9.25, 0.5) {};
		\node [style=st] (84) at (9.75, 0) {};
		\node [style=st] (96) at (-4.25, 1.5) {};
		\node [style=st] (97) at (-4.25, 1) {};
		\node [style=st] (98) at (1.75, 1.5) {};
		\node [style=st] (99) at (1.75, 1) {};
		\node [style=st] (100) at (6.5, 1.5) {};
		\node [style=st] (101) at (6.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (14.center) to (12.center);
		\draw [bend right=45, looseness=1.25] (13.center) to (14.center);
		\draw [bend right=45, looseness=1.25] (14.center) to (13.center);
		\draw (19.center) to (21.center);
		\draw (22.center) to (20.center);
		\draw [bend right=45, looseness=1.25] (21.center) to (22.center);
		\draw [bend right=45, looseness=1.25] (22.center) to (21.center);
		\draw (26.center) to (24.center);
		\draw (28.center) to (30.center);
		\draw (31.center) to (29.center);
		\draw [bend right=45, looseness=1.25] (30.center) to (31.center);
		\draw [bend right=45, looseness=1.25] (31.center) to (30.center);
		\draw (35.center) to (33.center);
		\draw (41.center) to (43.center);
		\draw (44.center) to (42.center);
		\draw [bend right=45, looseness=1.25] (43.center) to (44.center);
		\draw [bend right=45, looseness=1.25] (44.center) to (43.center);
		\draw (48.center) to (46.center);
		\draw (45.center) to (81.center);
		\draw (81.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/triangle_Z_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (3.75, 0) {=};
		\node [style=triangle] (8) at (5.75, 1) {};
		\node [style=none] (9) at (5.75, 2) {};
		\node [style=none] (10) at (5.75, -1) {};
		\node [style=smallZ] (16) at (5.75, 0) {$\neg$};
		\node [style=none] (55) at (-5.8, 2.75) {};
		\node [style=none] (56) at (-5.8, -2) {};
		\node [style=smallGrey] (61) at (-5.8, 2) {$\neg$};
		\node [style=smallZ] (62) at (-7.125, -0.5) {};
		\node [style=none] (63) at (-8.5, 0) {=};
		\node [style=smallZ] (65) at (-5.8, -1.425) {$\neg$};
		\node [style=none] (66) at (-8.5, 0.75) {\hcomprule};
		\node [style=smallGrey] (68) at (-4.75, 0.25) {};
		\node [style=ZH] (69) at (-5.75, 1.25) {};
		\node [style=none] (70) at (0, 2.75) {};
		\node [style=none] (71) at (0, -0.75) {};
		\node [style=smallGrey] (72) at (0, 2) {$\neg$};
		\node [style=smallZ] (73) at (0.875, 1.25) {};
		\node [style=none] (74) at (-2.25, 0) {=};
		\node [style=smallZ] (75) at (0, 0.325) {$\neg$};
		\node [style=none] (76) at (-2.25, 0.75) {\strongcomprule};
		\node [style=ZH] (79) at (0, 1.25) {};
		\node [style=smallZ] (80) at (1.5, 0.75) {};
		\node [style=ZH] (85) at (-4.5, -0.5) {};
		\node [style=ZH] (86) at (-4, -1.25) {};
		\node [style=st] (87) at (-3.75, -0.5) {};
		\node [style=st] (88) at (-3.25, -1) {};
		\node [style=ZH] (89) at (1.5, 0) {};
		\node [style=ZH] (90) at (1.5, -0.75) {};
		\node [style=st] (91) at (2.25, 0.5) {};
		\node [style=st] (92) at (2.25, -0.5) {};
		\node [style=none] (93) at (3.75, 2.25) {\triangledef};
		\node [style=none] (94) at (3.75, 1.5) {\notdef};
		\node [style=none] (95) at (3.75, 0.75) {\scalarrule};
		\node [style=st] (102) at (-6.75, 1.75) {};
		\node [style=st] (103) at (-6.75, 1) {};
		\node [style=st] (104) at (-0.75, 2) {};
		\node [style=st] (105) at (-0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (61.center) to (69.center);
		\draw (69.center) to (65.center);
		\draw (68.center) to (62.center);
		\draw (69.center) to (68.center);
		\draw (65.center) to (56.center);
		\draw (61.center) to (55.center);
		\draw (72.center) to (79.center);
		\draw (79.center) to (75.center);
		\draw (75.center) to (71.center);
		\draw (72.center) to (70.center);
		\draw (73.center) to (79.center);
		\draw (85.center) to (86.center);
		\draw (68.center) to (85.center);
		\draw (89.center) to (90.center);
		\draw (80.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/triangle_def2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {=};
		\node [style=triangle] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (-1.25, 1.5) {};
		\node [style=none] (10) at (-1.25, -1.5) {};
		\node [style=none] (11) at (2.25, 1.5) {};
		\node [style=none] (12) at (2.25, -1.5) {};
		\node [style=ZH] (13) at (2.25, 0.75) {};
		\node [style=smallZ] (14) at (2.25, -0.75) {};
		\node [style=ZH] (15) at (2.65, 0) {};
		\node [style=st] (16) at (1, 0.25) {};
		\node [style=st] (17) at (1, -0.75) {};
		\node [style=none] (18) at (3.65, 0) {=};
		\node [style=none] (19) at (5.9, 1.5) {};
		\node [style=none] (20) at (5.9, -1.5) {};
		\node [style=smallGrey] (21) at (5.9, 0.75) {};
		\node [style=ZH] (22) at (5.9, -0.75) {};
		\node [style=st] (24) at (4.65, 0.25) {};
		\node [style=st] (25) at (4.65, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (12.center);
		\draw [bend right=45, looseness=1.25] (13.center) to (14.center);
		\draw [bend right=45, looseness=1.25] (14.center) to (13.center);
		\draw (19.center) to (21.center);
		\draw (22.center) to (20.center);
		\draw [bend right=45, looseness=1.25] (21.center) to (22.center);
		\draw [bend right=45, looseness=1.25] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/triangle_def2_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-8.5, 0) {=};
		\node [style=triangle] (8) at (-9.75, 0) {};
		\node [style=none] (9) at (-9.75, 1.5) {};
		\node [style=none] (10) at (-9.75, -1.5) {};
		\node [style=none] (11) at (3, 1.5) {};
		\node [style=none] (12) at (3, -1.5) {};
		\node [style=ZH] (13) at (3, 0.75) {};
		\node [style=smallZ] (14) at (3, -0.75) {};
		\node [style=ZH] (15) at (3.4, 0) {};
		\node [style=none] (19) at (14.9, 1.5) {};
		\node [style=none] (20) at (14.9, -1.5) {};
		\node [style=smallGrey] (21) at (14.9, 0.75) {};
		\node [style=ZH] (22) at (14.9, -0.75) {};
		\node [style=st] (24) at (13.65, 0.5) {};
		\node [style=st] (25) at (13.65, -0.5) {};
		\node [style=none] (26) at (-8.5, 0.75) {\triangledef};
		\node [style=st] (27) at (-7.1, 0.5) {};
		\node [style=st] (28) at (-7.1, -0.5) {};
		\node [style=ZH] (29) at (-5.85, 0) {};
		\node [style=none] (30) at (-5.85, 1.5) {};
		\node [style=none] (31) at (-5.85, -1.5) {};
		\node [style=smallZ] (32) at (-5, 0) {};
		\node [style=smallGrey] (33) at (-5.85, 0.75) {$\neg$};
		\node [style=none] (34) at (-3.85, 0) {=};
		\node [style=none] (35) at (-3.85, 0.75) {CZ};
		\node [style=st] (36) at (-2.95, 0.5) {};
		\node [style=st] (37) at (-2.95, -0.5) {};
		\node [style=ZH] (38) at (-1.95, 0.5) {};
		\node [style=none] (39) at (-1.95, 1.5) {};
		\node [style=none] (40) at (-1.95, -1.5) {};
		\node [style=smallZ] (41) at (-0.6, 0.5) {};
		\node [style=smallZ] (42) at (-1.25, 0.5) {};
		\node [style=smallZ] (43) at (-2, -0.75) {};
		\node [style=ZH] (44) at (-1.25, -0.25) {};
		\node [style=none] (45) at (0.525, 0) {=};
		\node [style=none] (46) at (0.525, 1.5) {ZS1};
		\node [style=st] (47) at (1.8, 0.5) {};
		\node [style=st] (48) at (1.8, -0.5) {};
		\node [style=none] (56) at (0.5, 0.75) {I};
		\node [style=none] (57) at (12.525, 0) {=};
		\node [style=none] (58) at (12.525, 0.75) {\hcomprule};
		\node [style=none] (59) at (10.275, 1.5) {};
		\node [style=none] (60) at (10.275, -1.5) {};
		\node [style=smallZ] (61) at (10.25, -0.75) {};
		\node [style=smallZ] (62) at (11.25, -0.75) {};
		\node [style=ZH] (63) at (10.25, 0.75) {};
		\node [style=ZH] (64) at (11.25, 0.25) {};
		\node [style=st] (65) at (9.5, 0.5) {};
		\node [style=st] (66) at (9.5, -0.5) {};
		\node [style=none] (67) at (8.5, 0) {=};
		\node [style=none] (68) at (8.5, 0.75) {\haddoublerule};
		\node [style=none] (69) at (6.225, 1.5) {};
		\node [style=none] (70) at (6.225, -1.5) {};
		\node [style=smallZ] (71) at (6.225, -0.75) {};
		\node [style=smallZ] (72) at (7.225, -0.75) {};
		\node [style=ZH] (73) at (6.225, 0.75) {};
		\node [style=ZH] (74) at (7.225, 0.25) {};
		\node [style=st] (75) at (5.475, 0.5) {};
		\node [style=st] (76) at (5.475, -0.5) {};
		\node [style=none] (77) at (4.475, 0) {=};
		\node [style=none] (78) at (4.475, 0.75) {I};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (12.center);
		\draw [bend right=45, looseness=1.25] (13.center) to (14.center);
		\draw [bend right=45, looseness=1.25] (14.center) to (13.center);
		\draw (19.center) to (21.center);
		\draw (22.center) to (20.center);
		\draw [bend right=45, looseness=1.25] (21.center) to (22.center);
		\draw [bend right=45, looseness=1.25] (22.center) to (21.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (32.center);
		\draw (40.center) to (39.center);
		\draw (38.center) to (41.center);
		\draw [bend right=45, looseness=1.25] (43.center) to (44.center);
		\draw (42.center) to (44.center);
		\draw (59.center) to (63.center);
		\draw (61.center) to (60.center);
		\draw (63.center) to (61.center);
		\draw (63.center) to (62.center);
		\draw (61.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw [bend right=60] (62.center) to (64.center);
		\draw (69.center) to (73.center);
		\draw (71.center) to (70.center);
		\draw (73.center) to (71.center);
		\draw (73.center) to (72.center);
		\draw (71.center) to (74.center);
		\draw (74.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/triangle_dfn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (-1.25, 1.5) {};
		\node [style=none] (10) at (-1.25, -1.5) {};
		\node [style=none] (11) at (0, 0) {:=};
		\node [style=none] (12) at (2.75, -1.5) {};
		\node [style=none] (13) at (2.75, 1.5) {};
		\node [style=ZH] (14) at (2.75, -0.5) {};
		\node [style=smallZ] (15) at (3.75, -0.5) {};
		\node [style=smallGrey] (16) at (2.75, 0.5) {$\neg$};
		\node [style=st] (17) at (1.5, 0.25) {};
		\node [style=st] (18) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/triangle_flip_dfn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [rotate=180, style=triangle] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (-1.25, 1) {};
		\node [style=none] (10) at (-1.25, -1) {};
		\node [style=none] (11) at (0, 0) {:=};
		\node [style=triangle] (12) at (2.5, 0) {};
		\node [style=none] (13) at (2.5, 0.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (3.75, 0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw [bend left=90, looseness=1.50] (14.center) to (17.center);
		\draw (15.center) to (17.center);
		\draw [in=90, out=90, looseness=1.25] (13.center) to (16.center);
		\draw (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/triangle_hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (0, 0) {=};
		\node [style=none] (2) at (-1.75, -1.75) {};
		\node [style=none] (3) at (1.5, -1.75) {};
		\node [style=none] (4) at (0, 0.75) {\footnotesize{(HT)}};
		\node [style=none] (5) at (1.5, 1.5) {};
		\node [style=none] (6) at (-1.75, 1.75) {};
		\node [style=H box] (7) at (-1.75, 0) {};
		\node [style=Z dot] (8) at (-3, 0.75) {};
		\node [style=X dot] (9) at (-3, -0.5) {};
		\node [style=Z phase dot] (10) at (1.5, 0) {$\pi$};
		\node [xshift=5pt, shape border rotate=90, style=ug] (11) at (2.25, 0) {};
		\node [style=Z dot] (12) at (3.5, 0) {};
		\node [style=ug, shape border rotate=180] (13) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (6.center) to (2.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/triangle_inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {=};
		\node [style=triangle] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-1.5, 2.5) {};
		\node [style=none] (10) at (-1.5, -1.5) {};
		\node [style=smallZ] (11) at (-1.5, -0.75) {$\neg$};
		\node [style=triangle] (12) at (-1.5, 1.75) {};
		\node [style=smallZ] (13) at (-1.5, 1) {$\neg$};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (1.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/triangle_inverse_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.25, 0) {=};
		\node [style=triangle] (8) at (-2.5, -0.25) {};
		\node [style=none] (9) at (-2.5, 2.25) {};
		\node [style=none] (10) at (-2.5, -1.75) {};
		\node [style=smallZ] (11) at (-2.5, -1) {$\neg$};
		\node [style=triangle] (12) at (-2.5, 1.5) {};
		\node [style=smallZ] (13) at (-2.5, 0.75) {$\neg$};
		\node [style=none] (14) at (2.225, 3.25) {};
		\node [style=smallZ] (16) at (2.225, 2.5) {};
		\node [style=dot] (17) at (2.225, 0.5) {};
		\node [style=ZH] (18) at (2.775, 1.5) {};
		\node [style=triangle] (19) at (1.65, 1.35) {};
		\node [style=none] (21) at (2.225, -2.25) {};
		\node [style=smallZ] (22) at (2.225, 0.5) {};
		\node [style=smallZ] (23) at (2.225, -1.5) {};
		\node [style=ZH] (24) at (2.775, -0.5) {};
		\node [style=triangle] (25) at (1.65, -0.65) {};
		\node [style=none] (26) at (-0.25, 1.5) {\ref{lem:triangle-Z}};
		\node [style=none] (27) at (-0.25, 0.75) {ZS1};
		\node [style=none] (28) at (4.525, 0) {=};
		\node [style=none] (29) at (7.25, 3.5) {};
		\node [style=smallZ] (30) at (7.25, 2.75) {};
		\node [style=dot] (31) at (7.25, 0.5) {};
		\node [style=ZH] (32) at (7.85, 1.8) {};
		\node [style=ZH] (33) at (6.625, 1.575) {};
		\node [style=none] (34) at (7.25, -3) {};
		\node [style=smallZ] (35) at (7.25, 0.5) {};
		\node [style=smallZ] (36) at (7.25, -1.75) {};
		\node [style=ZH] (37) at (7.9, -0.825) {};
		\node [style=ZH] (38) at (6.625, -0.675) {};
		\node [style=none] (39) at (4.525, 1.5) {\triangledef};
		\node [style=none] (40) at (4.525, 0.75) {\notcopyrule};
		\node [style=st] (41) at (5.75, -1.5) {};
		\node [style=st] (42) at (6.5, -1.5) {};
		\node [style=st] (43) at (5.75, -2.25) {};
		\node [style=st] (44) at (6.5, -2.25) {};
		\node [style=smallGrey] (45) at (6.85, 2.3) {$\neg$};
		\node [style=smallGrey] (46) at (6.825, 0.95) {$\neg$};
		\node [style=smallGrey] (47) at (7.75, 1.075) {$\neg$};
		\node [style=smallGrey] (48) at (7.7, -0.075) {$\neg$};
		\node [style=smallZ] (49) at (5.95, 1.575) {};
		\node [style=smallZ] (50) at (5.95, -0.675) {};
		\node [style=none] (51) at (9.8, 0) {=};
		\node [style=none] (52) at (12.525, 4) {};
		\node [style=smallZ] (53) at (12.525, 2.75) {};
		\node [style=dot] (54) at (12.525, 0.5) {};
		\node [style=ZH] (55) at (13.15, 1.575) {};
		\node [style=ZH] (56) at (11.9, 1.575) {};
		\node [style=none] (57) at (12.525, -3.5) {};
		\node [style=smallZ] (58) at (12.525, 0.5) {};
		\node [style=smallZ] (59) at (12.525, -1.5) {};
		\node [style=ZH] (60) at (13.1, -0.625) {};
		\node [style=ZH] (61) at (11.95, -0.4) {};
		\node [style=none] (62) at (9.8, 2) {O};
		\node [style=none] (63) at (9.8, 1.25) {\colourrule};
		\node [style=st] (64) at (10.775, -1.5) {};
		\node [style=st] (65) at (11.525, -1.5) {};
		\node [style=st] (66) at (10.775, -2.25) {};
		\node [style=st] (67) at (11.525, -2.25) {};
		\node [style=smallGrey] (68) at (12.075, 2.2) {$\neg$};
		\node [style=smallGrey] (69) at (12.075, 0.975) {$\neg$};
		\node [style=none] (74) at (9.8, 0.6) {ZS1};
		\node [style=smallZ] (75) at (10.75, -0.5) {};
		\node [style=smallZ] (76) at (12.525, 3.25) {$\neg$};
		\node [style=smallZ] (77) at (12.525, -2.25) {$\neg$};
		\node [style=none] (78) at (-2.85, -8) {=};
		\node [style=none] (79) at (-0.125, -4.25) {};
		\node [style=smallZ] (80) at (-0.125, -5.5) {};
		\node [style=smallZ] (81) at (-0.125, -7.75) {};
		\node [style=ZH] (82) at (0.5, -6.675) {};
		\node [style=ZH] (83) at (-0.75, -6.675) {};
		\node [style=none] (84) at (-0.125, -12.05) {};
		\node [style=smallZ] (85) at (-0.125, -8.55) {};
		\node [style=smallZ] (86) at (-0.125, -10.55) {};
		\node [style=ZH] (87) at (0.45, -9.675) {};
		\node [style=ZH] (88) at (-0.7, -9.45) {};
		\node [style=none] (89) at (-2.85, -5.25) {\scalarrule};
		\node [style=none] (90) at (-2.85, -6) {\hfuserule};
		\node [style=st] (93) at (-2.125, -10.5) {};
		\node [style=st] (94) at (-1.375, -10.5) {};
		\node [style=smallGrey] (95) at (-0.575, -6.05) {$\neg$};
		\node [style=smallGrey] (96) at (-0.575, -7.275) {$\neg$};
		\node [style=none] (97) at (-2.85, -6.65) {\notdef};
		\node [style=smallZ] (99) at (-0.125, -5) {$\neg$};
		\node [style=smallZ] (100) at (-0.125, -11.3) {$\neg$};
		\node [style=smallGrey] (101) at (1.5, -10.3) {$\neg$};
		\node [style=none] (102) at (3.4, -8) {=};
		\node [style=none] (113) at (3.4, -7) {\hcomprule};
		\node [style=none] (124) at (-2.85, -7.325) {ZS1};
		\node [style=none] (125) at (6.65, -4.25) {};
		\node [style=smallZ] (126) at (6.65, -5.5) {};
		\node [style=smallZ] (127) at (6.65, -7.75) {};
		\node [style=ZH] (128) at (7.275, -6.675) {};
		\node [style=ZH] (129) at (6.025, -6.675) {};
		\node [style=none] (130) at (6.65, -12.05) {};
		\node [style=st] (135) at (4.65, -10.5) {};
		\node [style=st] (136) at (5.4, -10.5) {};
		\node [style=smallGrey] (137) at (6.2, -6.05) {$\neg$};
		\node [style=smallGrey] (138) at (6.2, -7.275) {$\neg$};
		\node [style=smallZ] (139) at (6.65, -5) {$\neg$};
		\node [style=smallZ] (140) at (6.65, -11.3) {$\neg$};
		\node [style=smallGrey] (141) at (8.275, -10.3) {$\neg$};
		\node [style=smallGrey] (142) at (5.5, -8.5) {};
		\node [style=ZH] (143) at (6.65, -10.425) {};
		\node [style=none] (144) at (9.65, -7.75) {=};
		\node [style=none] (145) at (9.65, -6.25) {\xspiderrule};
		\node [style=none] (146) at (12.9, -4) {};
		\node [style=smallZ] (147) at (12.9, -5.25) {};
		\node [style=smallZ] (148) at (12.9, -8) {};
		\node [style=ZH] (149) at (13.675, -6.625) {};
		\node [style=ZH] (150) at (12.325, -7.275) {};
		\node [style=none] (151) at (12.9, -11.05) {};
		\node [style=st] (152) at (10.9, -9.75) {};
		\node [style=st] (153) at (11.65, -9.75) {};
		\node [style=smallGrey] (154) at (12.55, -5.675) {$\neg$};
		\node [style=smallZ] (156) at (12.9, -4.75) {$\neg$};
		\node [style=smallZ] (157) at (12.9, -10.3) {$\neg$};
		\node [style=smallGrey] (159) at (12, -8.75) {$\neg$};
		\node [style=ZH] (160) at (12.9, -9.425) {};
		\node [style=none] (161) at (9.65, -7) {CZ};
		\node [style=smallZ] (162) at (12.15, -6.5) {};
		\node [style=smallZ] (163) at (11.825, -8) {};
		\node [style=ZH] (164) at (11.5, -7) {};
		\node [style=none] (165) at (15.175, -7.75) {=};
		\node [style=none] (166) at (15.175, -5.5) {\notcopyrule};
		\node [style=none] (167) at (18.425, -4) {};
		\node [style=smallZ] (168) at (18.425, -5.25) {};
		\node [style=smallZ] (169) at (18.425, -8) {};
		\node [style=ZH] (170) at (19.2, -6.625) {};
		\node [style=ZH] (171) at (17.85, -7.275) {};
		\node [style=none] (172) at (18.425, -11.05) {};
		\node [style=st] (173) at (16.425, -9.75) {};
		\node [style=st] (174) at (17.175, -9.75) {};
		\node [style=smallGrey] (175) at (18.075, -5.675) {$\neg$};
		\node [style=smallZ] (176) at (18.425, -4.75) {$\neg$};
		\node [style=smallZ] (177) at (18.425, -10.3) {$\neg$};
		\node [style=ZH] (179) at (18.425, -9.425) {};
		\node [style=none] (180) at (15.175, -6.25) {\colourrule};
		\node [style=smallZ] (181) at (17.675, -6.5) {$\neg$};
		\node [style=smallZ] (182) at (17.35, -8.5) {};
		\node [style=ZH] (183) at (17.025, -7) {};
		\node [style=smallGrey] (184) at (17.575, -7.925) {$\neg$};
		\node [style=none] (185) at (15.25, -7) {ZS1};
		\node [style=none] (186) at (-3.3, -17) {=};
		\node [style=none] (187) at (-3.3, -14) {\xzcommute};
		\node [style=none] (188) at (-0.05, -13.25) {};
		\node [style=smallZ] (189) at (-0.05, -14) {};
		\node [style=smallZ] (190) at (-0.05, -17.25) {};
		\node [style=ZH] (191) at (0.475, -15.375) {};
		\node [style=ZH] (192) at (-0.625, -16.525) {};
		\node [style=none] (193) at (-0.05, -20.3) {};
		\node [style=st] (194) at (-2.05, -19) {};
		\node [style=st] (195) at (-1.3, -19) {};
		\node [style=smallGrey] (196) at (-0.65, -14.675) {$\neg$};
		\node [style=smallZ] (198) at (-0.05, -19.55) {$\neg$};
		\node [style=ZH] (199) at (-0.05, -18.675) {};
		\node [style=none] (200) at (-3.3, -14.75) {\zinvolutionrule};
		\node [style=smallZ] (201) at (-0.925, -15.75) {};
		\node [style=smallZ] (202) at (-1.125, -17.75) {};
		\node [style=ZH] (203) at (-1.65, -16.6) {};
		\node [style=none] (205) at (-3.225, -15.5) {CZ};
		\node [style=ZH] (206) at (-1.25, -14) {};
		\node [style=ZH] (207) at (-0.25, -15.75) {};
		\node [style=none] (208) at (-3.25, -16.25) {ZS1};
		\node [style=smallZ] (209) at (0.5, -16.5) {};
		\node [style=none] (210) at (2.95, -17) {=};
		\node [style=none] (211) at (2.95, -16) {\hcomprule};
		\node [style=none] (212) at (6.2, -13.25) {};
		\node [style=smallZ] (213) at (6.2, -14) {};
		\node [style=ZH] (215) at (6.725, -15.375) {};
		\node [style=none] (217) at (6.2, -20.3) {};
		\node [style=st] (218) at (4.2, -19) {};
		\node [style=st] (219) at (4.95, -19) {};
		\node [style=smallGrey] (220) at (5.6, -14.675) {$\neg$};
		\node [style=smallZ] (221) at (6.2, -19.55) {$\neg$};
		\node [style=smallZ] (224) at (5.325, -15.75) {};
		\node [style=ZH] (226) at (4.85, -16.85) {};
		\node [style=ZH] (228) at (5, -14) {};
		\node [style=ZH] (229) at (6, -15.75) {};
		\node [style=smallZ] (231) at (6.75, -16.5) {};
		\node [style=smallGrey] (232) at (6.225, -18.75) {};
		\node [style=ZH] (233) at (7, -17.5) {};
		\node [style=none] (234) at (8.7, -16.75) {=};
		\node [style=none] (235) at (8.7, -14.5) {\notcopyrule};
		\node [style=none] (236) at (11.95, -12.5) {};
		\node [style=smallZ] (237) at (11.95, -13.75) {};
		\node [style=none] (239) at (11.95, -20.05) {};
		\node [style=st] (240) at (9.95, -18.75) {};
		\node [style=st] (241) at (10.7, -18.75) {};
		\node [style=smallGrey] (242) at (11.95, -13.125) {$\neg$};
		\node [style=smallZ] (243) at (11.95, -19.3) {$\neg$};
		\node [style=smallZ] (244) at (11.075, -15.5) {};
		\node [style=ZH] (245) at (10.6, -16.6) {};
		\node [style=ZH] (246) at (10.75, -13.75) {};
		\node [style=smallGrey] (248) at (12.5, -15.5) {$\neg$};
		\node [style=smallGrey] (249) at (11.975, -18.5) {};
		\node [style=ZH] (250) at (12.75, -17.25) {};
		\node [style=none] (251) at (8.75, -15.25) {\colourrule};
		\node [style=ZH] (255) at (12.65, -16.4) {};
		\node [style=none] (256) at (8.75, -16) {\xspiderrule};
		\node [style=none] (257) at (14.45, -16.75) {=};
		\node [style=none] (258) at (14.45, -14.75) {ZS1};
		\node [style=none] (259) at (16.45, -12.5) {};
		\node [style=dot] (260) at (16.45, -13.75) {};
		\node [style=none] (261) at (16.45, -20.05) {};
		\node [style=st] (262) at (18.2, -19) {};
		\node [style=st] (263) at (18.95, -19) {};
		\node [style=smallGrey] (264) at (16.45, -13.125) {$\neg$};
		\node [style=smallZ] (265) at (16.45, -19.3) {$\neg$};
		\node [style=smallZ] (266) at (16.45, -13.75) {};
		\node [style=ZH] (267) at (17.6, -15.35) {};
		\node [style=ZH] (268) at (17.75, -13.5) {};
		\node [style=smallGrey] (269) at (18.25, -14.5) {$\neg$};
		\node [style=smallGrey] (270) at (16.475, -18.5) {};
		\node [style=ZH] (271) at (18.5, -16.25) {};
		\node [style=none] (272) at (14.5, -15.75) {\hopfrule};
		\node [style=ZH] (275) at (18.4, -15.4) {};
		\node [style=none] (276) at (-3.25, -25.75) {=};
		\node [style=none] (278) at (-1.5, -21.5) {};
		\node [style=dot] (279) at (-1.5, -22.75) {};
		\node [style=none] (280) at (-1.5, -27.55) {};
		\node [style=st] (281) at (-0.25, -26.5) {};
		\node [style=st] (282) at (0.5, -26.5) {};
		\node [style=smallGrey] (283) at (-1.5, -22.125) {$\neg$};
		\node [style=smallZ] (284) at (-1.5, -26.8) {$\neg$};
		\node [style=smallZ] (285) at (-1.5, -22.75) {};
		\node [style=ZH] (286) at (-0.85, -23.85) {};
		\node [style=ZH] (287) at (-0.2, -23) {};
		\node [style=smallGrey] (289) at (-1.475, -26) {};
		\node [style=ZH] (290) at (-0.2, -24.75) {};
		\node [style=smallZ] (294) at (0.7, -24.15) {$\neg$};
		\node [style=none] (295) at (-3.25, -24.75) {\colourrule};
		\node [style=none] (296) at (3.2, -25.75) {=};
		\node [style=none] (297) at (3.2, -23.75) {\hadcopyrule};
		\node [style=none] (298) at (4.95, -21.5) {};
		\node [style=dot] (299) at (4.95, -22.75) {};
		\node [style=none] (300) at (4.95, -27.05) {};
		\node [style=smallGrey] (303) at (4.95, -22.125) {$\neg$};
		\node [style=smallZ] (304) at (4.95, -26.3) {$\neg$};
		\node [style=smallZ] (305) at (4.95, -22.75) {};
		\node [style=ZH] (306) at (5.85, -23.35) {};
		\node [style=ZH] (307) at (6.5, -22.5) {};
		\node [style=smallGrey] (308) at (4.975, -25.5) {};
		\node [style=smallGrey] (313) at (6.15, -24.9) {$\neg$};
		\node [style=none] (315) at (8.45, -25.75) {=};
		\node [style=none] (316) at (8.45, -23.25) {\colourrule};
		\node [style=none] (317) at (10.2, -22.25) {};
		\node [style=none] (319) at (10.2, -27.3) {};
		\node [style=smallGrey] (322) at (10.2, -23.125) {$\neg$};
		\node [style=smallZ] (323) at (10.2, -26.3) {$\neg$};
		\node [style=smallZ] (324) at (10.2, -24.25) {$\neg$};
		\node [style=ZH] (326) at (11.5, -23.5) {};
		\node [style=smallGrey] (327) at (10.225, -25.25) {$\neg$};
		\node [style=none] (329) at (8.5, -24) {ZS1};
		\node [style=none] (330) at (12.95, -25.75) {=};
		\node [style=none] (331) at (12.95, -23.5) {\xzcommute};
		\node [style=none] (332) at (14.7, -22.25) {};
		\node [style=none] (333) at (14.7, -27.3) {};
		\node [style=smallZ] (335) at (14.7, -25.3) {$\neg$};
		\node [style=smallZ] (336) at (14.7, -24.25) {$\neg$};
		\node [style=ZH] (337) at (15.75, -24.5) {};
		\node [style=none] (339) at (13, -24.5) {\xinvolutionrule};
		\node [style=ZH] (340) at (15.7, -25.75) {};
		\node [style=none] (341) at (16.95, -25.75) {=};
		\node [style=none] (342) at (16.95, -23.5) {\scalarrule};
		\node [style=none] (343) at (18.45, -22.25) {};
		\node [style=none] (344) at (18.45, -27.3) {};
		\node [style=none] (348) at (17, -24.5) {\zinvolutionrule};
		\node [style=smallGrey] (349) at (6.5, -24) {$\neg$};
		\node [style=none] (350) at (8.5, -24.75) {\xspiderrule};
		\node [style=none] (351) at (3.25, -24.75) {\scalarrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (14.center) to (16.center);
		\draw [bend right=45, looseness=1.25] (16.center) to (17.center);
		\draw [bend right=45, looseness=1.25] (17.center) to (16.center);
		\draw (23.center) to (21.center);
		\draw [bend right=45, looseness=1.25] (22.center) to (23.center);
		\draw [bend right=45, looseness=1.25] (23.center) to (22.center);
		\draw (29.center) to (30.center);
		\draw [bend right=45, looseness=1.25] (30.center) to (31.center);
		\draw [bend right=45, looseness=1.25] (31.center) to (30.center);
		\draw (36.center) to (34.center);
		\draw [bend right=45, looseness=1.25] (35.center) to (36.center);
		\draw [bend right=45, looseness=1.25] (36.center) to (35.center);
		\draw (50.center) to (38.center);
		\draw (49.center) to (33.center);
		\draw (52.center) to (53.center);
		\draw [bend right=45, looseness=1.25] (53.center) to (54.center);
		\draw [bend right=45, looseness=1.25] (54.center) to (53.center);
		\draw (59.center) to (57.center);
		\draw [bend right=45, looseness=1.25] (58.center) to (59.center);
		\draw [bend right=45, looseness=1.25] (59.center) to (58.center);
		\draw [bend right=90] (56.center) to (61.center);
		\draw (79.center) to (80.center);
		\draw [bend right=45, looseness=1.25] (80.center) to (81.center);
		\draw [bend right=45, looseness=1.25] (81.center) to (80.center);
		\draw (86.center) to (84.center);
		\draw [bend right=45, looseness=1.25] (85.center) to (86.center);
		\draw [bend right=45, looseness=1.25] (86.center) to (85.center);
		\draw [bend right=90, looseness=0.75] (83.center) to (88.center);
		\draw (87.center) to (101.center);
		\draw (81.center) to (85.center);
		\draw (125.center) to (126.center);
		\draw [bend right=45, looseness=1.25] (126.center) to (127.center);
		\draw [bend right=45, looseness=1.25] (127.center) to (126.center);
		\draw (142.center) to (141.center);
		\draw [bend left=45] (142.center) to (129.center);
		\draw (143.center) to (140.center);
		\draw (143.center) to (127.center);
		\draw (142.center) to (143.center);
		\draw (140.center) to (130.center);
		\draw (146.center) to (147.center);
		\draw [bend right=45, looseness=1.25] (147.center) to (148.center);
		\draw [bend right=45, looseness=1.25] (148.center) to (147.center);
		\draw [bend left=45] (159.center) to (150.center);
		\draw (160.center) to (157.center);
		\draw (160.center) to (148.center);
		\draw (159.center) to (160.center);
		\draw (157.center) to (151.center);
		\draw [bend left=60, looseness=1.25] (163.center) to (162.center);
		\draw (167.center) to (168.center);
		\draw [bend right=45, looseness=1.25] (168.center) to (169.center);
		\draw [bend right=45, looseness=1.25] (169.center) to (168.center);
		\draw (179.center) to (177.center);
		\draw (179.center) to (169.center);
		\draw (177.center) to (172.center);
		\draw [bend left=60, looseness=1.25] (182.center) to (181.center);
		\draw (171.center) to (182.center);
		\draw (182.center) to (179.center);
		\draw (188.center) to (189.center);
		\draw [bend right=45, looseness=1.25] (189.center) to (190.center);
		\draw (199.center) to (198.center);
		\draw (199.center) to (190.center);
		\draw (198.center) to (193.center);
		\draw [bend left=60, looseness=1.25] (202.center) to (201.center);
		\draw (192.center) to (202.center);
		\draw (202.center) to (199.center);
		\draw (201.center) to (207.center);
		\draw (207.center) to (209.center);
		\draw (209.center) to (191.center);
		\draw (191.center) to (189.center);
		\draw (209.center) to (190.center);
		\draw (212.center) to (213.center);
		\draw (221.center) to (217.center);
		\draw (224.center) to (229.center);
		\draw (229.center) to (231.center);
		\draw (231.center) to (215.center);
		\draw (215.center) to (213.center);
		\draw (224.center) to (232.center);
		\draw (232.center) to (221.center);
		\draw (233.center) to (231.center);
		\draw (233.center) to (226.center);
		\draw [bend right, looseness=0.75] (213.center) to (224.center);
		\draw [bend right=60] (224.center) to (226.center);
		\draw (233.center) to (232.center);
		\draw (236.center) to (237.center);
		\draw (243.center) to (239.center);
		\draw (244.center) to (249.center);
		\draw (249.center) to (243.center);
		\draw (250.center) to (248.center);
		\draw (250.center) to (245.center);
		\draw [bend right, looseness=0.75] (237.center) to (244.center);
		\draw [bend right=60] (244.center) to (245.center);
		\draw (250.center) to (249.center);
		\draw (237.center) to (248.center);
		\draw (244.center) to (248.center);
		\draw (259.center) to (260.center);
		\draw (265.center) to (261.center);
		\draw (266.center) to (270.center);
		\draw (270.center) to (265.center);
		\draw (271.center) to (269.center);
		\draw (271.center) to (267.center);
		\draw (260.center) to (266.center);
		\draw (266.center) to (267.center);
		\draw (271.center) to (270.center);
		\draw (278.center) to (279.center);
		\draw (284.center) to (280.center);
		\draw (285.center) to (289.center);
		\draw (289.center) to (284.center);
		\draw (290.center) to (286.center);
		\draw (279.center) to (285.center);
		\draw (285.center) to (286.center);
		\draw (290.center) to (289.center);
		\draw (294.center) to (290.center);
		\draw (298.center) to (299.center);
		\draw (304.center) to (300.center);
		\draw (305.center) to (308.center);
		\draw (308.center) to (304.center);
		\draw (299.center) to (305.center);
		\draw (305.center) to (306.center);
		\draw (323.center) to (319.center);
		\draw (324.center) to (327.center);
		\draw (327.center) to (323.center);
		\draw (317.center) to (324.center);
		\draw (335.center) to (333.center);
		\draw (332.center) to (336.center);
		\draw (336.center) to (335.center);
		\draw (343.center) to (344.center);
		\draw (313.center) to (308.center);
		\draw (349.center) to (306.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/triangle_inverse_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4.75, 0) {=};
		\node [style=triangle] (8) at (-7, -0.25) {};
		\node [style=none] (9) at (-7, 2.25) {};
		\node [style=none] (10) at (-7, -1.75) {};
		\node [style=smallZ] (11) at (-7, -1) {$\neg$};
		\node [style=triangle] (12) at (-7, 1.5) {};
		\node [style=smallZ] (13) at (-7, 0.75) {$\neg$};
		\node [style=none] (14) at (-2.275, 3.25) {};
		\node [style=smallZ] (16) at (-2.275, 2.5) {};
		\node [style=dot] (17) at (-2.275, 0.5) {};
		\node [style=ZH] (18) at (-1.725, 1.5) {};
		\node [style=triangle] (19) at (-2.85, 1.35) {};
		\node [style=none] (21) at (-2.275, -2.25) {};
		\node [style=smallZ] (22) at (-2.275, 0.5) {};
		\node [style=smallZ] (23) at (-2.275, -1.5) {};
		\node [style=ZH] (24) at (-1.725, -0.5) {};
		\node [style=triangle] (25) at (-2.85, -0.65) {};
		\node [style=none] (26) at (-4.75, 1.5) {\eqref{lem:triangle-Z}};
		\node [style=none] (27) at (-4.75, 0.75) {ZS1};
		\node [style=none] (28) at (0.025, 0) {=};
		\node [style=none] (29) at (2.75, 3.5) {};
		\node [style=smallZ] (30) at (2.75, 2.75) {};
		\node [style=dot] (31) at (2.75, 0.5) {};
		\node [style=ZH] (32) at (3.35, 1.8) {};
		\node [style=ZH] (33) at (2.125, 1.575) {};
		\node [style=none] (34) at (2.75, -3) {};
		\node [style=smallZ] (35) at (2.75, 0.5) {};
		\node [style=smallZ] (36) at (2.75, -1.75) {};
		\node [style=ZH] (37) at (3.4, -0.825) {};
		\node [style=ZH] (38) at (2.125, -0.675) {};
		\node [style=none] (39) at (0.025, 1.5) {\triangledef};
		\node [style=none] (40) at (0.025, 0.75) {\notcopyrule};
		\node [style=st] (41) at (1.25, -1.5) {};
		\node [style=st] (42) at (2, -1.5) {};
		\node [style=st] (43) at (1.25, -2.25) {};
		\node [style=st] (44) at (2, -2.25) {};
		\node [style=smallGrey] (45) at (2.35, 2.3) {$\neg$};
		\node [style=smallGrey] (46) at (2.325, 0.95) {$\neg$};
		\node [style=smallGrey] (47) at (3.25, 1.075) {$\neg$};
		\node [style=smallGrey] (48) at (3.2, -0.075) {$\neg$};
		\node [style=smallZ] (49) at (1.45, 1.575) {};
		\node [style=smallZ] (50) at (1.45, -0.675) {};
		\node [style=none] (51) at (5.3, 0) {=};
		\node [style=none] (52) at (8.025, 4) {};
		\node [style=smallZ] (53) at (8.025, 2.75) {};
		\node [style=dot] (54) at (8.025, 0.5) {};
		\node [style=ZH] (55) at (8.65, 1.575) {};
		\node [style=ZH] (56) at (7.4, 1.575) {};
		\node [style=none] (57) at (8.025, -3.5) {};
		\node [style=smallZ] (58) at (8.025, 0.5) {};
		\node [style=smallZ] (59) at (8.025, -1.5) {};
		\node [style=ZH] (60) at (8.6, -0.625) {};
		\node [style=ZH] (61) at (7.45, -0.4) {};
		\node [style=none] (62) at (5.3, 2) {O};
		\node [style=none] (63) at (5.3, 1.25) {\colourrule};
		\node [style=st] (64) at (6.275, -1.5) {};
		\node [style=st] (65) at (7.025, -1.5) {};
		\node [style=st] (66) at (6.275, -2.25) {};
		\node [style=st] (67) at (7.025, -2.25) {};
		\node [style=smallGrey] (68) at (7.575, 2.2) {$\neg$};
		\node [style=smallGrey] (69) at (7.575, 0.975) {$\neg$};
		\node [style=none] (74) at (5.3, 0.6) {ZS1};
		\node [style=smallZ] (75) at (6.25, -0.5) {};
		\node [style=smallZ] (76) at (8.025, 3.25) {$\neg$};
		\node [style=smallZ] (77) at (8.025, -2.25) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (14.center) to (16.center);
		\draw [bend right=45, looseness=1.25] (16.center) to (17.center);
		\draw [bend right=45, looseness=1.25] (17.center) to (16.center);
		\draw (23.center) to (21.center);
		\draw [bend right=45, looseness=1.25] (22.center) to (23.center);
		\draw [bend right=45, looseness=1.25] (23.center) to (22.center);
		\draw (29.center) to (30.center);
		\draw [bend right=45, looseness=1.25] (30.center) to (31.center);
		\draw [bend right=45, looseness=1.25] (31.center) to (30.center);
		\draw (36.center) to (34.center);
		\draw [bend right=45, looseness=1.25] (35.center) to (36.center);
		\draw [bend right=45, looseness=1.25] (36.center) to (35.center);
		\draw (50.center) to (38.center);
		\draw (49.center) to (33.center);
		\draw (52.center) to (53.center);
		\draw [bend right=45, looseness=1.25] (53.center) to (54.center);
		\draw [bend right=45, looseness=1.25] (54.center) to (53.center);
		\draw (59.center) to (57.center);
		\draw [bend right=45, looseness=1.25] (58.center) to (59.center);
		\draw [bend right=45, looseness=1.25] (59.center) to (58.center);
		\draw [bend right=90] (56.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/triangle_inverse_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (-10.85, -8) {=};
		\node [style=none] (79) at (-8.125, -4.5) {};
		\node [style=smallZ] (80) at (-8.125, -5.75) {};
		\node [style=smallZ] (81) at (-8.125, -8) {};
		\node [style=ZH] (82) at (-7.5, -6.925) {};
		\node [style=ZH] (83) at (-8.75, -6.925) {};
		\node [style=none] (84) at (-8.125, -12.3) {};
		\node [style=smallZ] (85) at (-8.125, -8.8) {};
		\node [style=smallZ] (86) at (-8.125, -10.8) {};
		\node [style=ZH] (87) at (-7.55, -9.925) {};
		\node [style=ZH] (88) at (-8.7, -9.7) {};
		\node [style=none] (89) at (-10.85, -5.25) {\scalarrule};
		\node [style=none] (90) at (-10.85, -6) {\hfuserule};
		\node [style=st] (93) at (-10.125, -10.75) {};
		\node [style=st] (94) at (-9.375, -10.75) {};
		\node [style=smallGrey] (95) at (-8.575, -6.3) {$\neg$};
		\node [style=smallGrey] (96) at (-8.575, -7.525) {$\neg$};
		\node [style=none] (97) at (-10.85, -6.65) {\notdef};
		\node [style=smallZ] (99) at (-8.125, -5.25) {$\neg$};
		\node [style=smallZ] (100) at (-8.125, -11.55) {$\neg$};
		\node [style=smallGrey] (101) at (-6.5, -10.55) {$\neg$};
		\node [style=none] (102) at (-4.6, -8) {=};
		\node [style=none] (113) at (-4.6, -7) {\hcomprule};
		\node [style=none] (124) at (-10.85, -7.325) {ZS1};
		\node [style=none] (125) at (-1.35, -4.5) {};
		\node [style=smallZ] (126) at (-1.35, -5.75) {};
		\node [style=smallZ] (127) at (-1.35, -8) {};
		\node [style=ZH] (128) at (-0.725, -6.925) {};
		\node [style=ZH] (129) at (-1.975, -6.925) {};
		\node [style=none] (130) at (-1.35, -12.3) {};
		\node [style=st] (135) at (-3.35, -10.75) {};
		\node [style=st] (136) at (-2.6, -10.75) {};
		\node [style=smallGrey] (137) at (-1.8, -6.3) {$\neg$};
		\node [style=smallGrey] (138) at (-1.8, -7.525) {$\neg$};
		\node [style=smallZ] (139) at (-1.35, -5.25) {$\neg$};
		\node [style=smallZ] (140) at (-1.35, -11.55) {$\neg$};
		\node [style=smallGrey] (141) at (0.275, -10.55) {$\neg$};
		\node [style=smallGrey] (142) at (-2.5, -8.75) {};
		\node [style=ZH] (143) at (-1.35, -10.675) {};
		\node [style=none] (144) at (1.65, -8) {=};
		\node [style=none] (145) at (1.65, -6.5) {\xspiderrule};
		\node [style=none] (146) at (4.9, -4.25) {};
		\node [style=smallZ] (147) at (4.9, -5.5) {};
		\node [style=smallZ] (148) at (4.9, -8.25) {};
		\node [style=ZH] (149) at (5.675, -6.875) {};
		\node [style=ZH] (150) at (4.325, -7.525) {};
		\node [style=none] (151) at (4.9, -11.3) {};
		\node [style=st] (152) at (2.9, -10) {};
		\node [style=st] (153) at (3.65, -10) {};
		\node [style=smallGrey] (154) at (4.55, -5.925) {$\neg$};
		\node [style=smallZ] (156) at (4.9, -5) {$\neg$};
		\node [style=smallZ] (157) at (4.9, -10.55) {$\neg$};
		\node [style=smallGrey] (159) at (4, -9) {$\neg$};
		\node [style=ZH] (160) at (4.9, -9.675) {};
		\node [style=none] (161) at (1.65, -7.25) {CZ};
		\node [style=smallZ] (162) at (4.15, -6.75) {};
		\node [style=smallZ] (163) at (3.825, -8.25) {};
		\node [style=ZH] (164) at (3.5, -7.25) {};
		\node [style=none] (165) at (7.175, -8) {=};
		\node [style=none] (166) at (7.175, -5.75) {\notcopyrule};
		\node [style=none] (167) at (10.425, -4.25) {};
		\node [style=smallZ] (168) at (10.425, -5.5) {};
		\node [style=smallZ] (169) at (10.425, -8.25) {};
		\node [style=ZH] (170) at (11.2, -6.875) {};
		\node [style=ZH] (171) at (9.85, -7.525) {};
		\node [style=none] (172) at (10.425, -11.3) {};
		\node [style=st] (173) at (8.425, -10) {};
		\node [style=st] (174) at (9.175, -10) {};
		\node [style=smallGrey] (175) at (10.075, -5.925) {$\neg$};
		\node [style=smallZ] (176) at (10.425, -5) {$\neg$};
		\node [style=smallZ] (177) at (10.425, -10.55) {$\neg$};
		\node [style=ZH] (179) at (10.425, -9.675) {};
		\node [style=none] (180) at (7.175, -6.5) {\colourrule};
		\node [style=smallZ] (181) at (9.675, -6.75) {$\neg$};
		\node [style=smallZ] (182) at (9.35, -8.75) {};
		\node [style=ZH] (183) at (9.025, -7.25) {};
		\node [style=smallGrey] (184) at (9.575, -8.175) {$\neg$};
		\node [style=none] (185) at (7.25, -7.25) {ZS1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79.center) to (80.center);
		\draw [bend right=45, looseness=1.25] (80.center) to (81.center);
		\draw [bend right=45, looseness=1.25] (81.center) to (80.center);
		\draw (86.center) to (84.center);
		\draw [bend right=45, looseness=1.25] (85.center) to (86.center);
		\draw [bend right=45, looseness=1.25] (86.center) to (85.center);
		\draw [bend right=90, looseness=0.75] (83.center) to (88.center);
		\draw (87.center) to (101.center);
		\draw (81.center) to (85.center);
		\draw (125.center) to (126.center);
		\draw [bend right=45, looseness=1.25] (126.center) to (127.center);
		\draw [bend right=45, looseness=1.25] (127.center) to (126.center);
		\draw (142.center) to (141.center);
		\draw [bend left=45] (142.center) to (129.center);
		\draw (143.center) to (140.center);
		\draw (143.center) to (127.center);
		\draw (142.center) to (143.center);
		\draw (140.center) to (130.center);
		\draw (146.center) to (147.center);
		\draw [bend right=45, looseness=1.25] (147.center) to (148.center);
		\draw [bend right=45, looseness=1.25] (148.center) to (147.center);
		\draw [bend left=45] (159.center) to (150.center);
		\draw (160.center) to (157.center);
		\draw (160.center) to (148.center);
		\draw (159.center) to (160.center);
		\draw (157.center) to (151.center);
		\draw [bend left=60, looseness=1.25] (163.center) to (162.center);
		\draw (167.center) to (168.center);
		\draw [bend right=45, looseness=1.25] (168.center) to (169.center);
		\draw [bend right=45, looseness=1.25] (169.center) to (168.center);
		\draw (179.center) to (177.center);
		\draw (179.center) to (169.center);
		\draw (177.center) to (172.center);
		\draw [bend left=60, looseness=1.25] (182.center) to (181.center);
		\draw (171.center) to (182.center);
		\draw (182.center) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/triangle_inverse_proof_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (186) at (-12.05, -0.25) {=};
		\node [style=none] (187) at (-12.05, 2.75) {\xzcommute};
		\node [style=none] (188) at (-8.8, 3.5) {};
		\node [style=smallZ] (189) at (-8.8, 2.75) {};
		\node [style=smallZ] (190) at (-8.8, -0.5) {};
		\node [style=ZH] (191) at (-8.275, 1.375) {};
		\node [style=ZH] (192) at (-9.375, 0.225) {};
		\node [style=none] (193) at (-8.8, -3.55) {};
		\node [style=st] (194) at (-10.8, -2.25) {};
		\node [style=st] (195) at (-10.05, -2.25) {};
		\node [style=smallGrey] (196) at (-9.4, 2.075) {$\neg$};
		\node [style=smallZ] (198) at (-8.8, -2.8) {$\neg$};
		\node [style=ZH] (199) at (-8.8, -1.925) {};
		\node [style=none] (200) at (-12.05, 2) {\zinvolutionrule};
		\node [style=smallZ] (201) at (-9.675, 1) {};
		\node [style=smallZ] (202) at (-9.875, -1) {};
		\node [style=ZH] (203) at (-10.4, 0.15) {};
		\node [style=none] (205) at (-11.975, 1.25) {CZ};
		\node [style=ZH] (206) at (-10, 2.75) {};
		\node [style=ZH] (207) at (-9, 1) {};
		\node [style=none] (208) at (-12, 0.5) {ZS1};
		\node [style=smallZ] (209) at (-8.25, 0.25) {};
		\node [style=none] (210) at (-5.8, 0) {=};
		\node [style=none] (211) at (-5.8, 1) {\hcomprule};
		\node [style=none] (212) at (-2.55, 3.5) {};
		\node [style=smallZ] (213) at (-2.55, 2.75) {};
		\node [style=ZH] (215) at (-2.025, 1.375) {};
		\node [style=none] (217) at (-2.55, -3.55) {};
		\node [style=st] (218) at (-4.55, -2.25) {};
		\node [style=st] (219) at (-3.8, -2.25) {};
		\node [style=smallGrey] (220) at (-3.15, 2.075) {$\neg$};
		\node [style=smallZ] (221) at (-2.55, -2.8) {$\neg$};
		\node [style=smallZ] (224) at (-3.425, 1) {};
		\node [style=ZH] (226) at (-3.9, -0.1) {};
		\node [style=ZH] (228) at (-3.75, 2.75) {};
		\node [style=ZH] (229) at (-2.75, 1) {};
		\node [style=smallZ] (231) at (-2, 0.25) {};
		\node [style=smallGrey] (232) at (-2.525, -2) {};
		\node [style=ZH] (233) at (-1.75, -0.75) {};
		\node [style=none] (234) at (-0.05, 0) {=};
		\node [style=none] (235) at (-0.05, 2.25) {\notcopyrule};
		\node [style=none] (236) at (3.2, 4.25) {};
		\node [style=smallZ] (237) at (3.2, 3) {};
		\node [style=none] (239) at (3.2, -3.3) {};
		\node [style=st] (240) at (1.2, -2) {};
		\node [style=st] (241) at (1.95, -2) {};
		\node [style=smallGrey] (242) at (3.2, 3.625) {$\neg$};
		\node [style=smallZ] (243) at (3.2, -2.55) {$\neg$};
		\node [style=smallZ] (244) at (2.325, 1.25) {};
		\node [style=ZH] (245) at (1.85, 0.15) {};
		\node [style=ZH] (246) at (2, 3) {};
		\node [style=smallGrey] (248) at (3.75, 1.25) {$\neg$};
		\node [style=smallGrey] (249) at (3.225, -1.75) {};
		\node [style=ZH] (250) at (4, -0.5) {};
		\node [style=none] (251) at (0, 1.5) {\colourrule};
		\node [style=ZH] (255) at (3.9, 0.35) {};
		\node [style=none] (256) at (0, 0.75) {\xspiderrule};
		\node [style=none] (257) at (5.7, 0) {=};
		\node [style=none] (258) at (5.7, 2) {ZS1};
		\node [style=none] (259) at (7.7, 4.25) {};
		\node [style=dot] (260) at (7.7, 3) {};
		\node [style=none] (261) at (7.7, -3.3) {};
		\node [style=st] (262) at (9.45, -2.25) {};
		\node [style=st] (263) at (10.2, -2.25) {};
		\node [style=smallGrey] (264) at (7.7, 3.625) {$\neg$};
		\node [style=smallZ] (265) at (7.7, -2.55) {$\neg$};
		\node [style=smallZ] (266) at (7.7, 3) {};
		\node [style=ZH] (267) at (8.85, 1.4) {};
		\node [style=ZH] (268) at (9, 3.25) {};
		\node [style=smallGrey] (269) at (9.5, 2.25) {$\neg$};
		\node [style=smallGrey] (270) at (7.725, -1.75) {};
		\node [style=ZH] (271) at (9.75, 0.5) {};
		\node [style=none] (272) at (5.75, 1) {\hopfrule};
		\node [style=ZH] (275) at (9.65, 1.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (188.center) to (189.center);
		\draw [bend right=45, looseness=1.25] (189.center) to (190.center);
		\draw (199.center) to (198.center);
		\draw (199.center) to (190.center);
		\draw (198.center) to (193.center);
		\draw [bend left=60, looseness=1.25] (202.center) to (201.center);
		\draw (192.center) to (202.center);
		\draw (202.center) to (199.center);
		\draw (201.center) to (207.center);
		\draw (207.center) to (209.center);
		\draw (209.center) to (191.center);
		\draw (191.center) to (189.center);
		\draw (209.center) to (190.center);
		\draw (212.center) to (213.center);
		\draw (221.center) to (217.center);
		\draw (224.center) to (229.center);
		\draw (229.center) to (231.center);
		\draw (231.center) to (215.center);
		\draw (215.center) to (213.center);
		\draw (224.center) to (232.center);
		\draw (232.center) to (221.center);
		\draw (233.center) to (231.center);
		\draw (233.center) to (226.center);
		\draw [bend right, looseness=0.75] (213.center) to (224.center);
		\draw [bend right=60] (224.center) to (226.center);
		\draw (233.center) to (232.center);
		\draw (236.center) to (237.center);
		\draw (243.center) to (239.center);
		\draw (244.center) to (249.center);
		\draw (249.center) to (243.center);
		\draw (250.center) to (248.center);
		\draw (250.center) to (245.center);
		\draw [bend right, looseness=0.75] (237.center) to (244.center);
		\draw [bend right=60] (244.center) to (245.center);
		\draw (250.center) to (249.center);
		\draw (237.center) to (248.center);
		\draw (244.center) to (248.center);
		\draw (259.center) to (260.center);
		\draw (265.center) to (261.center);
		\draw (266.center) to (270.center);
		\draw (270.center) to (265.center);
		\draw (271.center) to (269.center);
		\draw (271.center) to (267.center);
		\draw (260.center) to (266.center);
		\draw (266.center) to (267.center);
		\draw (271.center) to (270.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/triangle_inverse_proof_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (276) at (-9.75, 0) {=};
		\node [style=none] (278) at (-8, 4.25) {};
		\node [style=dot] (279) at (-8, 3) {};
		\node [style=none] (280) at (-8, -1.8) {};
		\node [style=st] (281) at (-6.75, -0.75) {};
		\node [style=st] (282) at (-6, -0.75) {};
		\node [style=smallGrey] (283) at (-8, 3.625) {$\neg$};
		\node [style=smallZ] (284) at (-8, -1.05) {$\neg$};
		\node [style=smallZ] (285) at (-8, 3) {};
		\node [style=ZH] (286) at (-7.35, 1.9) {};
		\node [style=ZH] (287) at (-6.7, 2.75) {};
		\node [style=smallGrey] (289) at (-7.975, -0.25) {};
		\node [style=ZH] (290) at (-6.7, 1) {};
		\node [style=smallZ] (294) at (-5.8, 1.6) {$\neg$};
		\node [style=none] (295) at (-9.75, 1) {\colourrule};
		\node [style=none] (296) at (-3.3, 0) {=};
		\node [style=none] (297) at (-3.3, 2) {\hadcopyrule};
		\node [style=none] (298) at (-1.55, 4.25) {};
		\node [style=dot] (299) at (-1.55, 3) {};
		\node [style=none] (300) at (-1.55, -1.3) {};
		\node [style=smallGrey] (303) at (-1.55, 3.625) {$\neg$};
		\node [style=smallZ] (304) at (-1.55, -0.55) {$\neg$};
		\node [style=smallZ] (305) at (-1.55, 3) {};
		\node [style=ZH] (306) at (-0.65, 2.4) {};
		\node [style=ZH] (307) at (0, 3.25) {};
		\node [style=smallGrey] (308) at (-1.525, 0.25) {};
		\node [style=smallGrey] (313) at (-0.35, 0.85) {$\neg$};
		\node [style=none] (315) at (1.95, 0) {=};
		\node [style=none] (316) at (1.95, 2.5) {\colourrule};
		\node [style=none] (317) at (3.7, 3.5) {};
		\node [style=none] (319) at (3.7, -1.55) {};
		\node [style=smallGrey] (322) at (3.7, 2.625) {$\neg$};
		\node [style=smallZ] (323) at (3.7, -0.55) {$\neg$};
		\node [style=smallZ] (324) at (3.7, 1.5) {$\neg$};
		\node [style=ZH] (326) at (5, 2.25) {};
		\node [style=smallGrey] (327) at (3.725, 0.5) {$\neg$};
		\node [style=none] (329) at (2, 1.75) {ZS1};
		\node [style=none] (330) at (6.45, 0) {=};
		\node [style=none] (331) at (6.45, 2.25) {\xzcommute};
		\node [style=none] (332) at (8.2, 3.5) {};
		\node [style=none] (333) at (8.2, -1.55) {};
		\node [style=smallZ] (335) at (8.2, 0.45) {$\neg$};
		\node [style=smallZ] (336) at (8.2, 1.5) {$\neg$};
		\node [style=ZH] (337) at (9.25, 1.25) {};
		\node [style=none] (339) at (6.5, 1.25) {\xinvolutionrule};
		\node [style=ZH] (340) at (9.2, 0) {};
		\node [style=none] (341) at (10.45, 0) {=};
		\node [style=none] (342) at (10.45, 2.25) {\scalarrule};
		\node [style=none] (343) at (11.95, 3.5) {};
		\node [style=none] (344) at (11.95, -1.55) {};
		\node [style=none] (348) at (10.5, 1.25) {\zinvolutionrule};
		\node [style=smallGrey] (349) at (0, 1.75) {$\neg$};
		\node [style=none] (350) at (2, 1) {\xspiderrule};
		\node [style=none] (351) at (-3.25, 1) {\scalarrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (278.center) to (279.center);
		\draw (284.center) to (280.center);
		\draw (285.center) to (289.center);
		\draw (289.center) to (284.center);
		\draw (290.center) to (286.center);
		\draw (279.center) to (285.center);
		\draw (285.center) to (286.center);
		\draw (290.center) to (289.center);
		\draw (294.center) to (290.center);
		\draw (298.center) to (299.center);
		\draw (304.center) to (300.center);
		\draw (305.center) to (308.center);
		\draw (308.center) to (304.center);
		\draw (299.center) to (305.center);
		\draw (305.center) to (306.center);
		\draw (323.center) to (319.center);
		\draw (324.center) to (327.center);
		\draw (327.center) to (323.center);
		\draw (317.center) to (324.center);
		\draw (335.center) to (333.center);
		\draw (332.center) to (336.center);
		\draw (336.center) to (335.center);
		\draw (343.center) to (344.center);
		\draw (313.center) to (308.center);
		\draw (349.center) to (306.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/triangle_inverse_rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (7) at (-1.75, 0) {};
		\node [style=smallZ] (8) at (-1.25, 0) {};
		\node [style=smallGrey] (9) at (-1.75, -0.75) {$\neg$};
		\node [style=smallZ] (10) at (-1.75, -1.5) {$\neg$};
		\node [style=smallZ] (11) at (-1.75, 0.75) {$\neg$};
		\node [style=none] (14) at (-1.75, 1.5) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (2.25, 1.25) {};
		\node [style=none] (17) at (2.25, -2.25) {};
		\node [style=smallZ] (19) at (2.25, 0.5) {};
		\node [style=smallZ] (20) at (2.25, -1.5) {};
		\node [style=ZH] (21) at (2.75, -0.25) {};
		\node [style=ZH] (22) at (1.25, -0.75) {};
		\node [style=smallGrey] (23) at (1.25, 0.25) {$\neg$};
		\node [style=smallZ] (29) at (3.5, -0.25) {};
		\node [style=smallGrey] (30) at (2.75, -1) {$\neg$};
		\node [style=none] (44) at (-1.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (22.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (20.center) to (17.center);
		\draw (29.center) to (21.center);
		\draw (21.center) to (30.center);
		\draw (30.center) to (20.center);
		\draw (44.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/triangle_through_W.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=none] (1) at (-2.75, -1.75) {};
		\node [style=none] (2) at (0, 1) {\footnotesize{(TW)}};
		\node [style=ug] (3) at (-2.75, 0.5) {};
		\node [style=ug] (4) at (-2.75, -1) {};
		\node [style=none] (5) at (-2.75, 1.75) {};
		\node [style=Z dot] (6) at (-2.75, 1.25) {};
		\node [style=Z dot] (7) at (-2.75, -0.25) {};
		\node [style=X dot] (8) at (-1.75, 0.25) {};
		\node [style=none] (9) at (-1.75, -1.75) {};
		\node [style=ug] (10) at (1.75, 1) {};
		\node [style=ug] (11) at (1.75, -0.6) {};
		\node [style=none] (12) at (1.75, -1.75) {};
		\node [style=Z dot] (13) at (1.75, 0.25) {};
		\node [style=Z dot] (14) at (1.75, -1.25) {};
		\node [style=X dot] (15) at (2.75, -0.25) {};
		\node [style=none] (16) at (2.75, -1.75) {};
		\node [style=none] (17) at (1.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (1.center) to (5.center);
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (12.center) to (17.center);
		\draw [style=none] (13.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/unit_bangboxed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-1.5, -0.75) {$1$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=smallZ] (12) at (1.5, -0.25) {};
		\node [style=none] (13) at (0, 0.75) {\footnotesize{(U!)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (2.center) to (5.center);
		\draw [style=blue] (5.center) to (4.center);
		\draw [style=blue] (2.center) to (3.center);
		\draw [style=blue] (3.center) to (4.center);
		\draw (1.center) to (0.center);
		\draw [style=blue] (10.center) to (8.center);
		\draw [style=blue] (8.center) to (11.center);
		\draw [style=blue] (10.center) to (7.center);
		\draw [style=blue] (7.center) to (11.center);
		\draw (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/unit_bb0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-1, -0) {$1$};
		\node [style=none] (1) at (0, -0) {$=$};
		\node [style=none] (2) at (1.75, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (3.center) to (5.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=dashed] (4.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/unit_bb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-1, -0.5) {$1$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=smallZ] (4) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/unit_bb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-1.5, -0.5) {$1$};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=smallZ] (4) at (1, -0.25) {};
		\node [style=smallZ] (5) at (2, -0.25) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/unit_bb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-1.5, -0.5) {$1$};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=smallZ] (4) at (1, -0.25) {};
		\node [style=smallZ] (5) at (1.75, -0.25) {};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (2.5, 0.5) {};
		\node [style=smallZ] (10) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (0.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/unit_bb_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-7.75, -0.75) {$1$};
		\node [style=none] (1) at (-7.75, 0.5) {};
		\node [style=none] (2) at (-8.25, 1) {};
		\node [style=none] (3) at (-7.25, 1) {};
		\node [style=none] (4) at (-7.25, 0) {};
		\node [style=none] (5) at (-8.25, 0) {};
		\node [style=none] (6) at (-6.25, 0) {$=$};
		\node [style=ZH] (7) at (-3.25, -1.5) {$1$};
		\node [style=none] (8) at (-3.75, 0.75) {};
		\node [style=none] (9) at (-2.75, 0.75) {};
		\node [style=none] (10) at (-3.75, 1.75) {};
		\node [style=none] (11) at (-2.75, 1.75) {};
		\node [style=none] (12) at (-3.25, 1.25) {};
		\node [style=smallH] (13) at (-3.25, -0.5) {};
		\node [style=smallH] (14) at (-3.25, 0.25) {};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=smallH] (16) at (1.25, 0.25) {};
		\node [style=none] (17) at (-1.75, 0) {$=$};
		\node [style=smallZ] (18) at (1.25, -1.25) {};
		\node [style=none] (19) at (1.25, 1.25) {};
		\node [style=smallH] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (0.75, 0.75) {};
		\node [style=none] (22) at (0.75, 1.75) {};
		\node [style=none] (23) at (1.75, 1.75) {};
		\node [style=smallGrey] (24) at (4.25, -1.25) {};
		\node [style=none] (25) at (4.25, 0.5) {};
		\node [style=none] (26) at (3.75, 0) {};
		\node [style=none] (27) at (2.75, 0) {$=$};
		\node [style=none] (28) at (4.75, 1) {};
		\node [style=none] (29) at (3.75, 1) {};
		\node [style=none] (30) at (4.75, 0) {};
		\node [style=smallH] (31) at (4.25, -0.5) {};
		\node [style=ZH] (32) at (-0.5, 0) {$\frac{1}{2}$};
		\node [style=ZH] (33) at (-5, 0) {$\frac{1}{2}$};
		\node [style=none] (34) at (6.75, -1) {};
		\node [style=none] (35) at (6.75, 1) {};
		\node [style=none] (36) at (7.75, 1) {};
		\node [style=smallZ] (37) at (7.25, -0.25) {};
		\node [style=none] (38) at (5.75, 0) {$=$};
		\node [style=none] (39) at (7.25, 0.5) {};
		\node [style=none] (40) at (7.75, -1) {};
		\node [style=none] (41) at (-6.25, 0.5) {{\tiny (HS1)}};
		\node [style=none] (42) at (-1.75, 0.5) {{\tiny (U)}};
		\node [style=none] (43) at (2.75, 0.5) {{\tiny\eqref{eq:grey-spider-dfn}}};
		\node [style=none] (44) at (5.75, 0.5) {{\tiny (BA2)}};
		\node [style=none] (45) at (-13.5, 0.5) {};
		\node [style=none] (46) at (-12, 0.5) {{\tiny \ref{lem:half-times-2}}};
		\node [style=none] (47) at (-12, 0) {$=$};
		\node [style=none] (48) at (-14, 0) {};
		\node [style=ZH] (49) at (-13.5, -0.75) {$1$};
		\node [style=none] (50) at (-13, 0) {};
		\node [style=none] (51) at (-14, 1) {};
		\node [style=none] (52) at (-13, 1) {};
		\node [style=ZH] (53) at (-10.5, 0) {$\frac{1}{2}$};
		\node [style=ZH] (54) at (-9.25, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (2.center) to (5.center);
		\draw [style=blue] (5.center) to (4.center);
		\draw [style=blue] (2.center) to (3.center);
		\draw [style=blue] (3.center) to (4.center);
		\draw (1.center) to (0.center);
		\draw [style=blue] (10.center) to (8.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (9.center);
		\draw (12.center) to (7.center);
		\draw [style=blue] (22.center) to (21.center);
		\draw [style=blue] (21.center) to (15.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (23.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw [style=blue] (29.center) to (26.center);
		\draw [style=blue] (26.center) to (30.center);
		\draw [style=blue] (29.center) to (28.center);
		\draw [style=blue] (28.center) to (30.center);
		\draw (25.center) to (24.center);
		\draw [style=blue] (35.center) to (34.center);
		\draw [style=blue] (34.center) to (40.center);
		\draw [style=blue] (35.center) to (36.center);
		\draw [style=blue] (36.center) to (40.center);
		\draw (39.center) to (37.center);
		\draw [style=blue] (51.center) to (48.center);
		\draw [style=blue] (48.center) to (50.center);
		\draw [style=blue] (51.center) to (52.center);
		\draw [style=blue] (52.center) to (50.center);
		\draw (45.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/unit_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-0.5, -0.25) {$1$};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=smallZ] (4) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/whitecounit_nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.75) {$\ldots$};
		\node [style=semilarge box] (1) at (-2.75, 0) {NF};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=smallZ] (4) at (-2.25, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.25) {$=$};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-0.5, 0.75) {$\ldots$};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=semilarge box] (12) at (-0.5, 0) {NF $'$};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (-2.5, 0) {};
		\node [style=none] (15) at (-3, 0.75) {};
		\node [style=none] (16) at (-2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (7.center) to (11.center);
		\draw (15.center) to (2.center);
		\draw (16.center) to (14.center);
		\draw (13.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/whitemult_decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (17) at (6, 0.25) {$\ldots$};
		\node [style=semilarge box] (18) at (6.25, -1) {NF};
		\node [style=none] (19) at (6.25, -0.5) {};
		\node [style=none] (20) at (5.25, -0.5) {};
		\node [style=smallZ] (22) at (4.25, 1) {};
		\node [style=none] (23) at (5.75, -0.5) {};
		\node [style=none] (24) at (7.25, -0.5) {};
		\node [style=smallZ] (25) at (4.75, 1) {};
		\node [style=smallZ] (26) at (5.75, 1) {};
		\node [style=smallZ] (27) at (3.75, 1) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (2, -0.5) {};
		\node [style=none] (30) at (2.5, -0.5) {};
		\node [style=none] (31) at (4, -0.5) {};
		\node [style=none] (32) at (3.5, -0.75) {$\ldots$};
		\node [style=none] (33) at (4.25, 1.75) {};
		\node [style=none] (34) at (4.75, 1.75) {};
		\node [style=none] (35) at (5.75, 1.75) {};
		\node [style=smallZ] (36) at (3.75, 1.75) {};
		\node [style=none] (37) at (5.25, 1.5) {$\ldots$};
		\node [style=smallZ] (38) at (3, -1.25) {};
		\node [style=smallZ] (39) at (4, -1.25) {};
		\node [style=none] (40) at (-2, 0.5) {$\ldots$};
		\node [style=semilarge box] (41) at (-2.5, -0.75) {NF};
		\node [style=none] (42) at (-2.5, -0.25) {};
		\node [style=none] (43) at (-3.5, -0.25) {};
		\node [style=smallZ] (44) at (-3.25, 0.5) {};
		\node [style=none] (45) at (-3.25, 1) {};
		\node [style=none] (46) at (-3, -0.25) {};
		\node [style=none] (47) at (-1.5, -0.25) {};
		\node [style=none] (48) at (-2.5, 1) {};
		\node [style=none] (49) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (19.center);
		\draw (26.center) to (24.center);
		\draw (23.center) to (22.center);
		\draw (20.center) to (27.center);
		\draw (31.center) to (26.center);
		\draw (28.center) to (25.center);
		\draw (30.center) to (22.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (36.center);
		\draw (22.center) to (33.center);
		\draw (25.center) to (34.center);
		\draw (26.center) to (35.center);
		\draw (39.center) to (31.center);
		\draw (38.center) to (28.center);
		\draw [in=-90, out=-90, looseness=2.75] (29.center) to (30.center);
		\draw (45.center) to (44.center);
		\draw [bend right] (44.center) to (43.center);
		\draw [bend left] (44.center) to (46.center);
		\draw (48.center) to (42.center);
		\draw (49.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/whitemult_nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {$\ldots$};
		\node [style=wide box] (1) at (-2.75, 0) {NF};
		\node [style=none] (2) at (-2.75, 0) {};
		\node [style=none] (3) at (-3.5, 0) {};
		\node [style=smallZ] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (-1.5, 0.25) {$=$};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (-0.25, 0.5) {$\ldots$};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=wide box] (12) at (-0.25, 0) {NF $'$};
		\node [style=none] (13) at (-3, 0) {};
		\node [style=none] (14) at (-2.25, 0) {};
		\node [style=none] (15) at (-2.75, 1) {};
		\node [style=none] (16) at (-2.25, 1) {};
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (18) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw [bend right=15] (4.center) to (3.center);
		\draw (7.center) to (11.center);
		\draw [bend left=15] (4.center) to (13.center);
		\draw (15.center) to (2.center);
		\draw (16.center) to (14.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/wire_cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0.center) to (1.center);
		\draw [bend right=45, looseness=1.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH/xor_identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-1.75, 2.5) {};
		\node [style=none] (2) at (-3.75, -1.25) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (-2.5, -1) {$\ldots$};
		\node [style=smallGrey] (5) at (0.25, -1.25) {};
		\node [style=smallGrey] (6) at (4.25, 0.75) {};
		\node [style=none] (7) at (4.25, 2.5) {};
		\node [style=none] (8) at (2.25, -1.25) {};
		\node [style=none] (9) at (4.75, -1.25) {};
		\node [style=none] (10) at (3.5, -1) {$\ldots$};
		\node [style=none] (12) at (1.25, 0.5) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend right, looseness=0.75] (0.center) to (2.center);
		\draw [bend left=15] (0.center) to (3.center);
		\draw [bend left, looseness=0.75] (0.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [bend right, looseness=0.75] (6.center) to (8.center);
		\draw [bend left=15] (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/yanking_equations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.5, -0.25) {};
		\node [style=none] (1) at (-9.5, -0.25) {};
		\node [style=none] (2) at (-9.5, 1.75) {};
		\node [style=none] (3) at (-7.5, 1.75) {};
		\node [style=none] (4) at (-11.5, 2) {};
		\node [style=none] (5) at (-7.5, -0.75) {};
		\node [style=none] (6) at (-4, 2.5) {};
		\node [style=none] (7) at (-4, -0.75) {};
		\node [style=none] (8) at (-5.75, 0.75) {=};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (2.75, -0.25) {};
		\node [style=none] (11) at (-1.25, 2) {};
		\node [style=none] (12) at (0.75, 2) {};
		\node [style=none] (15) at (-2.5, 0.75) {=};
		\node [style=none] (16) at (-1.25, -0.75) {};
		\node [style=none] (17) at (2.75, 2.25) {};
		\node [style=none] (18) at (4.75, -0.25) {};
		\node [style=none] (19) at (6.75, -0.25) {};
		\node [style=none] (20) at (6.75, 1.5) {};
		\node [style=none] (21) at (4.75, 1.5) {};
		\node [style=none] (22) at (8.75, 0.75) {=};
		\node [style=none] (23) at (10.5, -0.25) {};
		\node [style=none] (24) at (12.5, -0.25) {};
		\node [style=none] (25) at (10.5, 1.5) {};
		\node [style=none] (26) at (12.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw [bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw (4.center) to (0.center);
		\draw (3.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [bend right=90, looseness=1.50] (9.center) to (10.center);
		\draw [bend left=90, looseness=1.25] (11.center) to (12.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (16.center);
		\draw (17.center) to (10.center);
		\draw [bend right=90, looseness=1.50] (18.center) to (19.center);
		\draw [in=-90, out=90, looseness=0.75] (18.center) to (20.center);
		\draw [in=90, out=-90, looseness=0.75] (21.center) to (19.center);
		\draw [bend right=90, looseness=1.50] (23.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw (24.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/zero_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=none] (1) at (0, 0.75) {\footnotesize{(Z)}};
		\node [style=Z phase dot] (2) at (-2.5, 0) {$\pi$};
		\node [style=Z dot] (3) at (-1.5, 0.75) {};
		\node [style=X dot] (4) at (-1.5, -0.75) {};
		\node [style=Z phase dot] (5) at (1.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH/zh_ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=ZH] (1) at (0, -0.5) {2};
		\node [style=white] (2) at (0.5, 0.5) {};
		\node [style=ZH] (3) at (-0.75, 1) {3i};
		\node [style=white] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/HadamardEdge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (0, 1) {$\dots$};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (0, -1) {$\dots$};
		\node [style=white] (6) at (0, 0.5) {};
		\node [style=white] (7) at (0, -0.5) {};
		\node [style=polynomial] (8) at (0, 0) {$\pi, \frac{1}{\sqrt{2}}(x + z)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (7.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/HadamardEdgeBlue.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (0, 1) {$\dots$};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (0, -1) {$\dots$};
		\node [style=white] (6) at (0, 0.5) {};
		\node [style=white] (7) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (7.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw [style=hadamard edge] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/HadamardEdgeT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (0, 1) {$\dots$};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (0, -1) {$\dots$};
		\node [style=white] (6) at (0, 0.5) {};
		\node [style=white] (7) at (0, -0.5) {};
		\node [style=polynomialT] (8) at (0, 0) {$\pi, \frac{1}{\sqrt{2}}(x + z)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (7.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/Q_C_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0.5) {$\alpha, \hat n$};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=white] (5) at (0, -0.5) {$\beta, \hat m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (5.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/Q_S_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qn] (0) at (-0.5, 0.5) {$\alpha, \hat n$};
		\node [style=qn] (1) at (0.5, -0.5) {$\beta, \hat n$};
		\node [style=none] (2) at (0, 0) { \reflectbox{$\ddots$}};
		\node [style=none] (3) at (-1.25, 1.25) {};
		\node [style=none] (4) at (-0.25, 1.25) {};
		\node [style=none] (5) at (0.25, -1.25) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=none] (7) at (0.75, -1.25) {$\dots$};
		\node [style=none] (8) at (-0.75, 1.25) {$\dots$};
		\node [style=none] (9) at (-1.25, -1.25) {};
		\node [style=none] (10) at (-0.25, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {$\dots$};
		\node [style=none] (12) at (0.25, 1.25) {};
		\node [style=none] (13) at (1.25, 1.25) {};
		\node [style=none] (14) at (0.75, 1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (4.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw [bend right] (0.center) to (1.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (0.center) to (9.center);
		\draw (0.center) to (10.center);
		\draw (1.center) to (12.center);
		\draw (1.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/Q_S_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qn] (1) at (0, 0) {$\alpha + \beta, \hat n$};
		\node [style=none] (3) at (-1.25, 1.25) {};
		\node [style=none] (4) at (1.25, 1.25) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=none] (7) at (0, 1.25) {$\dots$};
		\node [style=none] (8) at (0, -1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/m_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=ZH] (4) at (0.75, -0.75) {e};
		\node [style=ZH] (8) at (0, 0) {m};
		\node [style=none] (9) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/m_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=ZH] (4) at (-0.75, -0.75) {e};
		\node [style=ZH] (8) at (0, 0) {m};
		\node [style=none] (9) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/m_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=ZH] (8) at (0, 0) {m};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=none] (11) at (-0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-105, looseness=0.75] (8.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw [in=90, out=-75, looseness=0.75] (8.center) to (3.center);
		\draw [in=90, out=-90, looseness=0.75] (4.center) to (10.center);
		\draw [in=90, out=-90, looseness=0.75] (3.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/md_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (3) at (0.25, -0.75) {a};
		\node [style=ZH] (4) at (-0.25, -0.75) {e};
		\node [style=ZH] (8) at (0, 0) {m};
		\node [style=none] (9) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-105, looseness=0.75] (8.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw [in=90, out=-75, looseness=0.75] (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/md_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (3) at (0.25, -0.75) {b};
		\node [style=ZH] (4) at (-0.25, -0.75) {a};
		\node [style=ZH] (8) at (0, 0) {m};
		\node [style=none] (9) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-105, looseness=0.75] (8.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw [in=90, out=-75, looseness=0.75] (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/md_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (3) at (-0.25, -0.75) {b};
		\node [style=ZH] (4) at (0.25, -0.75) {a};
		\node [style=ZH] (8) at (0, 0) {m};
		\node [style=none] (9) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-75, looseness=0.75] (8.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw [in=90, out=-105, looseness=0.75] (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_CP1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, -1) {};
		\node [style=Z] (1) at (0, 0) {};
		\node [style=Z] (2) at (0, 1) {};
		\node [style=Z] (3) at (0, 2) {};
		\node [style=qn] (4) at (0, -0.5) {1};
		\node [style=qn] (5) at (0, 0.5) {H};
		\node [style=qn] (6) at (0, 1.5) {1};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=Z] (9) at (-1.5, -1) {};
		\node [style=Z] (10) at (-1.5, 0) {};
		\node [style=Z] (11) at (-1.5, 1) {};
		\node [style=Z] (12) at (-1.5, 2) {};
		\node [style=qn] (13) at (-1.5, -0.5) {1};
		\node [style=qn] (14) at (-1.5, 0.5) {H};
		\node [style=qn] (15) at (-1.5, 1.5) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0.center);
		\draw (0.center) to (7.center);
		\draw (0.center) to (3.center);
		\draw (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_CP2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, -1) {};
		\node [style=Z] (3) at (0, 0) {};
		\node [style=qn] (5) at (0, -0.5) {H};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=Z] (9) at (-1.5, -1) {};
		\node [style=Z] (12) at (-1.5, 0) {};
		\node [style=qn] (14) at (-1.5, -0.5) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0.center);
		\draw (0.center) to (7.center);
		\draw (0.center) to (3.center);
		\draw (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_CP2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, -1) {};
		\node [style=Z] (3) at (0, 0) {};
		\node [style=qn] (5) at (0, -0.5) {H};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0.center);
		\draw (0.center) to (7.center);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_CP3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (3) at (-0.5, 0) {};
		\node [style=qn] (5) at (-0.5, -0.5) {H};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=Z] (10) at (0.5, 0) {};
		\node [style=qn] (11) at (0.5, -0.5) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8.center);
		\draw (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_EU1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qn] (0) at (0, 0) {H};
		\node [style=qn] (1) at (0, 1) {$\alpha_1, z$};
		\node [style=qn] (2) at (0, -1) {$\alpha_2, z$};
		\node [style=Z] (3) at (0, -0.5) {};
		\node [style=Z] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_HHH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (0, 0.5) {};
		\node [style=smallZ] (1) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0.center) to (1.center);
		\draw [style=hadamard edge, bend left=45, looseness=1.25] (0.center) to (1.center);
		\draw [style=hadamard edge, bend right=45, looseness=1.25] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_HHH2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, 0.75) {};
		\node [style=Z] (1) at (0, -0.75) {};
		\node [style=qn] (2) at (-0.75, 0.5) {H};
		\node [style=qn] (3) at (0, 0) {H};
		\node [style=qn] (4) at (1, 0) {H};
		\node [style=Z] (5) at (0, -1.25) {};
		\node [style=Z] (6) at (0, 1.25) {};
		\node [style=qn] (7) at (-0.75, 0) {H};
		\node [style=qn] (8) at (-0.75, -0.5) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (1.center) to (5.center);
		\draw (6.center) to (0.center);
		\draw (3.center) to (0.center);
		\draw (2.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_HHH3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, 0.75) {};
		\node [style=Z] (1) at (0, -0.75) {};
		\node [style=qn] (4) at (1, 0) {H};
		\node [style=Z] (5) at (0, -1.25) {};
		\node [style=Z] (6) at (0, 1.25) {};
		\node [style=Z] (10) at (-1, 0.75) {};
		\node [style=Z] (11) at (-1, 1.25) {};
		\node [style=Z] (12) at (-1, -0.75) {};
		\node [style=Z] (13) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (6.center) to (0.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [bend left] (6.center) to (4.center);
		\draw [bend left] (4.center) to (5.center);
		\draw [style=hadamard edge] (10.center) to (1.center);
		\draw [style=hadamard edge] (1.center) to (0.center);
		\draw [style=hadamard edge] (0.center) to (12.center);
		\draw [style=hadamard edge] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_HHH4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qn] (4) at (0.75, 0) {H};
		\node [style=Z] (5) at (0, -1.25) {};
		\node [style=Z] (6) at (0, 1.5) {};
		\node [style=Z] (11) at (-1, 1.5) {};
		\node [style=Z] (13) at (-1, -1.25) {};
		\node [style=Z] (14) at (-0.5, 0.5) {};
		\node [style=Z] (18) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (6.center) to (4.center);
		\draw [bend left] (4.center) to (5.center);
		\draw [style=hadamard edge] (11.center) to (14.center);
		\draw [style=hadamard edge] (14.center) to (6.center);
		\draw [style=hadamard edge] (14.center) to (18.center);
		\draw [style=hadamard edge] (18.center) to (13.center);
		\draw [style=hadamard edge] (18.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_HHH5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (13) at (0, 2.25) {};
		\node [style=qn] (15) at (0, 1.75) {H};
		\node [style=qn] (17) at (-0.5, 0) {H};
		\node [style=Z] (18) at (0, 1.25) {};
		\node [style=Z] (19) at (0, -1.25) {};
		\node [style=Z] (20) at (0, -2.25) {};
		\node [style=qn] (21) at (0, -1.75) {H};
		\node [style=Z] (22) at (0.5, 1) {};
		\node [style=Z] (23) at (0.5, -1) {};
		\node [style=qn] (24) at (0.5, 0.5) {H};
		\node [style=qn] (25) at (0.5, 0) {H};
		\node [style=qn] (26) at (0.5, -0.5) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (18.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (17.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw (19.center) to (23.center);
		\draw (18.center) to (22.center);
		\draw (26.center) to (23.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_HHH6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (13) at (-0.5, 2) {};
		\node [style=qn] (15) at (-0.5, 1.5) {H};
		\node [style=qn] (17) at (-0.5, 0) {H};
		\node [style=Z] (20) at (-0.5, -2) {};
		\node [style=qn] (21) at (-0.5, -1.5) {H};
		\node [style=Z] (22) at (0.5, 1) {};
		\node [style=Z] (23) at (0.5, -1) {};
		\node [style=qn] (24) at (0.5, 0.5) {H};
		\node [style=qn] (25) at (0.5, 0) {H};
		\node [style=qn] (26) at (0.5, -0.5) {H};
		\node [style=Z] (27) at (0.5, -2) {};
		\node [style=qn] (28) at (0.5, -1.5) {H};
		\node [style=Z] (29) at (0.5, 2) {};
		\node [style=qn] (30) at (0.5, 1.5) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (13.center);
		\draw (21.center) to (20.center);
		\draw (26.center) to (23.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (28.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (28.center) to (23.center);
		\draw (22.center) to (30.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_HHH7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (13) at (-0.5, 1.5) {};
		\node [style=qn] (15) at (-0.5, 1) {H};
		\node [style=qn] (17) at (-0.5, 0) {H};
		\node [style=Z] (20) at (-0.5, -1.5) {};
		\node [style=qn] (21) at (-0.5, -1) {H};
		\node [style=qn] (24) at (0.5, 0.5) {H};
		\node [style=qn] (25) at (0.5, 0) {H};
		\node [style=qn] (26) at (0.5, -0.5) {H};
		\node [style=Z] (27) at (0.5, -1.5) {};
		\node [style=qn] (28) at (0.5, -1) {H};
		\node [style=Z] (29) at (0.5, 1.5) {};
		\node [style=qn] (30) at (0.5, 1) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (13.center);
		\draw (21.center) to (20.center);
		\draw (26.center) to (24.center);
		\draw (28.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (30.center) to (24.center);
		\draw (26.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_HHH8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (13) at (-0.5, 0.5) {};
		\node [style=qn] (15) at (-0.5, 0) {H};
		\node [style=Z] (20) at (-0.5, -0.5) {};
		\node [style=Z] (27) at (0.5, -0.5) {};
		\node [style=Z] (29) at (0.5, 0.5) {};
		\node [style=qn] (30) at (0.5, 0) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (13.center);
		\draw (30.center) to (29.center);
		\draw (20.center) to (15.center);
		\draw (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_IV_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, 1.5) {};
		\node [style=Z] (1) at (0, 0.5) {};
		\node [style=qn] (2) at (0, 1) {1};
		\node [style=Z] (3) at (0, -0.5) {};
		\node [style=Z] (4) at (0, -1.5) {};
		\node [style=qn] (5) at (0, 0) {H};
		\node [style=qn] (6) at (0, -1) {$\alpha,z$};
		\node [style=Z] (7) at (1.5, 1.5) {};
		\node [style=Z] (8) at (1.5, 0.5) {};
		\node [style=Z] (9) at (1.5, -0.5) {};
		\node [style=Z] (10) at (1.5, -1.5) {};
		\node [style=qn] (14) at (1.5, 1) {1};
		\node [style=qn] (15) at (1.5, -1) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw [style=hadamard edge, bend right=45, looseness=1.25] (8.center) to (9.center);
		\draw [style=hadamard edge, bend left=45, looseness=1.25] (8.center) to (9.center);
		\draw [style=hadamard edge] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_IV_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, 1) {};
		\node [style=Z] (4) at (0, -1) {};
		\node [style=qn] (5) at (0, 0) {H};
		\node [style=qn] (6) at (0, -0.5) {$\alpha,z$};
		\node [style=Z] (8) at (1.5, 0.5) {};
		\node [style=Z] (9) at (1.5, -0.5) {};
		\node [style=qn] (14) at (0, 0.5) {$0,z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw [style=hadamard edge] (8.center) to (9.center);
		\draw [style=hadamard edge, bend right=45, looseness=1.25] (8.center) to (9.center);
		\draw [style=hadamard edge, bend left=45, looseness=1.25] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_IV_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 1.5) {};
		\node [style=white] (1) at (0, 0.5) {};
		\node [style=white] (3) at (0, -0.5) {};
		\node [style=white] (4) at (0, -1.5) {};
		\node [style=qn] (5) at (0, 0) {H};
		\node [style=qn] (6) at (0, -1) {$\cos \frac{\alpha}{2} + k \sin \frac{\alpha}{2}$};
		\node [style=white] (7) at (1.5, 1.5) {};
		\node [style=white] (8) at (1.5, 0.5) {};
		\node [style=white] (9) at (1.5, -0.5) {};
		\node [style=white] (10) at (1.5, -1.5) {};
		\node [style=qn] (11) at (1, 0) {H};
		\node [style=qn] (12) at (1.5, 0) {H};
		\node [style=qn] (13) at (2, 0) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (13.center);
		\draw (13.center) to (9.center);
		\draw (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_alpha_H_beta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (8) at (0, 0.5) {};
		\node [style=smallZ] (9) at (0, 1.5) {};
		\node [style=smallZ] (10) at (0, -0.25) {};
		\node [style=smallZ] (11) at (0, -1.25) {};
		\node [style=qn] (12) at (0, 1) {$\alpha, z$};
		\node [style=qn] (13) at (0, -0.75) {$\beta, z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw [style=hadamard edge] (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_alpha_H_beta2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (8) at (0, 0.5) {};
		\node [style=smallZ] (9) at (0, 1.5) {};
		\node [style=smallZ] (10) at (0, -0.25) {};
		\node [style=smallZ] (11) at (0, -1.25) {};
		\node [style=qn] (12) at (0, 1) {$\alpha, z$};
		\node [style=qn] (13) at (0, -0.75) {$\beta,z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw [style=hadamard edge] (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_b1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=none] (13) at (-0.5, 3.5) {};
		\node [style=none] (14) at (0.5, 3.5) {};
		\node [style=Z] (15) at (-0.5, 0.75) {};
		\node [style=Z] (16) at (0.5, 0.75) {};
		\node [style=Z] (17) at (-0.5, 2) {};
		\node [style=Z] (18) at (0.5, 2) {};
		\node [style=qn] (19) at (-0.5, -0.75) {H};
		\node [style=qn] (20) at (0.5, -0.75) {H};
		\node [style=Z] (21) at (-2.25, 2.5) {};
		\node [style=Z] (22) at (-2.25, -0.5) {};
		\node [style=qn] (23) at (-2.25, 1) {H};
		\node [style=qn] (24) at (-2.25, 0) {1};
		\node [style=qn] (25) at (-2.25, 2) {1};
		\node [style=Z] (26) at (-2.25, 0.5) {};
		\node [style=Z] (27) at (-2.25, 1.5) {};
		\node [style=Z] (28) at (-0.5, -0.25) {};
		\node [style=Z] (29) at (0.5, -0.25) {};
		\node [style=qn] (30) at (-0.5, 0.25) {1};
		\node [style=qn] (31) at (0.5, 0.25) {1};
		\node [style=qn] (32) at (-0.5, 2.5) {1};
		\node [style=qn] (33) at (0.5, 2.5) {1};
		\node [style=Z] (34) at (-0.5, 3) {};
		\node [style=Z] (35) at (0.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (3.center);
		\draw (17.center) to (13.center);
		\draw (14.center) to (18.center);
		\draw (16.center) to (4.center);
		\draw (21.center) to (22.center);
		\draw [style=hadamard edge] (17.center) to (15.center);
		\draw [style=hadamard edge] (17.center) to (16.center);
		\draw [style=hadamard edge] (15.center) to (18.center);
		\draw [style=hadamard edge] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=none] (13) at (-0.5, 1.5) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=Z] (15) at (-0.5, -0.25) {};
		\node [style=Z] (16) at (0.5, -0.25) {};
		\node [style=Z] (17) at (-0.5, 1) {};
		\node [style=Z] (18) at (0.5, 1) {};
		\node [style=qn] (19) at (-0.5, -0.75) {H};
		\node [style=qn] (20) at (0.5, -0.75) {H};
		\node [style=Z] (21) at (-1.5, 1) {};
		\node [style=Z] (22) at (-1.5, 0) {};
		\node [style=qn] (23) at (-1.5, 0.5) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (3.center);
		\draw (17.center) to (13.center);
		\draw (14.center) to (18.center);
		\draw (16.center) to (4.center);
		\draw (21.center) to (22.center);
		\draw [style=hadamard edge] (17.center) to (15.center);
		\draw [style=hadamard edge] (17.center) to (16.center);
		\draw [style=hadamard edge] (15.center) to (18.center);
		\draw [style=hadamard edge] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_b3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=none] (13) at (-0.5, 2.25) {};
		\node [style=none] (14) at (0.5, 2.25) {};
		\node [style=qn] (19) at (-0.5, -0.75) {H};
		\node [style=qn] (20) at (0.5, -0.75) {H};
		\node [style=Z] (21) at (-2, 1) {};
		\node [style=Z] (22) at (-2, 0) {};
		\node [style=qn] (23) at (-2, 0.5) {H};
		\node [style=Z] (24) at (0, 0.25) {};
		\node [style=Z] (25) at (0, 1.25) {};
		\node [style=qn] (26) at (-0.5, 1.75) {H};
		\node [style=qn] (27) at (0.5, 1.75) {H};
		\node [style=qn] (28) at (-0.5, -0.25) {H};
		\node [style=qn] (29) at (0.5, -0.25) {H};
		\node [style=qn] (30) at (0, 0.75) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (22.center);
		\draw (3.center) to (28.center);
		\draw (28.center) to (24.center);
		\draw (24.center) to (29.center);
		\draw (29.center) to (4.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (13.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_b4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=none] (13) at (-0.5, 1.5) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=Z] (24) at (0, -0.5) {};
		\node [style=Z] (25) at (0, 0.5) {};
		\node [style=qn] (26) at (-0.5, 1) {H};
		\node [style=qn] (27) at (0.5, 1) {H};
		\node [style=qn] (30) at (0, 0) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (13.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (14.center);
		\draw (24.center) to (3.center);
		\draw (24.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_b_bb_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.5, 1.75) {};
		\node [style=white] (16) at (0.5, 0.25) {};
		\node [style=white] (18) at (0.5, 1) {};
		\node [style=none] (19) at (0.25, 2) {};
		\node [style=none] (20) at (0.25, 1.5) {};
		\node [style=none] (21) at (0.75, 2) {};
		\node [style=none] (22) at (0.75, 1.5) {};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none] (24) at (0.25, -0.25) {};
		\node [style=none] (25) at (0.25, -0.75) {};
		\node [style=none] (26) at (0.75, -0.25) {};
		\node [style=none] (27) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (18.center);
		\draw [style=ZH] (18.center) to (16.center);
		\draw [style=blue] (19.center) to (21.center);
		\draw [style=blue] (21.center) to (22.center);
		\draw [style=blue] (22.center) to (20.center);
		\draw [style=blue] (20.center) to (19.center);
		\draw [style=blue] (24.center) to (26.center);
		\draw [style=blue] (26.center) to (27.center);
		\draw [style=blue] (27.center) to (25.center);
		\draw [style=blue] (25.center) to (24.center);
		\draw (16.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_b_bb_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.5, 1.75) {};
		\node [style=white] (16) at (0.5, 0) {};
		\node [style=white] (18) at (0.5, 1.25) {};
		\node [style=none] (19) at (0.25, 2) {};
		\node [style=none] (20) at (0.25, 1) {};
		\node [style=none] (21) at (0.75, 2) {};
		\node [style=none] (22) at (0.75, 1) {};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none] (24) at (0.25, 0.25) {};
		\node [style=none] (25) at (0.25, -0.75) {};
		\node [style=none] (26) at (0.75, 0.25) {};
		\node [style=none] (27) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ZH] (18.center) to (16.center);
		\draw [style=blue] (19.center) to (21.center);
		\draw [style=blue] (21.center) to (22.center);
		\draw [style=blue] (22.center) to (20.center);
		\draw [style=blue] (20.center) to (19.center);
		\draw [style=blue] (24.center) to (26.center);
		\draw [style=blue] (26.center) to (27.center);
		\draw [style=blue] (27.center) to (25.center);
		\draw [style=blue] (25.center) to (24.center);
		\draw [style=ZH] (14.center) to (18.center);
		\draw [style=ZH] (16.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_b_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (13) at (-0.25, 1.25) {};
		\node [style=none] (14) at (0.5, 1.25) {};
		\node [style=smallZ] (15) at (-0.25, 0) {};
		\node [style=smallZ] (16) at (0.5, 0) {};
		\node [style=smallZ] (17) at (-0.25, 0.75) {};
		\node [style=smallZ] (18) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (3.center);
		\draw (17) to (13.center);
		\draw (14.center) to (18);
		\draw (16) to (4.center);
		\draw [style=hadamard edge] (17) to (15);
		\draw [style=hadamard edge] (17) to (16);
		\draw [style=hadamard edge] (15) to (18);
		\draw [style=hadamard edge] (18) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_b_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (13) at (-0.25, 1.5) {};
		\node [style=none] (14) at (0.25, 1.5) {};
		\node [style=smallZ] (15) at (0, 0.25) {};
		\node [style=smallZ] (16) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (13.center) to (16);
		\draw [style=hadamard edge] (16) to (14.center);
		\draw [style=hadamard edge] (16) to (15);
		\draw [style=hadamard edge] (15) to (3.center);
		\draw [style=hadamard edge] (15) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_bb_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 2.25) {};
		\node [style=white] (15) at (-0.5, 0) {};
		\node [style=white] (17) at (-0.5, 1.75) {};
		\node [style=none] (18) at (-1, 2.75) {};
		\node [style=none] (19) at (-1, 1.25) {};
		\node [style=none] (20) at (0, 1.25) {};
		\node [style=none] (21) at (0, 2.75) {};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=none] (25) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (3.center);
		\draw (17.center) to (13.center);
		\draw [style=hadamard edge] (17.center) to (15.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (20.center) to (21.center);
		\draw [style=blue] (21.center) to (18.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (25.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_bb_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 2.25) {};
		\node [style=white] (15) at (-0.5, 0.5) {};
		\node [style=white] (17) at (-0.5, 1.25) {};
		\node [style=none] (18) at (-1, 2.75) {};
		\node [style=none] (19) at (-1, 1.75) {};
		\node [style=none] (20) at (0, 1.75) {};
		\node [style=none] (21) at (0, 2.75) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=none] (25) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (15.center) to (3.center);
		\draw [style=hadamard edge] (17.center) to (13.center);
		\draw [style=hadamard edge] (17.center) to (15.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (20.center) to (21.center);
		\draw [style=blue] (21.center) to (18.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (25.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_c_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=qn] (5) at (-1, 0.25) {$q_q + i q_x + jq_y + kq_z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, bend right=90] (1.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (0.center) to (5.center);
		\draw (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_c_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=qn] (5) at (0.75, 0.25) {$q_q + i q_x - jq_y + kq_z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, bend right=90] (1.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_cp_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=smallZ] (5) at (0, 0.5) {};
		\node [style=smallZ] (6) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3.center);
		\draw (6) to (4.center);
		\draw [style=hadamard edge] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_cp_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=smallZ] (7) at (-0.5, 0.5) {};
		\node [style=smallZ] (8) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (7) to (3.center);
		\draw [style=hadamard edge] (8) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_eur.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, -0.5) {};
		\node [style=Z] (1) at (0, 0.5) {};
		\node [style=qn] (2) at (0, 0) {$\beta_2, z$};
		\node [style=qn] (3) at (0, 1) {H};
		\node [style=qn] (4) at (0, -1) {H};
		\node [style=Z] (5) at (0, -2.5) {};
		\node [style=Z] (6) at (0, -1.5) {};
		\node [style=qn] (7) at (0, -2) {$\beta_3, z$};
		\node [style=Z] (8) at (0, 1.5) {};
		\node [style=Z] (9) at (0, 2.5) {};
		\node [style=qn] (10) at (0, 2) {$\beta_1, z$};
		\node [style=qn] (11) at (0, -3) {H};
		\node [style=qn] (12) at (0, 3) {H};
		\node [style=none] (13) at (0, 3.5) {};
		\node [style=none] (14) at (0, -3.5) {};
		\node [style=Z] (15) at (1, 3.25) {};
		\node [style=Z] (16) at (1, 2.25) {};
		\node [style=Z] (20) at (1, 0) {};
		\node [style=Z] (21) at (1, -1) {};
		\node [style=Z] (22) at (1, -3) {};
		\node [style=Z] (23) at (1, -2) {};
		\node [style=qn] (24) at (1, -0.5) {$0,z$};
		\node [style=qn] (25) at (1, -2.5) {$\gamma, z$};
		\node [style=qn] (26) at (1, -1.5) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (20.center) to (22.center);
		\draw [style=hadamard edge] (15.center) to (16.center);
		\draw [style=hadamard edge, bend right=45, looseness=1.25] (15.center) to (16.center);
		\draw [style=hadamard edge, bend left=45, looseness=1.25] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_iv.tikz <==
qn\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qn] (0) at (-1, 0.5) {};
		\node [style=qn] (1) at (-1, -0.5) {$\alpha$};
		\node [style=qn] (2) at (0.5, 0.5) {};
		\node [style=qn] (3) at (0.5, -0.5) {};
		\node [style=qn] (4) at (-0.25, 0) {H};
		\node [style=qn] (5) at (0.5, 0) {H};
		\node [style=qn] (6) at (1.25, 0) {H};
		\node [style=qn] (7) at (-1, 0) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (5.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (0.center) to (7.center);
		\draw (7.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_phase_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=qn] (2) at (-0.5, 0) {$\alpha,z$};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend left] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_phase_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=qn] (2) at (0.5, 0) {$\alpha,z$};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend right] (0.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_pigamma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qn] (7) at (0, 0) {$H$};
		\node [style=Z] (8) at (0, 0.5) {};
		\node [style=Z] (9) at (0, 1.5) {};
		\node [style=Z] (10) at (0, -0.5) {};
		\node [style=Z] (11) at (0, -1.5) {};
		\node [style=qn] (12) at (0, 1) {$\pi,z$};
		\node [style=qn] (13) at (0, -1) {$\gamma, z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_rg00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qn] (7) at (0, 0) {$H$};
		\node [style=white] (8) at (0, 0.5) {};
		\node [style=white] (9) at (0, 1.5) {};
		\node [style=white] (10) at (0, -0.5) {};
		\node [style=white] (11) at (0, -1.5) {};
		\node [style=qn] (12) at (0, 1) {1};
		\node [style=qn] (13) at (0, -1) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_rgbb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qn] (0) at (0, 0) {H};
		\node [style=qn] (1) at (0, -1) {$-\beta, z$};
		\node [style=qn] (2) at (0, 1) {$\beta, z$};
		\node [style=Z] (3) at (0, 1.5) {};
		\node [style=Z] (4) at (0, 0.5) {};
		\node [style=Z] (5) at (0, -0.5) {};
		\node [style=Z] (6) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_s_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-0.5, 0.75) {};
		\node [style=smallZ] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-1.25, 1.5) {};
		\node [style=none] (7) at (-0.25, 1.5) {};
		\node [style=none] (8) at (0.25, 1.5) {};
		\node [style=none] (9) at (1.25, 1.5) {};
		\node [style=none] (10) at (0, 0.5) {\raisebox{0.2em}{\reflectbox{$\ddots$}}};
		\node [style=none] (11) at (-0.75, 1.5) {$\dots$};
		\node [style=none] (12) at (0.75, 1.5) {$\dots$};
		\node [style=none] (13) at (-0.75, -0.5) {$\dots$};
		\node [style=none] (14) at (0.75, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-75] (6.center) to (0.center);
		\draw [in=270, out=90] (0.center) to (7.center);
		\draw [in=105, out=-90] (8.center) to (1.center);
		\draw [in=90, out=-90] (9.center) to (1.center);
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (0.center) to (5.center);
		\draw [in=90, out=-90] (0.center) to (4.center);
		\draw [bend left=35] (0.center) to (1.center);
		\draw [bend right=50] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_s_lhs_dots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-0.5, 0.75) {};
		\node [style=smallZ] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-1.25, 1.5) {};
		\node [style=none] (7) at (-0.25, 1.5) {};
		\node [style=none] (8) at (0.25, 1.5) {};
		\node [style=none] (9) at (1.25, 1.5) {};
		\node [style=none] (10) at (0, 0.5) {\reflectbox{$\ddots$}};
		\node [style=none] (11) at (-0.75, 1.5) {$\overset{a}{\dots}$};
		\node [style=none] (12) at (0.75, 1.5) {$\overset{b}{\dots}$};
		\node [style=none] (13) at (-0.75, -0.5) {$\overset{c}{\dots}$};
		\node [style=none] (14) at (0.75, -0.5) {$\overset{d}{\dots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-75] (6.center) to (0.center);
		\draw [in=270, out=90] (0.center) to (7.center);
		\draw [in=105, out=-90] (8.center) to (1.center);
		\draw [in=90, out=-90] (9.center) to (1.center);
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (0.center) to (5.center);
		\draw [in=90, out=-90] (0.center) to (4.center);
		\draw [bend left=35] (0.center) to (1.center);
		\draw [bend right=50] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_spider_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, -1) {$\dots$};
		\node [style=none] (21) at (0, 1) {$\dots$};
		\node [style=smallZ] (22) at (0, -0.5) {};
		\node [style=smallZ] (23) at (0, 0.5) {};
		\node [style=qn] (24) at (0, 0) {1};
		\node [style=none] (25) at (-0.5, -1) {};
		\node [style=none] (26) at (0.5, -1) {};
		\node [style=none] (27) at (-0.5, 1) {};
		\node [style=none] (28) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (22.center);
		\draw (27.center) to (23.center);
		\draw (23.center) to (28.center);
		\draw (22.center) to (25.center);
		\draw (22.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_spider_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, -1) {$\dots$};
		\node [style=none] (21) at (0, 1) {$\dots$};
		\node [style=smallZ] (22) at (0, -0.5) {};
		\node [style=smallZ] (23) at (0, 0.5) {};
		\node [style=none] (25) at (-0.5, -1) {};
		\node [style=none] (26) at (0.5, -1) {};
		\node [style=none] (27) at (-0.5, 1) {};
		\node [style=none] (28) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (22.center);
		\draw (27.center) to (23.center);
		\draw (23.center) to (28.center);
		\draw (22.center) to (25.center);
		\draw (22.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_spider_expand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, -1) {$\dots$};
		\node [style=none] (21) at (0, 1) {$\dots$};
		\node [style=smallZ] (22) at (0, -0.5) {};
		\node [style=smallZ] (23) at (0, 0.5) {};
		\node [style=qn] (24) at (0, 0) {$\alpha, z$};
		\node [style=none] (25) at (-0.5, -1) {};
		\node [style=none] (26) at (0.5, -1) {};
		\node [style=none] (27) at (-0.5, 1) {};
		\node [style=none] (28) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (22.center);
		\draw (27.center) to (23.center);
		\draw (23.center) to (28.center);
		\draw (22.center) to (25.center);
		\draw (22.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_ts1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-0.5, 0.5) {};
		\node [style=smallZ] (1) at (0.5, -0.5) {};
		\node [style=smallZ] (2) at (0.5, -2) {};
		\node [style=smallZ] (3) at (-0.5, 2) {};
		\node [style=none] (4) at (-1.5, 2.5) {};
		\node [style=none] (5) at (-0.5, 2.5) {};
		\node [style=none] (6) at (0.5, 2.5) {};
		\node [style=none] (7) at (1.5, 2.5) {};
		\node [style=none] (8) at (0.5, -2.5) {};
		\node [style=none] (9) at (1.5, -2.5) {};
		\node [style=none] (10) at (-0.5, -2.5) {};
		\node [style=none] (11) at (-1.5, -2.5) {};
		\node [style=qn] (12) at (-0.5, 1.25) {$(\alpha, z)$};
		\node [style=qn] (13) at (0.5, -1.25) {$(\beta, z)$};
		\node [style=none] (14) at (-1, 2.5) {$\dots$};
		\node [style=none] (18) at (0, 0) {\reflectbox{$\ddots$}};
		\node [style=none] (19) at (1, 2.5) {$\dots$};
		\node [style=none] (20) at (-1, -2.5) {$\dots$};
		\node [style=none] (21) at (1, -2.5) {$\dots$};
		\node [style=none] (22) at (-1.5, 1.25) {$\lambda_{e^{i \alpha/2}}$};
		\node [style=none] (23) at (1.5, -1.25) {$\lambda_{e^{i \beta/2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (3) to (5.center);
		\draw (3) to (12);
		\draw (12) to (0);
		\draw [bend right=45] (0) to (1);
		\draw [bend left] (0) to (1);
		\draw (0) to (10.center);
		\draw (0) to (11.center);
		\draw (2) to (8.center);
		\draw (2) to (9.center);
		\draw (2) to (1);
		\draw (1) to (6.center);
		\draw (1) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_ts2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (2) at (0.5, -1.5) {};
		\node [style=smallZ] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-1.5, 2) {};
		\node [style=none] (5) at (-0.5, 2) {};
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=none] (7) at (1.5, 2) {};
		\node [style=none] (8) at (0.5, -2) {};
		\node [style=none] (9) at (1.5, -2) {};
		\node [style=none] (10) at (-0.5, -2) {};
		\node [style=none] (11) at (-1.5, -2) {};
		\node [style=qn] (12) at (-0.5, 0.75) {$(\alpha, z)$};
		\node [style=qn] (13) at (0.5, -0.75) {$(\beta, z)$};
		\node [style=none] (14) at (-1, 2) {$\dots$};
		\node [style=none] (19) at (1, 2) {$\dots$};
		\node [style=none] (20) at (-1, -2) {$\dots$};
		\node [style=none] (21) at (1, -2) {$\dots$};
		\node [style=none] (22) at (1.25, 0) {$\lambda_{e^{i (\alpha+\beta)/2}}$};
		\node [style=smallZ] (24) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (12.center);
		\draw (2.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (12.center) to (24.center);
		\draw (24.center) to (11.center);
		\draw (24.center) to (10.center);
		\draw (24.center) to (13.center);
		\draw (24.center) to (6.center);
		\draw (24.center) to (7.center);
		\draw (13.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_ts3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (2) at (0.5, -1.25) {};
		\node [style=smallZ] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-1.5, 2) {};
		\node [style=none] (5) at (-0.5, 2) {};
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=none] (7) at (1.5, 2) {};
		\node [style=none] (8) at (0.5, -1.75) {};
		\node [style=none] (9) at (1.5, -1.75) {};
		\node [style=none] (10) at (-0.5, -1.75) {};
		\node [style=none] (11) at (-1.5, -1.75) {};
		\node [style=qn] (12) at (-0.5, 0.75) {$(\alpha, z)$};
		\node [style=none] (14) at (-1, 2) {$\dots$};
		\node [style=none] (19) at (1, 2) {$\dots$};
		\node [style=none] (20) at (-1, -1.75) {$\dots$};
		\node [style=none] (21) at (1, -1.75) {$\dots$};
		\node [style=none] (22) at (1.25, 0) {$\lambda_{e^{i (\alpha+\beta)/2}}$};
		\node [style=smallZ] (24) at (0, -0.75) {};
		\node [style=qn] (25) at (-0.5, 0) {$(\beta, z)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (12.center);
		\draw (2.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (24.center) to (11.center);
		\draw (24.center) to (10.center);
		\draw (24.center) to (6.center);
		\draw (24.center) to (7.center);
		\draw (12.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_ts4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (2) at (0, -0.5) {};
		\node [style=smallZ] (3) at (-1.25, 1.25) {};
		\node [style=none] (4) at (-1.5, 1.75) {};
		\node [style=none] (5) at (-0.5, 1.75) {};
		\node [style=none] (6) at (0.5, 1.75) {};
		\node [style=none] (7) at (1.5, 1.75) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=qn] (12) at (-1.25, 0.5) {$(\alpha+\beta, z)$};
		\node [style=none] (14) at (-1, 1.75) {$\dots$};
		\node [style=none] (19) at (1, 1.75) {$\dots$};
		\node [style=none] (20) at (-1, -1) {$\dots$};
		\node [style=none] (21) at (1, -1) {$\dots$};
		\node [style=none] (22) at (1, 0) {$\lambda_{e^{i (\alpha+\beta)/2}}$};
		\node [style=smallZ] (24) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (12.center);
		\draw (2.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (24.center) to (6.center);
		\draw (24.center) to (7.center);
		\draw (24.center) to (2.center);
		\draw (12.center) to (24.center);
		\draw (2.center) to (11.center);
		\draw (2.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_ts5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (2) at (0, -0.75) {};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (0.5, -1.25) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (-0.5, -1.25) {};
		\node [style=none] (11) at (-1.5, -1.25) {};
		\node [style=qn] (12) at (0, 0) {$(\alpha+\beta, z)$};
		\node [style=none] (14) at (-1, 1.25) {$\dots$};
		\node [style=none] (19) at (1, 1.25) {$\dots$};
		\node [style=none] (20) at (-1, -1.25) {$\dots$};
		\node [style=none] (21) at (1, -1.25) {$\dots$};
		\node [style=none] (22) at (1.5, -0.75) {$\lambda_{e^{i (\alpha+\beta)/2}}$};
		\node [style=smallZ] (24) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (24.center) to (6.center);
		\draw (24.center) to (7.center);
		\draw (2.center) to (11.center);
		\draw (2.center) to (10.center);
		\draw (4.center) to (24.center);
		\draw (24.center) to (5.center);
		\draw (24.center) to (12.center);
		\draw (12.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-0.75, 0) {};
		\node [style=none] (14) at (0, 0.25) {};
		\node [style=qn] (17) at (0, 0.5) {q};
		\node [style=none] (18) at (-0.75, 0.75) {};
		\node [style=none] (19) at (0, 0.75) {};
		\node [style=none] (20) at (0.75, 0.25) {};
		\node [style=none] (21) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (18.center);
		\draw [bend left=90] (18.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw [bend right=90, looseness=1.25] (14.center) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/5a_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=small black] (9) at (0.5, 0.75) {};
		\node [style=small black] (10) at (0.5, 0.25) {};
		\node [style=small black] (11) at (0.5, -0.25) {};
		\node [style=small black] (12) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (4.center);
		\draw (12.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/5a_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (4) at (0.5, -1.5) {};
		\node [style=none] (7) at (1.5, 1.5) {};
		\node [style=none] (8) at (1.5, -1.5) {};
		\node [style=crossing] (9) at (1, 0) {};
		\node [style=small black] (10) at (1.5, 1) {};
		\node [style=small black] (11) at (1.5, 0.5) {};
		\node [style=small black] (12) at (0.5, 0.5) {};
		\node [style=small black] (13) at (0.5, 1) {};
		\node [style=small black] (14) at (0.5, -1) {};
		\node [style=small black] (15) at (0.5, -0.5) {};
		\node [style=small black] (16) at (1.5, -0.5) {};
		\node [style=small black] (17) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (9.center);
		\draw (9.center) to (15.center);
		\draw (9.center) to (16.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (1.center);
		\draw (7.center) to (11.center);
		\draw (16.center) to (8.center);
		\draw (15.center) to (4.center);
		\draw (12.center) to (15.center);
		\draw (11.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/5b_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (7) at (1.5, 1.5) {};
		\node [style=small black] (12) at (1, -0.5) {};
		\node [style=small black] (13) at (1, 1) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=small black] (15) at (1, 0.5) {};
		\node [style=small black] (16) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (13.center);
		\draw (13.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw [in=-180, out=-150, looseness=1.50] (12.center) to (14.center);
		\draw [in=0, out=-30, looseness=1.50] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/5b_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (7) at (1.5, 1.5) {};
		\node [style=small black] (12) at (0.5, 0.5) {};
		\node [style=small black] (13) at (0.5, 1) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=small black] (15) at (1.5, 0.5) {};
		\node [style=small black] (16) at (1.5, 1) {};
		\node [style=none] (17) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [in=-180, out=-150, looseness=1.50] (12.center) to (14.center);
		\draw [in=0, out=-30, looseness=1.50] (12.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw [in=-180, out=-150, looseness=1.50] (15.center) to (17.center);
		\draw [in=0, out=-30, looseness=1.50] (15.center) to (17.center);
		\draw (7.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/5c_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black] (12) at (1, 0.5) {};
		\node [style=small black] (13) at (1, 1) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=small black] (15) at (1, 2) {};
		\node [style=small black] (16) at (1, 1.5) {};
		\node [style=none] (17) at (1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (12.center);
		\draw [in=-180, out=-150, looseness=1.50] (12.center) to (14.center);
		\draw [in=0, out=-30, looseness=1.50] (12.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw [in=180, out=150, looseness=1.50] (15.center) to (17.center);
		\draw [in=0, out=30, looseness=1.50] (15.center) to (17.center);
		\draw (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/antxn_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=crossing] (4) at (0, 0) {};
		\node [style=small black] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/antxn_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=small black] (3) at (0.5, 0) {};
		\node [style=crossing] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=crossing] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=0.75] (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (4.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw [in=90, out=-135] (7.center) to (2.center);
		\draw [in=90, out=45, looseness=1.50] (7.center) to (8.center);
		\draw [in=-90, out=-45, looseness=1.50] (7.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/bazw_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.25, -1) {r};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (9) at (-0.25, -1.5) {};
		\node [style=small black] (12) at (2.25, 0.5) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=none] (15) at (1.5, -1.5) {$\dots$};
		\node [style=none] (16) at (2.25, 1) {};
		\node [style=none] (18) at (1.5, 1) {$\dots$};
		\node [style=small black] (19) at (2.25, 0) {};
		\node [style=white] (20) at (2.25, -1) {r};
		\node [style=small black] (21) at (-0.25, 0.5) {};
		\node [style=small black] (22) at (-0.25, 0) {};
		\node [style=small black] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (0.5, -1.5) {};
		\node [style=none] (25) at (0.5, 1) {};
		\node [style=small black] (26) at (0.5, 0) {};
		\node [style=white] (27) at (0.5, -1) {r};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (9.center);
		\draw (12.center) to (16.center);
		\draw (12.center) to (19.center);
		\draw (19.center) to (0.center);
		\draw (21.center) to (22.center);
		\draw (1.center) to (21.center);
		\draw (22.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (0.center) to (22.center);
		\draw (20.center) to (13.center);
		\draw (23.center) to (25.center);
		\draw (23.center) to (26.center);
		\draw (27.center) to (26.center);
		\draw (27.center) to (24.center);
		\draw (26.center) to (0.center);
		\draw (22.center) to (27.center);
		\draw (26.center) to (20.center);
		\draw (27.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/bazw_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (9) at (-0.25, -1.5) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=none] (15) at (1.5, -1.5) {$\dots$};
		\node [style=none] (16) at (2.25, 1) {};
		\node [style=none] (18) at (1.5, 1) {$\dots$};
		\node [style=none] (24) at (0.5, -1.5) {};
		\node [style=none] (25) at (0.5, 1) {};
		\node [style=white] (27) at (1, 0.25) {r};
		\node [style=small black] (28) at (1, -0.25) {};
		\node [style=small black] (29) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (27.center) to (16.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (9.center);
		\draw (29.center) to (24.center);
		\draw (29.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/crossing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=crossing] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/cutw_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black] (0) at (0, -0.25) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (4) at (0.25, 1) {};
		\node [style=none] (5) at (0, 1) {$\dots$};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (0, -1) {$\dots$};
		\node [style=small black] (12) at (1, 0.25) {};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (15) at (1, -1) {$\dots$};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (1, 1) {$\dots$};
		\node [style=small black] (19) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-90] (1.center) to (0.center);
		\draw [in=-90, out=75] (0.center) to (4.center);
		\draw [in=90, out=-120] (0.center) to (9.center);
		\draw [in=90, out=-60] (0.center) to (10.center);
		\draw [in=-75, out=90] (13.center) to (12.center);
		\draw [in=90, out=-105] (12.center) to (14.center);
		\draw [in=-90, out=60, looseness=1.25] (12.center) to (16.center);
		\draw [in=-90, out=120, looseness=1.25] (12.center) to (17.center);
		\draw (12.center) to (19.center);
		\draw (19.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/cutw_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black] (0) at (0.5, 0) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (4) at (0.25, 1) {};
		\node [style=none] (5) at (0, 1) {$\dots$};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (0, -1) {$\dots$};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (15) at (1, -1) {$\dots$};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (1, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.75] (1.center) to (0.center);
		\draw [in=-90, out=105] (0.center) to (4.center);
		\draw [in=90, out=-120] (0.center) to (9.center);
		\draw [in=90, out=-105] (0.center) to (10.center);
		\draw [in=75, out=-90] (17.center) to (0.center);
		\draw [in=15, out=-90, looseness=0.75] (16.center) to (0.center);
		\draw [in=90, out=-75] (0.center) to (14.center);
		\draw [in=90, out=-45] (0.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/cutz_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, -0.25) {r};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (4) at (0.25, 1) {};
		\node [style=none] (5) at (0, 1) {$\dots$};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (0, -1) {$\dots$};
		\node [style=white] (12) at (1, 0.25) {s};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (15) at (1, -1) {$\dots$};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (1, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-90] (1.center) to (0.center);
		\draw [in=-90, out=75] (0.center) to (4.center);
		\draw [in=90, out=-120] (0.center) to (9.center);
		\draw [in=90, out=-60] (0.center) to (10.center);
		\draw [in=-75, out=90] (13.center) to (12.center);
		\draw [in=90, out=-105] (12.center) to (14.center);
		\draw [in=-90, out=60, looseness=1.25] (12.center) to (16.center);
		\draw [in=-90, out=120, looseness=1.25] (12.center) to (17.center);
		\draw (12.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/cutz_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.5, 0) {rs};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (4) at (0.25, 1) {};
		\node [style=none] (5) at (0, 1) {$\dots$};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (0, -1) {$\dots$};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (15) at (1, -1) {$\dots$};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (1, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.75] (1.center) to (0.center);
		\draw [in=-90, out=105] (0.center) to (4.center);
		\draw [in=90, out=-120] (0.center) to (9.center);
		\draw [in=90, out=-105] (0.center) to (10.center);
		\draw [in=75, out=-90] (17.center) to (0.center);
		\draw [in=15, out=-90, looseness=0.75] (16.center) to (0.center);
		\draw [in=90, out=-75] (0.center) to (14.center);
		\draw [in=90, out=-45] (0.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/inv_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=small black] (5) at (0, 0.5) {};
		\node [style=small black] (6) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (1.center) to (5.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/loop_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.25, 0.5) {r};
		\node [style=none] (1) at (-0.25, -1.5) {};
		\node [style=none] (9) at (-0.25, 1) {};
		\node [style=small black] (21) at (-0.25, -1) {};
		\node [style=small black] (22) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (9.center);
		\draw (21.center) to (22.center);
		\draw (1.center) to (21.center);
		\draw [in=120, out=-120, looseness=1.25] (0.center) to (22.center);
		\draw [in=-60, out=60, looseness=1.25] (22.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/loop_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -2) {};
		\node [style=small black] (21) at (0, -1.5) {};
		\node [style=small black] (22) at (0, -1) {};
		\node [style=none] (23) at (0, 1) {};
		\node [style=small black] (24) at (0, 0.5) {};
		\node [style=small black] (25) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (22.center);
		\draw (1.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/natepsilonx_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (14.center);
		\draw [bend right=90, looseness=1.50] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/natepsilonx_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=crossing] (15) at (0.5, -0.5) {};
		\node [style=crossing] (16) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (12.center) to (15.center);
		\draw [in=60, out=60, looseness=2.00] (15.center) to (16.center);
		\draw (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/natetax_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=crossing] (15) at (-0.5, 0.5) {};
		\node [style=crossing] (16) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (12.center) to (15.center);
		\draw [in=-120, out=-120, looseness=2.00] (15.center) to (16.center);
		\draw (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/natetax_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (14.center);
		\draw [bend right=90, looseness=1.50] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/natnc_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, -0.75) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=small black] (24) at (-0.5, 0) {};
		\node [style=small black] (26) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (9.center);
		\draw (1.center) to (24.center);
		\draw (24.center) to (0.center);
		\draw (23.center) to (26.center);
		\draw (26.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/natnc_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=small black] (24) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (23.center);
		\draw (0.center) to (24.center);
		\draw (24.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/natwx_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.25, -1.5) {};
		\node [style=none] (12) at (-0.25, -1.5) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (-0.5, 1) {};
		\node [style=crossing] (15) at (0.25, 0) {};
		\node [style=crossing] (16) at (-0.25, 0.5) {};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=small black] (18) at (-0.25, -0.5) {};
		\node [style=small black] (20) at (-0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (16.center) to (13.center);
		\draw (17.center) to (15.center);
		\draw [bend right=45] (16.center) to (18.center);
		\draw (18.center) to (15.center);
		\draw [bend left=45, looseness=0.75] (15.center) to (11.center);
		\draw (20.center) to (18.center);
		\draw (20.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/natwx_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (1, -1.5) {};
		\node [style=none] (12) at (-0.5, -1.5) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (17) at (1, 1) {};
		\node [style=small black] (18) at (0.5, 0.25) {};
		\node [style=small black] (20) at (0.5, -0.25) {};
		\node [style=crossing] (21) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (21.center) to (12.center);
		\draw (21.center) to (11.center);
		\draw (21.center) to (14.center);
		\draw (20.center) to (18.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/ph_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, -1) {r};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=crossing] (24) at (-0.5, 0) {};
		\node [style=none] (25) at (0, 0) {};
		\node [style=none] (26) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (9.center);
		\draw [in=135, out=-90] (1.center) to (24.center);
		\draw [in=150, out=-135] (24.center) to (0.center);
		\draw [in=-90, out=-60, looseness=1.75] (24.center) to (25.center);
		\draw [in=90, out=60, looseness=1.75] (24.center) to (25.center);
		\draw (23.center) to (26.center);
		\draw [in=30, out=-90, looseness=0.75] (26.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/ph_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (1) at (0, 0) {r};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=crossing] (24) at (0, -0.75) {};
		\node [style=none] (25) at (0.5, -0.75) {};
		\node [style=none] (27) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (1.center) to (24.center);
		\draw [in=-90, out=-60, looseness=1.75] (24.center) to (25.center);
		\draw [in=90, out=60, looseness=1.75] (24.center) to (25.center);
		\draw [in=135, out=-135] (24.center) to (9.center);
		\draw (27.center) to (1.center);
		\draw (1.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=small black] (4) at (0, -0.5) {};
		\node [style=small black] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/plusab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (2) at (-0.5, -1) {a};
		\node [style=white] (3) at (0.5, -1) {b};
		\node [style=small black] (4) at (0, -0.5) {};
		\node [style=small black] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/plusdots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=small black] (4) at (0, -0.5) {};
		\node [style=small black] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, -1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/recrossing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (5) at (5, 0) {};
		\node [style=white] (6) at (7, 0) {};
		\node [style=white] (7) at (5.5, -1.5) {1};
		\node [style=white] (8) at (6, -1.5) {-2};
		\node [style=white] (9) at (6.5, -1.5) {1};
		\node [style=small black] (10) at (5.75, -1) {};
		\node [style=small black] (11) at (5.75, -0.5) {};
		\node [style=small black] (12) at (6.25, -0.5) {};
		\node [style=small black] (13) at (6.25, -1) {};
		\node [style=none] (14) at (5.5, 1.25) {};
		\node [style=none] (15) at (6.5, 1.25) {};
		\node [style=none] (16) at (5, -2.5) {};
		\node [style=none] (17) at (7, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (16.center);
		\draw (6.center) to (17.center);
		\draw (5.center) to (15.center);
		\draw (14.center) to (6.center);
		\draw (6.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (5.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (13.center);
		\draw (10.center) to (7.center);
		\draw (13.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/rei1x_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=crossing] (8) at (0, -0.5) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=225, out=90, looseness=0.75] (9.center) to (8.center);
		\draw [in=-90, out=135, looseness=0.75] (8.center) to (6.center);
		\draw [in=-90, out=-45, looseness=1.50] (8.center) to (10.center);
		\draw [in=45, out=90, looseness=1.50] (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/rei1x_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=crossing] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90, looseness=0.75] (9.center) to (8.center);
		\draw [in=-90, out=45, looseness=0.75] (8.center) to (6.center);
		\draw [in=-90, out=-135, looseness=1.50] (8.center) to (10.center);
		\draw [in=135, out=90, looseness=1.50] (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/rei2x_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=crossing] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=crossing] (8) at (0, -0.5) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=225, out=90, looseness=0.75] (9.center) to (8.center);
		\draw [in=-90, out=135, looseness=0.75] (8.center) to (6.center);
		\draw [in=225, out=90, looseness=0.75] (6.center) to (5.center);
		\draw [in=-90, out=135, looseness=0.75] (5.center) to (1.center);
		\draw [in=45, out=-90, looseness=0.75] (4.center) to (5.center);
		\draw [in=90, out=-45, looseness=0.75] (5.center) to (7.center);
		\draw [in=45, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-45, looseness=0.75] (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/rei3x_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=crossing] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=crossing] (8) at (0, -0.5) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=crossing] (11) at (0.75, 0) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90, looseness=0.75] (9.center) to (8.center);
		\draw [in=-90, out=135, looseness=0.75] (8.center) to (6.center);
		\draw [in=-135, out=90, looseness=0.75] (6.center) to (5.center);
		\draw [in=-90, out=135, looseness=0.75] (5.center) to (1.center);
		\draw [in=45, out=-90, looseness=0.75] (4.center) to (5.center);
		\draw [in=90, out=-45, looseness=0.75] (8.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (5.center) to (11.center);
		\draw [in=30, out=-150] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/rei3x_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=crossing] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=crossing] (8) at (1, -0.5) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=crossing] (11) at (0.25, 0) {};
		\node [style=none] (12) at (-0.5, -1) {};
		\node [style=none] (13) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90, looseness=0.75] (9.center) to (8.center);
		\draw [in=-90, out=45, looseness=0.75] (8.center) to (6.center);
		\draw [in=-45, out=90, looseness=0.75] (6.center) to (5.center);
		\draw [in=-90, out=45, looseness=0.75] (5.center) to (1.center);
		\draw [in=135, out=-90, looseness=0.75] (4.center) to (5.center);
		\draw [in=90, out=-135, looseness=0.75] (8.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (5.center) to (11.center);
		\draw [in=150, out=-30] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/rngminus1_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=crossing] (24) at (-0.5, 0) {};
		\node [style=none] (25) at (0, 0) {};
		\node [style=none] (26) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (1.center) to (24.center);
		\draw [in=-90, out=-60, looseness=1.75] (24.center) to (25.center);
		\draw [in=90, out=60, looseness=1.75] (24.center) to (25.center);
		\draw [in=90, out=-135, looseness=1.25] (24.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/rngplusrs_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (26) at (0, -1.5) {};
		\node [style=small black] (27) at (0, 1) {};
		\node [style=small black] (28) at (0, 0.5) {};
		\node [style=small black] (29) at (0, -0.5) {};
		\node [style=small black] (30) at (0, -1) {};
		\node [style=white] (31) at (-0.5, 0) {r};
		\node [style=white] (32) at (0.5, 0) {s};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (26.center);
		\draw (29.center) to (32.center);
		\draw (32.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/symw_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {$\dots$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, 1) {$\dots$};
		\node [style=none] (9) at (-0.25, 1) {};
		\node [style=none] (10) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.50] (1.center) to (0.center);
		\draw [in=-90, out=150, looseness=0.50] (0.center) to (4.center);
		\draw [in=30, out=-90, looseness=0.50] (6.center) to (0.center);
		\draw [in=15, out=-90, looseness=0.50] (7.center) to (0.center);
		\draw [in=120, out=-90] (10.center) to (0.center);
		\draw [in=60, out=-90] (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/symw_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {$\dots$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, 1) {$\dots$};
		\node [style=none] (9) at (-0.25, 1) {};
		\node [style=none] (10) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.50] (1.center) to (0.center);
		\draw [in=-90, out=150, looseness=0.50] (0.center) to (4.center);
		\draw [in=30, out=-90, looseness=0.50] (6.center) to (0.center);
		\draw [in=15, out=-90, looseness=0.50] (7.center) to (0.center);
		\draw [in=60, out=-90] (10.center) to (0.center);
		\draw [in=120, out=-90] (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/symz_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {$\dots$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, 1) {$\dots$};
		\node [style=none] (9) at (-0.25, 1) {};
		\node [style=none] (10) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.50] (1.center) to (0.center);
		\draw [in=-90, out=150, looseness=0.50] (0.center) to (4.center);
		\draw [in=30, out=-90, looseness=0.50] (6.center) to (0.center);
		\draw [in=15, out=-90, looseness=0.50] (7.center) to (0.center);
		\draw [in=120, out=-90] (10.center) to (0.center);
		\draw [in=60, out=-90] (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/symz_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {$\dots$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, 1) {$\dots$};
		\node [style=none] (9) at (-0.25, 1) {};
		\node [style=none] (10) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.50] (1.center) to (0.center);
		\draw [in=-90, out=150, looseness=0.50] (0.center) to (4.center);
		\draw [in=30, out=-90, looseness=0.50] (6.center) to (0.center);
		\draw [in=15, out=-90, looseness=0.50] (7.center) to (0.center);
		\draw [in=60, out=-90] (10.center) to (0.center);
		\draw [in=120, out=-90] (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/trw_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {$\dots$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.50] (1.center) to (0.center);
		\draw [in=-90, out=150, looseness=0.50] (0.center) to (4.center);
		\draw [in=30, out=-90, looseness=0.50] (6.center) to (0.center);
		\draw [in=15, out=-90, looseness=0.50] (7.center) to (0.center);
		\draw [in=120, out=60, loop] (0.center) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/trw_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {$\dots$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.50] (1.center) to (0.center);
		\draw [in=-90, out=150, looseness=0.50] (0.center) to (4.center);
		\draw [in=30, out=-90, looseness=0.50] (6.center) to (0.center);
		\draw [in=15, out=-90, looseness=0.50] (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/trz_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {$\dots$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.50] (1.center) to (0.center);
		\draw [in=-90, out=150, looseness=0.50] (0.center) to (4.center);
		\draw [in=30, out=-90, looseness=0.50] (6.center) to (0.center);
		\draw [in=15, out=-90, looseness=0.50] (7.center) to (0.center);
		\draw [in=120, out=60, loop] (0.center) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/trz_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {$\dots$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.50] (1.center) to (0.center);
		\draw [in=-90, out=150, looseness=0.50] (0.center) to (4.center);
		\draw [in=30, out=-90, looseness=0.50] (6.center) to (0.center);
		\draw [in=15, out=-90, looseness=0.50] (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/unx_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (1.5, 1) {};
		\node [style=crossing] (29) at (0.5, 0.5) {};
		\node [style=white] (30) at (0, 0) {};
		\node [style=white] (31) at (1, 0) {};
		\node [style=small black] (32) at (0.5, -1) {};
		\node [style=small black] (33) at (0.5, -1.5) {};
		\node [style=none] (34) at (0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (1.center) to (30.center);
		\draw (23.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/unx_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (1.5, 1) {};
		\node [style=white] (30) at (0, 0) {};
		\node [style=white] (31) at (1, 0) {};
		\node [style=small black] (32) at (0.5, -1) {};
		\node [style=small black] (33) at (0.5, -1.5) {};
		\node [style=none] (34) at (0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (32.center) to (31.center);
		\draw (1.center) to (30.center);
		\draw (28.center) to (31.center);
		\draw (27.center) to (31.center);
		\draw (30.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/wn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (0, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0.center);
		\draw [bend right] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW/zn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {r};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (0, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0.center);
		\draw [bend right] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/BAbb_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (a1) at (-0.5, 0.5) {};
		\node [style=none] (i1) at (-0.5, -0.75) {};
		\node [style=none] (o1) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (-0.75, -1) {};
		\node [style=rn] (13) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a1.center) to (o1.center);
		\draw [style=blue] (9.center) to (12.center);
		\draw [style=blue] (12.center) to (11.center);
		\draw [style=blue] (11.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (8.center);
		\draw [style=blue] (8.center) to (5.center);
		\draw (a1.center) to (13.center);
		\draw (13.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/BAbb_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (a1) at (-0.5, 0.5) {};
		\node [style=none] (i1) at (-0.5, -0.75) {};
		\node [style=none] (o1) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (-0.75, -1) {};
		\node [style=gn] (13) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a1.center) to (o1.center);
		\draw [style=blue] (9.center) to (12.center);
		\draw [style=blue] (12.center) to (11.center);
		\draw [style=blue] (11.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (8.center);
		\draw [style=blue] (8.center) to (5.center);
		\draw (a1.center) to (13.center);
		\draw (13.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/BW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=smallH] (2) at (0, 0.5) {};
		\node [style=smallH] (3) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/BW_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=gn] (2) at (1, 2.5) {$\pi/4$};
		\node [style=gn] (3) at (1, 1.5) {$\pi/4$};
		\node [style=gn] (4) at (0, 2) {};
		\node [style=gn] (5) at (-0.75, 1.5) {$\pi/4$};
		\node [style=gn] (6) at (0, 1) {$-\pi/2$};
		\node [style=gn] (7) at (-0.75, 0.5) {$\pi/4$};
		\node [style=gn] (8) at (0, 0) {};
		\node [style=gn] (9) at (1, 0.5) {$\pi/4$};
		\node [style=gn] (10) at (1, -0.5) {$\pi/4$};
		\node [style=rn] (11) at (0.5, 2) {};
		\node [style=rn] (12) at (0, 1.5) {};
		\node [style=rn] (13) at (0, 0.5) {};
		\node [style=rn] (14) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (11.center);
		\draw (11.center) to (2.center);
		\draw (11.center) to (3.center);
		\draw (4.center) to (12.center);
		\draw (12.center) to (5.center);
		\draw (12.center) to (6.center);
		\draw (6.center) to (13.center);
		\draw (13.center) to (7.center);
		\draw (13.center) to (8.center);
		\draw (8.center) to (14.center);
		\draw (14.center) to (9.center);
		\draw (10.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/BW_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=gn] (2) at (1, 2.25) {$\pi/4$};
		\node [style=gn] (3) at (1, 1.25) {$\pi/4$};
		\node [style=gn] (4) at (0, 1.75) {};
		\node [style=gn] (5) at (-0.75, 1.25) {$\pi/4$};
		\node [style=gn] (6) at (0, 0.75) {$\pi/4$};
		\node [style=rn] (11) at (0.5, 1.75) {$\pi$};
		\node [style=rn] (12) at (0, 1.25) {$\pi$};
		\node [style=rn] (13) at (0, 0.25) {$\pi/2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (4.center) to (11.center);
		\draw (11.center) to (2.center);
		\draw (11.center) to (3.center);
		\draw (4.center) to (12.center);
		\draw (12.center) to (5.center);
		\draw (12.center) to (6.center);
		\draw (6.center) to (13.center);
		\draw (13.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/CoSyExample_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {};
		\node [style=gn] (1) at (-0.5, 1.5) {};
		\node [style=gn] (2) at (0.5, 1.5) {};
		\node [style=rn] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/CoSyExample_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {};
		\node [style=gn] (2) at (0, 1.5) {};
		\node [style=rn] (3) at (0, 1) {$\piby{2}$};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/ColourSwapbb_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (b1) at (-0.5, -0.25) {$\alpha$};
		\node [style=none] (i1) at (-0.5, -1) {};
		\node [style=none] (o1) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (-0.25, -0.75) {};
		\node [style=none] (11) at (-0.25, -1.25) {};
		\node [style=none] (12) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (b1.center) to (i1.center);
		\draw [style=blue] (9.center) to (12.center);
		\draw [style=blue] (12.center) to (11.center);
		\draw [style=blue] (11.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (8.center);
		\draw [style=blue] (8.center) to (5.center);
		\draw [style=hadamard edge] (o1.center) to (b1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/ColourSwapbb_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (b1) at (-0.5, -0.25) {$\alpha$};
		\node [style=none] (i1) at (-0.5, -1) {};
		\node [style=none] (o1) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (-0.25, -0.75) {};
		\node [style=none] (11) at (-0.25, -1.25) {};
		\node [style=none] (12) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (9.center) to (12.center);
		\draw [style=blue] (12.center) to (11.center);
		\draw [style=blue] (11.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (8.center);
		\draw [style=blue] (8.center) to (5.center);
		\draw (o1.center) to (b1.center);
		\draw [style=hadamard edge] (b1.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/Copy2_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=rn] (6) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/Copy2_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=rn] (6) at (-0.5, 0.5) {};
		\node [style=rn] (7) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/Copy3_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=rn] (6) at (0, 1) {};
		\node [style=none] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (6.center) to (0.center);
		\draw (0.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/Copy3_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=rn] (6) at (-0.5, 0.5) {};
		\node [style=rn] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=rn] (9) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/CopyBang_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=rn] (6) at (0, 1) {};
		\node [style=none] (7) at (-0.25, 0) {};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (6.center) to (0.center);
		\draw [style=blue] (7.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (9.center) to (8.center);
		\draw [style=blue] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/CopyBang_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=rn] (6) at (0, 0.25) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (7.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (9.center) to (8.center);
		\draw [style=blue] (8.center) to (7.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/HH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=smallH] (2) at (0, 0.5) {};
		\node [style=smallH] (3) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/HHH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (4) at (2, 0.75) {};
		\node [style=gn] (5) at (2, -0.75) {};
		\node [style=smallH] (6) at (1, 0) {};
		\node [style=smallH] (7) at (2, 0) {};
		\node [style=smallH] (8) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (7.center);
		\draw (4.center) to (8.center);
		\draw (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/Hopf_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (a1) at (-0.5, 0.5) {};
		\node [style=none] (i1) at (-0.5, -0.75) {};
		\node [style=none] (o1) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (-0.75, -1) {};
		\node [style=rn] (13) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a1.center) to (o1.center);
		\draw [style=blue] (9.center) to (12.center);
		\draw [style=blue] (12.center) to (11.center);
		\draw [style=blue] (11.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (8.center);
		\draw [style=blue] (8.center) to (5.center);
		\draw [bend right] (a1.center) to (13.center);
		\draw (13.center) to (i1.center);
		\draw [bend left] (a1.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/Hopf_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (a1) at (-0.5, 0.5) {};
		\node [style=none] (i1) at (-0.5, -0.75) {};
		\node [style=none] (o1) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (-0.75, -1) {};
		\node [style=rn] (13) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a1.center) to (o1.center);
		\draw [style=blue] (9.center) to (12.center);
		\draw [style=blue] (12.center) to (11.center);
		\draw [style=blue] (11.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (8.center);
		\draw [style=blue] (8.center) to (5.center);
		\draw (13.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PiCommExample1_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {$\piby{2}$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=rn] (6) at (0, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PiCommExample1_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 1) {$-\piby{2}$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=rn] (6) at (0, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PiCommExample2_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {$\pi$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=rn] (6) at (0, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PiCommExample2_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 1) {$\pi$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=rn] (6) at (0, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PiCommGeneral_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {$\alpha$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=rn] (6) at (0, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PiCommGeneral_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 1) {$-\alpha$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=rn] (6) at (0, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/S1_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (a1) at (-0.5, 0.5) {$\alpha$};
		\node [style=gn] (b1) at (-0.5, 0) {$\beta$};
		\node [style=none] (od) at (-0.5, 1) {$\dots$};
		\node [style=none] (id) at (-0.5, -0.5) {$\dots$};
		\node [style=none] (i0) at (-1, -0.5) {};
		\node [style=none] (i1) at (0, -0.5) {};
		\node [style=none] (o0) at (-1, 1) {};
		\node [style=none] (o1) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a1.center) to (b1.center);
		\draw (a1.center) to (o0.center);
		\draw (a1.center) to (o1.center);
		\draw (b1.center) to (i0.center);
		\draw (b1.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/S1_l_pi2_3pi4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (a1) at (-0.5, 0.5) {$\pi/2$};
		\node [style=gn] (b1) at (-0.5, -0.25) {$3\pi/4$};
		\node [style=none] (od) at (-0.5, 1) {$\dots$};
		\node [style=none] (id) at (-0.5, -0.75) {$\dots$};
		\node [style=none] (i0) at (-1, -0.75) {};
		\node [style=none] (i1) at (0, -0.75) {};
		\node [style=none] (o0) at (-1, 1) {};
		\node [style=none] (o1) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a1.center) to (b1.center);
		\draw (a1.center) to (o0.center);
		\draw (a1.center) to (o1.center);
		\draw (b1.center) to (i0.center);
		\draw (b1.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/S1_l_skeleton.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (a1) at (-0.5, 0.5) {$$};
		\node [style=gn] (b1) at (-0.5, 0) {$$};
		\node [style=none] (od) at (-0.5, 1) {$\dots$};
		\node [style=none] (id) at (-0.5, -0.5) {$\dots$};
		\node [style=none] (i0) at (-1, -0.5) {};
		\node [style=none] (i1) at (0, -0.5) {};
		\node [style=none] (o0) at (-1, 1) {};
		\node [style=none] (o1) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a1.center) to (b1.center);
		\draw (a1.center) to (o0.center);
		\draw (a1.center) to (o1.center);
		\draw (b1.center) to (i0.center);
		\draw (b1.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/S1_l_skeleton_prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (a1) at (-0.5, 0.5) {$-\alpha$};
		\node [style=gn] (b1) at (-0.5, 0) {$\alpha+\beta$};
		\node [style=none] (od) at (-0.5, 1) {$\dots$};
		\node [style=none] (id) at (-0.5, -0.5) {$\dots$};
		\node [style=none] (i0) at (-1, -0.5) {};
		\node [style=none] (i1) at (0, -0.5) {};
		\node [style=none] (o0) at (-1, 1) {};
		\node [style=none] (o1) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a1.center) to (b1.center);
		\draw (a1.center) to (o0.center);
		\draw (a1.center) to (o1.center);
		\draw (b1.center) to (i0.center);
		\draw (b1.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/S1_l_skeleton_vars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (a1) at (-0.5, 0.5) {$\alpha$};
		\node [style=gn] (b1) at (-0.5, 0) {$\beta$};
		\node [style=none] (od) at (-0.5, 1) {$\dots$};
		\node [style=none] (id) at (-0.5, -0.5) {$\dots$};
		\node [style=none] (i0) at (-1, -0.5) {};
		\node [style=none] (i1) at (0, -0.5) {};
		\node [style=none] (o0) at (-1, 1) {};
		\node [style=none] (o1) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a1.center) to (b1.center);
		\draw (a1.center) to (o0.center);
		\draw (a1.center) to (o1.center);
		\draw (b1.center) to (i0.center);
		\draw (b1.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/S1_l_skeleton_verts.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (a1) at (-0.5, 0.5) {$v_1$};
		\node [style=gn] (b1) at (-0.5, 0) {$v_2$};
		\node [style=none] (od) at (-0.5, 1) {$\dots$};
		\node [style=none] (id) at (-0.5, -0.5) {$\dots$};
		\node [style=none] (i0) at (-1, -0.5) {};
		\node [style=none] (i1) at (0, -0.5) {};
		\node [style=none] (o0) at (-1, 1) {};
		\node [style=none] (o1) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a1.center) to (b1.center);
		\draw (a1.center) to (o0.center);
		\draw (a1.center) to (o1.center);
		\draw (b1.center) to (i0.center);
		\draw (b1.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/S1_r_skeleton_vars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (c1) at (0, 0) {$\gamma$};
		\node [style=none] (od) at (0, 0.5) {$\dots$};
		\node [style=none] (id) at (0, -0.5) {$\dots$};
		\node [style=none] (i0) at (-0.5, -0.5) {};
		\node [style=none] (i1) at (0.5, -0.5) {};
		\node [style=none] (o0) at (-0.5, 0.5) {};
		\node [style=none] (o1) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (c1.center) to (o0.center);
		\draw (c1.center) to (o1.center);
		\draw (c1.center) to (i0.center);
		\draw (c1.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/S1bb_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (a1) at (-0.5, 0.5) {$\alpha$};
		\node [style=gn] (b1) at (-0.5, -1) {$\beta$};
		\node [style=none] (i1) at (-0.5, -1.5) {};
		\node [style=none] (o1) at (-0.5, 1) {};
		\node [style=none] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (-0.25, -1.25) {};
		\node [style=none] (11) at (-0.25, -1.75) {};
		\node [style=none] (12) at (-0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (a1.center) to (b1.center);
		\draw (a1.center) to (o1.center);
		\draw (b1.center) to (i1.center);
		\draw (a1.center) to (0.center);
		\draw (0.center) to (b1.center);
		\draw [style=blue] (1.center) to (2.center);
		\draw [style=blue] (2.center) to (4.center);
		\draw [style=blue] (4.center) to (3.center);
		\draw [style=blue] (3.center) to (1.center);
		\draw [style=blue] (9.center) to (12.center);
		\draw [style=blue] (12.center) to (11.center);
		\draw [style=blue] (11.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (8.center);
		\draw [style=blue] (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/S1bb_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (b1) at (-0.5, -0.25) {$\alpha + \beta$};
		\node [style=none] (i1) at (-0.5, -1.5) {};
		\node [style=none] (o1) at (-0.5, 1) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (-0.25, -1.25) {};
		\node [style=none] (11) at (-0.25, -1.75) {};
		\node [style=none] (12) at (-0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (b1.center) to (i1.center);
		\draw [style=blue] (1.center) to (2.center);
		\draw [style=blue] (2.center) to (4.center);
		\draw [style=blue] (4.center) to (3.center);
		\draw [style=blue] (3.center) to (1.center);
		\draw [style=blue] (9.center) to (12.center);
		\draw [style=blue] (12.center) to (11.center);
		\draw [style=blue] (11.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (8.center);
		\draw [style=blue] (8.center) to (5.center);
		\draw (o1.center) to (b1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/Vilmart/Euler-Had.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=gn] (1) at (0.75, 0) {$\beta_2$};
		\node [style=rn] (2) at (0.75, 0.55) {$\beta_1$};
		\node [style=rn] (3) at (0.75, -0.55) {$\beta_3$};
		\node [style=gn] (5) at (-0.75, 0.5) {$\alpha_1$};
		\node [style=gn] (6) at (-0.75, -0.5) {$\alpha_2$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=rn] (11) at (1.5, -0.25) {$\pi$};
		\node [style=gn] (12) at (1.5, -0.75) {$\gamma$};
		\node [style=rn] (13) at (1.5, 0.75) {};
		\node [style=gn] (14) at (1.5, 0.25) {};
		\node [style=none] (15) at (0, -0.25) {\textnormal{(EU')}};
		\node [style=h] (16) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none, bend left, looseness=1.25] (14.center) to (13.center);
		\draw [style=none, bend right, looseness=1.25] (14.center) to (13.center);
		\draw [style=none] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/Vilmart/b1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=none] (11) at (1.5, -0.25) {(CP)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (0.center);
		\draw [style=none, bend right=23, looseness=1.00] (0.center) to (2.center);
		\draw [style=none, bend left=23, looseness=1.00] (0.center) to (4.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (6.center) to (7.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZX/Vilmart/b2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=rn] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=gn] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=rn] (9) at (-0.75, -0.25) {};
		\node [style=gn] (10) at (1, -0.25) {};
		\node [style=gn] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=rn] (14) at (1, 0.25) {};
		\node [style=rn] (15) at (-2, 0.25) {};
		\node [style=gn] (16) at (-2, -0.25) {};
		\node [style=none] (17) at (0, -0.25) {(B)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9.center);
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (7.center) to (3.center);
		\draw [style=none, bend right=23, looseness=1.00] (9.center) to (7.center);
		\draw [style=none] (11.center) to (6.center);
		\draw [style=none, bend left=23, looseness=1.00] (1.center) to (11.center);
		\draw [style=none, bend right=23, looseness=1.00] (13.center) to (10.center);
		\draw [style=none] (10.center) to (14.center);
		\draw [style=none, bend left=23, looseness=1.00] (14.center) to (4.center);
		\draw [style=none, bend right=23, looseness=1.00] (14.center) to (0.center);
		\draw [bend right=23, looseness=1.00] (10.center) to (2.center);
		\draw (11.center) to (9.center);
		\draw (7.center) to (1.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZX/Vilmart/h2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7500001, 1) {};
		\node [style=none] (1) at (-0.7500001, -1) {};
		\node [style=h] (2) at (-0.7500001, 0.5000001) {};
		\node [style=rn] (3) at (-1.25, -0) {\footnotesize$~\alpha~$};
		\node [style=h] (4) at (-1.75, -0.5000001) {};
		\node [style=none] (5) at (-0.7500001, 1) {};
		\node [style=h] (6) at (-0.7500001, -0.5000001) {};
		\node [style=none] (7) at (-1.25, 0.7500001) {$\cdots$};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=gn] (9) at (1.25, -0) {\footnotesize$~\alpha~$};
		\node [style=none] (10) at (1.75, -1) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (-1.75, 1) {};
		\node [style=h] (13) at (-1.75, 0.5000001) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (15) at (0.7500001, -1) {};
		\node [style=none] (16) at (-1.25, -0.7500001) {$\cdots$};
		\node [style=none] (17) at (1.25, 0.7500001) {$\cdots$};
		\node [style=none] (18) at (1.25, -0.7500001) {$\cdots$};
		\node [style=none] (19) at (0, -0.25) {(H)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (3.center) to (4.center);
		\draw [bend left, looseness=1.00] (3.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (4.center) to (14.center);
		\draw [bend left, looseness=1.00] (3.center) to (13.center);
		\draw [bend right, looseness=1.00] (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (13.center) to (12.center);
		\draw [bend left=23, looseness=1.00] (9.center) to (0.center);
		\draw [bend right=23, looseness=1.00] (9.center) to (11.center);
		\draw [bend right=23, looseness=1.00] (9.center) to (15.center);
		\draw [bend left=23, looseness=1.00] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZX/Vilmart/inverse-param.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0.25) {};
		\node [style=gn] (1) at (-1.25, -0.25) {$\alpha$};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=rn] (3) at (-0.75, 0.25) {};
		\node [style=rn] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (0, -0.25) {(IV)};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (3.center);
		\draw [style=none, bend right=45, looseness=1.25] (0.center) to (3.center);
		\draw [style=none] (3.center) to (0.center);
		\draw [style=none] (1.center) to (4.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (9.center) to (7.center);
		\draw [style=dashed] (6.center) to (8.center);
		\draw [style=dashed] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/Vilmart/s2-green-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.7499998, -0) {};
		\node [style=none] (1) at (0, -0) {=};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0, -0.25) {(I$_g$)};
		\node [style=none] (7) at (1, 0) {=};
		\node [style=none] (8) at (1, -0.25) {(I$_r$)};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (1.75, -0.75) {};
		\node [style=rn] (11) at (1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZX/Vilmart/spider-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {\rotatebox[origin=c]{63.43}{$~\cdots~$}};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style=gn] (2) at (1.25, -0) {$\alpha{+}\beta$};
		\node [style=gn, minimum width=0.5 cm] (3) at (-0.5, -0.25) {$\beta$};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {$~\cdots~$};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=gn, minimum width=0.5 cm] (16) at (-1.5, 0.25) {$\alpha$};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none, yshift=-3.5pt] (18) at (-1.5, 0.75) {$~\cdots~$};
		\node [style=none] (19) at (0.25, -0.25) {(S)};
		\node [style=none, yshift=2.5pt] (20) at (-0.5, -0.75) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (21) at (-1.5, -0.5) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt] (22) at (-0.5, 0.5) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (23) at (1.25, -0.75) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (13.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (16.center) to (8.center);
		\draw (16.center) to (9.center);
		\draw [bend right, looseness=1.00] (16.center) to (3.center);
		\draw [bend left, looseness=1.00] (16.center) to (3.center);
		\draw (11.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (15.center);
		\draw (16.center) to (12.center);
		\draw (16.center) to (14.center);
		\draw (3.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZX/abc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (a1) at (0, 0.5) {$\alpha$};
		\node [style=rn] (13) at (0, 0) {$\beta$};
		\node [style=gn] (14) at (0, -0.5) {$\gamma$};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a1.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (a1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/bang_1.5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0) {};
		\node [style=rn] (4) at (0, 1) {};
		\node [style=rn] (5) at (0, -1) {};
		\node [style=net] (6) at (-1.5, 0.5) {$!_1$};
		\node [style=gn] (7) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw [style=arrow] (6.center) to (0.center);
		\draw [style=arrow] (6.center) to (7.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/bang_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=rn] (4) at (0, 1) {};
		\node [style=rn] (5) at (0, -1) {};
		\node [style=net] (6) at (-1.5, 0.5) {$!_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw [style=arrow] (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/bang_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0) {};
		\node [style=rn] (4) at (0, 1) {};
		\node [style=rn] (5) at (0, -1) {};
		\node [style=gn] (6) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (6.center) to (4.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/bbox_add_bl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (2) at (1.5, 0.25) {$D$};
		\node [style=gn] (3) at (1.5, -0.75) {$\alpha$};
		\node [style=none] (4) at (1.5, -0.25) {$\,\dots$};
		\node [style=bbox] (5) at (1.5, -1.25) {};
		\node [style=none] (6) at (1.5, 0.75) {$\,\dots$};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (3.center) to (2.center);
		\draw [bend left=45, looseness=1.25] (3.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw (7.center) to (2.center);
		\draw (2.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/bbox_add_br.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (g) at (0, 0.25) {$D'$};
		\node [style=gn] (s) at (0, -0.75) {$\alpha + c - b$};
		\node [style=none] (1) at (0, -0.25) {$\,\dots$};
		\node [style=bbox] (i1) at (0, -1.25) {};
		\node [style=none] (2) at (0, 0.75) {$\,\dots$};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (s.center) to (g.center);
		\draw [bend left=45] (s.center) to (g.center);
		\draw (s.center) to (i1.center);
		\draw (3.center) to (g.center);
		\draw (g.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/bbox_add_tl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (g1) at (0, 0.25) {$D$};
		\node [style=gn] (0) at (0, -0.75) {$b$};
		\node [style=none] (1) at (0, -0.25) {$\,\dots$};
		\node [style=none] (3) at (0, -1.25) {$\dots$};
		\node [style=none] (i0) at (-0.5, -1.25) {};
		\node [style=none] (i1) at (0.5, -1.25) {};
		\node [style=none] (4) at (0, 0.75) {$\,\dots$};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (0.center) to (g1.center);
		\draw [bend left=45, looseness=1.25] (0.center) to (g1.center);
		\draw (0.center) to (i0.center);
		\draw (0.center) to (i1.center);
		\draw (5.center) to (g1.center);
		\draw (g1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/bbox_add_tr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (g1) at (0, 0.25) {$D'$};
		\node [style=gn] (0) at (0, -0.75) {$c$};
		\node [style=none] (1) at (0, -0.25) {$\,\dots$};
		\node [style=none] (3) at (0, -1.25) {$\dots$};
		\node [style=none] (i0) at (-0.5, -1.25) {};
		\node [style=none] (i1) at (0.5, -1.25) {};
		\node [style=none] (4) at (0, 0.75) {$\,\dots$};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (0.center) to (g1.center);
		\draw [bend left=45, looseness=1.25] (0.center) to (g1.center);
		\draw (0.center) to (i0.center);
		\draw (0.center) to (i1.center);
		\draw (5.center) to (g1.center);
		\draw (g1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/bbox_sideways.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0.75) {$G$};
		\node [style=gn] (1) at (2.75, 0) {};
		\node [style=none] (7) at (2.75, 0.75) {$B'$};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=none] (13) at (2.5, 0.5) {};
		\node [style=none] (14) at (2.5, 1) {};
		\node [style=none] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (2.75, 0) {};
		\node [style=none] (18) at (2, 0.75) {$B'$};
		\node [style=none] (19) at (2.25, 1) {};
		\node [style=none] (20) at (2.25, 0.5) {};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=gn] (41) at (-1.25, 0) {};
		\node [style=none] (42) at (-1.25, 0.75) {$B'$};
		\node [style=none] (43) at (-1, 1) {};
		\node [style=none] (44) at (-1, 0.5) {};
		\node [style=none] (45) at (-1.5, 0.5) {};
		\node [style=none] (46) at (-1.5, 1) {};
		\node [style=none] (47) at (-1.25, 0.5) {};
		\node [style=none] (48) at (-1.25, 0) {};
		\node [style=gn] (49) at (-2.25, 0) {};
		\node [style=none] (50) at (4.5, 1.25) {};
		\node [style=none] (51) at (4.5, -0.5) {};
		\node [style=none] (52) at (5.5, -0.5) {};
		\node [style=none] (53) at (5.5, 1.25) {};
		\node [style=gn] (54) at (4.75, 0) {};
		\node [style=gn] (55) at (2.75, 0) {};
		\node [style=gn] (56) at (2, 0) {};
		\node [style=none] (57) at (0.25, 0) {$\dots$};
		\node [style=none] (58) at (1, 0) {};
		\node [style=none] (59) at (-0.5, 0) {};
		\node [style=none] (60) at (5, 1.75) {initial node inside $G$};
		\node [style=none] (61) at (0.25, 1.75) {$d$ instances of $B$};
		\node [style=none] (62) at (-2.25, 1.75) {end node $C$};
		\node [style=none] (64) at (5.25, 0.25) {};
		\node [style=none] (65) at (5.25, -0.25) {};
		\node [style=none] (66) at (5.25, -1) {};
		\node [style=none] (67) at (5.25, -0.5) {};
		\node [style=none] (68) at (4.75, -0.5) {};
		\node [style=none] (69) at (4.75, -1) {};
		\node [style=none] (70) at (5, -0.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (11.center) to (12.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick] (14.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw [style=thick] (19.center) to (20.center);
		\draw [style=thick] (20.center) to (21.center);
		\draw [style=thick] (21.center) to (22.center);
		\draw [style=thick] (22.center) to (19.center);
		\draw [style=thick] (43.center) to (44.center);
		\draw [style=thick] (44.center) to (45.center);
		\draw [style=thick] (45.center) to (46.center);
		\draw [style=thick] (46.center) to (43.center);
		\draw (47.center) to (48.center);
		\draw [style=thick] (53.center) to (50.center);
		\draw [style=thick] (50.center) to (51.center);
		\draw [style=thick] (51.center) to (52.center);
		\draw [style=thick] (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (23.center);
		\draw (59.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (64.center) to (54.center);
		\draw (65.center) to (54.center);
		\draw (67.center) to (66.center);
		\draw (68.center) to (69.center);
		\draw (56.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/bbox_sideways_compact_external.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 1.5) {$G$};
		\node [style=none] (7) at (2.75, 1.5) {$B'$};
		\node [style=none] (11) at (3.5, 2) {};
		\node [style=none] (12) at (3.5, 1) {};
		\node [style=none] (13) at (2, 1) {};
		\node [style=none] (14) at (2, 2) {};
		\node [style=none] (15) at (3.25, 1) {};
		\node [style=gn] (49) at (-3.75, 0.5) {};
		\node [style=none] (50) at (4.5, 2) {};
		\node [style=none] (51) at (4.5, -1) {};
		\node [style=none] (52) at (6, -1) {};
		\node [style=none] (53) at (6, 2) {};
		\node [style=gn] (54) at (5, 0.5) {};
		\node [style=gn] (55) at (3.25, 0.5) {};
		\node [style=none] (57) at (-0.25, 0.5) {$\dots$};
		\node [style=none] (58) at (0.5, 0.5) {};
		\node [style=none] (59) at (-1, 0.5) {};
		\node [style=none] (60) at (5.25, 2.5) {$n$ nodes inside $G$};
		\node [style=none] (61) at (0.5, 2.5) {$d$ instances of $B$};
		\node [style=none] (62) at (-4, 2.5) {$n$ end nodes};
		\node [style=none] (64) at (5.5, 0.75) {};
		\node [style=none] (65) at (5.5, 0.25) {};
		\node [style=none] (66) at (3, 1) {};
		\node [style=gn] (69) at (5, -0.5) {};
		\node [style=none] (70) at (5.5, -0.25) {};
		\node [style=none] (71) at (5.5, -0.75) {};
		\node [style=none] (72) at (5, 0) {$\vdots$};
		\node [style=gn] (73) at (3, -0.5) {};
		\node [style=none] (75) at (-0.75, -0.5) {$\dots$};
		\node [style=none] (76) at (0, -0.5) {};
		\node [style=none] (77) at (-1.5, -0.5) {};
		\node [style=gn] (79) at (-3.75, -0.5) {};
		\node [style=none] (81) at (1.5, 0) {$\vdots$};
		\node [style=none] (82) at (-3.75, 0) {$\vdots$};
		\node [style=none] (83) at (5.75, -2) {};
		\node [style=none] (84) at (4.75, -2) {};
		\node [style=none] (85) at (5.75, -1) {};
		\node [style=none] (86) at (4.75, -1) {};
		\node [style=none] (87) at (5.25, -2) {$\dots$};
		\node [style=none] (88) at (2.25, 1) {};
		\node [style=none] (89) at (2.5, 1) {};
		\node [style=none] (90) at (2.25, -2) {};
		\node [style=none] (91) at (2.5, -1.25) {};
		\node [style=none] (92) at (3.25, -2) {};
		\node [style=none] (93) at (2.75, -2) {$\dots$};
		\node [style=none] (94) at (-2.5, 1.5) {$B'$};
		\node [style=none] (95) at (-1.75, 2) {};
		\node [style=none] (96) at (-1.75, 1) {};
		\node [style=none] (97) at (-3.25, 1) {};
		\node [style=none] (98) at (-3.25, 2) {};
		\node [style=none] (99) at (-2, 1) {};
		\node [style=gn] (100) at (-2, 0.5) {};
		\node [style=none] (101) at (-2.25, 1) {};
		\node [style=gn] (102) at (-2.25, -0.5) {};
		\node [style=none] (103) at (-3, 1) {};
		\node [style=none] (104) at (-2.75, 1) {};
		\node [style=none] (105) at (-3, -2) {};
		\node [style=none] (106) at (-2.75, -1.25) {};
		\node [style=none] (107) at (-2, -2) {};
		\node [style=none] (108) at (-2.5, -2) {$\dots$};
		\node [style=none] (109) at (-2.5, -2.5) {p};
		\node [style=none] (110) at (2.75, -2.5) {p};
		\node [style=none] (111) at (5.25, -2.5) {m};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (11.center) to (12.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick] (14.center) to (11.center);
		\draw [style=thick] (53.center) to (50.center);
		\draw [style=thick] (50.center) to (51.center);
		\draw [style=thick] (51.center) to (52.center);
		\draw [style=thick] (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (64.center) to (54.center);
		\draw (65.center) to (54.center);
		\draw (15.center) to (55.center);
		\draw (70.center) to (69.center);
		\draw (71.center) to (69.center);
		\draw (73.center) to (66.center);
		\draw (73.center) to (69.center);
		\draw (85.center) to (83.center);
		\draw (86.center) to (84.center);
		\draw (58.center) to (55.center);
		\draw (76.center) to (73.center);
		\draw (88.center) to (90.center);
		\draw (89.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw [style=thick] (95.center) to (96.center);
		\draw [style=thick] (96.center) to (97.center);
		\draw [style=thick] (97.center) to (98.center);
		\draw [style=thick] (98.center) to (95.center);
		\draw (99.center) to (100.center);
		\draw (102.center) to (101.center);
		\draw (103.center) to (105.center);
		\draw (104.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (49.center) to (100.center);
		\draw (79.center) to (102.center);
		\draw (102.center) to (77.center);
		\draw (100.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/boundary_add_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (g1) at (0, 0.25) {$\bar D$};
		\node [style=gn] (0) at (0, -0.75) {$q_\alpha$};
		\node [style=none] (1) at (0, -0.25) {$\,\dots$};
		\node [style=none] (4) at (0, 0.75) {$\,\dots$};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (0) to (g1);
		\draw [bend left=45, looseness=1.25] (0) to (g1);
		\draw (5.center) to (g1);
		\draw (g1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/boundary_add_l0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (g1) at (0, 0.25) {$\bar D$};
		\node [style=gn] (0) at (0, -0.75) {$q_\alpha$};
		\node [style=none] (1) at (0, -0.25) {$\,\dots$};
		\node [style=none] (4) at (0, 0.75) {$\,\dots$};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=gn] (7) at (0, -1.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (0) to (g1);
		\draw [bend left=45, looseness=1.25] (0) to (g1);
		\draw (5.center) to (g1);
		\draw (g1) to (6.center);
		\draw (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/boundary_add_lpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (g1) at (0, 0.25) {$\bar D$};
		\node [style=gn] (0) at (0, -0.75) {$q_\alpha$};
		\node [style=none] (1) at (0, -0.25) {$\,\dots$};
		\node [style=none] (4) at (0, 0.75) {$\,\dots$};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=gn] (7) at (0, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (0) to (g1);
		\draw [bend left=45, looseness=1.25] (0) to (g1);
		\draw (5.center) to (g1);
		\draw (g1) to (6.center);
		\draw (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/boundary_add_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (g1) at (0, 0.25) {$\bar D'$};
		\node [style=gn] (0) at (0, -0.75) {$q_\beta$};
		\node [style=none] (1) at (0, -0.25) {$\,\dots$};
		\node [style=none] (4) at (0, 0.75) {$\,\dots$};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (0) to (g1);
		\draw [bend left=45, looseness=1.25] (0) to (g1);
		\draw (5.center) to (g1);
		\draw (g1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/boundary_add_r0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (g1) at (0, 0.25) {$\bar D'$};
		\node [style=gn] (0) at (0, -0.75) {$q_\beta$};
		\node [style=none] (1) at (0, -0.25) {$\,\dots$};
		\node [style=none] (4) at (0, 0.75) {$\,\dots$};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=gn] (7) at (0, -1.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (0) to (g1);
		\draw [bend left=45, looseness=1.25] (0) to (g1);
		\draw (5.center) to (g1);
		\draw (g1) to (6.center);
		\draw (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/boundary_add_rpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (g1) at (0, 0.25) {$\bar D'$};
		\node [style=gn] (0) at (0, -0.75) {$q_\beta$};
		\node [style=none] (1) at (0, -0.25) {$\,\dots$};
		\node [style=none] (4) at (0, 0.75) {$\,\dots$};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=gn] (7) at (0, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (0) to (g1);
		\draw [bend left=45, looseness=1.25] (0) to (g1);
		\draw (5.center) to (g1);
		\draw (g1) to (6.center);
		\draw (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (0, 0.5) {};
		\node [style=none] (4) at (1.25, 0) {=};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (7) at (3.25, -0.5) {};
		\node [style=rn] (8) at (2.25, 0) {};
		\node [style=rn] (9) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (0.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/internal_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=gn] (1) at (-2.5, 0.5) {$\pi$};
		\node [style=gn] (2) at (-2, 0) {};
		\node [style=gn] (3) at (-1.5, 0.5) {$-\pi$};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=gn] (6) at (2, 0) {};
		\node [style=gn] (7) at (2, 0.5) {};
		\node [style=none] (8) at (-3, 0.75) {};
		\node [style=none] (9) at (-3, 0.25) {};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (1.75, 0.75) {};
		\node [style=none] (13) at (1.75, 0.25) {};
		\node [style=none] (14) at (2.25, 0.25) {};
		\node [style=none] (15) at (2.25, 0.75) {};
		\node [style=none] (16) at (-0.75, 0.5) {$\delta$};
		\node [style=none] (17) at (2.5, 0.5) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
		\draw [style=blue] (12.center) to (13.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (14.center) to (15.center);
		\draw [style=blue] (15.center) to (12.center);
		\draw (6.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/internal_spider_join.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (-0.25, 1.25) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (0.25, 1.25) {};
		\node [style=none] (8) at (0.25, 0.75) {};
		\node [style=none] (9) at (0.75, 1.25) {$\delta$};
		\node [style=none] (14) at (0, -0.75) {$G$};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=none] (20) at (0, 1) {$B'$};
		\node [style=none] (22) at (-0.25, -0.5) {};
		\node [style=none] (23) at (0.25, -0.5) {};
		\node [style=none] (24) at (-0.25, -1) {};
		\node [style=none] (25) at (-0.25, -1.5) {};
		\node [style=none] (26) at (0.25, -1) {};
		\node [style=none] (27) at (0.25, -1.5) {};
		\node [style=none] (28) at (0, -1.25) {$\dots$};
		\node [style=none] (29) at (-0.5, 1.5) {};
		\node [style=none] (30) at (-0.5, 0.5) {};
		\node [style=none] (31) at (0.5, 0.5) {};
		\node [style=none] (32) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (17.center) to (15.center);
		\draw [style=thick] (15.center) to (4.center);
		\draw [style=thick] (4.center) to (3.center);
		\draw [style=thick] (3.center) to (17.center);
		\draw [style=thick] (5.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (5.center);
		\draw (18.center) to (0.center);
		\draw (0.center) to (22.center);
		\draw (0.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw [style=blue] (29.center) to (32.center);
		\draw [style=blue] (32.center) to (31.center);
		\draw [style=blue] (31.center) to (30.center);
		\draw [style=blue] (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/param_example_zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0.25) {$\alpha_1$};
		\node [style=gn] (1) at (-0.75, -0.25) {$\alpha_2$};
		\node [style=gn] (2) at (1, 0) {$\alpha_1+ \alpha_2$};
		\node [style=none] (3) at (0, 0) {=};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (0.5, 0.75) {};
		\node [style=none] (13) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (5.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (6.center);
		\draw (1.center) to (7.center);
		\draw (1.center) to (8.center);
		\draw (12.center) to (2.center);
		\draw (2.center) to (13.center);
		\draw (2.center) to (9.center);
		\draw (2.center) to (10.center);
		\draw (2.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/param_s1_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=gn] (1) at (-0.25, 0.25) {$\alpha_1$};
		\node [style=gn] (2) at (0.25, -0.25) {$\alpha_2$};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (0.25, 1) {$\delta_1$};
		\node [style=none] (13) at (0.75, -1) {$\delta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (4.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/param_s1_l_pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=gn] (1) at (-0.25, 0.25) {$\pi$};
		\node [style=gn] (2) at (0.25, -0.25) {$\alpha_2$};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (0.25, 1) {$\delta_1$};
		\node [style=none] (13) at (0.75, -1) {$\delta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (4.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/param_s1_l_pi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=gn] (1) at (-0.25, 0.25) {$\pi$};
		\node [style=gn] (2) at (0.25, -0.25) {$\alpha_2$};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (13) at (0.75, -1) {$\delta_2$};
		\node [style=none] (14) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
		\draw (14.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/param_s1_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=gn] (1) at (0, 0) {$\alpha_1 + \alpha_2$};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (0.25, 1) {$\delta_1$};
		\node [style=none] (13) at (0.75, -1) {$\delta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (4.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/param_s1_r_pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=gn] (1) at (0, 0) {$\pi + \alpha_2$};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (0.25, 1) {$\delta_1$};
		\node [style=none] (13) at (0.75, -1) {$\delta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (4.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/param_s1_r_pi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=gn] (1) at (0, 0) {$\pi + \alpha_2$};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (13) at (0.75, -1) {$\delta_2$};
		\node [style=none] (14) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
		\draw (1.center) to (3.center);
		\draw (14.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX_bialgebra.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (1) at (2.5, 1) {$\ldots$};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, -1) {$\ldots$};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=none] (6) at (1.25, 1.75) {};
		\node [style=none] (7) at (3.75, 1.75) {};
		\node [style=none] (8) at (1.25, -1.75) {};
		\node [style=none] (9) at (3.75, -1.75) {};
		\node [style=none] (10) at (2.5, -2.25) {$m$};
		\node [style=none] (11) at (2.5, 2.25) {$n$};
		\node [style=none] (12) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (13) at (-2.5, -1.5) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-1.75, 2.25) {$n$};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (-2.75, -1.75) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (-0.75, -1.75) {};
		\node [style=none] (20) at (-2.75, 1.75) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=none] (22) at (-1.75, -2.25) {$m$};
		\node [style=none] (23) at (-1.75, 1.25) {$\ldots$};
		\node [style=white] (24) at (-1.75, 0.5) {};
		\node [style=grey] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=white] (27) at (1.5, -1) {};
		\node [style=white] (28) at (3.5, -1) {};
		\node [style=grey] (29) at (1.5, 1) {};
		\node [style=grey] (30) at (3.5, 1) {};
		\node [style=none] (31) at (3.25, 0) {$\ldots$};
		\node [style=none] (32) at (1.75, 0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (6.center) to (7.center);
		\draw [decorate] (9.center) to (8.center);
		\draw [decorate] (20.center) to (14.center);
		\draw [decorate] (19.center) to (17.center);
		\draw (24.center) to (25.center);
		\draw [bend right=15] (25.center) to (13.center);
		\draw [bend left=15] (25.center) to (18.center);
		\draw [bend right=15] (21.center) to (24.center);
		\draw [bend right=15] (24.center) to (16.center);
		\draw (0.center) to (29.center);
		\draw (2.center) to (30.center);
		\draw (27.center) to (3.center);
		\draw (28.center) to (5.center);
		\draw (29.center) to (28.center);
		\draw [bend right] (29.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw [bend left] (30.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z_special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-3.75, 1.25) {};
		\node [style=smallZ] (7) at (-3.75, -0.5) {};
		\node [style=none] (8) at (-2.5, 0) {$=$};
		\node [style=none] (9) at (-3.75, -1.25) {};
		\node [style=smallZ] (10) at (-3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (9.center) to (7.center);
		\draw [bend right=45] (7.center) to (10.center);
		\draw [bend left=45] (7.center) to (10.center);
		\draw (10.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z_spider_rule.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (2, 0.75) {$\ldots$};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=white] (3) at (2, -0) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (2, -0.75) {$\ldots$};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=none] (8) at (3, 1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style=none] (11) at (2, -1.75) {$m$};
		\node [style=none] (12) at (2, 1.75) {$n$};
		\node [style=none] (13) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=none] (15) at (-0.75, 1.75) {};
		\node [style=none] (16) at (-1.75, 2.25) {$n$};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (18) at (-2.75, -1.75) {};
		\node [style=none] (19) at (-1, -1.5) {};
		\node [style=none] (20) at (-0.75, -1.75) {};
		\node [style=none] (21) at (-2.75, 1.75) {};
		\node [style=none] (22) at (-2.5, 1.5) {};
		\node [style=none] (23) at (-1.75, -2.25) {$m$};
		\node [style=none] (24) at (-1.75, 1.25) {$\ldots$};
		\node [style=white] (25) at (-1.75, 0.5) {};
		\node [style=white] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3.center) to (6.center);
		\draw [bend right=15, looseness=1.00] (3.center) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3.center);
		\draw [bend right=15, looseness=1.00] (3.center) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25.center) to (26.center);
		\draw [bend right=15, looseness=1.00] (26.center) to (14.center);
		\draw [bend left=15, looseness=1.00] (26.center) to (19.center);
		\draw [bend right=15, looseness=1.00] (22.center) to (25.center);
		\draw [bend right=15, looseness=1.00] (25.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/average_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-2.75, -0.25) {$a$};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=ZH] (2) at (-1.25, -0.25) {$b$};
		\node [style=smallZ] (3) at (-2, 1) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=ZH] (5) at (3, -0.5) {$\frac{a+b}{2}$};
		\node [style=none] (6) at (3, 1.25) {};
		\node [style=smallGrey] (7) at (-2, -1.5) {$\neg$};
		\node [style=ZH] (8) at (1.25, -0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right, looseness=1.00] (3.center) to (0.center);
		\draw [bend left, looseness=1.00] (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw [bend right, looseness=1.00] (0.center) to (7.center);
		\draw [bend right, looseness=1.00] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (1.5, 0.5) {$a$};
		\node [style=none] (1) at (2.25, 2.5) {};
		\node [style=ZH] (2) at (3, 0.5) {$a$};
		\node [style=smallZ] (3) at (2.25, 1.75) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=smallGrey] (5) at (1.5, -0.75) {$\neg$};
		\node [style=smallZ] (6) at (2.25, -1.75) {};
		\node [style=none] (7) at (2.25, -2.5) {};
		\node [style=none] (8) at (3, -0.75) {};
		\node [style=ZH] (9) at (-1.5, 0.5) {$a$};
		\node [style=smallZ] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right, looseness=1.00] (3.center) to (0.center);
		\draw [bend left, looseness=1.00] (3.center) to (2.center);
		\draw (0.center) to (5.center);
		\draw [in=150, out=-75, looseness=1.00] (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (2.center) to (8.center);
		\draw [in=30, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/assoc.l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=white] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/assoc.r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=white] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/assocl_abc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=white] (1) at (-0.5, -0.5) {};
		\node [style=white] (2) at (-1, -1) {a};
		\node [style=white] (3) at (0, -1) {b};
		\node [style=white] (4) at (1, -1) {c};
		\node [style=none] (5) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/assocr_abc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=white] (1) at (0.5, -0.5) {};
		\node [style=white] (2) at (1, -1) {c};
		\node [style=white] (3) at (0, -1) {b};
		\node [style=white] (4) at (-1, -1) {a};
		\node [style=none] (5) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/m_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=white] (4) at (0.75, -0.75) {e};
		\node [style=white] (8) at (0, 0) {};
		\node [style=none] (9) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/m_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=white] (4) at (-0.75, -0.75) {e};
		\node [style=white] (8) at (0, 0) {};
		\node [style=none] (9) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/m_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=white] (8) at (0, 0) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=none] (11) at (-0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-105, looseness=0.75] (8.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw [in=90, out=-75, looseness=0.75] (8.center) to (3.center);
		\draw [in=90, out=-90, looseness=0.75] (4.center) to (10.center);
		\draw [in=90, out=-90, looseness=0.75] (3.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/md_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (3) at (0.25, -0.75) {a};
		\node [style=white] (4) at (-0.25, -0.75) {e};
		\node [style=white] (8) at (0, 0) {};
		\node [style=none] (9) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-105, looseness=0.75] (8.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw [in=90, out=-75, looseness=0.75] (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/md_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (3) at (0.25, -0.75) {b};
		\node [style=white] (4) at (-0.25, -0.75) {a};
		\node [style=white] (8) at (0, 0) {};
		\node [style=none] (9) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-105, looseness=0.75] (8.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw [in=90, out=-75, looseness=0.75] (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/md_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (3) at (-0.25, -0.75) {b};
		\node [style=white] (4) at (0.25, -0.75) {a};
		\node [style=white] (8) at (0, 0) {};
		\node [style=none] (9) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-75, looseness=0.75] (8.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw [in=90, out=-105, looseness=0.75] (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=white] (1) at (-0.5, -0.5) {a};
		\node [style=white] (4) at (0.5, -0.5) {e};
		\node [style=none] (5) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/unitar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=white] (1) at (0.5, -0.5) {a};
		\node [style=white] (4) at (-0.5, -0.5) {e};
		\node [style=none] (5) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/unitl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=white] (1) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.25, -0.75) {};
		\node [style=none] (5) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/unitr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.25, 0) {};
		\node [style=white] (1) at (0.25, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negate_dfn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallGrey] (0) at (-1.25, -0) {$\neg$};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (0, -0) {$:=$};
		\node [style=ZH] (4) at (1.25, -0) {$\frac{1}{2}$};
		\node [style=smallGrey] (5) at (2.5, -0) {};
		\node [style=smallH] (6) at (3.25, -0.25) {};
		\node [style=smallH] (7) at (4, -0.5) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-1.5, -0.5) {$1$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=smallZ] (4) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/apply_f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (0, 0) {f};
		\node [style=white] (1) at (-0.75, -0.75) {$x_1$};
		\node [style=white] (2) at (0.75, -0.75) {$x_n$};
		\node [style=none] (3) at (0, -0.75) {$\dots$};
		\node [style=none] (4) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/bigEnoughFieldExtension.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=net] (8) at (0, 1) {K};
		\node [style=net] (9) at (1, 0) {L};
		\node [style=net] (10) at (1, 2) {$K(\omega_m)$};
		\node [style=net] (11) at (2, 1) {$L(\omega_m)$};
		\node [style=net] (12) at (1, -1) {$\bbQ$};
		\node [style=none] (13) at (0.25, 0.25) {r};
		\node [style=none] (14) at (0.25, 1.75) {s};
		\node [style=none] (15) at (2, 0.25) {$\deg \Phi_m$};
		\node [style=none] (16) at (2, 1.75) {$\geq 1$};
		\node [style=none] (17) at (0.75, 1.75) {};
		\node [style=none] (18) at (0.25, 1.25) {};
		\node [style=none] (19) at (1.25, 1.75) {};
		\node [style=none] (20) at (1.75, 1.25) {};
		\node [style=none] (21) at (0.25, 0.75) {};
		\node [style=none] (22) at (0.75, 0.25) {};
		\node [style=none] (23) at (1.75, 0.75) {};
		\node [style=none] (24) at (1.25, 0.25) {};
		\node [style=none] (25) at (1, -0.25) {};
		\node [style=none] (26) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (25.center) to (26.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/capsym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.45, 0) {};
		\node [style=none] (1) at (0.05, 0) {};
		\node [style=none] (2) at (0.05, 0.25) {};
		\node [style=none] (3) at (-0.45, 0.25) {};
		\node [style=none] (4) at (0.05, -0.75) {};
		\node [style=none] (5) at (-0.45, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw [in=90, out=-90] (1.center) to (5.center);
		\draw [in=90, out=-90] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/cupsym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw [bend left=90, looseness=1.75] (2.center) to (3.center);
		\draw [in=-90, out=90] (1.center) to (5.center);
		\draw [in=-90, out=90] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/cyclotomicDistinct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=net] (8) at (0, 1) {$\bbQ(\w_p, \w_q)$};
		\node [style=net] (9) at (0, 0) {$\bbQ(\w_p)$};
		\node [style=net] (12) at (0, -1) {$\bbQ$};
		\node [style=none] (13) at (-0.5, 0.5) {r};
		\node [style=none] (15) at (-0.5, -0.5) {$\deg \Phi_p$};
		\node [style=none] (16) at (1.5, 0) {$\deg \Phi_{pq}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (12.center);
		\draw (8.center) to (9.center);
		\draw [bend left=60, looseness=1.25] (8.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/d_and_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (0, -0.5) {$G$};
		\node [style=none] (6) at (0, 1) {$B'$};
		\node [style=none] (7) at (-0.75, 2) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 2) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (0.25, 0.75) {};
		\node [style=none] (14) at (0.25, 0) {};
		\node [style=none] (15) at (0, 0.25) {\dots};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (0.5, -1.5) {};
		\node [style=none] (18) at (-0.5, -1) {};
		\node [style=none] (19) at (0.5, -1) {};
		\node [style=none] (20) at (0, -1.25) {\dots};
		\node [style=none] (21) at (6, 1) {!-box $\delta$ around subdiagram $B'$};
		\node [style=none] (22) at (6, -0.5) {remaining diagram $G$};
		\node [style=none] (23) at (6, -1.25) {$m$ boundary nodes for $G$};
		\node [style=none] (24) at (6, 0.25) {$n$ connecting wires from $B$ to $G$};
		\node [style=none] (25) at (-0.5, 1.25) {};
		\node [style=none] (26) at (-0.5, 0.75) {};
		\node [style=none] (27) at (0.5, 0.75) {};
		\node [style=none] (28) at (0.5, 1.25) {};
		\node [style=none] (29) at (1, 1.25) {$\delta$};
		\node [style=none] (30) at (-0.25, 1.75) {};
		\node [style=none] (31) at (-0.25, 1.25) {};
		\node [style=none] (32) at (0.25, 1.75) {};
		\node [style=none] (33) at (0.25, 1.25) {};
		\node [style=none] (34) at (0, 1.75) {$\dots$};
		\node [style=none] (35) at (6, 1.75) {$p$ boundary nodes for $B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (7.center) to (8.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (3.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (4.center) to (1.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw [style=thick] (25.center) to (26.center);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick] (27.center) to (28.center);
		\draw [style=thick] (28.center) to (25.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/dependencies.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=net] (27) at (5, 1) {$\S\ref{chapRingR}$};
		\node [style=net] (28) at (5, 0) {$\S\ref{chapPhaseRingCalculi}$};
		\node [style=net] (29) at (4, -1) {$\S\ref{chapZQ}$};
		\node [style=net] (30) at (6, -1) {$\S\ref{chapConjectureInference}$};
		\node [style=net] (31) at (6, -2) {$\S\ref{chapConjectureVerification}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (28);
		\draw (28) to (29);
		\draw (28) to (30);
		\draw (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (2.center) to (0.center);
		\draw [style=dashed] (0.center) to (1.center);
		\draw [style=dashed] (1.center) to (3.center);
		\draw [style=dashed] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/galoisTheorem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=net] (8) at (1, -1) {K};
		\node [style=net] (9) at (1, -2) {$\bbQ(c_1, \dots,c_m)$};
		\node [style=net] (10) at (1, 0) {$K(a_1, \dots, a_n)$};
		\node [style=net] (12) at (1, -3) {$\bbQ$};
		\node [style=none] (13) at (2.15, -1.5) {\footnotesize normal closure};
		\node [style=none] (16) at (2, -0.5) {\footnotesize  large enough};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (12.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/gen-spider-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0, 0.5) {$\dots$};
		\node [style=none] (4) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/gen-spider-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-2.75, -0.25) {$\dots$};
		\node [style=white] (4) at (-0.5, 0) {$\alpha$};
		\node [style=grey] (5) at (-1, -0.5) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=white] (12) at (-3.75, 0) {};
		\node [style=grey] (13) at (-3.5, -0.5) {};
		\node [style=none] (14) at (-3.75, 0.5) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=white] (16) at (-4.5, 0) {};
		\node [style=grey] (17) at (-4.25, -0.5) {};
		\node [style=white] (19) at (-2, 0) {};
		\node [style=none] (20) at (-2, 0.5) {};
		\node [style=grey] (21) at (-1.75, -0.5) {};
		\node [style=none] (22) at (-2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (12.center);
		\draw (13.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (19.center) to (22.center);
		\draw (0.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/generative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (2, 4) {Generator};
		\node [style=box] (1) at (0, 0) {Check for equivalence};
		\node [style=box] (2) at (0, -2) {New theorem};
		\node [style=box] (3) at (-2, 4) {Reductions};
		\node [style=box] (4) at (0, 2) {Irreducible?};
		\node [style=box] (5) at (4, 2) {Discard};
		\node [style=box] (6) at (4, 0) {Database};
		\node [style=none] (7) at (0, -4) {};
		\node [style=none] (8) at (-4, 1) {feedback};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, out=180, in=225,shorten >= 10pt, shorten <= 10pt] (2.center) to (3.center);
		\draw [style=arrow,shorten >= 2pt, shorten <= 2pt] (1) -- (2) node[midway,right] {found equivalence};
		\draw [style=arrow,shorten >= 2pt, shorten <= 2pt] (4) -- (5) node[midway,above] {no};
		\draw [style=arrow, out=270, in=90,shorten >= 2pt, shorten <= 2pt] (0.center) to (4.north);
		\draw [style=arrow, out=270, in=90,shorten >= 2pt, shorten <= 2pt] (3.center) to (4.north);
		\draw [style=arrow,shorten >= 2pt, shorten <= 2pt] (4) -- (1) node[midway,right] {yes};
		\draw [style=<->,shorten >= 2pt, shorten <= 2pt] (1.east) to (6.west);
		\draw [style=arrow,shorten >= 2pt, shorten <= 2pt] (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/generative2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (2, 4) {Generator};
		\node [style=box] (1) at (0, 0) {Check for equivalence};
		\node [style=box] (2) at (0, -2) {New theorem};
		\node [style=box] (3) at (-2, 4) {Reductions};
		\node [style=box] (4) at (0, 2) {Irreducible?};
		\node [style=box] (5) at (4, 2) {Discard};
		\node [style=box] (6) at (4, 0) {Database};
		\node [style=none] (7) at (0, -4) {};
		\node [style=none] (8) at (-4, 1) {feedback};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, out=180, in=225,shorten >= 2pt, shorten <= 2pt] (2.center) to (3.center);
		\draw [style=arrow,shorten >= 2pt, shorten <= 2pt] (1) -- (2) node[midway,right] {found equivalence};
		\draw [style=arrow,shorten >= 2pt, shorten <= 2pt] (4) -- (5) node[midway,above] {no};
		\draw [style=arrow, out=270, in=90,shorten >= 2pt, shorten <= 2pt] (0.center) to (4.north);
		\draw [style=arrow, out=270, in=90,shorten >= 2pt, shorten <= 2pt] (3.center) to (4.north);
		\draw [style=arrow,shorten >= 2pt, shorten <= 2pt] (4) -- (1) node[midway,right] {yes};
		\draw [style=<->,shorten >= 2pt, shorten <= 2pt] (1.east) to (6.west);
		\draw [style=arrow,shorten >= 2pt, shorten <= 2pt] (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/interchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-0.5, -0.5) {c};
		\node [style=ZH] (1) at (-0.5, 0.25) {a};
		\node [style=ZH] (2) at (0.25, 0.25) {b};
		\node [style=ZH] (3) at (0.25, -0.5) {d};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (0.25, -1) {};
		\node [style=none] (7) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/net-example-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (1.75, 0.25) {};
		\node [style=none] (7) at (1.75, 0.75) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=gn] (12) at (0.75, 1) {$\beta$};
		\node [style=gn] (13) at (1.5, 0.5) {$\alpha$};
		\node [style=gn] (14) at (-0.5, -0.25) {};
		\node [style=gn] (15) at (-0.5, 0.5) {$2\alpha$};
		\node [style=none] (16) at (-1.5, 0.5) {$\delta_1$};
		\node [style=none] (17) at (2, 0.5) {$\delta_2$};
		\node [style=none] (18) at (0, -0.25) {$\delta_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (0.center) to (1.center);
		\draw [style=blue] (1.center) to (2.center);
		\draw [style=blue] (2.center) to (3.center);
		\draw [style=blue] (3.center) to (0.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (4.center) to (7.center);
		\draw [style=blue] (7.center) to (6.center);
		\draw [style=blue] (6.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/net-example-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=net] (1) at (-0.5, 0.5) {$\delta_1$};
		\node [style=net] (2) at (-0.5, -0.5) {$\delta_3$};
		\node [style=net] (5) at (0.5, 0.5) {$\delta_2$};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/sep-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=none] (19) at (-0.5, 0.5) {};
		\node [style=none] (20) at (-1.5, 0.5) {};
		\node [style=none] (21) at (-0.5, -0.5) {};
		\node [style=none] (22) at (-1.5, -0.5) {};
		\node [style=none] (23) at (1.75, -0.75) {};
		\node [style=none] (24) at (1.75, 0.75) {};
		\node [style=none] (25) at (0.25, 0.75) {};
		\node [style=none] (26) at (0.25, -0.75) {};
		\node [style=none] (27) at (1.5, 0.5) {};
		\node [style=none] (28) at (0.5, 0.5) {};
		\node [style=none] (29) at (1.5, -0.5) {};
		\node [style=none] (30) at (0.5, -0.5) {};
		\node [style=none] (31) at (0.5, 0.25) {};
		\node [style=none] (32) at (-0.5, 0.25) {};
		\node [style=none] (33) at (-0.5, -0.25) {};
		\node [style=none] (34) at (0.5, -0.25) {};
		\node [style=none] (35) at (0, 0) {$\raisebox{0.5 em}{\vdots}$};
		\node [style=none] (41) at (1.25, 1.5) {};
		\node [style=none] (42) at (0.75, 1.5) {};
		\node [style=none] (43) at (-0.75, 1.5) {};
		\node [style=none] (44) at (-1.25, 1.5) {};
		\node [style=none] (45) at (1.25, 0.5) {};
		\node [style=none] (46) at (0.75, 0.5) {};
		\node [style=none] (47) at (1, 1) {$\ddots$};
		\node [style=none] (48) at (-0.75, 0.5) {};
		\node [style=none] (49) at (-1.25, 0.5) {};
		\node [style=none] (50) at (-1, 1) {$\ddots$};
		\node [style=none] (51) at (1, 0) {$B_1$};
		\node [style=none] (52) at (-1, 0) {$B_2$};
		\node [style=none] (53) at (2, 0.5) {$\delta_1$};
		\node [style=none] (54) at (-2, 0.5) {$\delta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (4.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=thick] (19.center) to (20.center);
		\draw [style=thick] (20.center) to (22.center);
		\draw [style=thick] (22.center) to (21.center);
		\draw [style=thick] (21.center) to (19.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (25.center) to (26.center);
		\draw [style=blue] (26.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=thick] (27.center) to (28.center);
		\draw [style=thick] (28.center) to (30.center);
		\draw [style=thick] (30.center) to (29.center);
		\draw [style=thick] (29.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (41.center) to (45.center);
		\draw (46.center) to (42.center);
		\draw (43.center) to (48.center);
		\draw (49.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/sep-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (2.25, -0.75) {};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (2, -0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (1, 0.25) {};
		\node [style=none] (17) at (-1, 0.25) {};
		\node [style=none] (18) at (-1, -0.25) {};
		\node [style=none] (19) at (1, -0.25) {};
		\node [style=none] (21) at (1.75, 1.5) {};
		\node [style=none] (22) at (1.25, 1.5) {};
		\node [style=none] (23) at (-1.25, 1.5) {};
		\node [style=none] (24) at (-1.75, 1.5) {};
		\node [style=none] (25) at (1.75, 0.5) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=none] (27) at (1.5, 1) {$\ddots$};
		\node [style=none] (28) at (-1.25, 0.5) {};
		\node [style=none] (29) at (-1.75, 0.5) {};
		\node [style=none] (30) at (-1.5, 1) {$\ddots$};
		\node [style=none] (31) at (1.5, 0) {$B'_1$};
		\node [style=none] (32) at (-1.5, 0) {$B'_2$};
		\node [style=none] (33) at (2.5, 0.5) {$\delta_1$};
		\node [style=none] (34) at (-2.5, 0.5) {$\delta_2$};
		\node [style=none] (35) at (-0.25, 0.25) {};
		\node [style=none] (36) at (-0.25, -0.25) {};
		\node [style=none] (37) at (0.25, 0.25) {};
		\node [style=none] (38) at (0.25, -0.25) {};
		\node [style=none] (39) at (-0.25, 0.5) {};
		\node [style=none] (40) at (-0.25, -0.5) {};
		\node [style=none] (41) at (0.25, -0.5) {};
		\node [style=none] (42) at (0.25, 0.5) {};
		\node [style=none] (43) at (0, 0) {$B_3$};
		\node [style=none] (44) at (-0.5, 0) {$\raisebox{0.5 em}{\vdots}$};
		\node [style=none] (45) at (0.5, 0) {$\raisebox{0.5 em}{\vdots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (1.center) to (2.center);
		\draw [style=blue] (2.center) to (3.center);
		\draw [style=blue] (3.center) to (0.center);
		\draw [style=blue] (0.center) to (1.center);
		\draw [style=thick] (4.center) to (5.center);
		\draw [style=thick] (5.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (4.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (15.center);
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick] (14.center) to (12.center);
		\draw (21.center) to (25.center);
		\draw (26.center) to (22.center);
		\draw (23.center) to (28.center);
		\draw (29.center) to (24.center);
		\draw (17.center) to (35.center);
		\draw (36.center) to (18.center);
		\draw (37.center) to (16.center);
		\draw (19.center) to (38.center);
		\draw [style=thick] (39.center) to (42.center);
		\draw [style=thick] (42.center) to (41.center);
		\draw [style=thick] (41.center) to (40.center);
		\draw [style=thick] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/snakel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/snaker.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[out=270, in=90] (2.center) to (1.center);
		\draw[out=90, in=270] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (0, 0) {D};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (-1, 0.75) {$\dots$};
		\node [style=none] (10) at (1, -0.75) {$\dots$};
		\node [style=none] (11) at (0, 0.5) {$\dots$};
		\node [style=none] (12) at (0, -0.5) {$\dots$};
		\node [style=none] (13) at (-1.25, 0.75) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (0.75, -0.75) {};
		\node [style=none] (16) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (2.center);
		\draw [in=-90, out=-90, looseness=1.50] (8.center) to (4.center);
		\draw [in=-75, out=-90] (7.center) to (3.center);
		\draw [in=90, out=90, looseness=0.75] (2.center) to (5.center);
		\draw [in=90, out=90, looseness=1.50] (1.center) to (6.center);
		\draw (6.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (7.center) to (14.center);
		\draw (13.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

